Quark correlation functions at three-loop order and extraction of splitting functions

We present the first complete next-to-next-to-next-to-leading-order calculation of the matching coefficients that link unpolarized flavor non-singlet parton distribution functions with lattice QCD computable correlation functions. By using this high-order result, we notice a reduction in theoretical uncertainties compared to relying solely on previously known lower-order matching coefficients. Furthermore, based on this result we have extracted the three-loop unpolarized flavor non-singlet splitting function, which is in agreement with the state-of-the-art result. Due to the simplicity of our method, it has the potential to advance the calculation of splitting functions to the desired four-loop order.

==> attachedfiles/A3 <==
{(-33.37395511831275720164609053497942386831275720164609053497942386831275720\
164609`50.*I)*CA^2*CF - (7.33410493827160493827160493827160493827160493827160\
49382716049382716049382716`50.*I)*CA*CF^2 - 
  (1.657552083333333333333333333333333333333333333333333333333333333333333333\
33333`50.*I)*CF^3 - (16.87384259259259259259259259259259259259259259259259259\
259259259259259259259259`50.*I)*CA^2*CF*L - (10.32421875`50.*I)*CA*CF^2*L - 
  (1.05859375`50.*I)*CF^3*L - (3.56770833333333333333333333333333333333333333\
333333333333333333333333333333333`50.*I)*CA^2*CF*L^2 - 
  (3.057291666666666666666666666666666666666666666666666666666666666666666666\
66667`50.*I)*CA*CF^2*L^2 - (0.46875`50.*I)*CF^3*L^2 - 
  (0.420138888888888888888888888888888888888888888888888888888888888888888888\
88889`50.*I)*CA^2*CF*L^3 - (0.515625`50.*I)*CA*CF^2*L^3 - 
  (0.140625`50.*I)*CF^3*L^3 + (11.6797196502057613168724279835390946502057613\
1687242798353909465020576131687243`50.*I)*CA*CF*nf + 
  (4.725019290123456790123456790123456790123456790123456790123456790123456790\
12346`50.*I)*CF^2*nf + (6.032407407407407407407407407407407407407407407407407\
40740740740740740740740741`50.*I)*CA*CF*L*nf + 
  (2.997395833333333333333333333333333333333333333333333333333333333333333333\
33333`50.*I)*CF^2*L*nf + (1.28125`50.*I)*CA*CF*L^2*nf + 
  (0.666666666666666666666666666666666666666666666666666666666666666666666666\
66667`50.*I)*CF^2*L^2*nf + (0.15277777777777777777777777777777777777777777777\
777777777777777777777777777777`50.*I)*CA*CF*L^3*nf + 
  (0.09375`50.*I)*CF^2*L^3*nf - (0.988490226337448559670781893004115226337448\
55967078189300411522633744855967078`50.*I)*CF*nf^2 - 
  (0.502314814814814814814814814814814814814814814814814814814814814814814814\
81481`50.*I)*CF*L*nf^2 - (0.1041666666666666666666666666666666666666666666666\
6666666666666666666666666667`50.*I)*CF*L^2*nf^2 - 
  (0.013888888888888888888888888888888888888888888888888888888888888888888888\
88889`50.*I)*CF*L^3*nf^2 + (0.14541538065843621399176954732510288065843621399\
176954732510288065843621399177`50.*I)*CA^2*CF*irrational[Pi^2] + 
  (1.215406378600823045267489711934156378600823045267489711934156378600823045\
26749`50.*I)*CA*CF^2*irrational[Pi^2] - 
  (0.854166666666666666666666666666666666666666666666666666666666666666666666\
66667`50.*I)*CF^3*irrational[Pi^2] + 
  (0.532407407407407407407407407407407407407407407407407407407407407407407407\
40741`50.*I)*CA^2*CF*L*irrational[Pi^2] - 
  (0.628472222222222222222222222222222222222222222222222222222222222222222222\
22223`50.*I)*CA*CF^2*L*irrational[Pi^2] - 
  (0.166666666666666666666666666666666666666666666666666666666666666666666666\
66667`50.*I)*CF^3*L*irrational[Pi^2] + 
  (0.076388888888888888888888888888888888888888888888888888888888888888888888\
88889`50.*I)*CA^2*CF*L^2*irrational[Pi^2] - 
  (0.243055555555555555555555555555555555555555555555555555555555555555555555\
55556`50.*I)*CA*CF^2*L^2*irrational[Pi^2] - (0.25`50.*I)*CF^3*L^2*
   irrational[Pi^2] - (0.0893775720164609053497942386831275720164609053497942\
386831275720164609053498`50.*I)*CA*CF*nf*irrational[Pi^2] + 
  (0.062757201646090534979423868312757201646090534979423868312757201646090534\
97942`50.*I)*CF^2*nf*irrational[Pi^2] - 
  (0.101851851851851851851851851851851851851851851851851851851851851851851851\
85186`50.*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (0.166666666666666666666666666666666666666666666666666666666666666666666666\
66667`50.*I)*CF^2*L*nf*irrational[Pi^2] - 
  (0.013888888888888888888888888888888888888888888888888888888888888888888888\
88889`50.*I)*CA*CF*L^2*nf*irrational[Pi^2] + 
  (0.055555555555555555555555555555555555555555555555555555555555555555555555\
55556`50.*I)*CF^2*L^2*nf*irrational[Pi^2] + 
  (0.041126543209876543209876543209876543209876543209876543209876543209876543\
20987`50.*I)*CA^2*CF*irrational[Pi^4] - 
  (0.190084876543209876543209876543209876543209876543209876543209876543209876\
54321`50.*I)*CA*CF^2*irrational[Pi^4] + 
  (0.133564814814814814814814814814814814814814814814814814814814814814814814\
81482`50.*I)*CF^3*irrational[Pi^4] - 
  (0.008333333333333333333333333333333333333333333333333333333333333333333333\
33333`50.*I)*CA^2*CF*L*irrational[Pi^4] - 
  (0.005555555555555555555555555555555555555555555555555555555555555555555555\
55555`50.*I)*CA*CF^2*L*irrational[Pi^4] - 
  (0.027777777777777777777777777777777777777777777777777777777777777777777777\
77777`50.*I)*CF^3*L*irrational[Pi^4] - 
  (0.010570987654320987654320987654320987654320987654320987654320987654320987\
65432`50.*I)*CA*CF*nf*irrational[Pi^4] + 
  (0.034413580246913580246913580246913580246913580246913580246913580246913580\
24691`50.*I)*CF^2*nf*irrational[Pi^4] - 
  (6.620370370370370370370370370370370370370370370370370370370370370370370370\
37037`50.*I)*CA^2*CF*irrational[Zeta[3]] + 
  (6.398148148148148148148148148148148148148148148148148148148148148148148148\
14814`50.*I)*CA*CF^2*irrational[Zeta[3]] - 
  (1.291666666666666666666666666666666666666666666666666666666666666666666666\
66667`50.*I)*CF^3*irrational[Zeta[3]] - (2.0625`50.*I)*CA^2*CF*L*
   irrational[Zeta[3]] + (8.0625`50.*I)*CA*CF^2*L*irrational[Zeta[3]] + 
  (1.875`50.*I)*CF^3*L*irrational[Zeta[3]] + 
  (3.050925925925925925925925925925925925925925925925925925925925925925925925\
92593`50.*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (3.745370370370370370370370370370370370370370370370370370370370370370370370\
37037`50.*I)*CF^2*nf*irrational[Zeta[3]] + (1.125`50.*I)*CA*CF*L*nf*
   irrational[Zeta[3]] - (2.25`50.*I)*CF^2*L*nf*irrational[Zeta[3]] - 
  (0.083333333333333333333333333333333333333333333333333333333333333333333333\
33333`50.*I)*CF*nf^2*irrational[Zeta[3]] + 
  (0.673611111111111111111111111111111111111111111111111111111111111111111111\
11111`50.*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (1.666666666666666666666666666666666666666666666666666666666666666666666666\
66667`50.*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (1.`50.*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (4.802083333333333333333333333333333333333333333333333333333333333333333333\
33333`50.*I)*CA^2*CF*irrational[Zeta[5]] + (12.25`50.*I)*CA*CF^2*
   irrational[Zeta[5]] - (2.0833333333333333333333333333333333333333333333333\
3333333333333333333333333333`50.*I)*CF^3*irrational[Zeta[5]], 
 14.5574434870827617741197988111568358481938728852309099222679469593049839963\
4202`50.*CA^2*CF - 28.8438214449016918152720621856424325560128029263831732967\
5354366712391403749428`50.*CA*CF^2 - 5.29497277949245541838134430727023319615\
912208504801097393689986282578875171468`50.*CF^3 + 
  28.287937242798353909465020576131687242798353909465020576131687242798353909\
46502`50.*CA^2*CF*L + 25.9904996141975308641975308641975308641975308641975308\
6419753086419753086419753`50.*CA*CF^2*L + 6.345502186213991769547325102880658\
43621399176954732510288065843621399176954733`50.*CF^3*L + 
  2.8346836419753086419753086419753086419753086419753086419753086419753086419\
7531`50.*CA^2*CF*L^2 + 1.5271990740740740740740740740740740740740740740740740\
7407407407407407407407407`50.*CA*CF^2*L^2 - 2.0135030864197530864197530864197\
5308641975308641975308641975308641975308641975`50.*CF^3*L^2 + 
  0.7935956790123456790123456790123456790123456790123456790123456790123456790\
1235`50.*CA^2*CF*L^3 + 1.8396990740740740740740740740740740740740740740740740\
7407407407407407407407407`50.*CA*CF^2*L^3 + 0.9477237654320987654320987654320\
987654320987654320987654320987654320987654321`50.*CF^3*L^3 - 
  6.0797682327389117512574302697759487882944673068129858253315043438500228623\
6854`50.*CA*CF*nf + 0.8605288351623228166438042981252857796067672610882487425\
6973022405121170553269`50.*CF^2*nf - 9.28343621399176954732510288065843621399\
17695473251028806584362139917695473251`50.*CA*CF*L*nf - 
  5.7203896604938271604938271604938271604938271604938271604938271604938271604\
9383`50.*CF^2*L*nf - 0.963348765432098765432098765432098765432098765432098765\
4320987654320987654321`50.*CA*CF*L^2*nf - 0.458333333333333333333333333333333\
33333333333333333333333333333333333333333333`50.*CF^2*L^2*nf - 
  0.2885802469135802469135802469135802469135802469135802469135802469135802469\
1358`50.*CA*CF*L^3*nf - 0.334490740740740740740740740740740740740740740740740\
74074074074074074074074074`50.*CF^2*L^3*nf + 0.491348022405121170553269318701\
41746684956561499771376314586191129401005944216`50.*CF*nf^2 + 
  0.7512860082304526748971193415637860082304526748971193415637860082304526748\
9712`50.*CF*L*nf^2 + 0.060956790123456790123456790123456790123456790123456790\
12345679012345679012346`50.*CF*L^2*nf^2 + 0.026234567901234567901234567901234\
56790123456790123456790123456790123456790123`50.*CF*L^3*nf^2 + 
  0.0623713991769547325102880658436213991769547325102880658436213991769547325\
1029`50.*CA^2*CF*irrational[Pi^2] - 0.364004629629629629629629629629629629629\
62962962962962962962962962962962962963`50.*CA*CF^2*irrational[Pi^2] + 
  0.4014917695473251028806584362139917695473251028806584362139917695473251028\
8066`50.*CF^3*irrational[Pi^2] - 1.041666666666666666666666666666666666666666\
66666666666666666666666666666666667`50.*CA^2*CF*L*irrational[Pi^2] - 
  1.0212191358024691358024691358024691358024691358024691358024691358024691358\
0247`50.*CA*CF^2*L*irrational[Pi^2] - 1.2854938271604938271604938271604938271\
6049382716049382716049382716049382716049`50.*CF^3*L*irrational[Pi^2] - 
  0.0763888888888888888888888888888888888888888888888888888888888888888888888\
8889`50.*CA^2*CF*L^2*irrational[Pi^2] + 0.1875`50.*CA*CF^2*L^2*
   irrational[Pi^2] + 0.47222222222222222222222222222222222222222222222222222\
222222222222222222222223`50.*CF^3*L^2*irrational[Pi^2] + 
  0.0648148148148148148148148148148148148148148148148148148148148148148148148\
1481`50.*CA*CF*nf*irrational[Pi^2] - 0.12962962962962962962962962962962962962\
962962962962962962962962962962962962963`50.*CF^2*nf*irrational[Pi^2] + 
  0.1944444444444444444444444444444444444444444444444444444444444444444444444\
4444`50.*CA*CF*L*nf*irrational[Pi^2] + 0.061728395061728395061728395061728395\
06172839506172839506172839506172839506173`50.*CF^2*L*nf*irrational[Pi^2] + 
  0.0138888888888888888888888888888888888888888888888888888888888888888888888\
8889`50.*CA*CF*L^2*nf*irrational[Pi^2] - 0.0555555555555555555555555555555555\
5555555555555555555555555555555555555555556`50.*CF^2*L^2*nf*
   irrational[Pi^2] - 0.04135802469135802469135802469135802469135802469135802\
469135802469135802469136`50.*CA^2*CF*irrational[Pi^4] + 
  0.1201774691358024691358024691358024691358024691358024691358024691358024691\
3581`50.*CA*CF^2*irrational[Pi^4] - 0.227391975308641975308641975308641975308\
64197530864197530864197530864197530864`50.*CF^3*irrational[Pi^4] + 
  0.0083333333333333333333333333333333333333333333333333333333333333333333333\
3333`50.*CA^2*CF*L*irrational[Pi^4] + 0.0055555555555555555555555555555555555\
5555555555555555555555555555555555555555`50.*CA*CF^2*L*irrational[Pi^4] + 
  0.0277777777777777777777777777777777777777777777777777777777777777777777777\
7777`50.*CF^3*L*irrational[Pi^4] + 0.0113425925925925925925925925925925925925\
925925925925925925925925925925925926`50.*CA*CF*nf*irrational[Pi^4] - 
  0.0307098765432098765432098765432098765432098765432098765432098765432098765\
4321`50.*CF^2*nf*irrational[Pi^4] + 11.05439814814814814814814814814814814814\
814814814814814814814814814814814814814`50.*CA^2*CF*irrational[Zeta[3]] + 
  19.706018518518518518518518518518518518518518518518518518518518518518518518\
51852`50.*CA*CF^2*irrational[Zeta[3]] + 11.8564814814814814814814814814814814\
8148148148148148148148148148148148148148148`50.*CF^3*irrational[Zeta[3]] + 
  2.7291666666666666666666666666666666666666666666666666666666666666666666666\
6667`50.*CA^2*CF*L*irrational[Zeta[3]] - 9.3958333333333333333333333333333333\
3333333333333333333333333333333333333333333`50.*CA*CF^2*L*
   irrational[Zeta[3]] - 3.20833333333333333333333333333333333333333333333333\
333333333333333333333333333`50.*CF^3*L*irrational[Zeta[3]] - 
  3.1550925925925925925925925925925925925925925925925925925925925925925925925\
9259`50.*CA*CF*nf*irrational[Zeta[3]] - 0.50462962962962962962962962962962962\
962962962962962962962962962962962962962963`50.*CF^2*nf*irrational[Zeta[3]] - 
  1.7916666666666666666666666666666666666666666666666666666666666666666666666\
6667`50.*CA*CF*L*nf*irrational[Zeta[3]] + 2.916666666666666666666666666666666\
66666666666666666666666666666666666666666667`50.*CF^2*L*nf*
   irrational[Zeta[3]] + 0.15740740740740740740740740740740740740740740740740\
740740740740740740740740741`50.*CF*nf^2*irrational[Zeta[3]] - 
  1.0625`50.*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  2.0833333333333333333333333333333333333333333333333333333333333333333333333\
3333`50.*CA*CF^2*irrational[Pi^2*Zeta[3]] + 1.2222222222222222222222222222222\
2222222222222222222222222222222222222222222223`50.*CF^3*
   irrational[Pi^2*Zeta[3]] + 8.03125`50.*CA^2*CF*irrational[Zeta[5]] - 
  13.291666666666666666666666666666666666666666666666666666666666666666666666\
66667`50.*CA*CF^2*irrational[Zeta[5]] - 12.5`50.*CF^3*irrational[Zeta[5]], 
 (-8.040024053489011774119798811156835848193872885230909922267946959304983996\
34202`50.*I)*CA^2*CF - (32.97781046940193472793781435756744398719707361682670\
32464563328760859625057156`50.*I)*CA*CF^2 - 
  (5.726508480956361454046639231824417009602194787379972565157750342935528120\
71331`50.*I)*CF^3 + (20.08763543274176954732510288065843621399176954732510288\
06584362139917695473251`50.*I)*CA^2*CF*L + 
  (22.78933979552469135802469135802469135802469135802469135802469135802469135\
802469`50.*I)*CA*CF^2*L + (7.074320977607381687242798353909465020576131687242\
7983539094650205761316872428`50.*I)*CF^3*L + 
  (0.872202932098765432098765432098765432098765432098765432098765432098765432\
09877`50.*I)*CA^2*CF*L^2 - (1.28302228009259259259259259259259259259259259259\
259259259259259259259259259259`50.*I)*CA*CF^2*L^2 - 
  (3.415623794367283950617283950617283950617283950617283950617283950617283950\
61728`50.*I)*CF^3*L^2 + (0.50183256172839506172839506172839506172839506172839\
50617283950617283950617284`50.*I)*CA^2*CF*L^3 + 
  (1.471281828703703703703703703703703703703703703703703703703703703703703703\
7037`50.*I)*CA*CF^2*L^3 + (0.958562403549382716049382716049382716049382716049\
38271604938271604938271604938`50.*I)*CF^3*L^3 + 
  (0.432410376836133973479652491998171010516689529035208047553726566072245084\
59077`50.*I)*CA*CF*nf + (2.68806851164194673068129858253315043438500228623685\
413808870598994055784179241`50.*I)*CF^2*nf - 
  (6.204579796810699588477366255144032921810699588477366255144032921810699588\
47737`50.*I)*CA*CF*L*nf - (4.027485411844135802469135802469135802469135802469\
13580246913580246913580246914`50.*I)*CF^2*L*nf - 
  (0.297212577160493827160493827160493827160493827160493827160493827160493827\
16049`50.*I)*CA*CF*L^2*nf + (0.0740740740740740740740740740740740740740740740\
7407407407407407407407407407407`50.*I)*CF^2*L^2*nf - 
  (0.182484567901234567901234567901234567901234567901234567901234567901234567\
90123`50.*I)*CA*CF*L^3*nf - (0.2675057870370370370370370370370370370370370370\
3703703703703703703703703703704`50.*I)*CF^2*L^3*nf + 
  (0.020352643104138088705989940557841792409693644261545496113397347965249199\
8171`50.*I)*CF*nf^2 + (0.4802436985596707818930041152263374485596707818930041\
1522633744855967078189301`50.*I)*CF*L*nf^2 + 
  (0.012249228395061728395061728395061728395061728395061728395061728395061728\
39506`50.*I)*CF*L^2*nf^2 + (0.01658950617283950617283950617283950617283950617\
283950617283950617283950617284`50.*I)*CF*L^3*nf^2 + 
  (0.660842455954218106995884773662551440329218106995884773662551440329218106\
99588`50.*I)*CA^2*CF*irrational[Pi^2] - 
  (0.032313368055555555555555555555555555555555555555555555555555555555555555\
55556`50.*I)*CA*CF^2*irrational[Pi^2] + 
  (0.811577289094650205761316872427983539094650205761316872427983539094650205\
76132`50.*I)*CF^3*irrational[Pi^2] - 
  (0.845486111111111111111111111111111111111111111111111111111111111111111111\
11111`50.*I)*CA^2*CF*L*irrational[Pi^2] - 
  (1.067293595679012345679012345679012345679012345679012345679012345679012345\
67901`50.*I)*CA*CF^2*L*irrational[Pi^2] - 
  (1.145871913580246913580246913580246913580246913580246913580246913580246913\
58024`50.*I)*CF^3*L*irrational[Pi^2] - 
  (0.038194444444444444444444444444444444444444444444444444444444444444444444\
44444`50.*I)*CA^2*CF*L^2*irrational[Pi^2] + (0.078125`50.*I)*CA*CF^2*L^2*
   irrational[Pi^2] + (0.2986111111111111111111111111111111111111111111111111\
1111111111111111111111111`50.*I)*CF^3*L^2*irrational[Pi^2] - 
  (0.025477430555555555555555555555555555555555555555555555555555555555555555\
55556`50.*I)*CA*CF*nf*irrational[Pi^2] - 
  (0.099054783950617283950617283950617283950617283950617283950617283950617283\
95062`50.*I)*CF^2*nf*irrational[Pi^2] + (0.15625`50.*I)*CA*CF*L*nf*
   irrational[Pi^2] + (0.0669753086419753086419753086419753086419753086419753\
0864197530864197530864198`50.*I)*CF^2*L*nf*irrational[Pi^2] + 
  (0.006944444444444444444444444444444444444444444444444444444444444444444444\
44444`50.*I)*CA*CF*L^2*nf*irrational[Pi^2] - 
  (0.027777777777777777777777777777777777777777777777777777777777777777777777\
77777`50.*I)*CF^2*L^2*nf*irrational[Pi^2] - 
  (0.020913387345679012345679012345679012345679012345679012345679012345679012\
34568`50.*I)*CA^2*CF*irrational[Pi^4] + 
  (0.035669367283950617283950617283950617283950617283950617283950617283950617\
28395`50.*I)*CA*CF^2*irrational[Pi^4] - 
  (0.131176697530864197530864197530864197530864197530864197530864197530864197\
53086`50.*I)*CF^3*irrational[Pi^4] + 
  (0.004166666666666666666666666666666666666666666666666666666666666666666666\
66667`50.*I)*CA^2*CF*L*irrational[Pi^4] + 
  (0.002777777777777777777777777777777777777777777777777777777777777777777777\
77778`50.*I)*CA*CF^2*L*irrational[Pi^4] + 
  (0.013888888888888888888888888888888888888888888888888888888888888888888888\
88889`50.*I)*CF^3*L*irrational[Pi^4] + 
  (0.005949074074074074074074074074074074074074074074074074074074074074074074\
07408`50.*I)*CA*CF*nf*irrational[Pi^4] - 
  (0.014313271604938271604938271604938271604938271604938271604938271604938271\
60494`50.*I)*CF^2*nf*irrational[Pi^4] + 
  (9.346817129629629629629629629629629629629629629629629629629629629629629629\
62963`50.*I)*CA^2*CF*irrational[Zeta[3]] + 
  (17.40170717592592592592592592592592592592592592592592592592592592592592592\
592593`50.*I)*CA*CF^2*irrational[Zeta[3]] + 
  (8.174942129629629629629629629629629629629629629629629629629629629629629629\
62963`50.*I)*CF^3*irrational[Zeta[3]] + 
  (1.317708333333333333333333333333333333333333333333333333333333333333333333\
33333`50.*I)*CA^2*CF*L*irrational[Zeta[3]] - 
  (4.369791666666666666666666666666666666666666666666666666666666666666666666\
66667`50.*I)*CA*CF^2*L*irrational[Zeta[3]] - 
  (2.447916666666666666666666666666666666666666666666666666666666666666666666\
66667`50.*I)*CF^3*L*irrational[Zeta[3]] - 
  (1.919560185185185185185185185185185185185185185185185185185185185185185185\
18519`50.*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (1.187731481481481481481481481481481481481481481481481481481481481481481481\
48149`50.*I)*CF^2*nf*irrational[Zeta[3]] - 
  (1.083333333333333333333333333333333333333333333333333333333333333333333333\
33333`50.*I)*CA*CF*L*nf*irrational[Zeta[3]] + 
  (1.645833333333333333333333333333333333333333333333333333333333333333333333\
33333`50.*I)*CF^2*L*nf*irrational[Zeta[3]] + 
  (0.099537037037037037037037037037037037037037037037037037037037037037037037\
03704`50.*I)*CF*nf^2*irrational[Zeta[3]] - 
  (0.848263888888888888888888888888888888888888888888888888888888888888888888\
88889`50.*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (1.935416666666666666666666666666666666666666666666666666666666666666666666\
66666`50.*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (0.666666666666666666666666666666666666666666666666666666666666666666666666\
66667`50.*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (6.658854166666666666666666666666666666666666666666666666666666666666666666\
66667`50.*I)*CA^2*CF*irrational[Zeta[5]] - (12.46875`50.*I)*CA*CF^2*
   irrational[Zeta[5]] - (6.6145833333333333333333333333333333333333333333333\
3333333333333333333333333333`50.*I)*CF^3*irrational[Zeta[5]], 
 7.86010616943098898795915256820606614845297972869989330894680688919372046944\
064`50.*CA^2*CF + 18.24569884645359415485444292028654168571864045115073921658\
283798201493674744704`50.*CA*CF^2 + 3.989874119859539323273891175125743026977\
59487882944673068129858253315043438501`50.*CF^3 - 
  8.4556389371141975308641975308641975308641975308641975308641975308641975308\
642`50.*CA^2*CF*L - 11.338280227623456790123456790123456790123456790123456790\
12345679012345679012346`50.*CA*CF^2*L - 4.58688507466885288065843621399176954\
732510288065843621399176954732510288065843`50.*CF^3*L - 
  0.1239441872427983539094650205761316872427983539094650205761316872427983539\
0947`50.*CA^2*CF*L^2 + 1.2386609760802469135802469135802469135802469135802469\
1358024691358024691358025`50.*CA*CF^2*L^2 + 2.1810813110853909465020576131687\
2427983539094650205761316872427983539094650206`50.*CF^3*L^2 - 
  0.1921746399176954732510288065843621399176954732510288065843621399176954732\
5103`50.*CA^2*CF*L^3 - 0.6472791280864197530864197530864197530864197530864197\
5308641975308641975308642`50.*CA*CF^2*L^3 - 0.4844786201131687242798353909465\
0205761316872427983539094650205761316872427984`50.*CF^3*L^3 - 
  1.2563837177664418533760097546105776558451455570797134583142813595488492607\
8341`50.*CA*CF*nf - 1.7844504610994417771681146166742874561804602956866331351\
9280597469897881420515`50.*CF^2*nf + 2.52740399948559670781893004115226337448\
559670781893004115226337448559670781893`50.*CA*CF*L*nf + 
  1.7897920251414609053497942386831275720164609053497942386831275720164609053\
498`50.*CF^2*L*nf + 0.0424041923868312757201646090534979423868312757201646090\
5349794238683127572017`50.*CA*CF*L^2*nf - 0.150384259259259259259259259259259\
25925925925925925925925925925925925925925926`50.*CF^2*L^2*nf + 
  0.0698816872427983539094650205761316872427983539094650205761316872427983539\
0947`50.*CA*CF*L^3*nf + 0.117687114197530864197530864197530864197530864197530\
86419753086419753086419753`50.*CF^2*L^3*nf + 
  0.0636653836353071178174058832495046486816034141137021795458009449778997104\
1`50.*CF*nf^2 - 0.19123212448559670781893004115226337448559670781893004115226\
337448559670781893`50.*CF*L*nf^2 + 0.0013490226337448559670781893004115226337\
4485596707818930041152263374485596708`50.*CF*L^2*nf^2 - 
  0.0063528806584362139917695473251028806584362139917695473251028806584362139\
9177`50.*CF*L^3*nf^2 - 0.5575773935828189300411522633744855967078189300411522\
6337448559670781893004115`50.*CA^2*CF*irrational[Pi^2] + 
  0.3547787272805212620027434842249657064471879286694101508916323731138545953\
3608`50.*CA*CF^2*irrational[Pi^2] - 1.035747025034293552812071330589849108367\
62688614540466392318244170096021947874`50.*CF^3*irrational[Pi^2] + 
  0.3734953703703703703703703703703703703703703703703703703703703703703703703\
7037`50.*CA^2*CF*L*irrational[Pi^2] + 0.5334445730452674897119341563786008230\
4526748971193415637860082304526748971193`50.*CA*CF^2*L*irrational[Pi^2] + 
  0.5294696502057613168724279835390946502057613168724279835390946502057613168\
7242`50.*CF^3*L*irrational[Pi^2] + 0.0127314814814814814814814814814814814814\
8148148148148148148148148148148148148`50.*CA^2*CF*L^2*irrational[Pi^2] - 
  0.0223379629629629629629629629629629629629629629629629629629629629629629629\
6297`50.*CA*CF^2*L^2*irrational[Pi^2] - 0.11435185185185185185185185185185185\
185185185185185185185185185185185185185185`50.*CF^3*L^2*irrational[Pi^2] + 
  0.0301310228052126200274348422496570644718792866941015089163237311385459533\
6077`50.*CA*CF*nf*irrational[Pi^2] + 0.04825145747599451303155006858710562414\
266117969821673525377229080932784636488`50.*CF^2*nf*irrational[Pi^2] - 
  0.06875`50.*CA*CF*L*nf*irrational[Pi^2] - 0.0316255144032921810699588477366\
2551440329218106995884773662551440329218106996`50.*CF^2*L*nf*
   irrational[Pi^2] - 0.00231481481481481481481481481481481481481481481481481\
481481481481481481481481`50.*CA*CF*L^2*nf*irrational[Pi^2] + 
  0.0092592592592592592592592592592592592592592592592592592592592592592592592\
5926`50.*CF^2*L^2*nf*irrational[Pi^2] + 0.00676253858024691358024691358024691\
358024691358024691358024691358024691358025`50.*CA^2*CF*irrational[Pi^4] - 
  0.0051042952674897119341563786008230452674897119341563786008230452674897119\
3415`50.*CA*CF^2*irrational[Pi^4] + 0.046783179012345679012345679012345679012\
34567901234567901234567901234567901234`50.*CF^3*irrational[Pi^4] - 
  0.0013888888888888888888888888888888888888888888888888888888888888888888888\
8889`50.*CA^2*CF*L*irrational[Pi^4] - 0.0009259259259259259259259259259259259\
2592592592592592592592592592592592592593`50.*CA*CF^2*L*irrational[Pi^4] - 
  0.0046296296296296296296296296296296296296296296296296296296296296296296296\
2963`50.*CF^3*L*irrational[Pi^4] - 0.0020344650205761316872427983539094650205\
7613168724279835390946502057613168724`50.*CA*CF*nf*irrational[Pi^4] + 
  0.0045241769547325102880658436213991769547325102880658436213991769547325102\
8807`50.*CF^2*nf*irrational[Pi^4] - 3.580925925925925925925925925925925925925\
92592592592592592592592592592592592593`50.*CA^2*CF*irrational[Zeta[3]] - 
  10.549036651234567901234567901234567901234567901234567901234567901234567901\
23457`50.*CA*CF^2*irrational[Zeta[3]] - 0.82331095679012345679012345679012345\
679012345679012345679012345679012345679013`50.*CF^3*irrational[Zeta[3]] - 
  0.4436805555555555555555555555555555555555555555555555555555555555555555555\
5556`50.*CA^2*CF*L*irrational[Zeta[3]] + 1.4254861111111111111111111111111111\
1111111111111111111111111111111111111111111`50.*CA*CF^2*L*
   irrational[Zeta[3]] + 0.98486111111111111111111111111111111111111111111111\
111111111111111111111111111`50.*CF^3*L*irrational[Zeta[3]] + 
  0.7378395061728395061728395061728395061728395061728395061728395061728395061\
7284`50.*CA*CF*nf*irrational[Zeta[3]] + 0.64498456790123456790123456790123456\
790123456790123456790123456790123456790123`50.*CF^2*nf*irrational[Zeta[3]] + 
  0.4055555555555555555555555555555555555555555555555555555555555555555555555\
5555`50.*CA*CF*L*nf*irrational[Zeta[3]] - 0.593055555555555555555555555555555\
55555555555555555555555555555555555555555555`50.*CF^2*L*nf*
   irrational[Zeta[3]] - 0.03811728395061728395061728395061728395061728395061\
728395061728395061728395062`50.*CF*nf^2*irrational[Zeta[3]] + 
  0.4591435185185185185185185185185185185185185185185185185185185185185185185\
1852`50.*CA^2*CF*irrational[Pi^2*Zeta[3]] - 1.2858796296296296296296296296296\
2962962962962962962962962962962962962962962963`50.*CA*CF^2*
   irrational[Pi^2*Zeta[3]] + 0.192592592592592592592592592592592592592592592\
59259259259259259259259259259259`50.*CF^3*irrational[Pi^2*Zeta[3]] - 
  3.6987847222222222222222222222222222222222222222222222222222222222222222222\
2223`50.*CA^2*CF*irrational[Zeta[5]] + 8.677083333333333333333333333333333333\
33333333333333333333333333333333333333333`50.*CA*CF^2*irrational[Zeta[5]] - 
  0.5173611111111111111111111111111111111111111111111111111111111111111111111\
1111`50.*CF^3*irrational[Zeta[5]], 
 (3.2418222789013126469723691945914168136390358612580834803057025279247501469\
7237`50.*I)*CA^2*CF + (6.5899936761081104252400548696844993141289437585733882\
0301783264746227709190672`50.*I)*CA*CF^2 + 
  (1.638267973448437874235199338079996516210507980055305158185816622030613800\
16112`50.*I)*CF^3 - (2.514943922673396776406035665294924554183813443072702331\
96159122085048010973937`50.*I)*CA^2*CF*L - 
  (3.846275472608024691358024691358024691358024691358024691358024691358024691\
35802`50.*I)*CA*CF^2*L - (1.8357995809756515775034293552812071330589849108367\
626886145404663923182441701`50.*I)*CF^3*L + 
  (0.007186696244855967078189300411522633744855967078189300411522633744855967\
07819`50.*I)*CA^2*CF*L^2 + (0.52261538708847736625514403292181069958847736625\
514403292181069958847736625514`50.*I)*CA*CF^2*L^2 + 
  (0.839302417695473251028806584362139917695473251028806584362139917695473251\
0288`50.*I)*CF^3*L^2 - (0.052906378600823045267489711934156378600823045267489\
71193415637860082304526749`50.*I)*CA^2*CF*L^3 - 
  (0.196234567901234567901234567901234567901234567901234567901234567901234567\
90123`50.*I)*CA*CF^2*L^3 - (0.16174485596707818930041152263374485596707818930\
041152263374485596707818930042`50.*I)*CF^3*L^3 - 
  (0.585980496360477632982777015698826398414875781130925163846974546563023929\
27908`50.*I)*CA*CF*nf - (0.67753984115246750277614475145339342870207067737931\
935462799660330524528055392`50.*I)*CF^2*nf + 
  (0.737281209812242798353909465020576131687242798353909465020576131687242798\
35391`50.*I)*CA*CF*L*nf + (0.565399196244855967078189300411522633744855967078\
18930041152263374485596707819`50.*I)*CF^2*L*nf - 
  (0.002412551440329218106995884773662551440329218106995884773662551440329218\
107`50.*I)*CA*CF*L^2*nf - (0.071219071502057613168724279835390946502057613168\
72427983539094650205761316873`50.*I)*CF^2*L^2*nf + 
  (0.019238683127572016460905349794238683127572016460905349794238683127572016\
4609`50.*I)*CA*CF*L^3*nf + (0.03567901234567901234567901234567901234567901234\
567901234567901234567901234568`50.*I)*CF^2*L^3*nf + 
  (0.032649679748228166438042981252857796067672610882487425697302240512117055\
32693`50.*I)*CF*nf^2 - (0.054948323902606310013717421124828532235939643347050\
75445816186556927297668038`50.*I)*CF*L*nf^2 + 
  (0.001567001028806584362139917695473251028806584362139917695473251028806584\
36214`50.*I)*CF*L^2*nf^2 - (0.00174897119341563786008230452674897119341563786\
008230452674897119341563786008`50.*I)*CF*L^3*nf^2 - 
  (0.263536980008695865177346658828140309621791103272584754066235547717029198\
51068`50.*I)*CA^2*CF*irrational[Pi^2] + 
  (0.349463333915098961395257691553987850284146580442876739173035469331765628\
06193`50.*I)*CA*CF^2*irrational[Pi^2] - 
  (0.688830487580834803057025279247501469723691945914168136390358612580834803\
05702`50.*I)*CF^3*irrational[Pi^2] + (0.1140625`50.*I)*CA^2*CF*L*
   irrational[Pi^2] + (0.1752837485302763080540858318636096413874191651969429\
7472075249853027630805408`50.*I)*CA*CF^2*L*irrational[Pi^2] + 
  (0.164108392122281011169900058788947677836566725455614344503233392122281011\
1699`50.*I)*CF^3*L*irrational[Pi^2] + 
  (0.003182870370370370370370370370370370370370370370370370370370370370370370\
37037`50.*I)*CA^2*CF*L^2*irrational[Pi^2] - 
  (0.004861111111111111111111111111111111111111111111111111111111111111111111\
11111`50.*I)*CA*CF^2*L^2*irrational[Pi^2] - 
  (0.031481481481481481481481481481481481481481481481481481481481481481481481\
48149`50.*I)*CF^3*L^2*irrational[Pi^2] + 
  (0.013469463428375465412502449539486576523613560650597687634724671761708798\
74583`50.*I)*CA*CF*nf*irrational[Pi^2] + 
  (0.015502523025671173819321967470115618263766411914560062708210856359004507\
15265`50.*I)*CF^2*nf*irrational[Pi^2] - 
  (0.020949074074074074074074074074074074074074074074074074074074074074074074\
07408`50.*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (0.009614932392710170487948265726043503821281599059376837154614932392710170\
48795`50.*I)*CF^2*L*nf*irrational[Pi^2] - 
  (0.000578703703703703703703703703703703703703703703703703703703703703703703\
7037`50.*I)*CA*CF*L^2*nf*irrational[Pi^2] + 
  (0.002314814814814814814814814814814814814814814814814814814814814814814814\
81481`50.*I)*CF^2*L^2*nf*irrational[Pi^2] + 
  (0.001630548206937095825984714873603762492651381540270429159318048206937095\
82598`50.*I)*CA^2*CF*irrational[Pi^4] + 
  (0.000106407995296884185773074661963550852439741328630217519106407995296884\
18577`50.*I)*CA*CF^2*irrational[Pi^4] + 
  (0.012213734567901234567901234567901234567901234567901234567901234567901234\
5679`50.*I)*CF^3*irrational[Pi^4] - (0.00034722222222222222222222222222222222\
222222222222222222222222222222222222222`50.*I)*CA^2*CF*L*irrational[Pi^4] - 
  (0.000231481481481481481481481481481481481481481481481481481481481481481481\
48149`50.*I)*CA*CF^2*L*irrational[Pi^4] - 
  (0.001157407407407407407407407407407407407407407407407407407407407407407407\
40741`50.*I)*CF^3*L*irrational[Pi^4] - 
  (0.000515046296296296296296296296296296296296296296296296296296296296296296\
29629`50.*I)*CA*CF*nf*irrational[Pi^4] + 
  (0.001082818930041152263374485596707818930041152263374485596707818930041152\
26338`50.*I)*CF^2*nf*irrational[Pi^4] - 
  (0.763261408730158730158730158730158730158730158730158730158730158730158730\
15873`50.*I)*CA^2*CF*irrational[Zeta[3]] - 
  (4.755460978835978835978835978835978835978835978835978835978835978835978835\
97884`50.*I)*CA*CF^2*irrational[Zeta[3]] + 
  (1.405497354497354497354497354497354497354497354497354497354497354497354497\
35449`50.*I)*CF^3*irrational[Zeta[3]] - 
  (0.110486111111111111111111111111111111111111111111111111111111111111111111\
11111`50.*I)*CA^2*CF*L*irrational[Zeta[3]] + 
  (0.346388888888888888888888888888888888888888888888888888888888888888888888\
88889`50.*I)*CA*CF^2*L*irrational[Zeta[3]] + 
  (0.281805555555555555555555555555555555555555555555555555555555555555555555\
55555`50.*I)*CF^3*L*irrational[Zeta[3]] + 
  (0.207382330246913580246913580246913580246913580246913580246913580246913580\
24692`50.*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (0.211568562610229276895943562610229276895943562610229276895943562610229276\
89595`50.*I)*CF^2*nf*irrational[Zeta[3]] + 
  (0.110069444444444444444444444444444444444444444444444444444444444444444444\
44445`50.*I)*CA*CF*L*nf*irrational[Zeta[3]] - 
  (0.156944444444444444444444444444444444444444444444444444444444444444444444\
44445`50.*I)*CF^2*L*nf*irrational[Zeta[3]] - 
  (0.010493827160493827160493827160493827160493827160493827160493827160493827\
1605`50.*I)*CF*nf^2*irrational[Zeta[3]] + 
  (0.189856150793650793650793650793650793650793650793650793650793650793650793\
65079`50.*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (0.637384259259259259259259259259259259259259259259259259259259259259259259\
25926`50.*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (0.357275132275132275132275132275132275132275132275132275132275132275132275\
13228`50.*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (1.557849702380952380952380952380952380952380952380952380952380952380952380\
95238`50.*I)*CA^2*CF*irrational[Zeta[5]] + 
  (4.477926587301587301587301587301587301587301587301587301587301587301587301\
5873`50.*I)*CA*CF^2*irrational[Zeta[5]] - 
  (2.157986111111111111111111111111111111111111111111111111111111111111111111\
11111`50.*I)*CF^3*irrational[Zeta[5]], 
 -0.8955114375734350409384940393110857063633941580887555044413555013562212208\
8667`50.*CA^2*CF - 1.74894247079062135893281994957737061078775693570969202007\
709625420352946435185`50.*CA*CF^2 - 0.499258619898742198719637144886667364196\
69072411989396657503543204949707874097`50.*CF^3 + 
  0.5768581485192502559518810463632837026638991869528528636616316132567077389\
4508`50.*CA^2*CF*L + 0.978266444735443308086651138157454969894231313084568672\
51813801862392727310123`50.*CA*CF^2*L + 0.53010780760013290970685266271981683\
769981855656034624674234713261661909601811`50.*CF^3*L - 
  0.0084412445147812211304274796338288401780465272528764592256655748719240782\
7328`50.*CA^2*CF*L^2 - 0.1475132652123900706667146576443628597823609161477642\
2032657860322259415229937`50.*CA*CF^2*L^2 - 0.2308229091102301338776881374872\
9524563667744749701341862015655342509893854241`50.*CF^3*L^2 + 
  0.0113815402704291593180482069370958259847148736037624926513815402704291593\
1805`50.*CA^2*CF*L^3 + 0.0454079113126732174351221970269589317208364827412446\
4600655076845553036029226`50.*CA*CF^2*L^3 + 0.0402577499430107139857706751130\
7874119665502885457533983611081116750050990414`50.*CF^3*L^3 + 
  0.1695852658443602979623957680083128498826347630772398915987921254931057088\
2516`50.*CA*CF*nf + 0.1841527575394001948041931382206267670657508225188358466\
1593824442637437223027`50.*CF^2*nf - 0.16696032869414300111579023143648993989\
130043551812259295252492531404096029946`50.*CA*CF*L*nf - 
  0.1376965793450474167999273279480600504248058507857665616007047817867383788\
9905`50.*CF^2*L*nf + 0.002880815906609557403208196858990509784160577811371462\
16511295876375241454607`50.*CA*CF*L^2*nf + 0.02111792526754970065627661999544\
085711886165400904629929573240230836602718689`50.*CF^2*L^2*nf - 
  0.0041387419165196942974720752498530276308054085831863609641387419165196942\
9748`50.*CA*CF*L^3*nf - 0.008255983875031494079113126732174351221970269589317\
20836482741244646006550769`50.*CF^2*L^3*nf - 0.009734207775828025283627630386\
43973028308773188735755773152742522501007905752`50.*CF*nf^2 + 
  0.0123194494809975724563782008982311325470811487440361212092126680184125384\
4277`50.*CF*L*nf^2 - 0.000538582871420173007474594776182077769379356680943982\
53128411858570588729319`50.*CF*L^2*nf^2 + 0.000376249265138154027042915931804\
82069370958259847148736037624926513815402705`50.*CF*L^3*nf^2 + 
  0.0911252658935164831868751531854868427592755419124061819235126653332030721\
0816`50.*CA^2*CF*irrational[Pi^2] - 0.192317690448168958521512241412900089068\
96931948222305635112027510256643179654`50.*CA*CF^2*irrational[Pi^2] + 
  0.3241958948858685995604254971493930569624339195659787388542382603499113595\
2155`50.*CF^3*irrational[Pi^2] - 0.026522817460317460317460317460317460317460\
31746031746031746031746031746031746`50.*CA^2*CF*L*irrational[Pi^2] - 
  0.0430824488746115730242714369698496682623666750650877635004619131603258587\
3856`50.*CA*CF^2*L*irrational[Pi^2] - 0.0385778494643007114662443460629401672\
4855727123300819445944162497450479309889`50.*CF^3*L*irrational[Pi^2] - 
  0.0006365740740740740740740740740740740740740740740740740740740740740740740\
7407`50.*CA^2*CF*L^2*irrational[Pi^2] + 0.00085317460317460317460317460317460\
31746031746031746031746031746031746031746`50.*CA*CF^2*L^2*irrational[Pi^2] + 
  0.0067724867724867724867724867724867724867724867724867724867724867724867724\
8678`50.*CF^3*L^2*irrational[Pi^2] - 0.00389734015317620287385971437369774482\
397309305850500105980075745759797158134`50.*CA*CF*nf*irrational[Pi^2] - 
  0.0037852074060076705579351081996584642087287589933092578595224097869600515\
1031`50.*CF^2*nf*irrational[Pi^2] + 0.004864417989417989417989417989417989417\
98941798941798941798941798941798941799`50.*CA*CF*L*nf*irrational[Pi^2] + 
  0.0022134248761232888217015201142185269169396153523137650121777105904090031\
0742`50.*CF^2*L*nf*irrational[Pi^2] + 0.0001157407407407407407407407407407407\
4074074074074074074074074074074074074074`50.*CA*CF*L^2*nf*irrational[Pi^2] - 
  0.0004629629629629629629629629629629629629629629629629629629629629629629629\
6296`50.*CF^2*L^2*nf*irrational[Pi^2] - 0.00031273489334005207021080036953052\
826068699084572100445116318132191148064164`50.*CA^2*CF*irrational[Pi^4] - 
  0.0002563003905265810027714789619551524313429075333837238599143361048122952\
8849`50.*CA*CF^2*irrational[Pi^4] - 0.002520199252540522381792223062064331905\
60174687158814142941127068111195095322`50.*CF^3*irrational[Pi^4] + 
  0.0000694444444444444444444444444444444444444444444444444444444444444444444\
4445`50.*CA^2*CF*L*irrational[Pi^4] + 0.0000462962962962962962962962962962962\
962962962962962962962962962962962962963`50.*CA*CF^2*L*irrational[Pi^4] + 
  0.0002314814814814814814814814814814814814814814814814814814814814814814814\
8149`50.*CF^3*L*irrational[Pi^4] + 0.0001035052910052910052910052910052910052\
9100529100529100529100529100529100529`50.*CA*CF*nf*irrational[Pi^4] - 
  0.0002086272780717225161669606114050558495002939447383891828336272780717225\
1617`50.*CF^2*nf*irrational[Pi^4] + 0.037288760100601086995644818774070474750\
74685959039700536299175754958067883238`50.*CA^2*CF*irrational[Zeta[3]] + 
  1.7597847913967174171255803908865133354929273296620235395745599827232480293\
7048`50.*CA*CF^2*irrational[Zeta[3]] - 1.069903025006298815822625346434870244\
39405391786344167296548248929201310153692`50.*CF^3*irrational[Zeta[3]] + 
  0.0221380385487528344671201814058956916099773242630385487528344671201814058\
957`50.*CA^2*CF*L*irrational[Zeta[3]] - 0.06797165532879818594104308390022675\
736961451247165532879818594104308390022676`50.*CA*CF^2*L*
   irrational[Zeta[3]] - 0.06199376417233560090702947845804988662131519274376\
417233560090702947845804988`50.*CF^3*L*irrational[Zeta[3]] - 
  0.0456100521227009322247417485512723607961703199798437893675988914084152179\
3903`50.*CA*CF*nf*irrational[Zeta[3]] - 0.05111671705719324766943814562862181\
909800957420005039052658100277147896195515`50.*CF^2*nf*irrational[Zeta[3]] - 
  0.0234424603174603174603174603174603174603174603174603174603174603174603174\
6031`50.*CA*CF*L*nf*irrational[Zeta[3]] + 0.032817460317460317460317460317460\
31746031746031746031746031746031746031746032`50.*CF^2*L*nf*
   irrational[Zeta[3]] + 0.00225749559082892416225749559082892416225749559082\
892416225749559082892416226`50.*CF*nf^2*irrational[Zeta[3]] - 
  0.0639632936507936507936507936507936507936507936507936507936507936507936507\
9365`50.*CA^2*CF*irrational[Pi^2*Zeta[3]] + 0.2493551587301587301587301587301\
5873015873015873015873015873015873015873015873`50.*CA*CF^2*
   irrational[Pi^2*Zeta[3]] - 0.216640211640211640211640211640211640211640211\
64021164021164021164021164021164`50.*CF^3*irrational[Pi^2*Zeta[3]] + 
  0.5319568452380952380952380952380952380952380952380952380952380952380952380\
9524`50.*CA^2*CF*irrational[Zeta[5]] - 1.806001984126984126984126984126984126\
98412698412698412698412698412698412698413`50.*CA*CF^2*irrational[Zeta[5]] + 
  1.384375`50.*CF^3*irrational[Zeta[5]], 
 (-0.188865745120369530430054530039357891721647335591914011171190821416578974\
15815`50.*I)*CA^2*CF - (0.366928828142309660527626314567298233797503363396404\
07618484882816331361147793`50.*I)*CA*CF^2 - 
  (0.119020925230902382508275385769965258409186052829864119872210596052472963\
2872`50.*I)*CF^3 + (0.1076065995554383627440541178258487404367978819981843413\
4382736045623422796514`50.*I)*CA^2*CF*L + 
  (0.198629109885477778085086075246425100652505900319311398028599194779952797\
44551`50.*I)*CA*CF^2*L + (0.1183778371229460254070289632487867791059362472508\
2296773104615515956469571476`50.*I)*CF^3*L - 
  (0.002486413838378072422384591696761008930321099633268945438257607569776881\
94619`50.*I)*CA^2*CF*L^2 - (0.03169830809586118122293008914324107067871240206\
841113870592328642215263530457`50.*I)*CA*CF^2*L^2 - 
  (0.049396890479707699997043412981216674122407844468097140594711051465181688\
69967`50.*I)*CF^3*L^2 + (0.00201038681290417401528512639623750734861845972957\
084068195179306290417401528`50.*I)*CA^2*CF*L^3 + 
  (0.008500411514432161753590325018896447467876039304610733182161753590325018\
89645`50.*I)*CA*CF^2*L^3 + (0.00798707497492424549184753266385919447143936939\
855307202245977756181837814491`50.*I)*CF^3*L^3 + 
  (0.036733916530995613786496366196382593299972832620694822600864265031401609\
72488`50.*I)*CA*CF*nf + (0.03899078732577041067096066778447919364855552280887\
74639166022728770075126103`50.*I)*CF^2*nf - 
  (0.030874381258738721703653046560579944303804218140322952618241104005780246\
64696`50.*I)*CA*CF*L*nf - (0.027144845090149488838062729921060554901392823863\
3993951994167953567586436607`50.*I)*CF^2*L*nf + 
  (0.000851055491801916239746927577615408303238991069678900366731054561742392\
43022`50.*I)*CA*CF*L^2*nf + (0.0046669183791103522537762900574691957911912560\
4386375361432050774454402572316`50.*I)*CF^2*L^2*nf - 
  (0.000731049750146972369194591416813639035861258083480305702527924750146972\
3692`50.*I)*CA*CF*L^3*nf - (0.00154552936626039304610733182161753590325018896\
447467876039304610733182161753`50.*I)*CF^2*L^3*nf - 
  (0.002136418383296326410013224392121159528886876145591507103542840824231922\
70541`50.*I)*CF*nf^2 + (0.002261759298757042009435559448157079802330495200235\
68902379685952374286967383`50.*I)*CF*L*nf^2 - 
  (0.000124445846368382744044119705495366871028246689622350998012373673749335\
125`50.*I)*CF*L^2*nf^2 + (0.0000664590681951793062904174015285126396237507348\
6184597295708406819517930629`50.*I)*CF*L^3*nf^2 + 
  (0.025533082232049744997642824101449879803549313681408847517619068567490264\
21128`50.*I)*CA^2*CF*irrational[Pi^2] - 
  (0.074764459159355217558384737954978749709340358298354195125602101090709232\
3786`50.*I)*CA*CF^2*irrational[Pi^2] + 
  (0.119092743472784904136435048623557183947830506277518239269430045564132355\
81552`50.*I)*CF^3*irrational[Pi^2] - 
  (0.004987197328777189888300999412110523221634332745443856554967666078777189\
8883`50.*I)*CA^2*CF*L*irrational[Pi^2] - 
  (0.008459816302581989585957839926093894347862601830855799109767363735617703\
87168`50.*I)*CA*CF^2*L*irrational[Pi^2] - 
  (0.007298812438886489340004079233104176414834011205893292061092514607253836\
27878`50.*I)*CF^3*L*irrational[Pi^2] - 
  (0.000106095679012345679012345679012345679012345679012345679012345679012345\
67901`50.*I)*CA^2*CF*L^2*irrational[Pi^2] + 
  (0.000125316909171075837742504409171075837742504409171075837742504409171075\
83774`50.*I)*CA*CF^2*L^2*irrational[Pi^2] + 
  (0.001196263227513227513227513227513227513227513227513227513227513227513227\
51323`50.*I)*CF^3*L^2*irrational[Pi^2] - 
  (0.000852460962534356041064279915375909329046139325806748331313713021951873\
04786`50.*I)*CA*CF*nf*irrational[Pi^2] - 
  (0.000737201015844437912339146907048141616042850610751845319746554314455549\
02345`50.*I)*CF^2*nf*irrational[Pi^2] + 
  (0.000913777741034685479129923574368018812463256907701352145796590241034685\
47913`50.*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (0.000409627739984882842025699168556311413454270597127739984882842025699168\
55631`50.*I)*CF^2*L*nf*irrational[Pi^2] + 
  (0.000019290123456790123456790123456790123456790123456790123456790123456790\
12346`50.*I)*CA*CF*L^2*nf*irrational[Pi^2] - 
  (0.000077160493827160493827160493827160493827160493827160493827160493827160\
49383`50.*I)*CF^2*L^2*nf*irrational[Pi^2] - 
  (0.000049933137960688390582570476750370930265110159290053469947649841829736\
00963`50.*I)*CA^2*CF*irrational[Pi^4] - 
  (0.000076460641805590548976792363035749279135522521765908009294252680496066\
73945`50.*I)*CA*CF^2*irrational[Pi^4] - 
  (0.000430492687687214803616920019036421152823269225385627502029618431734833\
85123`50.*I)*CF^3*irrational[Pi^4] + 
  (0.000011574074074074074074074074074074074074074074074074074074074074074074\
07407`50.*I)*CA^2*CF*L*irrational[Pi^4] + 
  (
    7.71604938271604938271604938271604938271604938271604938271604938271604939`\
50.*^-6*I)*CA*CF^2*L*irrational[Pi^4] + 
  (0.000038580246913580246913580246913580246913580246913580246913580246913580\
24691`50.*I)*CF^3*L*irrational[Pi^4] + 
  (0.000017250881834215167548500881834215167548500881834215167548500881834215\
16754`50.*I)*CA*CF*nf*irrational[Pi^4] - 
  (0.000033645955810307662159514011365863217715069566921418773270625122476974\
32883`50.*I)*CF^2*nf*irrational[Pi^4] - 
  (0.038224279822893296060340655956680144132903014233324135062608229652825268\
84946`50.*I)*CA^2*CF*irrational[Zeta[3]] + 
  (0.551505316381379675620983255148032169952049014785220378568829060136694301\
47132`50.*I)*CA*CF^2*irrational[Zeta[3]] - 
  (0.467415778386007180650037792894935752078609221466364323507180650037792894\
93575`50.*I)*CF^3*irrational[Zeta[3]] + 
  (0.003686056193310657596371882086167800453514739229024943310657596371882086\
1678`50.*I)*CA^2*CF*L*irrational[Zeta[3]] - 
  (0.011115212230725623582766439909297052154195011337868480725623582766439909\
29705`50.*I)*CA*CF^2*L*irrational[Zeta[3]] - 
  (0.011149713010204081632653061224489795918367346938775510204081632653061224\
48979`50.*I)*CF^3*L*irrational[Zeta[3]] - 
  (0.008240267017300747459477618207776937935668094398253128411858570588729318\
88805`50.*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (0.009812166687662719408751154782900814646846392878138909884941630973377005\
12304`50.*I)*CF^2*nf*irrational[Zeta[3]] - 
  (0.004109623015873015873015873015873015873015873015873015873015873015873015\
87301`50.*I)*CA*CF*L*nf*irrational[Zeta[3]] + 
  (0.005672123015873015873015873015873015873015873015873015873015873015873015\
87302`50.*I)*CF^2*L*nf*irrational[Zeta[3]] + 
  (0.000398754409171075837742504409171075837742504409171075837742504409171075\
83774`50.*I)*CF*nf^2*irrational[Zeta[3]] - 
  (0.018268550668724279835390946502057613168724279835390946502057613168724279\
83539`50.*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (0.080534657921810699588477366255144032921810699588477366255144032921810699\
58848`50.*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (0.088682392710170487948265726043503821281599059376837154614932392710170487\
94826`50.*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (0.153475150187389770723104056437389770723104056437389770723104056437389770\
72311`50.*I)*CA^2*CF*irrational[Zeta[5]] - 
  (0.596824707892416225749559082892416225749559082892416225749559082892416225\
74956`50.*I)*CA*CF^2*irrational[Zeta[5]] + 
  (0.575757137345679012345679012345679012345679012345679012345679012345679012\
34568`50.*I)*CF^3*irrational[Zeta[5]], 
 0.03236823543908963052441502546633333191844671404327240176484998176333256484\
573`50.*CA^2*CF + 0.063582177612296893846325091355580717223123680406528229541\
80298159787906032233`50.*CA*CF^2 + 0.0237732605764852300707681664479870692259\
0338719338755661720942976306059097377`50.*CF^3 - 
  0.0169089620697347921477115917727749370067280966698542860891006106372284197\
5197`50.*CA^2*CF*L - 0.033492948896482871289100789011353444287671700537129455\
54041332796831524975396`50.*CA*CF^2*L - 
  0.0215706957702300031794183532008342108064524271441392186713230378185387807\
6`50.*CF^3*L + 0.000498774582483527818992251678906587783718883072204647748445\
51446550270771317`50.*CA^2*CF*L^2 + 0.005528994329035501031493909832782124791\
22707999679129106796705288188889271886`50.*CA*CF^2*L^2 + 
  0.0086567548025022647330390825804164287005703295631265363431906597981852024\
5682`50.*CF^3*L^2 - 0.0003013121293613467334807722814777488498828886835941509\
6628500508571055308269`50.*CA^2*CF*L^3 - 0.0013366323452805455907622700265683\
3848569802210517755995206234561235820998986`50.*CA*CF^2*L^3 - 
  0.0013176340356109736224087226098847913946675379526003608676066254041594677\
5551`50.*CF^3*L^3 - 0.0064186391644336931568186894048506844842579932495903072\
9760294683217921444549`50.*CA*CF*nf - 0.0067832407476446044970940419893646232\
7399017914117846977399758566006559221242`50.*CF^2*nf + 
  0.0048211154666398590631980588002189274483416518047340785999251541063013839\
4652`50.*CA*CF*L*nf + 0.00448678679611850989678182124335580819095251715252488\
440462434684854203318066`50.*CF^2*L*nf - 0.0001710554989012760045555879939015\
9094534671926122333445756642195711650654121`50.*CA*CF*L^2*nf - 
  0.0008291953860586742761143973716010173156229697599919998109138550735530503\
3342`50.*CF^2*L^2*nf + 0.0001095680470404897212657353750828177635937777031251\
4580592182003116747384825`50.*CA*CF*L^3*nf + 0.000243024062778281016502230913\
92151608830873129185046544582951738406512908907`50.*CF^2*L^3*nf + 
  0.0003761692546756002836535131869252793496108063375060918499824295940269876\
147`50.*CF*nf^2 - 0.000351342236495379917958139919077929398655768764854923323\
79784205507636169339`50.*CF*L*nf^2 + 0.00002239183287014263540676575026117312\
167534725693791789365821447790037695136`50.*CF*L^2*nf^2 - 
  9.96073154913542920597594318934706941761615482955870962925636646977034984`5\
0.*^-6*CF*L^3*nf^2 - 0.006142887973683231967217050739602468131472932538586163\
95856220166075310133624`50.*CA^2*CF*irrational[Pi^2] + 
  0.0229357449995877350352603350277882703881854136844293932856521185153497516\
8684`50.*CA*CF^2*irrational[Pi^2] - 0.036225766502342120916255566242955915284\
81903821498707818809798367800193615671`50.*CF^3*irrational[Pi^2] + 
  0.0007869402583564289913496262702611908961115310321659528008734357940707147\
0563`50.*CA^2*CF*L*irrational[Pi^2] + 0.0013840914403317870684755710370894716\
2377917395974001332193991973953341216296`50.*CA*CF^2*L*irrational[Pi^2] + 
  0.0011575500009536566913779997720216959000067775617972181018328342631373661\
54`50.*CF^3*L*irrational[Pi^2] + 0.000015156525573192239858906525573192239858\
90652557319223985890652557319223986`50.*CA^2*CF*L^2*irrational[Pi^2] - 
  0.0000158028103216595280087343579407071470563534055597547661039724531788023\
8515`50.*CA*CF^2*L^2*irrational[Pi^2] - 0.00017929316788443772570756697740824\
724951709078693205677332661459645586629714`50.*CF^3*L^2*irrational[Pi^2] + 
  0.0001505280174493338329995371804844957225642990052614376574805347529408739\
2346`50.*CA*CF*nf*irrational[Pi^2] + 0.00011999543800133961058707206431434276\
599385558901169966289723775316483887272`50.*CF^2*nf*irrational[Pi^2] - 
  0.0001440821313093138489963886789283614680440077265474090870916267741664567\
0614`50.*CA*CF*L*nf*irrational[Pi^2] - 0.000063671724160302307610613649078417\
70191648414542510452479378321320036277625`50.*CF^2*L*nf*irrational[Pi^2] - 
  2.75573192239858906525573192239858906525573192239858906525573192239858906`5\
0.*^-6*CA*CF*L^2*nf*irrational[Pi^2] + 0.000011022927689594356261022927689594\
35626102292768959435626102292768959435626`50.*CF^2*L^2*nf*irrational[Pi^2] + 
  6.82594046451211616660512268138034493959580043396285942687219247225965963`5\
0.*^-6*CA^2*CF*irrational[Pi^4] + 0.00001516527106445654883548559537473621625\
801016075644445510910615470958126539`50.*CA*CF^2*irrational[Pi^4] + 
  0.0000627585033110997354719534949651687704933694687620949483719282997018782\
691`50.*CF^3*irrational[Pi^4] - 
  1.65343915343915343915343915343915343915343915343915343915343915343915344`5\
0.*^-6*CA^2*CF*L*irrational[Pi^4] - 
  1.10229276895943562610229276895943562610229276895943562610229276895943563`5\
0.*^-6*CA*CF^2*L*irrational[Pi^4] - 
  5.51146384479717813051146384479717813051146384479717813051146384479717813`5\
0.*^-6*CF^3*L*irrational[Pi^4] - 
  2.45682978266752517193434301018075268516185623769398019838936946520720771`5\
0.*^-6*CA*CF*nf*irrational[Pi^4] + 
  4.66659143081100753058425016096973768931440889112846784804456762128719801`5\
0.*^-6*CF^2*nf*irrational[Pi^4] + 0.01827341735625478203748488934873894501484\
514562055984268608295291278890362262`50.*CA^2*CF*irrational[Zeta[3]] - 
  0.1501031513050434911093857211987003586182940464335562057190391063622896038\
4019`50.*CA*CF^2*irrational[Zeta[3]] + 0.153937006919621234223838934153395034\
74934013992670965160137195794492222763708`50.*CF^3*irrational[Zeta[3]] - 
  0.0005268793997978380064547865001379740608765552076209672581554667722468175\
9829`50.*CA^2*CF*L*irrational[Zeta[3]] + 0.0015635920290735341755749919015225\
137674117265954000647878198898607061872368`50.*CA*CF^2*L*
   irrational[Zeta[3]] + 0.00169299731025567193367646882386111411054721712318\
084200170367970821485560715`50.*CF^3*L*irrational[Zeta[3]] + 
  0.0012614664120228730332030911521967203499075507137991390951834388468301292\
6903`50.*CA*CF*nf*irrational[Zeta[3]] + 0.00156906705705993939805983141836001\
498384970292251723342678243156953159472685`50.*CF^2*nf*irrational[Zeta[3]] + 
  0.0006122842655580750818846056941295036533131771227009322247417485512723607\
9617`50.*CA*CF*L*nf*irrational[Zeta[3]] - 0.000835498551272360796170319979843\
78936759889140841521793902746283698664651045`50.*CF^2*L*nf*
   irrational[Zeta[3]] - 0.00005976438929481257523585565913608241650569692897\
735225777553819881862209904`50.*CF*nf^2*irrational[Zeta[3]] + 
  0.0045422040343915343915343915343915343915343915343915343915343915343915343\
9153`50.*CA^2*CF*irrational[Pi^2*Zeta[3]] - 0.0221918369971445368270765096161\
9215587469555723523977492231460485428739396993`50.*CA*CF^2*
   irrational[Pi^2*Zeta[3]] + 0.028432749643067103384563702024019484336944654\
40497186528932560678592424624171`50.*CF^3*irrational[Pi^2*Zeta[3]] - 
  0.0384574446097883597883597883597883597883597883597883597883597883597883597\
8836`50.*CA^2*CF*irrational[Zeta[5]] + 0.167400970804988662131519274376417233\
56009070294784580498866213151927437641724`50.*CA*CF^2*irrational[Zeta[5]] - 
  0.1857011959876543209876543209876543209876543209876543209876543209876543209\
8765`50.*CF^3*irrational[Zeta[5]], 
 (0.0046766710797893734021185256106508018732294818831467049185892293828918850\
9984`50.*I)*CA^2*CF + (0.0094030372977143369477007578461834416296316167463227\
122973381766003969289095`50.*I)*CA*CF^2 + 
  (0.004145864479107820508086404016446650914664069080551553445588766341378982\
34564`50.*I)*CF^3 - (0.002294969726552897864160422320321592591739137521863702\
67504347630617225266765`50.*I)*CA^2*CF*L - 
  (0.004828579438871692921458932450354158311157633380293615407509233565173143\
77046`50.*I)*CA*CF^2*L - (0.0033128545911876124203399006878479192710572237676\
1685921828365313540365180921`50.*I)*CF^3*L + 
  (0.000079158703705153083997986156380378266663645012515424877900732440079042\
91771`50.*I)*CA^2*CF*L^2 + (0.00081381737382571708628566189344762972920879234\
492275240614552823857474583138`50.*I)*CA*CF^2*L^2 + 
  (0.001285092067378842619487259247365299808392887846331551295970366137555658\
30671`50.*I)*CF^3*L^2 - (0.00003922703286990379142054627063445405597081082089\
900432052107537116355458507`50.*I)*CA^2*CF*L^3 - 
  (0.000181233986278808750621549815301390005345661682270399831498344977810838\
22908`50.*I)*CA*CF^2*L^3 - (0.00018607212299765140846642524327119623203959348\
76412546610549386027596124098`50.*I)*CF^3*L^3 - 
  (0.000944548656535715283491544532863826565005805037074220196188327907959678\
91513`50.*I)*CA*CF*nf - (0.00100150741911849657355384732236607524046766732264\
391668226552340985170100909`50.*I)*CF^2*nf + 
  (0.000651354518579781313557936469495763015248018734030030572947171293348878\
62952`50.*I)*CA*CF*L*nf + (0.000637598382645101511287350641218780675229529511\
59115066967057459511544810175`50.*I)*CF^2*L*nf - 
  (0.000027189473524376722731681999339679695772750278503196954528104271952428\
49899`50.*I)*CA*CF*L^2*nf - (0.0001236785732881961908092495542055024872255232\
9474228157275744329378246201883`50.*I)*CF^2*L^2*nf + 
  (0.000014264375589055924152925916594346929443931207599637934734936498604928\
94002`50.*I)*CA*CF*L^3*nf + (0.0000329516338688743182948272391457072736992112\
1495825451481788090505651604165`50.*I)*CF^2*L^3*nf + 
  (0.000055620268164676319459792449718668104602730550900619442724708592573758\
43757`50.*I)*CF*nf^2 - (0.000047281602680754274369258085652736791656008176635\
63200735545668031693992147`50.*I)*CF*L*nf^2 + 
  (
    3.33948393917221340165826602376530989951666864407269211166078555009436004`\
50.*^-6*I)*CF*L^2*nf^2 - 
  (
    1.29676141718690219572053787221335722217556432723981224863059078226626727`\
50.*^-6*I)*CF*L^3*nf^2 - (0.0013108908199055141264067865827052560264176797728\
8074113045621576620923346913`50.*I)*CA^2*CF*irrational[Pi^2] + 
  (0.005881785974991946810376827973995896902580922175714545225267685635612655\
80905`50.*I)*CA*CF^2*irrational[Pi^2] - 
  (0.009442253066596999315748389335253417504367024269980926827852304275435139\
5311`50.*I)*CF^3*irrational[Pi^2] + (0.00010702975731187536743092298647854203\
409758965314520870076425631981187536743`50.*I)*CA^2*CF*L*irrational[Pi^2] + 
  (0.000194115931877550076141241002247133094533783204313144684354896834950584\
8456`50.*I)*CA*CF^2*L*irrational[Pi^2] + 
  (0.000158002628696341403352485269084948345247409023419133518434849784556039\
78006`50.*I)*CF^3*L*irrational[Pi^2] + 
  (
    1.89456569664902998236331569664902998236331569664902998236331569664902998`\
50.*^-6*I)*CA^2*CF*L^2*irrational[Pi^2] - 
  (
    1.74283640925506004871084236163601242966322331401696481061560426639791719`\
50.*^-6*I)*CA*CF^2*L^2*irrational[Pi^2] - 
  (0.000023341705509364239522969681699840429999160157890316620475350634080792\
81095`50.*I)*CF^3*L^2*irrational[Pi^2] + 
  (0.000022381796178461288884071067687214518276945207348958110481610730230656\
35121`50.*I)*CA*CF*nf*irrational[Pi^2] + 
  (0.000016734253436608276710837429422335460000378995607892575262709677439708\
19393`50.*I)*CF^2*nf*irrational[Pi^2] - 
  (0.000019585216416813639035861258083480305702527924750146972369194591416813\
63903`50.*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (
    8.52890098580658755345914160057101184169295364390686470135533711581414614`\
50.*^-6*I)*CF^2*L*nf*irrational[Pi^2] - 
  (
    3.4446649029982363315696649029982363315696649029982363315696649029982363`\
50.*^-7*I)*CA*CF*L^2*nf*irrational[Pi^2] + 
  (
    1.37786596119929453262786596119929453262786596119929453262786596119929454`\
50.*^-6*I)*CF^2*L^2*nf*irrational[Pi^2] + 
  (
    8.1650020100829629888166883211814764682825487394228470906055520148070749`\
50.*^-7*I)*CA^2*CF*irrational[Pi^4] + 
  (
    2.36757581391301970583065737176764303664446437605083779602969995176260398`\
50.*^-6*I)*CA*CF^2*irrational[Pi^4] + 
  (
    7.98205548546898435619356086308299292258307963355414434611545554688243863`\
50.*^-6*I)*CF^3*irrational[Pi^4] - 
  (
    2.0667989417989417989417989417989417989417989417989417989417989417989418`\
50.*^-7*I)*CA^2*CF*L*irrational[Pi^4] - 
  (
    1.3778659611992945326278659611992945326278659611992945326278659611992946`\
50.*^-7*I)*CA*CF^2*L*irrational[Pi^4] - 
  (
    6.8893298059964726631393298059964726631393298059964726631393298059964727`\
50.*^-7*I)*CF^3*L*irrational[Pi^4] - 
  (
    3.0553796605935053906835211949850397822179127293765741737523042637681085`\
50.*^-7*I)*CA*CF*nf*irrational[Pi^4] + 
  (
    5.6782293678788387783096777805772514767223761932756641751350746059740769`\
50.*^-7*I)*CF^2*nf*irrational[Pi^4] + 
  (0.005346497671370541852922415376673976057291993895912359241253409149844619\
97623`50.*I)*CA^2*CF*irrational[Zeta[3]] - 
  (0.036052101125524115751952918565595382353831765342401342833261632527370568\
61882`50.*I)*CA*CF^2*irrational[Zeta[3]] + 
  (0.041749559128800542352294622867755118891905176083750511758046341544643863\
80786`50.*I)*CF^3*irrational[Zeta[3]] - 
  (0.000065836673486634512711610217279151519514331305714525669174195251292756\
96169`50.*I)*CA^2*CF*L*irrational[Zeta[3]] + 
  (0.000192589070598477486232588273404599935212180110139293812763200518302559\
11889`50.*I)*CA*CF^2*L*irrational[Zeta[3]] + 
  (0.000222831881043863753614320507744544025723164045159510012117721868288761\
7128`50.*I)*CF^3*L*irrational[Zeta[3]] + 
  (0.000167550120369037287656587228267752329228771657595038799372384658350896\
69809`50.*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (0.000215195397195251535135636924500618126216513719663127574440247657682779\
8798`50.*I)*CF^2*nf*irrational[Zeta[3]] + 
  (0.000079325711766187956664147140337616528092718568909045099521289997480473\
67095`50.*I)*CA*CF*L*nf*irrational[Zeta[3]] - 
  (0.000107227497480473670949861426051902242378432854623330813807004283194759\
38524`50.*I)*CF^2*L*nf*irrational[Zeta[3]] - 
  (
    7.78056850312141317432322723328014333305338596343887349178354469359760365`\
50.*^-6*I)*CF*nf^2*irrational[Zeta[3]] + 
  (0.001001809806063278285500507722729944952167174389396611618833841056063278\
2855`50.*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (0.005343983044255861716179176496636814097131557449017766478083938401398718\
85904`50.*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (0.007615900597051390702184352978003771654565305358956152606946257739908533\
55933`50.*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (0.008534290386503928170594837261503928170594837261503928170594837261503928\
17059`50.*I)*CA^2*CF*irrational[Zeta[5]] + 
  (0.040884723260095283904807714331523855333379142902952426761950571474380998\
19052`50.*I)*CA*CF^2*irrational[Zeta[5]] - 
  (0.049868257225028058361391694725028058361391694725028058361391694725028058\
36139`50.*I)*CF^3*irrational[Zeta[5]], 
 -0.0005829072789846953338728430112497371263486307920691618957007127992709964\
6898`50.*CA^2*CF - 0.00121646871235427668485210091220149652055217412740575849\
123164334491667011231`50.*CA*CF^2 - 0.000658931350540315233250526090345433081\
12121286846147538870571144833016507162`50.*CF^3 + 
  0.0002741201948949574367168359234803605214829857458996042895131819276033025\
8009`50.*CA^2*CF*L + 0.000607639800648146976857912484913492948624144358722414\
99974938855639626862555`50.*CA*CF^2*L + 0.00044001394854827664810491907693139\
973237131220091650904632745809916367843033`50.*CF^3*L - 
  0.0000105543575709110858034110462653896488335613780030229737684736145025610\
606`50.*CA^2*CF*L^2 - 0.00010376954171737273263673358536332378058214409061257\
934477849941823522871094`50.*CA*CF^2*L^2 - 0.00016553333825969743453018088726\
57926705560907729363243313771143838380827695`50.*CF^3*L^2 + 
  4.51449054082462126749800667104214037390600196792632614698066393147717859`5\
0.*^-6*CA^2*CF*L^3 + 0.000021603729379689960038354540188195461004172966324081\
91435094377341234932008`50.*CA*CF^2*L^3 + 0.000022973977727463814908949374266\
77246551624401830069133394804220112386327735`50.*CF^3*L^3 + 
  0.0001203022904992489271312371896657567120100305505564025050133722539344182\
4823`50.*CA*CF*nf + 0.0001285548492168872739377077954381006813942431562082821\
3155922814256403124655`50.*CF^2*nf - 0.00007753194854373712398583910029320581\
699024114139634711329522267355516994147`50.*CA*CF*L*nf - 
  0.0000794148633278301162555531885471557085065642573080908003565680708049163\
7124`50.*CF^2*L*nf + 
  3.62993667931958673924184408213410760931826971411529514606136201276314935`5\
0.*^-6*CA*CF*L^2*nf + 0.00001593017512025389326065499587668971707233487388882\
453765444009375487264072`50.*CF^2*L^2*nf - 
  1.6416329239362259154538206076516874086930916247004822352656959750826104`50.\
*^-6*CA*CF*L^3*nf - 
  3.92795079630726546151900730694462927348599387710580260926250425679078547`5\
0.*^-6*CF^2*L^3*nf - 
  7.10853886977443291424828037840301504928781701413469926153628740613287755`5\
0.*^-6*CF*nf^2 + 
  5.6113269652078879577699484283094926705926613579114180504027079415136641`50.\
*^-6*CF*L*nf^2 - 
  4.2763880885591702821699945876964233876770683487384383979460468716852153`50.\
*^-7*CF*L^2*nf^2 + 
  1.4923935672147508322307460069560794624482651133640747593324508864387367`50.\
*^-7*CF*L^3*nf^2 + 0.00025311540877744657696002799082890103705568601028551082\
149375608602760505056`50.*CA^2*CF*irrational[Pi^2] - 
  0.0013076355155183862206053944063172605943928072180133417465600168593104165\
896`50.*CA*CF^2*irrational[Pi^2] + 0.0021593657136508025900182110450620290006\
3969407061903906178611807669319950197`50.*CF^3*irrational[Pi^2] - 
  0.0000127913317747652330250801738162114411379549533576576492508297328991038\
5736`50.*CA^2*CF*L*irrational[Pi^2] - 0.0000238294944098481312367677488610510\
7781008469254836513549451274734679030429`50.*CA*CF^2*L*irrational[Pi^2] - 
  0.0000189419880543967925365750581956124478501254220219789311716466509620676\
7107`50.*CF^3*L*irrational[Pi^2] - 
  2.1050729962766999804036841073878110915147952184989222026259063296100333`50.\
*^-7*CA^2*CF*L^2*irrational[Pi^2] + 
  1.704520932640421176576379398248886785041987863857352393507596329465818`50.\
*^-7*CA*CF^2*L^2*irrational[Pi^2] + 
  2.6863084209865514980153428125209430324068772040553345667984115955897261`50.\
*^-6*CF^3*L^2*irrational[Pi^2] - 
  2.87722236773658471075082953457838569275390808895984058345851439248809224`5\
0.*^-6*CA*CF*nf*irrational[Pi^2] - 
  2.04489752499676194732803551625074458243101999355285017041886211761736443`5\
0.*^-6*CF^2*nf*irrational[Pi^2] + 
  2.33961452431286352509162620861621449510926289291956546512689957722291644`5\
0.*^-6*CA*CF*L*nf*irrational[Pi^2] + 
  1.00512337100684248996123939392180720386775224223359731459966191594221283`5\
0.*^-6*CF^2*L*nf*irrational[Pi^2] + 
  3.827405447775818146188516558886929257299627669998040368410738781109152`50.\
*^-8*CA*CF*L^2*nf*irrational[Pi^2] - 
  1.5309621791103272584754066235547717029198510679992161473642955124436606`50.\
*^-7*CF^2*L^2*nf*irrational[Pi^2] - 
  8.680408697244476246811686536896985211489963384486002112676176740011527`50.\
*^-8*CA^2*CF*irrational[Pi^4] - 
  3.1033661228982212235845401295145228134311035210514593239125875475090307`50.\
*^-7*CA*CF^2*irrational[Pi^4] - 
  9.0044561007382922999150784690739542863707157183619972252073053486024211`50.\
*^-7*CF^3*irrational[Pi^4] + 
  2.296443268665490887713109935332157554379776601998824221046443268665491`50.\
*^-8*CA^2*CF*L*irrational[Pi^4] + 
  1.530962179110327258475406623554771702919851067999216147364295512443661`50.\
*^-8*CA*CF^2*L*irrational[Pi^4] + 
  7.654810895551636292377033117773858514599255339996080736821477562218303`50.\
*^-8*CF^3*L*irrational[Pi^4] + 
  3.372958581598107367262766047794462452506740180657484204417380980187173`50.\
*^-8*CA*CF*nf*irrational[Pi^4] - 
  6.154501097733020131609196864928787327376392632124554523143588399320322`50.\
*^-8*CF^2*nf*irrational[Pi^4] - 0.0012319191321783505857105426722426880667103\
9569161058409234022191238025294832`50.*CA^2*CF*irrational[Zeta[3]] + 
  0.0077439797219784288557903884062786574789249415896190324636344277764638395\
242`50.*CA*CF^2*irrational[Zeta[3]] - 0.0097461939006851176375530314896050225\
9624724325878415245702349996715107864846`50.*CF^3*irrational[Zeta[3]] + 
  7.31687295362507661231864717972965985975903747726281453577085634622454064`5\
0.*^-6*CA^2*CF*L*irrational[Zeta[3]] - 0.000021125489894211871639206209397922\
44677835277711591873620321363054820073991`50.*CA*CF^2*L*irrational[Zeta[3]] - 
  0.0000258691509117842319473140151579877638651316472613341529258064222218233\
9913`50.*CF^3*L*irrational[Zeta[3]] - 0.0000196449259872037384183282572567205\
2380812952007385635681697840193861123744`50.*CA*CF*nf*irrational[Zeta[3]] - 
  0.0000258683688714034770339821353867076907508942649972499997059016327030304\
039`50.*CF^2*nf*irrational[Zeta[3]] - 
  9.0923247338591253935169279084622999966915310830654745998661342576686492`50.\
*^-6*CA*CF*L*nf*irrational[Zeta[3]] + 0.0000121925231465575380919296263211607\
126951042294957638872982788326703670619`50.*CF^2*L*nf*irrational[Zeta[3]] + 
  8.9543614032885049933844760417364767746895906801844485559947053186324203`50.\
*^-7*CF*nf^2*irrational[Zeta[3]] - 0.0001987589046327472253398179324105250031\
1759571018830278089537348796608055868`50.*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  0.0011447747492032104025049351328010940003885330163989775982721308999968611\
9616`50.*CA*CF^2*irrational[Pi^2*Zeta[3]] - 0.0017669559562196246499597469615\
1062994096503796680163523197032897209264052297`50.*CF^3*
   irrational[Pi^2*Zeta[3]] + 0.001701630537351023462134573245684356795467906\
57901769012880123991235102346213`50.*CA^2*CF*irrational[Zeta[5]] - 
  0.0088600255793956190781587606984432381257778083174908571733968559365384762\
2102`50.*CA*CF^2*irrational[Zeta[5]] + 0.011583305080122209751839381469011098\
64072827035789998752961715924678887641851`50.*CF^3*irrational[Zeta[5]], 
 (-0.000063551287587328736876414434872375120879862788464300079973652727913841\
38295`50.*I)*CA^2*CF - (0.000140808002683534422635393749134158335282232842389\
97281626758682846131250298`50.*I)*CA*CF^2 - 
  (0.000098640344866706505392462244778188337618746574952994735273762253224636\
03783`50.*I)*CF^3 + (0.000029234469734183413705686676380601747548586458696273\
87593592438664056782342`50.*I)*CA^2*CF*L + 
  (0.000067851719861809977067518944559480852077757279492773133388611098715019\
09141`50.*I)*CA*CF^2*L + (0.0000514544885586242566556951596972496659142070640\
0453182007249336294200216151`50.*I)*CF^3*L - 
  (
    1.22181641732974220487401342733873551413187294974852247418338326580910309`\
50.*^-6*I)*CA^2*CF*L^2 - (0.0000116822042916369546836125180002591655261559380\
1911380267255423332141515184`50.*I)*CA*CF^2*L^2 - 
  (0.000018836812281293050947144902246507579290938208689645771415692760534350\
94828`50.*I)*CF^3*L^2 + 
  (
    4.6559982255743327661806987693720987861689409798365314728238498569676308`\
50.*^-7*I)*CA^2*CF*L^3 + 
  (
    2.29793026946498031434063460042575968781842077662463429939144504806160415`\
50.*^-6*I)*CA*CF^2*L^3 + 
  (
    2.52027755619689287892907118461492935143312196576779713019705043536978193`\
50.*^-6*I)*CF^3*L^3 + (0.0000135259118937723391969167861779053867833059125866\
747693402830684459074648`50.*I)*CA*CF*nf + 
  (0.000014595429840745676424317184551288953365917519776378420140915625125315\
32641`50.*I)*CF^2*nf - 
  (
    8.24708549932353975070299094143554146016444047175212477078487211343177183`\
50.*^-6*I)*CA*CF*L*nf - 
  (
    8.79978659083147614830194816387249610439949364155665647654510307495268021`\
50.*^-6*I)*CF^2*L*nf + 
  (
    4.2069129491835950105128832861352480997321100714995996016497495552766495`\
50.*^-7*I)*CA*CF*L^2*nf + 
  (
    1.80780941732872830231715007474501696015966851874311005694948305289443616`\
50.*^-6*I)*CF^2*L^2*nf - 
  (
    1.6930902638452119149747995524989450131523421744860114446632181298064112`\
50.*^-7*I)*CA*CF*L^3*nf - 
  (
    4.1780550353908732988011538189559267051244014120447896352571728146574621`\
50.*^-7*I)*CF^2*L^3*nf - 
  (
    8.0127328033588082774495808997530542647464174973435160056991976315435855`\
50.*^-7*I)*CF*nf^2 + 
  (
    5.9551076272148952868567265786636907278225486037556639786328471399908151`\
50.*^-7*I)*CF*L*nf^2 - 
  (
    4.811951465144372264197373440472101560180637677704592760925806676841846`50.\
*^-8*I)*CF*L^2*nf^2 + 
  (
    1.539172967132010831795272320453586375593038340441828586057471027096737`50.\
*^-8*I)*CF*L^3*nf^2 + (0.0000447526928628937936278314076336376104193444734661\
3965337663176217449310238`50.*I)*CA^2*CF*irrational[Pi^2] - 
  (0.000258130758841292748713055055166955960546359576335414907050141089151758\
10091`50.*I)*CA*CF^2*irrational[Pi^2] + 
  (0.000440646491312719737216781720679278489202151755988156700573372127466892\
82989`50.*I)*CF^3*irrational[Pi^2] - 
  (
    1.36371590150311000791110530479529107786995304142080548116213411137965322`\
50.*^-6*I)*CA^2*CF*L*irrational[Pi^2] - 
  (
    2.60131653413816390850950777926930652642461246686076660465717747191254414`\
50.*^-6*I)*CA*CF^2*L*irrational[Pi^2] - 
  (
    2.02443270426638471604879260919447862006976779533606802330052790554829579`\
50.*^-6*I)*CF^3*L*irrational[Pi^2] - 
  (
    2.105072996276699980403684107387811091514795218498922202625906329610033`50.\
*^-8*I)*CA^2*CF*L^2*irrational[Pi^2] + 
  (
    1.494013633012751178536010987510105675890508342007460173245005696504814`50.\
*^-8*I)*CA*CF^2*L^2*irrational[Pi^2] + 
  (
    2.7705113408376194972314901768164554760674690127952914549034478487741274`\
50.*^-7*I)*CF^3*L^2*irrational[Pi^2] - 
  (
    3.2621660048537339975427790614892954192498599301023414374891563785500149`\
50.*^-7*I)*CA*CF*nf*irrational[Pi^2] - 
  (
    2.2218064639087066836979819669040425504540217304184008409943900401660673`\
50.*^-7*I)*CF^2*nf*irrational[Pi^2] + 
  (
    2.4934012952702938985517860689328453388810041759287301125435556162579482`\
50.*^-7*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (
    1.0573331068585536503143750556994442901468138299371603268046494295717017`\
50.*^-7*I)*CF^2*L*nf*irrational[Pi^2] + 
  (
    3.82740544777581814618851655888692925729962766999804036841073878110915`50.\
*^-9*I)*CA*CF*L^2*nf*irrational[Pi^2] - 
  (
    1.530962179110327258475406623554771702919851067999216147364295512443661`50.\
*^-8*I)*CF^2*L^2*nf*irrational[Pi^2] - 
  (
    8.30745831796843960345100918551897646615718406100602126537129544442957`50.\
*^-9*I)*CA^2*CF*irrational[Pi^4] - 
  (
    3.533053763199215077746762274919466215987318504893685608196128703121874`50.\
*^-8*I)*CA*CF^2*irrational[Pi^4] - 
  (
    9.12692447651382473908566275928484560534462425634158075731787146768403`50.\
*^-8*I)*CF^3*irrational[Pi^4] + 
  (
    2.29644326866549088771310993533215755437977660199882422104644326866549`50.\
*^-9*I)*CA^2*CF*L*irrational[Pi^4] + 
  (
    1.53096217911032725847540662355477170291985106799921614736429551244366`50.\
*^-9*I)*CA*CF^2*L*irrational[Pi^4] + 
  (
    7.65481089555163629237703311777385851459925533999608073682147756221831`50.\
*^-9*I)*CF^3*L*irrational[Pi^4] + 
  (
    3.34809680262110205280889192313844479237385371032245419860548216417313`50.\
*^-9*I)*CA*CF*nf*irrational[Pi^4] - 
  (
    6.01416289798124013291561792443626658794207295089129304296852797734632`50.\
*^-9*I)*CF^2*nf*irrational[Pi^4] - (0.000241911371689328786463567824396506510\
60514821554743294635258306969567952228`50.*I)*CA^2*CF*irrational[Zeta[3]] + 
  (0.001503583383580950203413128041700074014748167302252974367002604625061079\
83161`50.*I)*CA*CF^2*irrational[Zeta[3]] - 
  (0.002010486575332118133361358450468694987904439888348456237417630582051759\
02476`50.*I)*CF^3*irrational[Zeta[3]] + 
  (
    7.3157247319907438668747906247619937809818475889618151236603331245902079`\
50.*^-7*I)*CA^2*CF*L*irrational[Zeta[3]] - 
  (
    2.08694364697556694052261976401329112110394320247958673025669521237445377`\
50.*^-6*I)*CA*CF^2*L*irrational[Zeta[3]] - 
  (
    2.68818823932657134287954966394692453466131287428156344072879037033048806`\
50.*^-6*I)*CF^3*L*irrational[Zeta[3]] - 
  (
    2.06171850409859019354070648063740998632875323693813454102156189800076386`\
50.*^-6*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (
    2.76861468479667269658387691833767607885710046140248898493984781399111142`\
50.*^-6*I)*CF^2*nf*irrational[Zeta[3]] - 
  (
    9.3449334934123293911653700013488373276733065092853452641812430172218532`\
50.*^-7*I)*CA*CF*L*nf*irrational[Zeta[3]] + 
  (
    1.24451319061107420895780684140472500260860049219837579625939414299202659`\
50.*^-6*I)*CF^2*L*nf*irrational[Zeta[3]] + 
  (
    9.235037802792064990771633922721518253558230042650971516344826162580425`50.\
*^-8*I)*CF*nf^2*irrational[Zeta[3]] - 
  (0.000035857295514413569969125524681080236635792191347746903302458858014413\
56997`50.*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (0.000221118805447646937946761579918546408846232479389445879745703378860345\
35065`50.*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (0.000363357313533680376713886414062780905814415514591881434914944615120981\
96402`50.*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (0.000308245326962774879441546108212774879441546108212774879441546108212774\
87944`50.*I)*CA^2*CF*irrational[Zeta[5]] - 
  (0.001728020019965704489514013323537133060942584752108561632371156180679990\
2038`50.*I)*CA*CF^2*irrational[Zeta[5]] + 
  (0.002383298031807869770832733795696758659721622684585647548610511573474536\
4375`50.*I)*CF^3*irrational[Zeta[5]], 
 6.08969405087264596426610499159367824867356382256784282432443173002339476`50.\
*^-6*CA^2*CF + 0.000014922547990911978966429120663041656751151588625159613846\
53531951104718881`50.*CA*CF^2 + 0.0000142615012041054795761754764544171658724\
9398306104909291481811910081230744`50.*CF^3 - 
  2.81614738735336685821799713781885486623830715730948104107866981936357229`5\
0.*^-6*CA^2*CF*L - 
  6.80828439279900693985535128402665859205571251309202947356463903940933565`5\
0.*^-6*CA*CF^2*L - 
  5.37683132127228977127244963240463212267477902014687550648655422831169603`5\
0.*^-6*CF^3*L + 
  1.2543703565568418572353366411617259991565155993777212521888056687048276`50.\
*^-7*CA^2*CF*L^2 + 
  1.17803902995407835687456556657798989198000537241600262170612031840967499`5\
0.*^-6*CA*CF^2*L^2 + 
  1.92019194578467823330610735539137844979777690599686586371026134220353484`5\
0.*^-6*CF^3*L^2 - 
  4.350491981083054961165876313828498817720843979907276007609144979319387`50.\
*^-8*CA^2*CF*L^3 - 
  2.2068898832637999237615572681643197449162990578267443279758027522510736`50.\
*^-7*CA*CF^2*L^3 - 
  2.4877712314068655014002798537797440385890939069832157440334138780302677`50.\
*^-7*CF^3*L^3 - 
  1.36214871133391284160014782643969870580132018041734389226140036435754594`5\
0.*^-6*CA*CF*nf - 
  1.48609257526508358237659174508027172897368247246241388088795384881453463`5\
0.*^-6*CF^2*nf + 
  7.9284062493341901068155853554869965601755533292148942933075370056944255`50.\
*^-7*CA*CF*L*nf + 
  8.779849283685714868926629903073799707287188551327293084728573589058121`50.\
*^-7*CF^2*L*nf - 
  4.323318834765548849999426353161276721436773499984133020002547775234117`50.\
*^-8*CA*CF*L^2*nf - 
  1.8349858093397356170568699466193283861256912620556610002460459407136685`50.\
*^-7*CF^2*L^2*nf + 
  1.581997084030201804060318659573999570080306901784464002766961810661595`50.\
*^-8*CA*CF*L^3*nf + 
  4.012527060479636225021013214844217718029634650594080596319641367729225`50.\
*^-8*CF^2*L^3*nf + 
  8.086175935740819788001985592593609132921697752955678147625087874164059`50.\
*^-8*CF*nf^2 - 
  5.714897308319663447598942994014602871179721478774254238260322251234981`50.\
*^-8*CF*L*nf^2 + 
  4.83710687880620942900085025306996608813990477451986993342614544315592`50.*^\
-9*CF*L^2*nf^2 - 
  1.438179167300183458236653326885454154618460819804058184333601646056`50.*^-9\
*CF*L^3*nf^2 - 
  7.30259011092742699031121195804674299781050769895834067106190658286501769`5\
0.*^-6*CA^2*CF*irrational[Pi^2] + 0.00004601156256008223192508605058109487432\
101693145406802481196218389314383859`50.*CA*CF^2*irrational[Pi^2] - 
  0.0000812730798858839573402434506549932754666970275204903553278196705403071\
5268`50.*CF^3*irrational[Pi^2] + 
  1.3123235086724700677277592817471320312786117214884606614961308278964559`50.\
*^-7*CA^2*CF*L*irrational[Pi^2] + 
  2.5569200183099858095362415862728025698517994006281157226637497113759253`50.\
*^-7*CA*CF^2*L*irrational[Pi^2] + 
  1.9524116712445078105603015675342683254014917058499202167834090342434116`50.\
*^-7*CF^3*L*irrational[Pi^2] + 
  1.91370272388790907309425827944346462864981383499902018420536939055457`50.*^\
-9*CA^2*CF*L^2*irrational[Pi^2] - 
  1.18300464270081073031209314678931481881618165087781890732027015496633`50.*^\
-9*CA*CF^2*L^2*irrational[Pi^2] - 
  2.588722501140330224825975988393817478313229475647304731800482962900792`50.\
*^-8*CF^3*L^2*irrational[Pi^2] + 
  3.309664451176603036090568340661280202836080935183504398470613760717302`50.\
*^-8*CA*CF*nf*irrational[Pi^2] + 
  2.174787093057176282957548251186871532632919349680836150906663375552057`50.\
*^-8*CF^2*nf*irrational[Pi^2] - 
  2.398695323033502001310598748825816682514168841284798030384405600410446`50.\
*^-8*CA*CF*L*nf*irrational[Pi^2] - 
  1.004979166212688597405466650153755992056314884455573747457523869118142`50.\
*^-8*CF^2*L*nf*irrational[Pi^2] - 
  3.4794594979780164965350150535335720520905706090891276076461261646447`50.*^\
-10*CA*CF*L^2*nf*irrational[Pi^2] + 
  1.39178379919120659861400602141342882083622824363565104305845046585788`50.*^\
-9*CF^2*L^2*nf*irrational[Pi^2] + 
  7.2283703675163333793707511462983266875785855686589635744299986345982`50.*^\
-10*CA^2*CF*irrational[Pi^4] + 
  3.5700367583931097096682572673692403789206196414247361275380613805596`50.*^\
-9*CA*CF^2*irrational[Pi^4] + 
  8.39892743520609356117086766712558233491649566960784167143268644265287`50.*^\
-9*CF^3*irrational[Pi^4] - 
  2.0876756987868098979210090321201432312543423654534765645876756987868`50.*^\
-10*CA^2*CF*L*irrational[Pi^4] - 
  1.3917837991912065986140060214134288208362282436356510430584504658578`50.*^\
-10*CA*CF^2*L*irrational[Pi^4] - 
  6.9589189959560329930700301070671441041811412181782552152922523292893`50.*^\
-10*CF^3*L*irrational[Pi^4] - 
  3.0193924814179388137665799647165332234721007813484609665109549313138`50.*^\
-10*CA*CF*nf*irrational[Pi^4] + 
  5.3506277702606065601095262791591154586184247880576243571273232969561`50.*^\
-10*CF^2*nf*irrational[Pi^4] + 0.00004206376746864572685118131791619095311531\
373601969809264655422642608272986`50.*CA^2*CF*irrational[Zeta[3]] - 
  0.0002662883071596401941810989442137563784444328352167555700323324923439624\
4427`50.*CA*CF^2*irrational[Zeta[3]] + 0.000372946593724916272596784486958368\
17952183322930477197943124248847922507492`50.*CF^3*irrational[Zeta[3]] - 
  6.6513939083935250387044544466407515976193250498230430915991307179404`50.*^\
-8*CA^2*CF*L*irrational[Zeta[3]] + 
  1.8764192672938035620086613825919253536369465173705666257847121716297273`50.\
*^-7*CA*CF^2*L*irrational[Zeta[3]] + 
  2.527751471252942825301843548307682217703573612375408623092316663456122`50.\
*^-7*CF^3*L*irrational[Zeta[3]] + 
  1.9580504784553044288383148301132798241874475529833764316577923970655942`50.\
*^-7*CA*CF*nf*irrational[Zeta[3]] + 
  2.6716783216563095596822634397675820721091770210823177879992940656005167`50.\
*^-7*CF^2*nf*irrational[Zeta[3]] + 
  8.705621567875055128542382029635516889004142491395978649465902953156441`50.\
*^-8*CA*CF*L*nf*irrational[Zeta[3]] - 
  1.1523983761237248490735744222997710251197504684758172011659265146518634`50.\
*^-7*CF^2*L*nf*irrational[Zeta[3]] - 
  8.62907500380110074941991996131272492771076491882434910600160987633597`50.*^\
-9*CF*nf^2*irrational[Zeta[3]] + 
  5.93308543767373132452497531862611227690592769957849322928688008053087418`5\
0.*^-6*CA^2*CF*irrational[Pi^2*Zeta[3]] - 0.000038918811473537804305801740465\
84179660979404445814578891378634845044978122`50.*CA*CF^2*
   irrational[Pi^2*Zeta[3]] + 0.000067294379383524806003561815650961073439829\
25191839734087609668818583360832`50.*CF^3*irrational[Pi^2*Zeta[3]] - 
  0.0000511795948691410000933810457619981429505239029048552858076667600477124\
2866`50.*CA^2*CF*irrational[Zeta[5]] + 0.000306677889072707795651518595241538\
96448268742641037013331385625757920130214`50.*CA*CF^2*irrational[Zeta[5]] - 
  0.0004415071521355717483663611609739555867501995448123394251340379286507232\
6352`50.*CF^3*irrational[Zeta[5]], 
 (
    5.0872624203967198747000901466293691584367921792102580857385136604396101`50.\
*^-7*I)*CA^2*CF + 
  (
    1.4884940664027464198118328809392921582543100016164540032166872940505178`\
50.*^-6*I)*CA*CF^2 + 
  (
    2.0130614932607838608565211006457813542240940787893375648540942395711353`\
50.*^-6*I)*CF^3 - 
  (
    2.4734748562971335577137967826897910289785096460515843705025494566102781`\
50.*^-7*I)*CA^2*CF*L - 
  (
    6.203223552095029786042341170224036815429402417481924189297726882792592`50.\
*^-7*I)*CA*CF^2*L - 
  (
    5.0773560911248954639481097330063215607409623988989926474181646791787963`\
50.*^-7*I)*CF^3*L + 
  (
    1.159350223778058191202748852639499926636673754944346801904309919531885`50.\
*^-8*I)*CA^2*CF*L^2 + 
  (
    1.076239097722658261756005980997710667715303908051344912224745889268823`50.\
*^-7*I)*CA*CF^2*L^2 + 
  (
    1.7730333307552561077470695982575447983326412185579701428658126948067572`\
50.*^-7*I)*CF^3*L^2 - 
  (
    3.71590584717105472870055795132547369793434199992433711161257049296765`50.\
*^-9*I)*CA^2*CF*L^3 - 
  (
    1.932033122662973016767925236555045572861645351439181621018857529815381`50.\
*^-8*I)*CA*CF^2*L^3 - 
  (
    2.232296714950173153228917243999673907974149600232007662651948988598473`50.\
*^-8*I)*CF^3*L^3 - 
  (
    1.2429752469798379656399812051436772077424003578433706011367281403166126`\
50.*^-7*I)*CA*CF*nf - 
  (
    1.3716006435377210623607203387927159354122512164438262218887030408179497`\
50.*^-7*I)*CF^2*nf + 
  (
    6.952906624834189883788123457500700248732886486218605335449613092713323`50.\
*^-8*I)*CA*CF*L*nf + 
  (
    7.965174247239514416795851839782605268998520997898653912089221498637149`50.\
*^-8*I)*CF^2*L*nf - 
  (
    3.99939914128989803182944326389721726670542474424434959853736032340273`50.\
*^-9*I)*CA*CF*L^2*nf - 
  (
    1.685643064166077802311930995974328104506493729314194738100937646085029`50.\
*^-8*I)*CF^2*L^2*nf + 
  (
    1.35123848988038353770929380048199043561248799997248622240457108835187`50.\
*^-9*I)*CA*CF*L^3*nf + 
  (
    3.51278749575086003048713679373644649611208245716214840185246823602796`50.\
*^-9*I)*CF^2*L^3*nf + 
  (
    7.39133332360220335937596153322464484078780522974976227603428888532968`50.\
*^-9*I)*CF*nf^2 - 
  (
    5.00486656717753373428739990211818099959382127702703372733369931338677`50.\
*^-9*I)*CF*L*nf^2 + 
  (
    4.3984412548723212914128026960728377685045563631030800753221397559631`50.*^\
-10*I)*CF*L^2*nf^2 - 
  (
    1.2283986271639850342811761822563549414658981817931692930950646257744`50.*^\
-10*I)*CF*L^3*nf^2 - 
  (
    1.1059286470506275368514023956370753696284380278894819804341765631527828`\
50.*^-6*I)*CA^2*CF*irrational[Pi^2] + 
  (
    7.49637598900002833162634615891287136433650426710751592007565907901279864`\
50.*^-6*I)*CA*CF^2*irrational[Pi^2] - 
  (0.000013685854180160262150949963894477290259582600717512141726802699148605\
12834`50.*I)*CF^3*irrational[Pi^2] + 
  (
    1.150968912463996179924252113347230131941272913436813290307500062732745`50.\
*^-8*I)*CA^2*CF*L*irrational[Pi^2] + 
  (
    2.285883438879143498810782247277072030904091362506066322634588686351841`50.\
*^-8*I)*CA*CF^2*L*irrational[Pi^2] + 
  (
    1.715517996004594675733362821397268110482833874898853636828379208457403`50.\
*^-8*I)*CF^3*L*irrational[Pi^2] + 
  (
    1.5947522699065908942452152328695538572081781958325168201711411587955`50.*^\
-10*I)*CA^2*CF*L^2*irrational[Pi^2] - 
  (
    8.51215257388430922715568111324618192236170965260805461756773819197`50.*^\
-11*I)*CA*CF^2*L^2*irrational[Pi^2] - 
  (
    2.21111752889517306170611712806143889463861672722770472757111632639397`50.\
*^-9*I)*CF^3*L^2*irrational[Pi^2] + 
  (
    3.04019476820597412353861041247928612618328046100480969525308114822519`50.\
*^-9*I)*CA*CF*nf*irrational[Pi^2] + 
  (
    1.93618733107489342086922474992873530835847248586331725638576055781803`50.\
*^-9*I)*CF^2*nf*irrational[Pi^2] - 
  (
    2.10321456659507795288207964564203530671774035960962758118832170849785`50.\
*^-9*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (
    8.7117264317353557820116441770996299261479015088034904098704984268469`50.*^\
-10*I)*CF^2*L*nf*irrational[Pi^2] - 
  (
    2.899549581648347080445845877944643376742142174240939673038438470537`50.*^\
-11*I)*CA*CF*L^2*nf*irrational[Pi^2] + 
  (
    1.1598198326593388321783383511778573506968568696963758692153753882149`50.*^\
-10*I)*CF^2*L^2*nf*irrational[Pi^2] + 
  (
    5.766502732471911842883608703324926547108830805731572804965606539692`50.*^\
-11*I)*CA^2*CF*irrational[Pi^4] + 
  (
    3.2503776096933359324711957099274965722755744913785884290111702040466`50.*^\
-10*I)*CA*CF^2*irrational[Pi^4] + 
  (
    7.0773257877038592093256963538316102817617134747934161882525646505893`50.*^\
-10*I)*CF^3*irrational[Pi^4] - 
  (
    1.739729748989008248267507526766786026045285304544563803823063082323`50.*^\
-11*I)*CA^2*CF*L*irrational[Pi^4] - 
  (
    1.159819832659338832178338351177857350696856869696375869215375388215`50.*^\
-11*I)*CA*CF^2*L*irrational[Pi^4] - 
  (
    5.799099163296694160891691755889286753484284348481879346076876941075`50.*^\
-11*I)*CF^3*L*irrational[Pi^4] - 
  (
    2.49498908677592933437683109593275330601561754953402172209884844758`50.*^\
-11*I)*CA*CF*nf*irrational[Pi^4] + 
  (
    4.36910851197567567617271000307716677766381149417865787915491298528`50.*^\
-11*I)*CF^2*nf*irrational[Pi^4] + 
  (
    6.62172026805515648113054650120680598008238436793770015811656365467235201`\
50.*^-6*I)*CA^2*CF*irrational[Zeta[3]] - 
  (0.000043346140149286974732872397378039871169731296337929070577308750431957\
81971`50.*I)*CA*CF^2*irrational[Zeta[3]] + 
  (0.000062992897567194891041571344427412622305319081680800870522051304386207\
03829`50.*I)*CF^3*irrational[Zeta[3]] - 
  (
    5.54238444838516822742847372912407017845163687349933576583843638151097`50.\
*^-9*I)*CA^2*CF*L*irrational[Zeta[3]] + 
  (
    1.547394946778536147920971851250326983348170914813026909684460887466636`50.\
*^-8*I)*CA*CF^2*L*irrational[Zeta[3]] + 
  (
    2.171166854633216997937948517484955607252315407609421489293955025006614`50.\
*^-8*I)*CF^3*L*irrational[Zeta[3]] + 
  (
    1.698216202336887799138717538425420256117542963619291818435473727918502`50.\
*^-8*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (
    2.347592077072519705068718890780652557020714661920242840430141890491291`50.\
*^-8*I)*CF^2*nf*irrational[Zeta[3]] + 
  (
    7.41623097373057289683872977122937039563622856872816789443372736622696`50.\
*^-9*I)*CA*CF*L*nf*irrational[Zeta[3]] - 
  (
    9.76486613486573403199986493236453153079736372986332902959486252736213`50.\
*^-9*I)*CF^2*L*nf*irrational[Zeta[3]] - 
  (
    7.3703917629839102056870570935381296487953890907590157585703877546466`50.*^\
-10*I)*CF*nf^2*irrational[Zeta[3]] + 
  (
    9.0679038351133809687601574726795185348977236102456561010352897478117937`\
50.*^-7*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (
    6.29485348915304890399754383507256149017679668099207407635604952691158666`\
50.*^-6*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (0.000011356933817735618815197672554307688720600911290879758626004150027451\
82853`50.*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (
    7.84517293719716008075796435584795373155161514949874738234526594314954103`\
50.*^-6*I)*CA^2*CF*irrational[Zeta[5]] + 
  (0.000049961915306676159249511822864396216969569542922116274689627262979836\
33241`50.*I)*CA*CF^2*irrational[Zeta[5]] - 
  (0.000074520527131489182555400288284687835754053486937886488952706685591085\
14215`50.*I)*CF^3*irrational[Zeta[5]], 
 -3.570728966710077612176269168651569018197710777508100292693717487872482`50.\
*^-8*CA^2*CF - 
  1.4453332561371966428721725226171119752028665287035597246761701986012754`50.\
*^-7*CA*CF^2 - 
  2.772090634551348457466203526372622619680954593127804690135070579672094`50.\
*^-7*CF^3 + 
  1.996414521169395092215712316564022777907358692970966224891961927540537`50.\
*^-8*CA^2*CF*L + 
  5.175599453259143825873055707873514680934035510114976431541546174782892`50.\
*^-8*CA*CF^2*L + 
  4.374536070676341023304156664276219437286099295061106146322888607216994`50.\
*^-8*CF^3*L - 
  9.7563973739175873253162479168361827409076128851029088617725402697892`50.*^\
-10*CA^2*CF*L^2 - 
  8.99006006004548060286363444768170119680691766186787735677897940661651`50.*^\
-9*CA*CF^2*L^2 - 
  1.496434829465949441754394960009462169165082981284831633645313359832921`50.\
*^-8*CF^3*L^2 + 
  2.9229760558950559051052978707400188982164391300294263357720248337633`50.*^\
-10*CA^2*CF*L^3 + 
  1.55410025858056651661527819653197694462318280191317980242351719972417`50.*^\
-9*CA*CF^2*L^3 + 
  1.83620131410561238775559173994124915996697157709976326820920059862061`50.*^\
-9*CF^3*L^3 + 
  1.037198096631784681638309147650691378036489074914966377281245143392373`50.\
*^-8*CA*CF*nf + 
  1.157888408775162834768014401662000584109759126558357467074805573450228`50.\
*^-8*CF^2*nf - 
  5.60516799132239221599207676359064075308136906705310322921913096780142`50.*^\
-9*CA*CF*L*nf - 
  6.6244412232746254686204588059117669853302348136130264702695543350105`50.*^\
-9*CF^2*L*nf + 
  3.3683809699139284302720488003726880051095492396082527853236836269063`50.*^\
-10*CA*CF*L^2*nf + 
  1.41466930136198247352107608082776288666841089855855448773735654832308`50.*^\
-9*CF^2*L^2*nf - 
  1.0629003839618385109473810439054614175332505927379732130080090304593`50.*^\
-10*CA*CF*L^3*nf - 
  2.8256368337828482120277785391490489902239687307512360044063949085894`50.*^\
-10*CF^2*L^3*nf - 
  6.1769251697298117144327121261584748809391196898609421702885260321525`50.*^\
-10*CF*nf^2 + 
  4.030459619089661389071258931220115460164833286860355728912293164074`50.*^-\
10*CF*L*nf^2 - 
  3.653724992871454373376772426735270928576019008673235557923339738685`50.*^-\
11*CF*L^2*nf^2 + 
  9.66273076328944100861255494459510379575682357034521102734553664054`50.*^-12\
*CF*L^3*nf^2 + 
  1.5614769662072438914659140852458860747211101990836847482988789182721757`50.\
*^-7*CA^2*CF*irrational[Pi^2] - 
  1.12659874015642859463726443109313682677467068328951980725980719733194488`5\
0.*^-6*CA*CF^2*irrational[Pi^2] + 
  2.12133366803584726133167097669133125682530976980035668665893463051810642`5\
0.*^-6*CF^3*irrational[Pi^2] - 
  9.2732874314237899294165126445068072452380612702882372594723083087681`50.*^\
-10*CA^2*CF*L*irrational[Pi^2] - 
  1.87417434724798789306288164562643454012803542452502242162013791608661`50.*^\
-9*CA*CF^2*L*irrational[Pi^2] - 
  1.38449392683036996867735021085383235840374278688584366643596342565568`50.*^\
-9*CF^3*L*irrational[Pi^2] - 
  1.226732515312762226342473256053502967083213996794243707823954737535`50.*^-\
11*CA^2*CF*L^2*irrational[Pi^2] + 
  5.58701217770800451494243299146215160242285380521629868990327461897`50.*^-12\
*CA*CF^2*L^2*irrational[Pi^2] + 
  1.7392915373920993815502598900271186832362282426621379849221965952972`50.*^\
-10*CF^3*L^2*irrational[Pi^2] - 
  2.5518907195061410145703812203929184198251654346665742934047494200715`50.*^\
-10*CA*CF*nf*irrational[Pi^2] - 
  1.5813875999540524163831910458090771348473660600337520022934693879661`50.*^\
-10*CF^2*nf*irrational[Pi^2] + 
  1.6941628884592858531259277420164674526355695797006331791293384015118`50.*^\
-10*CA*CF*L*nf*irrational[Pi^2] + 
  6.943046607753028414399475165379770572659498276601066325473115941417`50.*^-\
11*CF^2*L*nf*irrational[Pi^2] + 
  2.23042275511411313880449682918818721287857090326226128695264497734`50.*^-12\
*CA*CF*L^2*nf*irrational[Pi^2] - 
  8.92169102045645255521798731675274885151428361304904514781057990935`50.*^-12\
*CF^2*L^2*nf*irrational[Pi^2] - 
  4.24673723304204336420721761349115107370885417572144056439227191973`50.*^-12\
*CA^2*CF*irrational[Pi^4] - 
  2.696908718432778509881480305121827212225529277850761954455618136619`50.*^-\
11*CA*CF^2*irrational[Pi^4] - 
  5.500001230478866324475246390577945652473803308363782667230046983837`50.*^-\
11*CF^3*irrational[Pi^4] + 
  1.3382536530684678832826980975129123277271425419573567721715869864`50.*^-12*
   CA^2*CF*L*irrational[Pi^4] + 
  8.9216910204564525552179873167527488515142836130490451478105799094`50.*^-13*
   CA*CF^2*L*irrational[Pi^4] + 
  4.46084551022822627760899365837637442575714180652452257390528995467`50.*^-12\
*CF^3*L*irrational[Pi^4] + 
  1.9025418623855452230552210590462233652148447001513459518189127857`50.*^-12*
   CA*CF*nf*irrational[Pi^4] - 
  3.29679953521903752742872470881087778593564988240271804444257505599`50.*^-12\
*CF^2*nf*irrational[Pi^4] - 
  9.5735285314366160486105502148751758322402301548776665835221564684052521`50.\
*^-7*CA^2*CF*irrational[Zeta[3]] + 
  6.52767606099336442899353511641272928782838640993447015800528301153548514`5\
0.*^-6*CA*CF^2*irrational[Zeta[3]] - 
  9.77974648125277734296287961885813877391612234439881709872771746975043669`5\
0.*^-6*CF^3*irrational[Zeta[3]] + 
  4.2636260497453849735974356871316540614982252196228182542941196472189`50.*^\
-10*CA^2*CF*L*irrational[Zeta[3]] - 
  1.17885025442255306084820263984792799671264899380477146404562681629308`50.*^\
-9*CA*CF^2*L*irrational[Zeta[3]] - 
  1.71619595002609070112259604571086004556560016237465036902958330001746`50.*^\
-9*CF^3*L*irrational[Zeta[3]] - 
  1.35517051934421710944390890807594294388184605811580508645609134446381`50.*^\
-9*CA*CF*nf*irrational[Zeta[3]] - 
  1.89395496730798160065037464029661803325025120361714479774045965726956`50.*^\
-9*CF^2*nf*irrational[Zeta[3]] - 
  5.8200887560571086921279938139621665971858988718672245022438039297723`50.*^\
-10*CA*CF*L*nf*irrational[Zeta[3]] + 
  7.6267311876995403345596362456045982396175413035096561446754463614147`50.*^\
-10*CF^2*L*nf*irrational[Zeta[3]] + 
  5.797638457973664605167532966757062277454094142207126616407321984324`50.*^-\
11*CF*nf^2*irrational[Zeta[3]] - 
  1.2877546514699292477070254848032625810403588181365959143736921514699293`50.\
*^-7*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  9.4211995738404643285770389119714691262485032501024739239199675882334788`50.\
*^-7*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  1.76241652605437997001166342113460838357341031621483679713515721129506521`5\
0.*^-6*CF^3*irrational[Pi^2*Zeta[3]] + 
  1.11695740028453322104115754909405703056496707290358084008877659671310465`5\
0.*^-6*CA^2*CF*irrational[Zeta[5]] - 
  7.52521638374067195246016424837603658782479961301140122318943497764676586`5\
0.*^-6*CA*CF^2*irrational[Zeta[5]] + 0.00001156513914089334425171427675096845\
432682435186104356440193442697111867447`50.*CF^3*irrational[Zeta[5]], 
 (
    -1.83382369315197600042737363836557740491948636810158825694481884064897`50.\
*^-9*I)*CA^2*CF - 
  (
    1.416359385848505691840774372757636040493597395555524761980065264068559`50.\
*^-8*I)*CA*CF^2 - 
  (
    3.695849266827438197550136671190473156058790474146884750865996892660314`50.\
*^-8*I)*CF^3 + 
  (
    1.49056481315514776731027443298794478107638926548429570490890170309631`50.\
*^-9*I)*CA^2*CF*L + 
  (
    3.98293259846318802340960571802165812191406078895281360999143975762865`50.\
*^-9*I)*CA*CF^2*L + 
  (
    3.46515553593267829774647533774827172849850556056457505508101524373892`50.\
*^-9*I)*CF^3*L - 
  (
    7.542589059603480453061366017912432291850989534776458709312130498668`50.*^\
-11*I)*CA^2*CF*L^2 - 
  (
    6.9186074495853670359336320910288732910322766871908960142269313297595`50.*^\
-10*I)*CA*CF^2*L^2 - 
  (
    1.16315627468314604299108854770822435366286235285495316386326179469035`50.\
*^-9*I)*CF^3*L^2 + 
  (
    2.130869560551444219494113293566175911474482522612653635200883497691`50.*^\
-11*I)*CA^2*CF*L^3 + 
  (
    1.156299356458872622296720199809129508133436259212554456066785843821`50.*^\
-10*I)*CA*CF^2*L^3 + 
  (
    1.3943480336222672797893722371296971405149216074184630051414842740871`50.*^\
-10*I)*CF^3*L^3 + 
  (
    7.9752279527427517804031221111129173504917266039473722577532374601683`50.*^\
-10*I)*CA*CF*nf + 
  (
    9.0061627995227588501214943085458882640760063199718420438196504751892`50.*^\
-10*I)*CF^2*nf - 
  (
    4.1810878440757439271544365356430267318393796818619019096295669200479`50.*^\
-10*I)*CA*CF*L*nf - 
  (
    5.0855333272725480576370613673622256044189297248658841837437543994063`50.*^\
-10*I)*CF^2*L*nf + 
  (
    2.605989851907292873926511180947599267081696385605125505773053657047`50.*^\
-11*I)*CA*CF*L^2*nf + 
  (
    1.0931401731571184411064663050720467181995789175426402120929042866505`50.*^\
-10*I)*CF^2*L^2*nf - 
  (
    7.74861658382343352543313924933154876899811826404601321891230362797`50.*^\
-12*I)*CA*CF*L^3*nf - 
  (
    2.102362466288859313266763999652962742060793198568280829212337897856`50.*^\
-11*I)*CF^2*L^3*nf - 
  (
    4.755778734100657357726362271821871113589413536988535862786484534393`50.*^\
-11*I)*CF*nf^2 + 
  (
    3.004000541089890216026122979108397401476850460922640704354900989837`50.*^\
-11*I)*CF*L*nf^2 - 
  (
    2.79489145196200738069766165970965542944672579550346366721312180577`50.*^\
-12*I)*CF*L^2*nf^2 + 
  (
    7.0441968943849395685755811357559534263619256945872847444657305709`50.*^-13\
*I)*CF*L^3*nf^2 + 
  (
    2.063538737218587803507942918126666791847055379639761297434558686891315`50.\
*^-8*I)*CA^2*CF*irrational[Pi^2] - 
  (
    1.5729245661404854518231638635941494121820016830644549144981250703522158`\
50.*^-7*I)*CA*CF^2*irrational[Pi^2] + 
  (
    3.0470906874257455685156962246288919858622810649020057064056776631097276`\
50.*^-7*I)*CF^3*irrational[Pi^2] - 
  (
    6.909874135431558961255891053601904474760890575230299874887205289602`50.*^\
-11*I)*CA^2*CF*L*irrational[Pi^2] - 
  (
    1.4190760562845171075282545153577104766040740479574317492711225019181`50.*^\
-10*I)*CA*CF^2*L*irrational[Pi^2] - 
  (
    1.0331467536772290254698065262970165256593615098080766503812784870992`50.*^\
-10*I)*CF^3*L*irrational[Pi^2] - 
  (
    8.7623751093768730453033804003821640505943856913874550558853909824`50.*^-13\
*I)*CA^2*CF*L^2*irrational[Pi^2] + 
  (
    3.3506144127752641226234064906268657837488771399070388734457763607`50.*^-13\
*I)*CA*CF^2*L^2*irrational[Pi^2] + 
  (
    1.267955440989289122343604604436071616745146625025711254003831502758`50.*^\
-11*I)*CF^3*L^2*irrational[Pi^2] - 
  (
    1.972608259918984442661964009510570341943039855037574384615629092759`50.*^\
-11*I)*CA*CF*nf*irrational[Pi^2] - 
  (
    1.192884825430901985774678870966917194945030114991128212932329074413`50.*^\
-11*I)*CF^2*nf*irrational[Pi^2] + 
  (
    1.262134057754086338770693170341094806353612756284112344231316922726`50.*^\
-11*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (
    5.1206431003705608921736598527725711528311348997589264180016816867`50.*^-12\
*I)*CF^2*L*nf*irrational[Pi^2] + 
  (
    1.5931591107957950991460691637058480091989792166159009192518892695`50.*^-13\
*I)*CA*CF*L^2*nf*irrational[Pi^2] - 
  (
    6.3726364431831803965842766548233920367959168664636036770075570781`50.*^-13\
*I)*CF^2*L^2*nf*irrational[Pi^2] - 
  (2.904408048689902376521237739248813179117445085286679355627009538`50.*^-13*
    I)*CA^2*CF*irrational[Pi^4] - 
  (
    2.05734302767051396973091574124197165243708644660095631174586400666`50.*^\
-12*I)*CA*CF^2*irrational[Pi^4] - 
  (
    3.96591183787580752857042881880344340874676573727777628940161573931`50.*^\
-12*I)*CF^3*irrational[Pi^4] + 
  (9.558954664774770594876414982235088055193875299695405515511335618`50.*^-14*
    I)*CA^2*CF*L*irrational[Pi^4] + 
  (6.372636443183180396584276654823392036795916866463603677007557078`50.*^-14*
    I)*CA*CF^2*L*irrational[Pi^4] + 
  (
    3.1863182215915901982921383274116960183979584332318018385037785391`50.*^-13\
*I)*CF^3*L*irrational[Pi^4] + 
  (
    1.3469093706139086417685909896772581750838883883857991182964780373`50.*^-13\
*I)*CA*CF*nf*irrational[Pi^4] - 
  (
    2.3121829061172822937219622251227917754219201155568726856933065774`50.*^-13\
*I)*CF^2*nf*irrational[Pi^4] - 
  (
    1.2838268561964710046930119854765774622389991266720189144336556871444233`\
50.*^-7*I)*CA^2*CF*irrational[Zeta[3]] + 
  (
    9.1456417360940481686870055045430203069058711521374811000517278129056799`\
50.*^-7*I)*CA*CF^2*irrational[Zeta[3]] - 
  (
    1.40596138160224157228379407614913140062591467723387348903810511215409553`\
50.*^-6*I)*CF^3*irrational[Zeta[3]] + 
  (
    3.045310012267138863578280134088234859309164785576092664659001913159`50.*^\
-11*I)*CA^2*CF*L*irrational[Zeta[3]] - 
  (
    8.343134433237601961090097308360542465078125201055196969351581950607`50.*^\
-11*I)*CA*CF^2*L*irrational[Zeta[3]] - 
  (
    1.2566068946656109155122204378661021382193225037046695704312055028956`50.*^\
-10*I)*CF^3*L*irrational[Zeta[3]] - 
  (
    1.0014273469091501912378175085974863406948566579548994449431363128386`50.*^\
-10*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (
    1.412478645959212627405145600964780477100545306267436859178595041279`50.*^\
-10*I)*CF^2*nf*irrational[Zeta[3]] - 
  (
    4.234019282882732043800252487508793812719164263563427010209504611046`50.*^\
-11*I)*CA*CF*L*nf*irrational[Zeta[3]] + 
  (
    5.524478162627326074108568510110530700170337429022306754803534919363`50.*^\
-11*I)*CF^2*L*nf*irrational[Zeta[3]] + 
  (
    4.22651813663096374114534868145357205581715541675237084667943834252`50.*^\
-12*I)*CF*nf^2*irrational[Zeta[3]] - 
  (
    1.707890639875832679806121034464223591726444719493790974235003698641006`50.\
*^-8*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (
    1.3122993502587967432417687698942046489577977352228898655981964484507347`\
50.*^-7*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (
    2.5331241028215854363182844778366523281358765755407948502055695135810718`\
50.*^-7*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (
    1.4846827548891338817031316253227239844108813918960199694715723349399042`\
50.*^-7*I)*CA^2*CF*irrational[Zeta[5]] - 
  (
    1.05415557899854706548440763183381287343929121696949884946140169286148734`\
50.*^-6*I)*CA*CF^2*irrational[Zeta[5]] + 
  (
    1.66231131309534227819192672784977357674087233561891075764275911985863618`\
50.*^-6*I)*CF^3*irrational[Zeta[5]], 
 1.484983064088147278661149161943141403786792861344171159458556242595`50.*^-11\
*CA^2*CF + 
  1.43757588593383583819284219993635864307099890684949363402748513028262`50.*^\
-9*CA*CF^2 + 
  4.73105603789080653299953425268428837970041903785774420450454117210618`50.*^\
-9*CF^3 - 
  1.0352885905335354423506645131077261036897890143461786923693368226257`50.*^\
-10*CA^2*CF*L - 
  2.8441884510482119791246513770929505763727664868277971999592155680029`50.*^\
-10*CA*CF^2*L - 
  2.5405315752063764867858701375447249955923913836141446721616053015212`50.*^\
-10*CF^3*L + 
  5.3957240478219063327274557155585858646826136624524978956849376998`50.*^-12*
   CA^2*CF*L^2 + 
  4.93684708371569068725453118333906212679437793880423535531706192483`50.*^-11\
*CA*CF^2*L^2 + 
  8.379544568458419220478274252656584352844902259125165974438281072828`50.*^-\
11*CF^3*L^2 - 
  1.44745862675979208804572075693897149432337374068179858189576684269`50.*^-12\
*CA^2*CF*L^3 - 
  8.00313476146652957163946704698533025578021045594750653047894679561`50.*^-12\
*CA*CF^2*L^3 - 
  9.83335202910057883705645659475813167952383163335971609729903412251`50.*^-12\
*CF^3*L^3 - 
  5.686719153543196946698311197280836188773357421853663107047429706168`50.*^-\
11*CA*CF*nf - 
  6.495190346975177188645795398538012560978258046517700619285679479687`50.*^-\
11*CF^2*nf + 
  2.901973282167458944131166341449736414423551508116829864410750796187`50.*^-\
11*CA*CF*L*nf + 
  3.625096406956139630967184908302677065501308104222360602005188010307`50.*^-\
11*CF^2*L*nf - 
  1.86550401579052570901095465623430997361694028814029458949361120669`50.*^-12\
*CA*CF*L^2*nf - 
  7.82810427679429297862362198543320390486457336288660214822311255616`50.*^-12\
*CF^2*L^2*nf + 
  5.2634859154901530474389845706871690702668136024792675705300612462`50.*^-13*
   CA*CF*L^3*nf + 
  1.4551154111757326493889940085427873192327655374450011873598085083`50.*^-12*
   CF^2*L^3*nf + 
  3.39515590548666916471696131807687920273063522635881530290421998946`50.*^-12\
*CF*nf^2 - 
  2.0836975065080608230391000207093572444403220526916700876900102174`50.*^-12*
   CF*L*nf^2 + 
  1.9818185996883943594210471789415400697467012556383956558138672577`50.*^-13*
   CF*L^2*nf^2 - 
  4.784987195900139134035440518806517336606194184072061427754601133`50.*^-14*
   CF*L^3*nf^2 - 
  2.56161904196932896191350090033375421785832694810228488285498276169015`50.*^\
-9*CA^2*CF*irrational[Pi^2] + 
  2.051840864816181134263004235002977905190809782555232452220400603458183`50.\
*^-8*CA*CF^2*irrational[Pi^2] - 
  4.079109182520820836643540499322330202015617071188421058235935796669872`50.\
*^-8*CF^3*irrational[Pi^2] + 
  4.78902341441993859605562783344244290823136413438438166084994423952`50.*^-12\
*CA^2*CF*L*irrational[Pi^2] + 
  9.98189217931734471665525414124270398665606070054868536886278946036`50.*^-12\
*CA*CF^2*L*irrational[Pi^2] + 
  7.17003364928662748454626212210027185452589363994571763026826402815`50.*^-12\
*CF^3*L*irrational[Pi^2] + 
  5.841583406251248696868920266921442700396257127591636703923593989`50.*^-14*
   CA^2*CF*L^2*irrational[Pi^2] - 
  1.833891243454368684316198733056442786857154682042270390798670855`50.*^-14*
   CA*CF^2*L^2*irrational[Pi^2] - 
  8.6129769526202504412637929338517312058911495313297105699582820392`50.*^-13*
   CF^3*L^2*irrational[Pi^2] + 
  1.41325186250139042378592963159593991736879160468647031344386234249`50.*^-12\
*CA*CF*nf*irrational[Pi^2] + 
  8.3612147483036620480721473869016923208838288185124500699256963993`50.*^-13*
   CF^2*nf*irrational[Pi^2] - 
  8.7459373379949379346258947071973106939770009526168369814060050238`50.*^-13*
   CA*CF*L*nf*irrational[Pi^2] - 
  3.5149402270666071528975280559189639279356832368702265998695194624`50.*^-13*
   CF^2*L*nf*irrational[Pi^2] - 
  1.06210607386386339943071277580389867279931947774393394616792618`50.*^-14*
   CA*CF*L^2*nf*irrational[Pi^2] + 
  4.248424295455453597722851103215594691197277910975735784671704719`50.*^-14*
   CF^2*L^2*nf*irrational[Pi^2] + 
  1.853927771298640048996052139812913791177747829506050626046889478`50.*^-14*
   CA^2*CF*irrational[Pi^4] + 
  1.4533819737496396981411320806196096043120557235004728907947152557`50.*^-13*
   CA*CF^2*irrational[Pi^4] + 
  2.6673295806455105485970109747198518918485082904328564704018963702`50.*^-13*
   CF^3*irrational[Pi^4] - 
  6.37263644318318039658427665482339203679591686646360367700755708`50.*^-15*
   CA^2*CF*L*irrational[Pi^4] - 
  4.24842429545545359772285110321559469119727791097573578467170471`50.*^-15*
   CA*CF^2*L*irrational[Pi^4] - 
  2.124212147727726798861425551607797345598638955487867892335852359`50.*^-14*
   CF^3*L*irrational[Pi^4] - 
  8.89887011483245751091873556386587002602022255040317298618862519`50.*^-15*
   CA*CF*nf*irrational[Pi^4] + 
  1.514798490851801035985792221591096667905140294067086977695636826`50.*^-14*
   CF^2*nf*irrational[Pi^4] + 
  1.608436830485237812147546366299301131911222715576932045406695670192967`50.\
*^-8*CA^2*CF*irrational[Zeta[3]] - 
  1.1979326283480112674761423750899668212279030056241384920977961872818765`50.\
*^-7*CA*CF^2*irrational[Zeta[3]] + 
  1.8829901868922139349737854282181135139377607498157858759931092122310145`50.\
*^-7*CF^3*irrational[Zeta[3]] - 
  2.03027723690918203192624351390874977306141924667231789015940297388`50.*^-12\
*CA^2*CF*L*irrational[Zeta[3]] + 
  5.5143191045441727883236398078400984490076266935540756577481047895`50.*^-12*
   CA*CF^2*L*irrational[Zeta[3]] + 
  8.56916698887188140843440408854099903419307101617791422735385304736`50.*^-12\
*CF^3*L*irrational[Zeta[3]] + 
  6.89034353167122582589032787277699741668710628166013819365188450164`50.*^-12\
*CA*CF*nf*irrational[Zeta[3]] + 
  9.79502097857647910836376027920658146418710364591350076187929199565`50.*^-12\
*CF^2*nf*irrational[Zeta[3]] + 
  2.87066172572931825022543032962257200342316111838977533645282468026`50.*^-12\
*CA*CF*L*nf*irrational[Zeta[3]] - 
  3.73096764555904760376430767802372992839060989536236183284884488581`50.*^-12\
*CF^2*L*nf*irrational[Zeta[3]] - 
  2.8709923175400834804212643112839104019637165104432368566527606797`50.*^-13*
   CF*nf^2*irrational[Zeta[3]] + 
  2.12468495413867171109162555947031053946248007411567485802941302013359`50.*^\
-9*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  1.709638256974560048661714422265959350331791068999935682814192645705901`50.\
*^-8*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  3.392190943191902368631853484587637041677450899932951546655821424521964`50.\
*^-8*CF^3*irrational[Pi^2*Zeta[3]] - 
  1.850655839864430804664923003616505708700611353030345318618652643620656`50.\
*^-8*CA^2*CF*irrational[Zeta[5]] + 
  1.3803438625548998865531729216787112862749367891008420137277930934977627`50.\
*^-7*CA*CF^2*irrational[Zeta[5]] - 
  2.2260910535488038198200222087736171328686293750278422106231188942232438`50.\
*^-7*CF^3*irrational[Zeta[5]], 
 (
    -1.288300853421030987723673153812977250235104503033266971854743262481`50.*^\
-11*I)*CA^2*CF + 
  (
    1.5163243043733187131674683818010956442559236241587707515612616284957`50.*^\
-10*I)*CA*CF^2 + 
  (
    5.7790498090613980813825216053921366891310173773099253452112658995315`50.*^\
-10*I)*CF^3 - 
  (
    6.72206166380775409381053087514840695899920514451446167466167532774`50.*^\
-12*I)*CA^2*CF*L - 
  (
    1.894604818482421896643863009937321714912500086415147986787636569347`50.*^\
-11*I)*CA*CF^2*L - 
  (
    1.733545981153642593587492263710053504609957619413864450794870201506`50.*^\
-11*I)*CF^3*L + 
  (
    3.5932718205806518927911703207984058316301950671860095777758480839`50.*^-13\
*I)*CA^2*CF*L^2 + 
  (
    3.28413357070962735744210288294666604917213135095145577045581459916`50.*^\
-12*I)*CA*CF^2*L^2 + 
  (
    5.62560590685730327270751561497161004209628967172040381474561878397`50.*^\
-12*I)*CF^3*L^2 - 
  (9.204656940537037284416901734617748602393496192174961632165920093`50.*^-14*
    I)*CA^2*CF*L^3 - 
  (
    5.1782499344861023136325902906801879141311246572481094492045950817`50.*^-13\
*I)*CA*CF^2*L^3 - 
  (
    6.4736005208445832935217377880544851285724911283283053127981389544`50.*^-13\
*I)*CF^3*L^3 - 
  (
    3.78085652325549372319956904475351167003532352597655310722334516614`50.*^\
-12*I)*CA*CF*nf - 
  (4.366477526176440127218057308271819425280801232304203565728596275`50.*^-12*
    I)*CF^2*nf + 
  (
    1.88323598401474743199617590197869712795591481203186064055972623577`50.*^\
-12*I)*CA*CF*L*nf + 
  (
    2.41161314422404820410750201501666075442185835910797847406677165832`50.*^\
-12*I)*CF^2*L*nf - 
  (
    1.2431054706814972094269619954771985906254398918556438217650878339`50.*^-13\
*I)*CA*CF*L^2*nf - 
  (
    5.2240004867412890349974565927370919711548125406794822535660007987`50.*^-13\
*I)*CF^2*L^2*nf + 
  (3.347147978377104467060691539860999491779453160790895138969425489`50.*^-14*
    I)*CA*CF*L^3*nf + 
  (9.414999880883822388422891437600341662056590285905653544008354694`50.*^-14*
    I)*CF^2*L^3*nf + 
  (
    2.2597456522471939732887816478810089171720740096818593661533342644`50.*^-13\
*I)*CF*nf^2 - 
  (
    1.3515880678166667607564653790901116576852904178888219068943989316`50.*^-13\
*I)*CF*L*nf^2 + 
  (1.309978303493893903923642703546496224920688980032722332894628182`50.*^-14*
    I)*CF*L^2*nf^2 - 
  (3.04286179852464042460062867260090862889041196435535921724493226`50.*^-15*
    I)*CF*L^3*nf^2 - 
  (
    2.9969313148100749205383186482159769752599420770949853005934182611048`50.*^\
-10*I)*CA^2*CF*irrational[Pi^2] + 
  (
    2.51257803514693475178650176288546662609838990107503348023951441982028`50.\
*^-9*I)*CA*CF^2*irrational[Pi^2] - 
  (
    5.11391582281297288717646144558165217393283128499481675569662367331675`50.\
*^-9*I)*CF^3*irrational[Pi^2] + 
  (
    3.1025006417418383014068471155278905808935374035757586978263172385`50.*^-13\
*I)*CA^2*CF*L*irrational[Pi^2] + 
  (
    6.5560909762791715755385499295148026061469977539811659731432794594`50.*^-13\
*I)*CA*CF^2*L*irrational[Pi^2] + 
  (
    4.6505890788658905226982056090884728070846205082173790786263646251`50.*^-13\
*I)*CF^3*L*irrational[Pi^2] + 
  (3.65098962890703043554307516682590168774766070474477293995224625`50.*^-15*
    I)*CA^2*CF*L^2*irrational[Pi^2] - 
  (9.1108042226723983146947164059951792098378897937997528220678979`50.*^-16*
    I)*CA*CF^2*L^2*irrational[Pi^2] - 
  (5.477151237344352764281131610681635532002741535839646591040878071`50.*^-14*
    I)*CF^3*L^2*irrational[Pi^2] + 
  (9.43639397917860176986637466756373850114888047487402085392451605`50.*^-14*
    I)*CA*CF*nf*irrational[Pi^2] + 
  (5.472700239421876411433260109324683427240894305773194865891340409`50.*^-14*
    I)*CF^2*nf*irrational[Pi^2] - 
  (5.665049032118430170726783682228071480551870721904650676642575119`50.*^-14*
    I)*CA*CF*L*nf*irrational[Pi^2] - 
  (2.256425829905702216106501237831625278890611796374920082790078563`50.*^-14*
    I)*CF^2*L*nf*irrational[Pi^2] - 
  (6.6381629616491462464419548487743667049957467358995871635495386`50.*^-16*
    I)*CA*CF*L^2*nf*irrational[Pi^2] + 
  (2.65526518465965849857678193950974668199829869435983486541981545`50.*^-15*
    I)*CF^2*L^2*nf*irrational[Pi^2] + 
  (1.1094023519648815148994297984763258762461523618897594105492583`50.*^-15*
    I)*CA^2*CF*irrational[Pi^4] + 
  (9.56455748278837699027075499742859752566009473885384663591158983`50.*^-15*
    I)*CA*CF^2*irrational[Pi^4] + 
  (1.680876717836529489062578878981941673740127669480938383776794009`50.*^-14*
    I)*CF^3*irrational[Pi^4] - 
  (3.9828977769894877478651729092646200229974480415397522981297232`50.*^-16*
    I)*CA^2*CF*L*irrational[Pi^4] - 
  (2.6552651846596584985767819395097466819982986943598348654198154`50.*^-16*
    I)*CA*CF^2*L*irrational[Pi^4] - 
  (1.32763259232982924928839096975487334099914934717991743270990773`50.*^-15*
    I)*CF^3*L*irrational[Pi^4] - 
  (5.5116517526155287480182397955662649241927394476050807766822095`50.*^-16*
    I)*CA*CF*nf*irrational[Pi^4] + 
  (9.3107561645625960774257663399038482938725050399883311359028105`50.*^-16*
    I)*CF^2*nf*irrational[Pi^4] + 
  (
    1.892998488341614659464722015087443956582713030110673029575792187433`50.*^\
-9*I)*CA^2*CF*irrational[Zeta[3]] - 
  (
    1.473198667921303023946041809369277129337022459918672982566368741388329`50.\
*^-8*I)*CA*CF^2*irrational[Zeta[3]] + 
  (
    2.361231987490793760819471946560374849963917966594766502309926581633646`50.\
*^-8*I)*CF^3*irrational[Zeta[3]] - 
  (
    1.2688886993028135139838686443447979083367985096559492043331500382`50.*^-13\
*I)*CA^2*CF*L*irrational[Zeta[3]] + 
  (
    3.4181335264568233532447959162482583726537692013009756095980494927`50.*^-13\
*I)*CA*CF^2*L*irrational[Zeta[3]] + 
  (
    5.4686472859238118784010828914636300300087741186499883279094539522`50.*^-13\
*I)*CF^3*L*irrational[Zeta[3]] + 
  (
    4.4353956370188267168136155842004188579820579832528308568710007128`50.*^-13\
*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (
    6.3475362527200819291537477218914625173193109192578347087809756826`50.*^-13\
*I)*CF^2*nf*irrational[Zeta[3]] + 
  (
    1.8223757711678327779382722641213985606357076226211828307281009643`50.*^-13\
*I)*CA*CF*L*nf*irrational[Zeta[3]] - 
  (
    2.3600669710614136239000706068721222637403631082290493909756135928`50.*^-13\
*I)*CF^2*L*nf*irrational[Zeta[3]] - 
  (1.825717079114784254760377203560545177334247178613215530346959357`50.*^-14*
    I)*CF*nf^2*irrational[Zeta[3]] + 
  (
    2.4889029869058171192865226424069064439052590258491722391122307034091`50.*^\
-10*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (
    2.09203052181778067977524745559822111287674498286605650396143578744481`50.\
*^-9*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (
    4.25348151871805009250593499460464922840479078141561811220280623209213`50.\
*^-9*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (
    2.17171644952926850737144445270970734957499253861073442707265827157058`50.\
*^-9*I)*CA^2*CF*irrational[Zeta[5]] + 
  (
    1.696893324948019521982165014541203337855056517684807321795174911584714`50.\
*^-8*I)*CA*CF^2*irrational[Zeta[5]] - 
  (
    2.791325838583169054710375064904913758808020339020776109964489142548403`50.\
*^-8*I)*CF^3*irrational[Zeta[5]], 
 2.36854609066006268979276709042687293091373152027336990417741680834`50.*^-12*
   CA^2*CF - 
  1.632999086378378110827792068098627082336841981403323056525194724489`50.*^-\
11*CA*CF^2 - 
  6.713789080150082330948506772231102238521140075075179831053953240371`50.*^-\
11*CF^3 + 
  4.0975809648464613141305127410315112603173461692386230557738586168`50.*^-13*
   CA^2*CF*L + 
  1.18261055843949450641533046677513466237590583836403664841334880057`50.*^-12\
*CA*CF^2*L + 
  1.10637642816794293382432717600895387564340668545750542060858584968`50.*^-12\
*CF^3*L - 
  2.239001068351586085191574376793655272120994131838943138124737987`50.*^-14*
   CA^2*CF*L^2 - 
  2.0463245451367641654275472266798803156204213814164857451528064541`50.*^-13*
   CA*CF^2*L^2 - 
  3.5361565278528826739953293018705165417094985434034264550279439138`50.*^-13*
   CF^3*L^2 + 
  5.5022714530960405110468545847452826458775603558097680021798613`50.*^-15*
   CA^2*CF*L^3 + 
  3.145580042340201559527186912388220870806836179571034196696440274`50.*^-14*
   CA*CF^2*L^3 + 
  3.996197605587217734416782651997239908789378793663420414065362659`50.*^-14*
   CF^3*L^3 + 
  2.3548057083638349232960290839522759358356233089007934082711679706`50.*^-13*
   CA*CF*nf + 
  2.7491247195478975391806380699000138329735898808240313550100710979`50.*^-13*
   CF^2*nf - 
  1.1475198547314624991641247736607497321445648538247643786263688021`50.*^-13*
   CA*CF*L*nf - 
  1.5039484007351134779664134122472307421702436372291370129530725478`50.*^-13*
   CF^2*L*nf + 
  7.75039625731316448068354282958700111565361484268954315884169597`50.*^-15*
   CA*CF*L^2*nf + 
  3.264290925680078805614366415507196451592092765891536576868149598`50.*^-14*
   CF^2*L^2*nf - 
  2.00082598294401473128976530354373914395547649302173381897449502`50.*^-15*
   CA*CF*L^3*nf - 
  5.71923644061854829004943074979676521964879305376551672126625504`50.*^-15*
   CF^2*L^3*nf - 
  1.40885578978645355843553288894345587416521347066292018431533786`50.*^-14*
   CF*nf^2 + 
  8.23293022579105321494857181995971842999330266605254491704905594`50.*^-15*
   CF*L*nf^2 - 
  8.1105445498369445450639178073307986428154012209788753535529338`50.*^-16*CF*
   L^2*nf^2 + 
  1.8189327117672861193543320941306719490504331754743034717949955`50.*^-16*CF*
   L^3*nf^2 + 
  3.314570124968117380881624722834828433926409229262720338510019317622`50.*^-\
11*CA^2*CF*irrational[Pi^2] - 
  2.8997701304478311220749004233123716675767213876436735601529040846474`50.*^\
-10*CA*CF^2*irrational[Pi^2] + 
  6.029356613839076193832045418906836609993993098013198463124641466236`50.*^-\
10*CF^3*irrational[Pi^2] - 
  1.886813204414636380419291210790615276016055741621147234668107747`50.*^-14*
   CA^2*CF*L*irrational[Pi^2] - 
  4.038579767206182250952804976637717136359282855613737743955263398`50.*^-14*
   CA*CF^2*L*irrational[Pi^2] - 
  2.831448967171896092016532189199361215375283785649999490219937542`50.*^-14*
   CF^3*L*irrational[Pi^2] - 
  2.1476409581806061385547500981328833457339180616145723176189684`50.*^-16*
   CA^2*CF*L^2*irrational[Pi^2] + 
  4.053666297696370171245059689435096122087229568239236473983939`50.*^-17*CA*
   CF^2*L^2*irrational[Pi^2] + 
  3.27407888118111501483779776943520950829077971585374624923099185`50.*^-15*
   CF^3*L^2*irrational[Pi^2] - 
  5.89996790181088515122863283076302180496585459393772126292099865`50.*^-15*
   CA*CF*nf*irrational[Pi^2] - 
  3.36016831231112325370054769318113894206967482551469211367705629`50.*^-15*
   CF^2*nf*irrational[Pi^2] + 
  3.44476874163441726118254435084662535041420989756978553290147834`50.*^-15*
   CA*CF*L*nf*irrational[Pi^2] + 
  1.36050594653560676020794710161105595150131978228882639901764778`50.*^-15*
   CF^2*L*nf*irrational[Pi^2] + 
  3.90480174214655661555409108751433335587985102111740421385267`50.*^-17*CA*
   CF*L^2*nf*irrational[Pi^2] - 
  1.5619206968586226462216364350057333423519404084469616855410679`50.*^-16*
   CF^2*L^2*nf*irrational[Pi^2] - 
  6.247463108748026489973197178097966205744004131266944560612961`50.*^-17*
   CA^2*CF*irrational[Pi^4] - 
  5.8932301489817556714344120525668069413735347945806430080910186`50.*^-16*CA*
   CF^2*irrational[Pi^4] - 
  9.9643671913166199443695411031654281175279780520263752359861679`50.*^-16*
   CF^3*irrational[Pi^4] + 
  2.342881045287933969332454652508600013527910612670442528311602`50.*^-17*
   CA^2*CF*L*irrational[Pi^4] + 
  1.561920696858622646221636435005733342351940408446961685541068`50.*^-17*CA*
   CF^2*L*irrational[Pi^4] + 
  7.80960348429311323110818217502866671175970204223480842770534`50.*^-17*CF^3*
   L*irrational[Pi^4] + 
  3.212892299631442090135680064166580956270561162767372227158193`50.*^-17*CA*
   CF*nf*irrational[Pi^4] - 
  5.38987337066079890736503451625891014140384219890321240087243`50.*^-17*CF^2*
   nf*irrational[Pi^4] - 
  2.1020426461165262783074578507076093570467529974121345769951209363032`50.*^\
-10*CA^2*CF*irrational[Zeta[3]] + 
  1.70737387236729744225175438447445346594620216991600083930180194803895`50.*^\
-9*CA*CF^2*irrational[Zeta[3]] - 
  2.78425952127139139302044456000836145116084924512211534869371229261518`50.*^\
-9*CF^3*irrational[Zeta[3]] + 
  7.46421286033281950997785256935176737308313744339797423425373599`50.*^-15*
   CA^2*CF*L*irrational[Zeta[3]] - 
  1.99504772301121054888173965551517636369899916125445779192497783`50.*^-14*
   CA*CF^2*L*irrational[Zeta[3]] - 
  3.279489261654430344769470484354993940202355990906259962418619693`50.*^-14*
   CF^3*L*irrational[Zeta[3]] - 
  2.682229532440417503962821003831132091112037844644629032479158902`50.*^-14*
   CA*CF*nf*irrational[Zeta[3]] - 
  3.860853522075122608287520508935982077499196595892351422395794165`50.*^-14*
   CF^2*nf*irrational[Zeta[3]] - 
  1.087653311392291533071299790193449853095989892326293788543319638`50.*^-14*
   CA*CF*L*nf*irrational[Zeta[3]] + 
  1.403942252506162618931181168282110854922257825036803529865385891`50.*^-14*
   CF^2*L*nf*irrational[Zeta[3]] + 
  1.09135962706037167161259925647840316943025990528458208307699728`50.*^-15*
   CF*nf^2*irrational[Zeta[3]] - 
  2.754731726750831054345832576813078175416483059228266472957721776938`50.*^-\
11*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  2.413463729086190907261063134008371753537037657360277430921926334609`50.*^-\
10*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  5.015358330540278222805256439778133162862646104461695797762678708674`50.*^-\
10*CF^3*irrational[Pi^2*Zeta[3]] + 
  2.4074643955305352722506718608083130500284496385860908278062274163638`50.*^\
-10*CA^2*CF*irrational[Zeta[5]] - 
  1.96586636854487640813667468023596584267643052498439586050832675529881`50.*^\
-9*CA*CF^2*irrational[Zeta[5]] + 
  3.29131631143143916107086437666064265440353879353344476365316822770729`50.*^\
-9*CF^3*irrational[Zeta[5]], 
 (3.0607547011866164935661137725090750763216844447970482889346199308`50.*^-13*
    I)*CA^2*CF - 
  (
    1.75195491828708943542674602952269321982267672196603832448372424754`50.*^\
-12*I)*CA*CF^2 - 
  (
    7.41017868939312703834810632014760210779881126447342754423892731804`50.*^\
-12*I)*CF^3 + 
  (2.353791763489370767849163185321900332272111113363395441170770216`50.*^-14*
    I)*CA^2*CF*L + 
  (6.945036058202799153231389701382071519715571297155374560333964254`50.*^-14*
    I)*CA*CF^2*L + 
  (6.631949324244659400144556493029724247223764343623070686228308304`50.*^-14*
    I)*CF^3*L - 
  (1.31112741214572010148592132515771344459355975221095417156415095`50.*^-15*
    I)*CA^2*CF*L^2 - 
  (1.199203523063703540796327353211405398391822888207530189908988809`50.*^-14*
    I)*CA*CF^2*L^2 - 
  (2.08975790428006677994411400460386786578527718012481151733301436`50.*^-14*
    I)*CF^3*L^2 + 
  (3.1029961735574450043838433670920060603906599584619539944602485`50.*^-16*
    I)*CA^2*CF*L^3 + 
  (1.80074285855882141914637093119161436699799843747375243721821376`50.*^-15*
    I)*CA*CF^2*L^3 + 
  (2.32225361931974657436416853007182784872737723674498535361270983`50.*^-15*
    I)*CF^3*L^3 + 
  (1.379560338826737862348327752079152409011971746315273531133412958`50.*^-14*
    I)*CA*CF*nf + 
  (1.62755256698344899701695137300824572108436923353278138410595004`50.*^-14*
    I)*CF^2*nf - 
  (6.58994101570665246633723161235124473861567826623252917659084335`50.*^-15*
    I)*CA*CF*L*nf - 
  (8.82658594336820918154558599775976374722304021618298381197207897`50.*^-15*
    I)*CF^2*L*nf + 
  (4.5409724172266895290505772507092777729192182119295062897695467`50.*^-16*
    I)*CA*CF*L^2*nf + 
  (1.91787059756870380125086141895652816520250546759453011249360011`50.*^-15*
    I)*CF^2*L^2*nf - 
  (1.1283622449299800015941248607607294765056945303498014525309994`50.*^-16*
    I)*CA*CF*L^3*nf - 
  (3.2740779246524025802661289658029352127236335226795498858512978`50.*^-16*
    I)*CF^2*L^3*nf - 
  (8.2615803025997647154357018858630574321993609776067979360085263`50.*^-16*
    I)*CF*nf^2 + 
  (4.7268922977838038421028420310859518630862080697202941382753896`50.*^-16*
    I)*CF*L*nf^2 - 
  (4.723136707517844714703825025876335394102724638859330758078012`50.*^-17*I)*
   CF*L^2*nf^2 + 
  (1.025783859027254546903749873418844978641540482136183138664545`50.*^-17*I)*
   CF*L^3*nf^2 + 
  (
    3.47528961142129643744487920042966961710187387885068142989137385705`50.*^\
-12*I)*CA^2*CF*irrational[Pi^2] - 
  (
    3.164952751340065026576186143216319214607886238883276972545563849446`50.*^\
-11*I)*CA*CF^2*irrational[Pi^2] + 
  (
    6.709804225921231285288022207415351994416368922951198585507879894413`50.*^\
-11*I)*CF^3*irrational[Pi^2] - 
  (1.08129636346428252970410225146378523150263402565563705886279205`50.*^-15*
    I)*CA^2*CF*L*irrational[Pi^2] - 
  (2.34236931344759092046085343005900912195362987450773978913780913`50.*^-15*
    I)*CA*CF^2*L*irrational[Pi^2] - 
  (1.62429728229781853650408227760371559765259297731757086232352544`50.*^-15*
    I)*CF^3*L*irrational[Pi^2] - 
  (1.193133865655892299197083387851601858741065589785873509788316`50.*^-17*I)*
   CA^2*CF*L^2*irrational[Pi^2] + (1.5650809700092373572145912102160503107733\
0189530669915162810748894900394898316`50.*^-18*I)*CA*CF^2*L^2*
   irrational[Pi^2] + 
  (1.8464109462490581844267497721539209615547728678451296495961809`50.*^-16*
    I)*CF^3*L^2*irrational[Pi^2] - 
  (3.468631075425917739657224537617894069578425986680900127340553`50.*^-16*I)*
   CA*CF*nf*irrational[Pi^2] - 
  (1.9426782882330373564706112396583728789916812803484327839118274`50.*^-16*
    I)*CF^2*nf*irrational[Pi^2] + 
  (1.9738818764848501683823153886968101852691928769923045599805364`50.*^-16*
    I)*CA*CF*L*nf*irrational[Pi^2] + 
  (7.733290468849530569118354997703157521108475361809850483134829`50.*^-17*I)*
   CF^2*L*nf*irrational[Pi^2] + (2.169334301192531453085606159730185197711028\
345065224563251483210138826020295206`50.*^-18*I)*CA*CF*L^2*nf*
   irrational[Pi^2] - 
  (8.67733720477012581234242463892074079084411338026089825300594`50.*^-18*I)*
   CF^2*L^2*nf*irrational[Pi^2] - (3.3222083318282983192671327226923015433032\
43153957056643800314141181382303940961`50.*^-18*I)*CA^2*CF*irrational[Pi^4] - 
  (3.414448779621182170992607813205809319532026500162650394591678`50.*^-17*I)*
   CA*CF^2*irrational[Pi^4] - 
  (5.576332808500963143020380517491936265591229200921312620651188`50.*^-17*I)*
   CF^3*irrational[Pi^4] + (1.30160058071551887185136369583811111862661700703\
9134737950889926083295612177124`50.*^-18*I)*CA^2*CF*L*irrational[Pi^4] + 
  (8.677337204770125812342424638920740790844113380260898253005932840555304081\
18082`50.*^-19*I)*CA*CF^2*L*irrational[Pi^4] + 
  (4.338668602385062906171212319460370395422056690130449126502964226899188702\
495969`50.*^-18*I)*CF^3*L*irrational[Pi^4] + 
  (1.768871023490115743015484434464913974241341176759168092397133291895369446\
963829`50.*^-18*I)*CA*CF*nf*irrational[Pi^4] - 
  (2.948577037341934840082100823438423946606012845439296593038262930334172156\
541481`50.*^-18*I)*CF^2*nf*irrational[Pi^4] - 
  (
    2.210240815784712297487159479183027873999160042676052107501156617219`50.*^\
-11*I)*CA^2*CF*irrational[Zeta[3]] + 
  (
    1.8710177538157293745275520219177658034204193599783142117450062089167`50.*^\
-10*I)*CA*CF^2*irrational[Zeta[3]] - 
  (
    3.0986794191014689752414387708178287848608358081096316290238654347772`50.*^\
-10*I)*CF^3*irrational[Zeta[3]] + 
  (4.1467126112637488656059263516567686455395971009429279559888561`50.*^-16*
    I)*CA^2*CF*L*irrational[Zeta[3]] - 
  (1.10009468242979564898693253803985930756283162714666693437233286`50.*^-15*
    I)*CA*CF^2*L*irrational[Zeta[3]] - 
  (1.85492682230370684205740538675507142746339014375965849397996627`50.*^-15*
    I)*CF^3*L*irrational[Zeta[3]] - 
  (1.52943956310461703412017247503059571478490132721839817330958029`50.*^-15*
    I)*CA*CF*nf*irrational[Zeta[3]] - 
  (2.21256022172753518932824112254783785148937202892478279937888677`50.*^-15*
    I)*CF^2*nf*irrational[Zeta[3]] - 
  (6.1249531000691580456133629795889128880462962567029995808664432`50.*^-16*
    I)*CA*CF*L*nf*irrational[Zeta[3]] + 
  (7.8821138840351085226127039689703628981922292162058314771001447`50.*^-16*
    I)*CF^2*L*nf*irrational[Zeta[3]] + 
  (6.15470315416352728142249924051306987184924289281709883198727`50.*^-17*I)*
   CF*nf^2*irrational[Zeta[3]] - 
  (
    2.88953312498146054763778020866575731161085915217731831461288300699`50.*^\
-12*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (
    2.63360792829288149487316166977731594004309929377717485565480839761`50.*^\
-11*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (
    5.58164045237518610807078883223142863007678398347596503172613974694`50.*^\
-11*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (
    2.528871633880206552358042367084753803357207465222774443712114860279`50.*^\
-11*I)*CA^2*CF*irrational[Zeta[5]] - 
  (
    2.1534700820521034269994713281321846563364814088122823628525984263848`50.*^\
-10*I)*CA*CF^2*irrational[Zeta[5]] + 
  (
    3.6629445507680945375075189700720099086406268710896892167210627228955`50.*^\
-10*I)*CF^3*irrational[Zeta[5]], 
 -3.388556596714383359902639330936092011688665129875888736686253408`50.*^-14*
   CA^2*CF + 
  1.8353151340806485191613928954880875005226831025349482774792062685`50.*^-13*
   CA*CF^2 + 
  7.773554224328554809338379178255458195813864262514567829597151443`50.*^-13*
   CF^3 - 
  1.27841908589413026783099370234372174361435968144980223503770802`50.*^-15*
   CA^2*CF*L - 
  3.85067980323362818079213610695832182012105995647319149506942725`50.*^-15*
   CA*CF^2*L - 
  3.74798489219489035664614234394150143546536156799911237990676935`50.*^-15*
   CF^3*L + 
  7.242984495353463691382531015038933567423007053876716894243477`50.*^-17*
   CA^2*CF*L^2 + 
  6.6335344064159022446470252319672267272398531248533318052567577`50.*^-16*CA*
   CF^2*L^2 + 
  1.16530617429889465885612549244731760169827771443707063000013654`50.*^-15*
   CF^3*L^2 - 
  1.656238978954896421497661777019127527622664932607631959635758`50.*^-17*
   CA^2*CF*L^3 - 
  9.747400816183101466611121636343749322849790963014344253924758`50.*^-17*CA*
   CF^2*L^3 - 
  1.2748002335223979102740618248150426299296149472625358751757327`50.*^-16*
   CF^3*L^3 - 
  7.6296317785100026195255119951430407423421048952886578971004255`50.*^-16*CA*
   CF*nf - 
  9.0933675332674427430012182317423335724555289466412487864803585`50.*^-16*
   CF^2*nf + 
  3.5785556006567401611134841679188211717614295230743595560623762`50.*^-16*CA*
   CF*L*nf + 
  4.8920894198816206566042979135935986201805888404766567678620833`50.*^-16*
   CF^2*L*nf - 
  2.509808394455103699273030781855174478155573928178657864758024`50.*^-17*CA*
   CF*L^2*nf - 
  1.0633643777385932256497170702052482248654342145285723526949699`50.*^-16*
   CF^2*L^2*nf + 6.0226871961996233509005882800695546459005997549368434895845\
72275511016122276669`50.*^-18*CA*CF*L^3*nf + 
  1.772254693851472993929294842971590785972689266002608046168138`50.*^-17*
   CF^2*L^3*nf + 
  4.573169622985044551084624053403669269816152716923605312648755`50.*^-17*CF*
   nf^2 - 
  2.566492374520219456022756986107777731518254435036334716038246`50.*^-17*CF*
   L*nf^2 + 2.596519216128242926140140073582993524799378271471170780625867630\
131752268501925`50.*^-18*CF*L^2*nf^2 - 
  5.4751701783632939553641711636995951326369088681244031723496116653401402198\
31`50.*^-19*CF*L^3*nf^2 - 
  3.4633455385847515316403040995576561386543084193974541196872878462`50.*^-13*
   CA^2*CF*irrational[Pi^2] + 
  3.27671840274476047525392310029212088679047660899660059966288525789`50.*^-12\
*CA*CF^2*irrational[Pi^2] - 
  7.07091925486142988206021024092860509731149047751975486373654373925`50.*^-12\
*CF^3*irrational[Pi^2] + 
  5.858874043150282005679501768658718358570340705467215767110745`50.*^-17*
   CA^2*CF*L*irrational[Pi^2] + 
  1.2835785843941521827807355812089043197381594657603892140174157`50.*^-16*CA*
   CF^2*L*irrational[Pi^2] + 
  8.809411690183758398134591828625855123664492742195114857466824`50.*^-17*
   CF^3*L*irrational[Pi^2] + 6.2796519245046963115635967781663255723213978409\
7828163046481981882291742717033`50.*^-19*CA^2*CF*L^2*irrational[Pi^2] - 
  4.8034189538396244711561687601712419241950145735331224628602678126103871944\
184`50.*^-20*CA*CF^2*L^2*irrational[Pi^2] - 
  9.8553063210539291196555080946592712387464359626239257102293`50.*^-18*CF^3*
   L^2*irrational[Pi^2] + 
  1.924446229750925514735485180691330878135149091847443188681436`50.*^-17*CA*
   CF*nf*irrational[Pi^2] + 
  1.061308512113932773311641128221902240348038265196728298819417`50.*^-17*
   CF^2*nf*irrational[Pi^2] - 
  1.069401662010467601899786170683843883754819895434355449643583`50.*^-17*CA*
   CF*L*nf*irrational[Pi^2] - 4.157813963156525886930428934227332013824434624\
330625388211388788317236100782623`50.*^-18*CF^2*L*nf*irrational[Pi^2] - 
  1.1417548953644902384661085051211501040584359710869602964481490579678031685\
7643`50.*^-19*CA*CF*L^2*nf*irrational[Pi^2] + 4.56701958145796095386443402048\
46004162337438843478411857925962318712126743057`50.*^-19*CF^2*L^2*nf*
   irrational[Pi^2] + 1.67325336148843038615842456578339222128541719253212805\
913477231413245515809773`50.*^-19*CA^2*CF*irrational[Pi^4] + 
  1.8672521975147638524651097476398385202368576895010370460247058435172997856\
71107`50.*^-18*CA*CF^2*irrational[Pi^4] + 2.955258391612816395780360261663349\
733106610056703915233065542487648867103314846`50.*^-18*CF^3*
   irrational[Pi^4] - 6.85052937218694143079665103072690062435061582652176177\
86888943478068190114586`50.*^-20*CA^2*CF*L*irrational[Pi^4] - 
  4.5670195814579609538644340204846004162337438843478411857925962318712126743\
057`50.*^-20*CA*CF^2*L*irrational[Pi^4] - 2.283509790728980476932217010242300\
20811687194217392059289629811593560633715285`50.*^-19*CF^3*L*
   irrational[Pi^4] - 9.22642923357821685893283777067608354331440177301015364\
15233703755285240393729`50.*^-20*CA*CF*nf*irrational[Pi^4] + 
  1.5289903225034846980188278317822050825934717036931243162066416614196334023\
1854`50.*^-19*CF^2*nf*irrational[Pi^4] + 
  2.20734462766318364116061067467254111901501318673244157828492596105`50.*^-12\
*CA^2*CF*irrational[Zeta[3]] - 
  1.944456186986012912262120899304079304112926596422396789266864656851`50.*^-\
11*CA*CF^2*irrational[Zeta[3]] + 
  3.265557320463108243593938712371462370155539284179012963872071307856`50.*^-\
11*CF^3*irrational[Zeta[3]] - 
  2.182511303816794442540880664028886553339566796260092770150859`50.*^-17*
   CA^2*CF*L*irrational[Zeta[3]] + 
  5.748858767373091142426934638367851985065213585347455557670788`50.*^-17*CA*
   CF^2*L*irrational[Zeta[3]] + 
  9.927535551618424973591642756595036604582811260176359552301445`50.*^-17*
   CF^3*L*irrational[Zeta[3]] + 
  8.250048825353942921009595879462087438506356193076320904923651`50.*^-17*CA*
   CF*nf*irrational[Zeta[3]] + 
  1.1987174651843691300676219489054176929421219433103621162197999`50.*^-16*
   CF^2*nf*irrational[Zeta[3]] + 
  3.264865718064591100282501724780491899719708500980656993109791`50.*^-17*CA*
   CF*L*nf*irrational[Zeta[3]] - 
  4.189687183309828193440049613928623484007041637561094833232791`50.*^-17*
   CF^2*L*nf*irrational[Zeta[3]] - 3.2851021070179763732185026982197570795821\
453208746419034097669992040841318986`50.*^-18*CF*nf^2*irrational[Zeta[3]] + 
  2.8802987689351001252346349425880629938837781015351435095917447899`50.*^-13*
   CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  2.72629263355782361692459850677199559808646242371019313718391887832`50.*^-12\
*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  5.88218780725446135242656485118010926272532436704878274926765320607`50.*^-12\
*CF^3*irrational[Pi^2*Zeta[3]] - 
  2.52404900460734320265343969054291271665432624044907046594933043741`50.*^-12\
*CA^2*CF*irrational[Zeta[5]] + 
  2.237187267930208364916795206308761058596984673254623028929011345671`50.*^-\
11*CA*CF^2*irrational[Zeta[5]] - 
  3.860182066351202712048914130387017687954408527419756923759941371204`50.*^-\
11*CF^3*irrational[Zeta[5]], 
 (-3.40962792415301757330442112597161565412153637792056936469617025`50.*^-15*
    I)*CA^2*CF + 
  (1.854522417922831063358065439587401644118268757232922018174502083`50.*^-14*
    I)*CA*CF^2 + 
  (7.760375607564763343652371550558191891559684101749528399529013081`50.*^-14*
    I)*CF^3 - 
  (6.584719237228476149276156800990940637839790241824434492847669`50.*^-17*I)*
   CA^2*CF*L - 
  (2.0221132046152471244845180742342671296519283636240819869388882`50.*^-16*
    I)*CA*CF^2*L - 
  (2.0035141031734507474486131370905616780830118982495475264561218`50.*^-16*
    I)*CF^3*L + (3.7872865977897414075860984742846134915734215365506508059491\
23394141456245125734`50.*^-18*I)*CA^2*CF*L^2 + 
  (3.474746527615397393333062754278686172648185959549481113615586`50.*^-17*I)*
   CA*CF^2*L^2 + 
  (6.151268683731228944888998938937746854072635759498017050843002`50.*^-17*I)*
   CF^3*L^2 - (8.391088803453314292940671828713548335628949125255279726711921\
99065636313746987`50.*^-19*I)*CA^2*CF*L^3 - 
  (5.003909565900024019242795419614434006426436380101695270359253313647040842\
249677`50.*^-18*I)*CA*CF^2*L^3 - (6.63113811176580432807256927521935949736079\
4172189981805442221175693272658100924`50.*^-18*I)*CF^3*L^3 - 
  (3.996102468879510296503338911615019791106453867844840786244258`50.*^-17*I)*
   CA*CF*nf - 
  (4.809956191279309327653255458621493676385427160419090815551795`50.*^-17*I)*
   CF^2*nf + 
  (1.843006827561877049332713365572898688537251342451666282389691`50.*^-17*I)*
   CA*CF*L*nf + 
  (2.568510793877323016741214319631831639941039612405678232590908`50.*^-17*I)*
   CF^2*L*nf - (1.31297542069175229065474781412070631145924748862828573501013\
1503042809164621642`50.*^-18*I)*CA*CF*L^2*nf - 
  (5.581929692069953320729981981881982740821728678331717535287208268460057011\
791485`50.*^-18*I)*CF^2*L^2*nf + (3.05130501943756883379660793771401757659234\
513645646535516797163296595023180722`50.*^-19*I)*CA*CF*L^3*nf + 
  (9.098017392545498216805082581117152738957157054730355037016823115986076295\
30556`50.*^-19*I)*CF^2*L^3*nf + (2.397285060078430862125619895392313933165833\
583669876029918159449771528959342365`50.*^-18*I)*CF*nf^2 - 
  (1.321685976083167158676328021780022643899958728566778840440494389018704079\
489585`50.*^-18*I)*CF*L*nf^2 + (1.3518728319935421328627992724273884285702855\
4605056431267488904746162431656241`50.*^-19*I)*CF*L^2*nf^2 - 
  (2.773913654034153485269643579740015978720313760414968504698156029969045665\
2793`50.*^-20*I)*CF*L^3*nf^2 - 
  (3.28834763338850705388228466528157018736953716102996274809194692`50.*^-14*
    I)*CA^2*CF*irrational[Pi^2] + 
  (
    3.2265770459212889038307105740909620908342235739442557083232002647`50.*^-13\
*I)*CA*CF^2*irrational[Pi^2] - 
  (
    7.0765261705336568075877486414035962177524999999124702043567800942`50.*^-13\
*I)*CF^3*irrational[Pi^2] + (3.0105097007778174938087613760287960581765375102\
55449133452525876361055678279007`50.*^-18*I)*CA^2*CF*L*irrational[Pi^2] + 
  (6.665988523236106238645134669486676226026479411040837531914525189950207750\
859439`50.*^-18*I)*CA*CF^2*L*irrational[Pi^2] + 
  (4.530571713193222353701642906729529256313330067039777644300148864906105411\
066031`50.*^-18*I)*CF^3*L*irrational[Pi^2] + 
  (3.139825962252348155781798389083162786160698920489140815232409909411458713\
5852`50.*^-20*I)*CA^2*CF*L^2*irrational[Pi^2] - 
  (7.669240585570193941379744750257924040138376008920498978793750278512936058\
38`50.*^-22*I)*CA*CF^2*L^2*irrational[Pi^2] - 
  (4.993044577261476273485358443532028761696564768746943308456680853944282197\
50273`50.*^-19*I)*CF^3*L^2*irrational[Pi^2] + 
  (1.010884601681705416642999122220804320662294404690199587930732206807828399\
477979`50.*^-18*I)*CA*CF*nf*irrational[Pi^2] + 
  (5.495324891653988887779067393838304942104103419834970732340686412461865195\
43854`50.*^-19*I)*CF^2*nf*irrational[Pi^2] - 
  (5.494413181329931629442586292872741016758403399938761338940013394437697654\
4814`50.*^-19*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (2.120696113321643100019349505680550789376964810553712901003363950792813611\
90419`50.*^-19*I)*CF^2*L*nf*irrational[Pi^2] - 
  (5.708774476822451192330542525605750520292179855434801482240745289839015842\
882`50.*^-21*I)*CA*CF*L^2*nf*irrational[Pi^2] + 
  (2.283509790728980476932217010242300208116871942173920592896298115935606337\
1528`50.*^-20*I)*CF^2*L^2*nf*irrational[Pi^2] + 
  (8.003727956798561655082601137584300461276489538788607800944120908976683787\
529`50.*^-21*I)*CA^2*CF*irrational[Pi^4] + 
  (9.670190136454238313907472008832058139714592086300646619942631650706401608\
6532`50.*^-20*I)*CA*CF^2*irrational[Pi^4] + 
  (1.487347113487007898198155051636230148686229623990077058623274358428659099\
55862`50.*^-19*I)*CF^3*irrational[Pi^4] - 
  (3.425264686093470715398325515363450312175307913260880889344447173903409505\
729`50.*^-21*I)*CA^2*CF*L*irrational[Pi^4] - 
  (2.283509790728980476932217010242300208116871942173920592896298115935606337\
153`50.*^-21*I)*CA*CF^2*L*irrational[Pi^4] - 
  (1.141754895364490238466108505121150104058435971086960296448149057967803168\
5764`50.*^-20*I)*CF^3*L*irrational[Pi^4] - 
  (4.572147543477579333932657670331707914159446865410644651996158877774115739\
71`50.*^-21*I)*CA*CF*nf*irrational[Pi^4] + 
  (7.535965917959903967331465165240370175761780539407320825463157715201240345\
501`50.*^-21*I)*CF^2*nf*irrational[Pi^4] + 
  (2.09935160335252460366110821291027562128138338263801015143588877`50.*^-13*
    I)*CA^2*CF*irrational[Zeta[3]] - 
  (
    1.92153110639927373187470845744426534521454288393358939122586551833`50.*^\
-12*I)*CA*CF^2*irrational[Zeta[3]] + 
  (
    3.26820407052912498257198448957873522973314758485238551295837734216`50.*^\
-12*I)*CF^3*irrational[Zeta[3]] - (1.0912429133207216670405070324567415117719\
28200703922687584518718700513573414628`50.*^-18*I)*CA^2*CF*L*
   irrational[Zeta[3]] + (2.8547737429031653944263861016501027551420371641648\
62550360052759697830055297786`50.*^-18*I)*CA*CF^2*L*irrational[Zeta[3]] + 
  (5.042262953065977651644813252855793602875132169862403715142981029399471235\
501785`50.*^-18*I)*CF^3*L*irrational[Zeta[3]] + 
  (4.222221979043814764769966702142734787630293486633486707228173383550004548\
003706`50.*^-18*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (6.158229394906550314755055598623896229398279380710947990988318276819312950\
690649`50.*^-18*I)*CF^2*nf*irrational[Zeta[3]] + 
  (1.652050284052649064238532181250963892556858286720822632557504379008938087\
008637`50.*^-18*I)*CA*CF*L*nf*irrational[Zeta[3]] - 
  (2.114461016675267610817306125825029684700524855011041552619004747485898370\
282089`50.*^-18*I)*CF^2*L*nf*irrational[Zeta[3]] - 
  (1.664348192420492091161786147844009587232188256248981102818893617981427399\
16758`50.*^-19*I)*CF*nf^2*irrational[Zeta[3]] + 
  (2.73513447203563916212007183950792126450542325393956682241791306`50.*^-14*
    I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (
    2.6844057924419016189812593740257237292772417502611092213908559818`50.*^-13\
*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (
    5.8869299820475485092390543103324458536751821284759180574383883199`50.*^-13\
*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (2.399663604670119866839796450848440167780159908972625771363319616`50.*^-13*
    I)*CA^2*CF*irrational[Zeta[5]] + 
  (
    2.21006002240486389304897515010731250240164823263811188940553525343`50.*^\
-12*I)*CA*CF^2*irrational[Zeta[5]] - 
  (
    3.86329595963893493394761986455570308361979547758431784747046431228`50.*^\
-12*I)*CF^3*irrational[Zeta[5]], 
 3.1987802786222074037243907332739500775809838599256292916593331`50.*^-16*
   CA^2*CF - 
  1.79668038946583121929065766836985315039668790847552618858472169`50.*^-15*
   CA*CF^2 - 
  7.3848026454619664071483668239104154777735441188194677489418012`50.*^-15*
   CF^3 + 3.22495917074740133358742096399593638516029367772809371314551244260\
8317067846236`50.*^-18*CA^2*CF*L + 
  1.008540248727592764701744763668870025762422807492227069642946`50.*^-17*CA*
   CF^2*L + 
  1.016081430630316094123792041206078550048102656481755787940907`50.*^-17*
   CF^3*L - 1.880044521078611332175999483532721570672954283224390128171306497\
29909579654997`50.*^-19*CA^2*CF*L^2 - 1.7285083005070938390152731010921493696\
61177059627796231532354100779346625938662`50.*^-18*CA*CF^2*L^2 - 
  3.0826395337476201601093001343788308903255390181244260434050776951267890405\
17494`50.*^-18*CF^3*L^2 + 4.0456982657257438828784621649865446176925055408480\
642608902111814639274336756`50.*^-20*CA^2*CF*L^3 + 
  2.4427503883575176540504956918312517760248332153493534343015005190376923657\
1172`50.*^-19*CA*CF^2*L^3 + 3.27757153285621371778208057539073641009119861826\
582297988163087084088053065758`50.*^-19*CF^3*L^3 + 
  1.9878071432581428321772766928929960152654317352018568818694876923635910704\
18439`50.*^-18*CA*CF*nf + 2.4156513481088673976851778103315440793052418368133\
99179977148714862250700693765`50.*^-18*CF^2*nf - 
  9.0260269904070927491090472914279066390586542761191162394434545617139470399\
4603`50.*^-19*CA*CF*L*nf - 1.281036820357467170227168379273112293272483977421\
769384855118055254379667072018`50.*^-18*CF^2*L*nf + 
  6.5206333151085159644492441763911493623319224428681382677822712162179761976\
434`50.*^-20*CA*CF*L^2*nf + 2.78216009139118929776847453128751525536794702636\
847123538859068693459669117047`50.*^-19*CF^2*L^2*nf - 
  1.4711630057184523210467135145405616791609111057629324585055313387141554304\
275`50.*^-20*CA*CF*L^3*nf - 4.44136434246821391645544671242045777459060584608\
97335169118191255230770285668`50.*^-20*CF^2*L^3*nf - 
  1.1934722536326252764815710916048185037392564290766190407898398991342986727\
6673`50.*^-19*CF*nf^2 + 6.472818747678923859673912239625204959012069339800787\
3453747129012539187380509`50.*^-20*CF*L*nf^2 - 
  6.6851884073784043694830333963662188825614684151010888184576069648507571564\
47`50.*^-21*CF*L^2*nf^2 + 
  1.3374209142895021100424668314005106174190100961481204168232103079219594822\
07`50.*^-21*CF*L^3*nf^2 + 
  2.981179820816189695963427794286923169131176459748905855903721`50.*^-15*
   CA^2*CF*irrational[Pi^2] - 
  3.029142027263959014371879923660687566897228144254865476556654164`50.*^-14*
   CA*CF^2*irrational[Pi^2] + 
  6.743168671849857764782117767322625174094913217398488037383628403`50.*^-14*
   CF^3*irrational[Pi^2] - 1.470921012283534469280336254007385349465782192159\
83375531730557060892989071868`50.*^-19*CA^2*CF*L*irrational[Pi^2] - 
  3.2898712608793578450565522416302125310368073114155476086077108407218307792\
2349`50.*^-19*CA*CF^2*L*irrational[Pi^2] - 2.21543925814899080276634486249707\
666631847487698477821279342491416582444512483`50.*^-19*CF^3*L*
   irrational[Pi^2] - 1.49515522012016578846752304242055370769557091451863848\
3444004718767361292183`50.*^-21*CA^2*CF*L^2*irrational[Pi^2] - 
  3.7773233822096341321008571620082947603261774591987941928427510579372501197`\
50.*^-23*CA*CF^2*L^2*irrational[Pi^2] + 2.40735764572110379807644029652091911\
13542181730666167502817785542595270679722`50.*^-20*CF^3*L^2*
   irrational[Pi^2] - 5.04189514126497670850991576125216704262678374032272308\
11026910533890744535817`50.*^-20*CA*CF*nf*irrational[Pi^2] - 
  2.7043789145173719682651680407366894305575466512567805465359644810403537211\
109`50.*^-20*CF^2*nf*irrational[Pi^2] + 2.68428716428490674274750408525257206\
48646986694775069169963837132973426858831`50.*^-20*CA*CF*L*nf*
   irrational[Pi^2] + 1.02888636979954699147675695580666206729828366570375746\
50345600625526278127575`50.*^-20*CF^2*L*nf*irrational[Pi^2] + 
  2.7184640365821196153954964407646431049010380263975245153527358523042932585\
2`50.*^-22*CA*CF*L^2*nf*irrational[Pi^2] - 
  1.0873856146328478461581985763058572419604152105590098061410943409217173034\
06`50.*^-21*CF^2*L^2*nf*irrational[Pi^2] - 
  3.6447498569934392194518541575037468224121671200268744520784110504311383039\
6`50.*^-22*CA^2*CF*irrational[Pi^4] - 
  4.7565505303837717439370376664666686596089636666070365709869805866602643969\
53`50.*^-21*CA*CF^2*irrational[Pi^4] - 
  7.1269053675233787536967504229420706267479594608465972278276904644311592499\
56`50.*^-21*CF^3*irrational[Pi^4] + 
  1.6310784219492717692372978644587858629406228158385147092116415113825759551\
1`50.*^-22*CA^2*CF*L*irrational[Pi^4] + 
  1.0873856146328478461581985763058572419604152105590098061410943409217173034\
1`50.*^-22*CA*CF^2*L*irrational[Pi^4] + 
  5.4369280731642392307909928815292862098020760527950490307054717046085865170\
3`50.*^-22*CF^3*L*irrational[Pi^4] + 
  2.1579831253447639850626155652250109516527140768549138603139986771414912729\
5`50.*^-22*CA*CF*nf*irrational[Pi^4] - 
  3.5390262476373814904156451745891434391347420071043179588435242215238250492\
6`50.*^-22*CF^2*nf*irrational[Pi^4] - 
  1.905917845578817786236208629662272573064928568986377528812539721`50.*^-14*
   CA^2*CF*irrational[Zeta[3]] + 
  1.8099721553631788940556835690990840390626897907507367043844279367`50.*^-13*
   CA*CF^2*irrational[Zeta[3]] - 
  3.1142754902817720677379605010368370294754065961751611521921265393`50.*^-13*
   CF^3*irrational[Zeta[3]] + 5.196445165321244184989595612741356209189666939\
4881959755648494717851355325506`50.*^-20*CA^2*CF*L*irrational[Zeta[3]] - 
  1.3505159587940627233836954221706486761769308169156059009865883513431939652\
3289`50.*^-19*CA*CF^2*L*irrational[Zeta[3]] - 2.43672837370281355761923646448\
199460244575263348416620054135531485213271889587`50.*^-19*CF^3*L*
   irrational[Zeta[3]] - 2.05554122065172852552991907143945693496160431485410\
576716389922360877776704492`50.*^-19*CA*CF*nf*irrational[Zeta[3]] - 
  3.0080988808407708716967728323658606711781221920689661170762591468101008035\
9398`50.*^-19*CF^2*nf*irrational[Zeta[3]] - 7.9560582270404836903861049285692\
109723859347863271818699905743429007403837158`50.*^-20*CA*CF*L*nf*
   irrational[Zeta[3]] + 1.01580140966720005788564570455885718873557755877091\
767274262903832672179231132`50.*^-19*CF^2*L*nf*irrational[Zeta[3]] + 
  8.0245254857370126602548009884030637045140605768887225009392618475317568932\
41`50.*^-21*CF*nf^2*irrational[Zeta[3]] - 
  2.47983213758821921286769033860310903049277276203643482154104089`50.*^-15*
   CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  2.520061684690267716026175203188865332685784278821465551049142013`50.*^-14*
   CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  5.609650047916857841457334561225687820149181047839516600483499432`50.*^-14*
   CF^3*irrational[Pi^2*Zeta[3]] + 
  2.178021031845626562740104592627553315451306349147920371820203068`50.*^-14*
   CA^2*CF*irrational[Zeta[5]] - 
  2.0810881506257445452441163811512115430733499618367766807552850664`50.*^-13*
   CA*CF^2*irrational[Zeta[5]] + 
  3.6813319672407861607227998407567554853754987320599192558656403015`50.*^-13*
   CF^3*irrational[Zeta[5]], 
 (2.834956712576915245085446863668356028301332640957465406495691`50.*^-17*I)*
   CA^2*CF - 
  (1.6652563590847049054466421445334472954892905356786921404754453`50.*^-16*
    I)*CA*CF^2 - 
  (6.7108306977155911304593590254145026423564063233356024731817714`50.*^-16*
    I)*CF^3 + (1.505516784634037731084805183468311413118372229526179052899854\
05366982318756494`50.*^-19*I)*CA^2*CF*L + 
  (4.789729354664135670870456957464635094592345303524607284985605081712112310\
68937`50.*^-19*I)*CA*CF^2*L + (4.90170486781064699873751075239654343628422112\
000599487392407349000078476386977`50.*^-19*I)*CF^3*L - 
  (8.883654111959823938252387925669625659217414318799292313912659535670282635\
642`50.*^-21*I)*CA^2*CF*L^2 - (8.18669483359318124416272788473384514488674082\
49488977271348068533279049435475`50.*^-20*I)*CA*CF^2*L^2 - 
  (1.470419238100132026753073162173716271033199727244342433203187258526626315\
61215`50.*^-19*I)*CF^3*L^2 + 
  (1.860663712995769828792453149473475290413890227553368025858689494435402185\
585`50.*^-21*I)*CA^2*CF*L^3 + (1.13671232584845065172511770165292366264209226\
81932221517827431752940067216747`50.*^-20*I)*CA*CF^2*L^3 + 
  (1.543194748448622646893280096071068894694959563836144729562804318140700653\
0914`50.*^-20*I)*CF^3*L^3 + (9.4153218130914116050957998857819210945828985383\
165152130582657259778194786998`50.*^-20*I)*CA*CF*nf + 
  (1.154821936936244993817396111175613269115689019556227705937652910611911544\
54993`50.*^-19*I)*CF^2*nf - 
  (4.213707109011989942940005222627697264601294522599514680983313825563199052\
815`50.*^-20*I)*CA*CF*L*nf - (6.084492295188371494673383637700072601139926602\
4076471515431580708530838437513`50.*^-20*I)*CF^2*L*nf + 
  (3.082446392148525040077650846689882977872971292358450550986625746720799228\
593`50.*^-21*I)*CA*CF*L^2*nf + (1.3200904525226700901528800239061219960405326\
247024769186441505701843004217453`50.*^-20*I)*CF^2*L^2*nf - 
  (6.766049865439163013790738725358091965141419009284974639486143616128735220\
31`50.*^-22*I)*CA*CF*L^3*nf - 
  (2.066749683360819366772941275732588477531076851260403912332260318716375857\
59`50.*^-21*I)*CF^2*L^3*nf - 
  (5.657332640107508701852589290788170391923205433193058711652702441320209282\
608`50.*^-21*I)*CF*nf^2 + 
  (3.021888132185947717771528962391954087460799483385252041853027923543617805\
994`50.*^-21*I)*CF*L*nf^2 - 
  (3.148087281758909818903147386357040726598641865975350727796772864833640309\
41`50.*^-22*I)*CF*L^2*nf^2 + 
  (6.150954423126511830718853386689174513764926372077249672260130560117032018\
4`50.*^-23*I)*CF*L^3*nf^2 + 
  (2.585839049246890297541701078196423627635028688127476694024681`50.*^-16*I)*
   CA^2*CF*irrational[Pi^2] - 
  (2.71716510313552727792556049156342497453801264687834724637714972`50.*^-15*
    I)*CA*CF^2*irrational[Pi^2] + 
  (6.13224114129869709258013300872787534161587363717200189934871276`50.*^-15*
    I)*CF^3*irrational[Pi^2] - (6.8504449811908609301566446655924715764378639\
71461160905136302359570155512943`50.*^-21*I)*CA^2*CF*L*irrational[Pi^2] - 
  (1.546840259725092796367568125413272577407824938745409099584972324029451443\
0512`50.*^-20*I)*CA*CF^2*L*irrational[Pi^2] - 
  (1.032576884603297746903672104522473861004326851886546970429096951598300731\
3639`50.*^-20*I)*CF^3*L*irrational[Pi^2] - 
  (6.796160091455299038488741101911607762252595065993811288381839630760733146\
3`50.*^-23*I)*CA^2*CF*L^2*irrational[Pi^2] - 
  (
    4.946545382481070842798758324548542629317884103723783716432289974837114979`\
50.*^-24*I)*CA*CF^2*L^2*irrational[Pi^2] + 
  (1.107171796162772129529393609604051412477686746973904941006823500821065763\
323`50.*^-21*I)*CF^3*L^2*irrational[Pi^2] - 
  (2.393934910160730380456515267616793082987237190841633039812977964760209970\
626`50.*^-21*I)*CA*CF*nf*irrational[Pi^2] - 
  (1.268023964425776796126348832511630123814646556747185544619305933741874626\
779`50.*^-21*I)*CF^2*nf*irrational[Pi^2] + 
  (1.250028780111697226334919685381713250434819958491116072860076025462845288\
731`50.*^-21*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (4.759583257338431897749099635580852241824720465518337295996764081923750342\
94`50.*^-22*I)*CF^2*L*nf*irrational[Pi^2] + 
  (1.235665471173690734270680200347565047682290011998874779705789023774678753\
9`50.*^-23*I)*CA*CF*L^2*nf*irrational[Pi^2] - 
  (4.942661884694762937082720801390260190729160047995499118823156095098715015\
5`50.*^-23*I)*CF^2*L^2*nf*irrational[Pi^2] - 
  (1.583612264868399640973206221184203489290977647818986988621763017649007686\
8`50.*^-23*I)*CA^2*CF*irrational[Pi^4] - 
  (2.227981925888498501187309823870404414326987574024943961391665948450876897\
85`50.*^-22*I)*CA*CF^2*irrational[Pi^4] - 
  (3.258818746628521881750386083002952497439722561117030766024147768477168698\
05`50.*^-22*I)*CF^3*irrational[Pi^4] + 
  (
    7.413992827042144405624081202085390286093740071993248678234734142648072523`\
50.*^-24*I)*CA^2*CF*L*irrational[Pi^4] + 
  (
    4.942661884694762937082720801390260190729160047995499118823156095098715016`\
50.*^-24*I)*CA*CF^2*L*irrational[Pi^4] + 
  (2.471330942347381468541360400695130095364580023997749559411578047549357507\
8`50.*^-23*I)*CF^3*L*irrational[Pi^4] + 
  (
    9.723141696600694959862572975483471522380476558607666451080036123536376596`\
50.*^-24*I)*CA*CF*nf*irrational[Pi^4] - 
  (1.587117759655631823758455651625372778321327677262588375282485898005664710\
7`50.*^-23*I)*CF^2*nf*irrational[Pi^4] - 
  (1.65516614027297489469945158504054991800143549734346125760594645`50.*^-15*
    I)*CA^2*CF*irrational[Zeta[3]] + 
  (1.628626798261316025733992776954046605925281935339681640513686846`50.*^-14*
    I)*CA*CF^2*irrational[Zeta[3]] - 
  (2.832137139853121772357508407228840169529584402410658365716024295`50.*^-14*
    I)*CF^3*irrational[Zeta[3]] + (2.3620013819827271033413305882264375191815\
47746926266783188882418130271708823`50.*^-21*I)*CA^2*CF*L*
   irrational[Zeta[3]] - (6.0998964979781404092073965145240562602311111225349\
58860190118006861760681315`50.*^-21*I)*CA*CF^2*L*irrational[Zeta[3]] - 
  (1.123109620772298333369473137154648241436289189575189524986862146494555185\
0593`50.*^-20*I)*CF^3*L*irrational[Zeta[3]] - 
  (9.542181278756060111238692433274128944872099338381500263255321311869496802\
211`50.*^-21*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (1.400504803443844354830303783055417539512736668305140273739535408792476162\
0727`50.*^-20*I)*CF^2*nf*irrational[Zeta[3]] - 
  (3.655145065705212886841264482905996800307278544161411013541033538882360553\
515`50.*^-21*I)*CA*CF*L*nf*irrational[Zeta[3]] + 
  (4.656034097355902381600515445187524488929933453880499585102722648139850344\
15`50.*^-21*I)*CF^2*L*nf*irrational[Zeta[3]] + 
  (3.690572653875907098431312032013504708258955823246349803356078336070219211\
08`50.*^-22*I)*CF*nf^2*irrational[Zeta[3]] - 
  (2.1510674301387272388175977785869477573638311518139203564524264`50.*^-16*
    I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (2.26047534699911876341436427050430790083617128733017586564588319`50.*^-15*
    I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (5.10143698327354757082587329481032809898235910458897256208308103`50.*^-15*
    I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (1.89114089791302549954268669099839693890064819404982001630513265`50.*^-15*
    I)*CA^2*CF*irrational[Zeta[5]] - 
  (1.872023015680320286093851800818244215621535714381104344537911011`50.*^-14*
    I)*CA*CF^2*irrational[Zeta[5]] + 
  (3.347817621771151139839217547424913202867445284847984374229905473`50.*^-14*
    I)*CF^3*irrational[Zeta[5]], 
 -2.3914923966708290658053204450477142203514239864832408277911584790754774743\
18927`50.*^-18*CA^2*CF + 
  1.476454055586889538971171681805208904320135579470363243679402`50.*^-17*CA*
   CF^2 + 
  5.834308687389034871693642535213500250874392348894227857126585`50.*^-17*
   CF^3 - 6.71393211729305891092614122949797935292250112953190183198851527797\
4356582437`50.*^-21*CA^2*CF*L - 2.1709560386118091293883554282913738823870185\
414058073953179594373806944968748`50.*^-20*CA*CF^2*L - 
  2.2547862879337667763171384618586578878414645991911079596667213612237123976\
24`50.*^-20*CF^3*L + 
  4.0053184718979586468340480164097798895166007623049808318914286189654684790\
1`50.*^-22*CA^2*CF*L^2 + 
  3.7003755027868926034106256346015726367184648297706495388763182834023703214\
57`50.*^-21*CA*CF^2*L^2 + 
  6.6917430950271392629584284820355975408946928024875599818797301500140711983\
59`50.*^-21*CF^3*L^2 - 
  8.1802864025219582447138052573656916570854551845696462966827863671114944956`\
50.*^-23*CA^2*CF*L^3 - 
  5.0533531253399730578344593971810839051809003174884479218744018802115976616\
8`50.*^-22*CA*CF^2*L^3 - 
  6.9371050658542776317269360956490149982256513494938787807524414094538349795\
2`50.*^-22*CF^3*L^3 - 
  4.2562107014558294545176862000189398904623125680716408403485889636772315599\
74`50.*^-21*CA*CF*nf - 
  5.2674645874955047286727452663271172154701514036967517766833539341994307135\
02`50.*^-21*CF^2*nf + 
  1.8792357665787533673704745163455428137102934403306852844237090358910275920\
8`50.*^-21*CA*CF*L*nf + 
  2.7584092955424038597296478445570988448318586599538112001496719497057750089\
48`50.*^-21*CF^2*L*nf - 
  1.3903152215708142379098787611333864213293343774325980238117995328151544985`\
50.*^-22*CA*CF*L^2*nf - 
  5.9767954310759932008629282460377134517066590242167515617803058773733186564\
2`50.*^-22*CF^2*L^2*nf + 
  2.9746496009170757253504746390420696934856200671162350169755586789496343621`\
50.*^-23*CA*CF*L^3*nf + 
  9.1879147733454055596990170857837889185107278499789962215898216003847230212`\
50.*^-23*CF^2*L^3*nf + 
  2.5593343741743741670458464390116876449960978353663373555941847033350056611\
2`50.*^-22*CF*nf^2 - 
  1.3478174168249297854836486737135421216253038917145201527775115817963131105\
5`50.*^-22*CF*L*nf^2 + 
  1.414971522053292492246840967777586456997803121198482239441409896490314202`\
50.*^-23*CF*L^2*nf^2 - 
  2.704226909924614295773158762765517903168745515560213651795962435408758511`\
50.*^-24*CF*L^3*nf^2 - 
  2.149919704129026890257277494903450220045632496164706847850891`50.*^-17*
   CA^2*CF*irrational[Pi^2] + 
  2.3334083235297337344521983259614417410761448194242744436390646`50.*^-16*CA*
   CF^2*irrational[Pi^2] - 
  5.3333904607826010395631095727598287674523094937941893045367799`50.*^-16*
   CF^3*irrational[Pi^2] + 3.047791734557684023675267092657909146598434738363\
40122074564976681648345658`50.*^-22*CA^2*CF*L*irrational[Pi^2] + 
  6.9445390829511278267812816247223375234523711120056506095043634413886247735\
9`50.*^-22*CA*CF^2*L*irrational[Pi^2] + 
  4.5973098603677459392267347397649323362247659817989468015053959980550788174\
2`50.*^-22*CF^3*L*irrational[Pi^2] + 
  2.954852213676216973255974392135481635761997854779917951470365056852492673`\
50.*^-24*CA^2*CF*L^2*irrational[Pi^2] + 
  3.4961223995589643795531686390290402121136340090128962720037073192944261`50.\
*^-25*CA*CF^2*L^2*irrational[Pi^2] - 
  4.8676084378643057323916857729779322257037419280083845732327323837357653197`\
50.*^-23*CF^3*L^2*irrational[Pi^2] + 
  1.0846053469378556537090749864981129953372085050813929492773319793795700494\
9`50.*^-22*CA*CF*nf*irrational[Pi^2] + 
  5.6775558477927302276179434847183861049035966174466413493415496917871313983`\
50.*^-23*CF^2*nf*irrational[Pi^2] - 
  5.560975730360590568488954875193788409588968931601423164671233394587672352`\
50.*^-23*CA*CF*L*nf*irrational[Pi^2] - 
  2.1039506530502433737641830616193064258188507085725915085152373646019101033`\
50.*^-23*CF^2*L*nf*irrational[Pi^2] - 
  5.37245857032039449682904434933723933774908700869075991176430010336816849`5\
0.*^-25*CA*CF*L^2*nf*irrational[Pi^2] + 
  2.148983428128157798731617739734895735099634803476303964705720041347267398`\
50.*^-24*CF^2*L^2*nf*irrational[Pi^2] + 
  6.57802337226785532597661663989339349259337919177591353225523853082688402`5\
0.*^-25*CA^2*CF*irrational[Pi^4] + 
  9.961367629673328360094977400131816557808454383961023793568934695607705127`\
50.*^-24*CA*CF^2*irrational[Pi^4] + 
  1.4249482767820500201410310142401200486663566196257383158266375954661874635`\
50.*^-23*CF^3*irrational[Pi^4] - 
  3.2234751421922366980974266096023436026494522052144559470585800620209011`50.\
*^-25*CA^2*CF*L*irrational[Pi^4] - 
  2.1489834281281577987316177397348957350996348034763039647057200413472674`50.\
*^-25*CA*CF^2*L*irrational[Pi^4] - 
  1.074491714064078899365808869867447867549817401738151982352860020673633699`\
50.*^-24*CF^3*L*irrational[Pi^4] - 
  4.19079801028306602009566299779332217277743750876678089772710877541424045`5\
0.*^-25*CA*CF*nf*irrational[Pi^4] + 
  6.81081529889391960387231357097355556201900514412702546617961298090752584`5\
0.*^-25*CF^2*nf*irrational[Pi^4] + 
  1.3776092929077619379440676138575507492161708888224917819508222`50.*^-16*
   CA^2*CF*irrational[Zeta[3]] - 
  1.40269442943183983078194658215496870121020144925920056618296595`50.*^-15*
   CA*CF^2*irrational[Zeta[3]] + 
  2.4631989756017943517771404609648030579884622102884620078088664`50.*^-15*
   CF^3*irrational[Zeta[3]] - 1.026964142342894214036261329919725692460465470\
62756477729053680085858968073`50.*^-22*CA^2*CF*L*irrational[Zeta[3]] + 
  2.6360045654599454822919676398905356445048512781227325832252434069916232918\
5`50.*^-22*CA*CF^2*L*irrational[Zeta[3]] + 
  4.9476528919405836621125738471909109828773621662321360742392940810932634171\
4`50.*^-22*CF^3*L*irrational[Zeta[3]] + 
  4.2329556752939959840607443465882857038637142458819662206863368745196616743\
5`50.*^-22*CA*CF*nf*irrational[Zeta[3]] + 
  6.2287141710583885488798049314931365926845837563264419399356526222551117541\
5`50.*^-22*CF^2*nf*irrational[Zeta[3]] + 
  1.6053389127579423711318899293254851298303479276371658895874558179116701452\
9`50.*^-22*CA*CF*L*nf*irrational[Zeta[3]] - 
  2.0405080569538943253750425216218015161880239753411174424403641262844917933\
9`50.*^-22*CF^2*L*nf*irrational[Zeta[3]] - 
  1.6225361459547685774638952576593107419012473093361281910775774612452551066`\
50.*^-23*CF*nf^2*irrational[Zeta[3]] + 
  1.788483555937644567855063245226570027094058526658149649447575`50.*^-17*
   CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  1.9412002960885772632168222361635251584134787194387684312915345`50.*^-16*CA*
   CF^2*irrational[Pi^2*Zeta[3]] + 
  4.4368780165377152753672049339451440073614782709992203255056148`50.*^-16*
   CF^3*irrational[Pi^2*Zeta[3]] - 
  1.5738064853163286530391107080458437368147392813036136007633066`50.*^-16*
   CA^2*CF*irrational[Zeta[5]] + 
  1.61187803327924362765371533229784514923507276106668368760623734`50.*^-15*
   CA*CF^2*irrational[Zeta[5]] - 
  2.91170102509108675662700571516482048870500147293518230833605257`50.*^-15*
   CF^3*irrational[Zeta[5]], 
 (-1.929335845382283923693134008922158272006178433701056763958804800533365946\
40904`50.*^-19*I)*CA^2*CF + (1.2533926489618732393675381354418356959298811048\
18051006192044357796019584072123`50.*^-18*I)*CA*CF^2 + 
  (4.861243685006436650224124445115886339815755658238334696062623165077672197\
012383`50.*^-18*I)*CF^3 - 
  (2.865955555476485672256301950572383647268056805210911583596018855575094003\
94`50.*^-22*I)*CA^2*CF*L - 
  (
    9.410843482681253106091001862803274497951401156007539830196821429503380864`\
50.*^-22*I)*CA*CF^2*L - 
  (9.911518606242568606646741735285584317584939794873069787178911508810201357\
15`50.*^-22*I)*CF^3*L + 
  (1.726807742484846682435400017244186510381093129453760455802344130762137224\
4`50.*^-23*I)*CA^2*CF*L^2 + 
  (1.599564835290143070485143197014103301853803169589822120105101446564799603\
72`50.*^-22*I)*CA*CF^2*L^2 + 
  (2.911677684016343328212106610268934735412598723112360309586622330372355590\
67`50.*^-22*I)*CF^3*L^2 - 
  (
    3.444625404485687715374225879931451716531090185970279859936130287873843659`\
50.*^-24*I)*CA^2*CF*L^3 - 
  (2.150492198677369698380940834660609267865912915369508234021083549642021095\
4`50.*^-23*I)*CA*CF^2*L^3 - 
  (2.983466933443569006475110728555513408396671875746105929904310496180162127\
4`50.*^-23*I)*CF^3*L^3 - 
  (1.840165654895500300415354471576749495384384624527570266587442102839314874\
08`50.*^-22*I)*CA*CF*nf - 
  (2.297253750756049894015034952737289867847219826387600089218656475929614932\
55`50.*^-22*I)*CF^2*nf + 
  (8.022614969580324954476320413217143661770304794834261201755394645199172876\
9`50.*^-23*I)*CA*CF*L*nf + 
  (1.196094045525679559479247715212552668240931758763880319082961021176500537\
06`50.*^-22*I)*CF^2*L*nf - 
  (
    5.996302610270650065306310285191785670011920748075352624623898764248318931`\
50.*^-24*I)*CA*CF*L^2*nf - 
  (2.587627253787855865819319037262088762276457772894361111044219327084571530\
8`50.*^-23*I)*CF^2*L^2*nf + 
  (
    1.252591056176613714681536683611436987829487340352829039976774650135943149`\
50.*^-24*I)*CA*CF*L^3*nf + 
  (
    3.909985815777035815238074244837471396119841664308196789129242817530947446`\
50.*^-24*I)*CF^2*L^3*nf + 
  (1.107324964935558293091764676942934772576748869986008860368846753844494806\
4`50.*^-23*I)*CF*nf^2 - 
  (
    5.754623249926157556606190784799204788721546376049762308219952067322393256`\
50.*^-24*I)*CF*L*nf^2 + 
  (
    6.08324327423632435439486324590721910537257999803097730190651606198797468`\
50.*^-25*I)*CF*L^2*nf^2 - 
  (
    1.13871914197873974061957880328312453439044303668439003634252240921449377`\
50.*^-25*I)*CF*L^3*nf^2 - (1.716296200887504927389066825571537000864502492883\
197457714597533291686607991932`50.*^-18*I)*CA^2*CF*irrational[Pi^2] + 
  (1.921898304093829707790879463782579254563712035397101307473839`50.*^-17*I)*
   CA*CF^2*irrational[Pi^2] - 
  (4.444808419551268241706355479734702000887611694250571905548849`50.*^-17*I)*
   CF^3*irrational[Pi^2] + (1.29796553300692074069112502110113383344272733717\
42592766876183069582108498`50.*^-23*I)*CA^2*CF*L*irrational[Pi^2] + 
  (2.983078514632549086625635248179268629123503082863820635407706905189824124\
5`50.*^-23*I)*CA*CF^2*L*irrational[Pi^2] + 
  (1.959193036955359224948672008968449276198044315118259117328822296062839615\
6`50.*^-23*I)*CF^3*L*irrational[Pi^2] + 
  (
    1.23118842236509040552332266338978401490083243949163247977931877368853861`\
50.*^-25*I)*CA^2*CF*L^2*irrational[Pi^2] + 
  (
    1.9948244944396721069481396121492434515366390711322524442407574671106752`\
50.*^-26*I)*CA*CF^2*L^2*irrational[Pi^2] - 
  (
    2.049694455561731533115241845909624161902797466031902065416540336586088789`\
50.*^-24*I)*CF^3*L^2*irrational[Pi^2] + 
  (
    4.698928185296077359040829116112213297068967984006115199800604773514709843`\
50.*^-24*I)*CA*CF*nf*irrational[Pi^2] + 
  (
    2.432481416026978043535461133320254952443395024866859484480869471540629534`\
50.*^-24*I)*CF^2*nf*irrational[Pi^2] - 
  (
    2.368077421482765580797241014652572484043972563057275593843797376444274528`\
50.*^-24*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (
    8.90485415857348860694856696185230727475465476635610836297930729106813119`\
50.*^-25*I)*CF^2*L*nf*irrational[Pi^2] - 
  (
    2.2385244043001643736787684788905163907287862536211499632351250430700702`\
50.*^-26*I)*CA*CF*L^2*nf*irrational[Pi^2] + 
  (
    8.9540976172006574947150739155620655629151450144845998529405001722802808`\
50.*^-26*I)*CF^2*L^2*nf*irrational[Pi^2] + 
  (
    2.616975814921623416702586908690346296082040307621712897884535027525021`50.\
*^-26*I)*CA^2*CF*irrational[Pi^4] + 
  (
    4.26030146339401238412521828406754932663400753855122857313997847012126675`\
50.*^-25*I)*CA*CF^2*irrational[Pi^4] + 
  (
    5.96965370196546761120752131002261298089349117730571598563879550961598541`\
50.*^-25*I)*CF^3*irrational[Pi^4] - 
  (
    1.3431146425800986242072610873343098344372717521726899779410750258420421`\
50.*^-26*I)*CA^2*CF*L*irrational[Pi^4] - 
  (
    8.954097617200657494715073915562065562915145014484599852940500172280281`50.\
*^-27*I)*CA*CF^2*L*irrational[Pi^4] - 
  (
    4.4770488086003287473575369577810327814575725072422999264702500861401404`\
50.*^-26*I)*CF^3*L*irrational[Pi^4] - 
  (
    1.7311785659652222768115259472988052827649219030231681022193365086983419`\
50.*^-26*I)*CA*CF*nf*irrational[Pi^4] + 
  (
    2.8019659193420151494711760315131719266308549277833575666255578919956026`\
50.*^-26*I)*CF^2*nf*irrational[Pi^4] + 
  (1.100814617881125560715561613912655999940107020988640134726961`50.*^-17*I)*
   CA^2*CF*irrational[Zeta[3]] - 
  (1.1584844941837777355030363171474613421915413539284510541555406`50.*^-16*
    I)*CA*CF^2*irrational[Zeta[3]] + 
  (2.0528145161849988460455802696349361274974023625246056678504357`50.*^-16*
    I)*CF^3*irrational[Zeta[3]] - (4.2789924240623073742149903676187904658146\
65596209179434038887168117166531`50.*^-24*I)*CA^2*CF*L*irrational[Zeta[3]] + 
  (1.091870502962903818955211799023057489021301040987580553638142682599566591\
7`50.*^-23*I)*CA*CF^2*L*irrational[Zeta[3]] + 
  (2.087356133190451869609906133008142441517841670778614983750857979583008405\
1`50.*^-23*I)*CF^3*L*irrational[Zeta[3]] + 
  (1.797934031334971017557850358736300894975528110189354903920160679973226497\
6`50.*^-23*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (2.651606415412749441325228538470131082870014908544271179631900534920205007\
9`50.*^-23*I)*CF^2*nf*irrational[Zeta[3]] + 
  (
    6.753484955846238980238993027029311911205164686573416686323104771387185323`\
50.*^-24*I)*CA*CF*L*nf*irrational[Zeta[3]] - 
  (
    8.56668972332937212291879549493063018769548155200654815654355605627394219`\
50.*^-24*I)*CF^2*L*nf*irrational[Zeta[3]] - 
  (
    6.83231485187243844371747281969874720634265822010634021805513445528696263`\
50.*^-25*I)*CF*nf^2*irrational[Zeta[3]] + 
  (1.427777530241613177922166137144100412616238358378435970822932661904267479\
709058`50.*^-18*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (1.598850349676784351461517346390493084398781642236562184211593`50.*^-17*I)*
   CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (3.697665095560711818662401700460854818625130043640175962205297`50.*^-17*I)*
   CF^3*irrational[Pi^2*Zeta[3]] - 
  (1.257458519133057427871408262218789302010933886027516224948293`50.*^-17*I)*
   CA^2*CF*irrational[Zeta[5]] + 
  (1.3309036343034516670116352324659190113743655922444909487763377`50.*^-16*
    I)*CA*CF^2*irrational[Zeta[5]] - 
  (2.4265926467693050923169000647871525305035879901355087959151401`50.*^-16*
    I)*CF^3*irrational[Zeta[5]], 1.493351758285084825792302560394382491485093\
2840275096766641372700747968190435`50.*^-20*CA^2*CF - 
  1.0201779453348631834051349264524541169636358107456998507335268728470353718\
467`50.*^-19*CA*CF^2 - 3.8884778485542619335363898567414394615347723533202372\
1759563765846596158352646`50.*^-19*CF^3 + 
  1.1731714544342487320195218451619714410385152566762381123595740912371526124`\
50.*^-23*CA^2*CF*L + 
  3.909034244261687432791783066298829047764348075088931959416082311486697676`\
50.*^-23*CA*CF^2*L + 
  4.1718240747642891201419892995642591696415874006076109637564334840996038031`\
50.*^-23*CF^3*L - 
  7.13291553391236188673586662160161812509659411730169899563787455083180672`5\
0.*^-25*CA^2*CF*L^2 - 
  6.6254484443862608076991961325249873990618605664130941514523490415593462`50.\
*^-24*CA*CF^2*L^2 - 
  1.2136650179166125114068315953959471527775405736758528114644590706464129674`\
50.*^-23*CF^3*L^2 + 
  1.3917610709812939841637020174236218018030193070871581420669710354171887`50.\
*^-25*CA^2*CF*L^3 + 
  8.7765382299874540561374559485922583192183227885528378384772481426038053`50.\
*^-25*CA*CF^2*L^3 + 
  1.229898578115393990650873497172210067884415833651696200718241835058509801`\
50.*^-24*CF^3*L^3 + 
  7.623759808032771474456992851144052502553160133596874593480176470061994679`\
50.*^-24*CA*CF*nf + 
  9.598038589579885008811952137757060351069171769568811735793589020349112951`\
50.*^-24*CF^2*nf - 
  3.284458369685988178061425569379362907661766726970632521128583656684608126`\
50.*^-24*CA*CF*L*nf - 
  4.970142463223223353288273774602001239347810674813539042120788887026172988`\
50.*^-24*CF^2*L*nf + 
  2.47777441839181897717188997997861754567924957500523864403259032125991156`5\
0.*^-25*CA*CF*L^2*nf + 
  1.073366006437151655487803058108852326776656195163538602361869938327368174`\
50.*^-24*CF^2*L^2*nf - 
  5.0609493490228872151407346088131701883746156621351205166071674015170498`50.\
*^-26*CA*CF*L^3*nf - 
  1.59573422363408255566135562701677423985787687064597051608677238956432824`5\
0.*^-25*CF^2*L^3*nf - 
  4.59084469670407537428211340375695274927421611158746753585479368173718188`5\
0.*^-25*CF*nf^2 + 
  2.35629162488740457196746099670622794601712322511095333217380140019026373`5\
0.*^-25*CF*L*nf^2 - 
  2.5063793922384865036987166480664065126241049887090149130710601762031196`50.\
*^-26*CF*L^2*nf^2 + 
  4.600863044566261104673395098921063807613286965577382287824697637742772`50.\
*^-27*CF*L^3*nf^2 + 1.3176406862621573494684989527700192836134397623472988789\
8867988480148177479968`50.*^-19*CA^2*CF*irrational[Pi^2] - 
  1.5207509874056704155268784360085682520407963494784896871655010493967727439\
2534`50.*^-18*CA*CF^2*irrational[Pi^2] + 3.5557747860776825477181526563859487\
67716502086877016893894233113898174604999042`50.*^-18*CF^3*irrational[Pi^2] - 
  5.30092161247110650342614654829488773914918226129772130182191273864914831`5\
0.*^-25*CA^2*CF*L*irrational[Pi^2] - 
  1.228358114773035102161943142795681408056439449449535992858288928688972767`\
50.*^-24*CA*CF^2*L*irrational[Pi^2] - 
  8.00656218188255665203629228135752760553988914663336206133138773305336515`5\
0.*^-25*CF^3*L*irrational[Pi^2] - 
  4.924753689460361622093290653559136059603329757966529919117275094754155`50.\
*^-27*CA^2*CF*L^2*irrational[Pi^2] - 
  1.004868942706728482657115330908242895846472313232100618742038990825859`50.\
*^-27*CA*CF^2*L^2*irrational[Pi^2] + 
  8.2815534802192699884121111780579148537039165380392881180844557479369906`50.\
*^-26*CF^3*L^2*irrational[Pi^2] - 
  1.95044955578994013791961787251471851099769019587480570225256270133748142`5\
0.*^-25*CA*CF*nf*irrational[Pi^2] - 
  9.9911056720523068002559615011216011823826888834884567073519146006300956`50.\
*^-26*CF^2*nf*irrational[Pi^2] + 
  9.6705996503736505789374121747745670368636591842303463664141704345340161`50.\
*^-26*CA*CF*L*nf*irrational[Pi^2] + 
  3.6152429657940940871385137975639447510160031496918369037466137045004091`50.\
*^-26*CF^2*L*nf*irrational[Pi^2] + 
  8.95409761720065749471507391556206556291514501448459985294050017228028`50.*^\
-28*CA*CF*L^2*nf*irrational[Pi^2] - 
  3.581639046880262997886029566224826225166058005793839941176200068912112`50.\
*^-27*CF^2*L^2*nf*irrational[Pi^2] - 
  9.98793407406343771820416208785654943836324128448145282474315578171513`50.*^\
-28*CA^2*CF*irrational[Pi^4] - 
  1.7463035961722033476405122666908332126267991012203524982600222361656177`50.\
*^-26*CA*CF^2*irrational[Pi^4] - 
  2.400343116736755577657126041722992670638474790069501254289804914470136`50.\
*^-26*CF^3*irrational[Pi^4] + 
  5.37245857032039449682904434933723933774908700869075991176430010336817`50.*^\
-28*CA^2*CF*L*irrational[Pi^4] + 
  3.58163904688026299788602956622482622516605800579383994117620006891211`50.*^\
-28*CA*CF^2*L*irrational[Pi^4] + 
  1.790819523440131498943014783112413112583029002896919970588100034456056`50.\
*^-27*CF^3*L*irrational[Pi^4] + 
  6.86590463506643540616970355063869003378226962261482293823828003366185`50.*^\
-28*CA*CF*nf*irrational[Pi^4] - 
  1.106990424741415417129946446868699069636887525461396383913840756532802`50.\
*^-27*CF^2*nf*irrational[Pi^4] - 8.458646592588154112780790647346338947257745\
62459122287474206931756044043935538`50.*^-19*CA^2*CF*irrational[Zeta[3]] + 
  9.19037014690900082458059925590741951606155122889345279916711`50.*^-18*CA*
   CF^2*irrational[Zeta[3]] - 
  1.642219451965018268986970384012623807004551680139786169795269`50.*^-17*
   CF^3*irrational[Zeta[3]] + 
  1.71160545943599703623532446948796945998802959506561143308800802564702996`5\
0.*^-25*CA^2*CF*L*irrational[Zeta[3]] - 
  4.34267478389313437868348902508776431524387623152263723604444188512096576`5\
0.*^-25*CA*CF^2*L*irrational[Zeta[3]] - 
  8.44873834270647193248234044045496506605831197864459644376047888344286951`5\
0.*^-25*CF^3*L*irrational[Zeta[3]] - 
  7.32526288876376276730282695765781353045275287179895724482335071529317196`5\
0.*^-25*CA*CF*nf*irrational[Zeta[3]] - 
  1.082482312924922818501608043293624000231628456349009958496757703572347821`\
50.*^-24*CF^2*nf*irrational[Zeta[3]] - 
  2.72622667973019874888094034913755022630988387680287063145473022903266478`5\
0.*^-25*CA*CF*L*nf*irrational[Zeta[3]] + 
  3.45150858672345200595286133629807753690601062297612321954291074298736752`5\
0.*^-25*CF^2*L*nf*irrational[Zeta[3]] + 
  2.7605178267397566628040370593526382845679721793464293726948185826456636`50.\
*^-26*CF*nf^2*irrational[Zeta[3]] - 1.096145876257153255953703784958484637683\
06327761868136909496889661991370959753`50.*^-19*CA^2*CF*
   irrational[Pi^2*Zeta[3]] + 1.265127690455066103856211383017181840292889254\
662906098730691680395755983405583`50.*^-18*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  2.9580736933000628433675666119914075981024180022096511577355031786901987855\
99035`50.*^-18*CF^3*irrational[Pi^2*Zeta[3]] + 9.6614361726385498713797907179\
1882401136743500153807303277302488529753917162141`50.*^-19*CA^2*CF*
   irrational[Zeta[5]] - 
  1.0555620700188371913739133208757550829689978194281325938792`50.*^-17*CA*
   CF^2*irrational[Zeta[5]] + 
  1.941235832351201425487845168663247858567050373548740900551089`50.*^-17*
   CF^3*irrational[Zeta[5]], 
 (1.1116299944438410187615452391850217848657482466430818879564322058369286214\
21`50.*^-21*I)*CA^2*CF - 
  (7.973436915603485607589469923618120651528332429752940638892618716334632593\
485`50.*^-21*I)*CA*CF^2 - (2.990684083932958830552899110341459373315820060449\
1519250727621512752219551305`50.*^-20*I)*CF^3 + 
  (
    4.61303395804482071964701960477712208084446780100868887958445825923861334`\
50.*^-25*I)*CA^2*CF*L + 
  (
    1.558622972246387252688008523664508099794953672067083260216264800426082358`\
50.*^-24*I)*CA*CF^2*L + 
  (
    1.684402819253240700603185488460277027751626211446712391490349028584806852`\
50.*^-24*I)*CF^3*L - 
  (
    2.8280513986475664178739159367900375695726383938220918868280940819631601`\
50.*^-26*I)*CA^2*CF*L^2 - 
  (
    2.63423485047456315849770046638206594321580658946551363191874030143520465`\
50.*^-25*I)*CA*CF^2*L^2 - 
  (
    4.85490557440980016609846241267973459644608311144665102000499458371115035`\
50.*^-25*I)*CF^3*L^2 + 
  (
    5.404443533281453595112636222413587072646939182587832082970240482202697`50.\
*^-27*I)*CA^2*CF*L^3 + 
  (
    3.4408773683576944898433652467656797855258329895627104976549638167849054`\
50.*^-26*I)*CA*CF^2*L^3 + 
  (
    4.8682726398773065965908923362512366414645338920033933796921339434692383`\
50.*^-26*I)*CF^3*L^3 + 
  (
    3.03199477797356669692361466452896550077347033940894678562840190090591787`\
50.*^-25*I)*CA*CF*nf + 
  (
    3.84847657942095258145441976324440831124367785938815849127549013867484008`\
50.*^-25*I)*CF^2*nf - 
  (
    1.29168460324611431891939833722176901326961789021642005309784657756001855`\
50.*^-25*I)*CA*CF*L*nf - 
  (
    1.9825589074298792533951623322905786298798613444109701511832264900761597`\
50.*^-25*I)*CF^2*L*nf + 
  (
    9.827195773502609459445194238781586298719520599529431617813633444760688`50.\
*^-27*I)*CA*CF*L^2*nf + 
  (
    4.273462960744170599765948665209566526986274933025392995733253769763315`50.\
*^-26*I)*CF^2*L^2*nf - 
  (
    1.965252193920528580040958626332213480962523339122848030170996538982799`50.\
*^-27*I)*CA*CF*L^3*nf - 
  (
    6.256140669741262708806118630483054155501514526477655450281752394154374`50.\
*^-27*I)*CF^2*L^3*nf - 
  (
    1.827032595151575315210846209159289454790841301900878815478306790653128`50.\
*^-26*I)*CF*nf^2 + 
  (
    9.268235919119558602713196868324992882002683767679521333195555462985583`50.\
*^-27*I)*CF*L*nf^2 - 
  (
    9.91401272808559140597358815767033454266808074644260826564761134862637`50.\
*^-28*I)*CF*L^2*nf^2 + 
  (
    1.78659290356411689094632602393837589178411212647531639106454230816618`50.\
*^-28*I)*CF*L^3*nf^2 + 
  (9.742524174260359964286400822307387819085050271250270726709107243882839215\
214`50.*^-21*I)*CA^2*CF*irrational[Pi^2] - 
  (1.157820143491538521487280423851002381410494632331085418916312277623189045\
97899`50.*^-19*I)*CA*CF^2*irrational[Pi^2] + 
  (2.734961530823468123489451354439818613240450490300069097005909418639698837\
16713`50.*^-19*I)*CF^3*irrational[Pi^2] - 
  (
    2.0796267759033577576416847140262017669969463993616827181300433336451652`\
50.*^-26*I)*CA^2*CF*L*irrational[Pi^2] - 
  (
    4.8570594753478704078797882853731299992835965819701095012756523023005045`\
50.*^-26*I)*CA*CF^2*L*irrational[Pi^2] - 
  (
    3.1430053279186805836114573335538357810104573399038546446429464813086601`\
50.*^-26*I)*CF^3*L*irrational[Pi^2] - 
  (
    1.89413603440783139311280409752274463830897298383328073812202888259775`50.\
*^-28*I)*CA^2*CF*L^2*irrational[Pi^2] - 
  (
    4.6312392840720043680725071763171295979261263380580080730232485635681`50.*^\
-29*I)*CA*CF^2*L^2*irrational[Pi^2] + 
  (
    3.215867226415410403703386843089076605211401827655569503916176154699126`50.\
*^-27*I)*CF^3*L^2*irrational[Pi^2] - 
  (
    7.770585640697546721789405724894978251511226490920912528790765691779955`50.\
*^-27*I)*CA*CF*nf*irrational[Pi^2] - 
  (
    3.940886557952924611411585128714269145990740478812099167769991613208448`50.\
*^-27*I)*CF^2*nf*irrational[Pi^2] + 
  (
    3.793662806002189849550916366642831276446077572286254732058736830644749`50.\
*^-27*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (
    1.410235698932438314400636040873999456459872272066350078812025641820168`50.\
*^-27*I)*CF^2*L*nf*irrational[Pi^2] + 
  (
    3.4438836989233298056596438136777175241981326978786922511309616047232`50.*^\
-29*I)*CA*CF*L^2*nf*irrational[Pi^2] - 
  (
    1.37755347956933192226385752547108700967925307915147690045238464188927`50.\
*^-28*I)*CF^2*L^2*nf*irrational[Pi^2] - 
  (
    3.6625539317010556286838877706984934615573964622206785685526853995282`50.*^\
-29*I)*CA^2*CF*irrational[Pi^4] - 
  (
    6.87270215888339081826045414030718033059313261878605671111070825101512`50.\
*^-28*I)*CA*CF^2*irrational[Pi^4] - 
  (
    9.27843264864303826762582579435603442283818114800284729194911454971257`50.\
*^-28*I)*CF^3*irrational[Pi^4] + 
  (
    2.0663302193539978833957862882066305145188796187272153506785769628339`50.*^\
-29*I)*CA^2*CF*L*irrational[Pi^4] + 
  (
    1.3775534795693319222638575254710870096792530791514769004523846418893`50.*^\
-29*I)*CA*CF^2*L*irrational[Pi^4] + 
  (
    6.8877673978466596113192876273554350483962653957573845022619232094463`50.*^\
-29*I)*CF^3*L*irrational[Pi^4] + 
  (
    2.6185476247482892499302899428062710065849319481205409299138415638069`50.*^\
-29*I)*CA*CF*nf*irrational[Pi^4] - 
  (
    4.206564897428009898437810299511865447420254448014862635503488644177`50.*^\
-29*I)*CF^2*nf*irrational[Pi^4] - (6.2593234260085297791718131701246117764776\
105734026574041405632989325285702995`50.*^-20*I)*CA^2*CF*
   irrational[Zeta[3]] + (7.0139872592068301085346633407803294854585589090741\
0459328316654014815389960773`50.*^-19*I)*CA*CF^2*irrational[Zeta[3]] - 
  (1.263130766640079273365136448366771061168612485822207053928175718534642748\
509283`50.*^-18*I)*CF^3*irrational[Zeta[3]] + 
  (
    6.583069849159138785090351687867939144389066444738874209893262199849002`50.\
*^-27*I)*CA^2*CF*L*irrational[Zeta[3]] - 
  (
    1.6610548059196278476857621342187473738267464650240642472568775568376448`\
50.*^-26*I)*CA*CF^2*L*irrational[Zeta[3]] - 
  (
    3.2863055808341039654484769378876910826026655669807060889650466522893586`\
50.*^-26*I)*CF^3*L*irrational[Zeta[3]] - 
  (
    2.8675870490394186525237358149306232976623042482941333361014686994013074`\
50.*^-26*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (
    4.2449222329879406974441661146290921967684292931523613843995069186631461`\
50.*^-26*I)*CF^2*nf*irrational[Zeta[3]] - 
  (
    1.0577450277955530258638264358960213547167701311393955419553888097372637`\
50.*^-26*I)*CA*CF*L*nf*irrational[Zeta[3]] + 
  (
    1.3366996074083427401222575848039164741768188796675696142969966997198417`\
50.*^-26*I)*CF^2*L*nf*irrational[Zeta[3]] + 
  (
    1.071955742138470134567795614363025535070467275885189834638725384899709`50.\
*^-27*I)*CF*nf^2*irrational[Zeta[3]] - 
  (8.104841257605711231583700391742706193366702237811278778764595712757017818\
012`50.*^-21*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (9.632006021959976016162904789163897830255897865862304571327786310708359789\
2062`50.*^-20*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (2.275234040908704114473614175801918870019323378256047325301426490827423841\
52663`50.*^-19*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (7.148819057622223712168881733147460197471243819031241974027612829098064357\
2055`50.*^-20*I)*CA^2*CF*irrational[Zeta[5]] - 
  (8.054092395166812516346434326431950838993663010901330903528494684603532479\
6848`50.*^-19*I)*CA*CF^2*irrational[Zeta[5]] + 
  (1.493122328239812146095570679617657959339541951441553106570278624708145720\
769582`50.*^-18*I)*CF^3*irrational[Zeta[5]], 
 -7.9728201019632579839835668533550043790114230842160812732767550197245137375`\
50.*^-23*CA^2*CF + 
  5.9932094082526907910586762982633756992361383249284001065251253562125559860\
9`50.*^-22*CA*CF^2 + 
  2.2149261882662903262927762293832877021658290052675871853872875589161722058\
27`50.*^-21*CF^3 - 
  1.7451065885915275130037979474809277513878135733637583826648357816192634`50.\
*^-26*CA^2*CF*L - 
  5.975048891379029327801374218633796401599867886768755826923937284213064`50.\
*^-26*CA*CF^2*L - 
  6.5348470358585138886174472097320430558697639334722721372322764123911242`50.\
*^-26*CF^3*L + 
  1.07800616346925621347545545579773159415833339660138641938467156213202`50.*^\
-27*CA^2*CF*L^2 + 
  1.0069925448607587260908286391480587932456077510695560775225934388142541`50.\
*^-26*CA*CF^2*L^2 + 
  1.8668179650252057201820531966117852568360843831169159490259954556936269`50.\
*^-26*CF^3*L^2 - 
  2.02004267212173137643052697268450201084267424683520925474440059156176`50.*^\
-28*CA^2*CF*L^3 - 
  1.297932416311455685330067290462967341135100532159198951140589440886994`50.\
*^-27*CA*CF^2*L^3 - 
  1.853237591420296704049483518947486826250921073780250137549007149733104`50.\
*^-27*CF^3*L^3 - 
  1.1594092495522919724777388485101002344818967230233738204787469367125932`50.\
*^-26*CA*CF*nf - 
  1.4833420463029540214543688767770173804200517587566872498737607514223586`50.\
*^-26*CF^2*nf + 
  4.887300309887684821309992738855418818476850111395248135651234009910211`50.\
*^-27*CA*CF*L*nf + 
  7.6038755960255487618020712168762070798779344654568770008544731480773`50.*^\
-27*CF^2*L*nf - 
  3.74717775879844766436311155107350532401202986028592765665504624236228`50.*^\
-28*CA*CF*L^2*nf - 
  1.635719784565469689487544809726171015865931625790800331607594507052032`50.\
*^-27*CF^2*L^2*nf + 
  7.3456097168062959142928253552163709485188154430371245627069112420428`50.*^\
-29*CA*CF*L^3*nf + 
  2.35987712056628306423648598265994062024563733119854354752834443797635`50.*^\
-28*CF^2*L^3*nf + 
  6.9910343922532724278718128430622536638306128676718957430397009572533`50.*^\
-28*CF*nf^2 - 
  3.50747322841291599727176224570873111679868932980112736224181647250625`50.*^\
-28*CF*L*nf^2 + 
  3.7709265028292343894570983802823523098778913420081539857163487193906`50.*^\
-29*CF*L^2*nf^2 - 
  6.677827015278450831175295777469428135017104948215567784279010220039`50.*^-\
30*CF*L^3*nf^2 - 
  6.9471288295332076300392302005522058777468176230779235679359556633397498549\
4`50.*^-22*CA^2*CF*irrational[Pi^2] + 
  8.4937051352294224889597302727241239548692035779067735363342604748165031001\
88`50.*^-21*CA*CF^2*irrational[Pi^2] - 2.025600408187825012082497047704259876\
9950118550163572659137355066565893671238`50.*^-20*CF^3*irrational[Pi^2] + 
  7.84950690175899630594648289827758027954135766154396371594680261533833`50.*^\
-28*CA^2*CF*L*irrational[Pi^2] + 
  1.847141159064055169879470094476232824824508267994873419994733363309993`50.\
*^-27*CA*CF^2*L*irrational[Pi^2] + 
  1.187010777381899596161694700536232077635112979533784260022956126690807`50.\
*^-27*CF^3*L*irrational[Pi^2] + 
  7.015318645954931085602978138973128290033233273456595326377884750362`50.*^-\
30*CA^2*CF*L^2*irrational[Pi^2] + 
  1.988946984933304397876918442719913447444039173143673723744006988727`50.*^-\
30*CA*CF^2*L^2*irrational[Pi^2] - 
  1.202008862750121149611553239944497064303078890678802201170221839607`50.*^-\
28*CF^3*L^2*irrational[Pi^2] + 
  2.97621864012462320908193887635215063180963441130272932488905734373118`50.*^\
-28*CA*CF*nf*irrational[Pi^2] + 
  1.49515020676762585690661176409147326375973320952777174906617275964107`50.*^\
-28*CF^2*nf*irrational[Pi^2] - 
  1.43182130025102738196422200010929435052159113401523743286727180427663`50.*^\
-28*CA*CF*L*nf*irrational[Pi^2] - 
  5.2937422397555789260485264608825850559823675419416099478115432017572`50.*^\
-29*CF^2*L*nf*irrational[Pi^2] - 
  1.275512481082714742836905116176932416369678776992108241159615409157`50.*^-\
30*CA*CF*L^2*nf*irrational[Pi^2] + 
  5.102049924330858971347620464707729665478715107968432964638461636627`50.*^-\
30*CF^2*L^2*nf*irrational[Pi^2] + 
  1.292179611738795173835399748494644651458845232656973819674049422714`50.*^-\
30*CA^2*CF*irrational[Pi^4] + 
  2.601186796722612281202380723712622663800326509827564972531003710967`50.*^-\
29*CA*CF^2*irrational[Pi^4] + 
  3.4530472154355216273411620459038465416664468473740998407653179871663`50.*^\
-29*CF^3*irrational[Pi^4] - 
  7.65307488649628845702143069706159449821807266195264944695769245494`50.*^-31\
*CA^2*CF*L*irrational[Pi^4] - 
  5.10204992433085897134762046470772966547871510796843296463846163663`50.*^-31\
*CA*CF^2*L*irrational[Pi^4] - 
  2.551024962165429485673810232353864832739357553984216482319230818314`50.*^-\
30*CF^3*L*irrational[Pi^4] - 
  9.6177429898328827614118883708701153625796711869489473083279415404`50.*^-31*
   CA*CF*nf*irrational[Pi^4] + 
  1.539742120646227925194369922806206049410642896068963667937450848313`50.*^-\
30*CF^2*nf*irrational[Pi^4] + 
  4.4667098723146100730342999192915228538876772675717258907426755801811979362\
63`50.*^-21*CA^2*CF*irrational[Zeta[3]] - 5.157148559385924289651460238438137\
9144796979568013112694130914781599496974368`50.*^-20*CA*CF^2*
   irrational[Zeta[3]] + 9.35515402590978201835528276671030821827065903047196\
06920110975807621356218536`50.*^-20*CF^3*irrational[Zeta[3]] - 
  2.43818300583191660796092445500453413103882802434748099011410228736493`50.*^\
-28*CA^2*CF*L*irrational[Zeta[3]] + 
  6.11924101849171723900986431475451346714594028952112094262331446658004`50.*^\
-28*CA*CF^2*L*irrational[Zeta[3]] + 
  1.230284730047628442394450502026707052891779679775361823471922678433266`50.\
*^-27*CF^3*L*irrational[Zeta[3]] + 
  1.080242018830701125893601074594793851455947342377805739614956738821861`50.\
*^-27*CA*CF*nf*irrational[Zeta[3]] + 
  1.601535290631609297808176697174698808375208710182852564139063190394817`50.\
*^-27*CF^2*nf*irrational[Zeta[3]] + 
  3.95041495814269642940062410120126294532904994182427582862376167929331`50.*^\
-28*CA*CF*L*nf*irrational[Zeta[3]] - 
  4.98358006781969537109851724530457820258848975118788350396305016071027`50.*^\
-28*CF^2*L*nf*irrational[Zeta[3]] - 
  4.0066962091670704987051774664816568810102629689293406705674061320233`50.*^\
-29*CF*nf^2*irrational[Zeta[3]] + 
  5.7793537114783517721633767116931881362307855180935589535070891796680418306\
1`50.*^-22*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  7.0659816316548569576548099823941438804932536084038210525071122752001851826\
73`50.*^-21*CA*CF^2*irrational[Pi^2*Zeta[3]] + 1.6851116772342001252143586163\
042710367159042286597080988210875256403727353509`50.*^-20*CF^3*
   irrational[Pi^2*Zeta[3]] - 5.101103980966154100850659325743749494773844146\
919584912243913556914690734429`50.*^-21*CA^2*CF*irrational[Zeta[5]] + 
  5.9206316112249424378827344302717777266612879683554019941159969381200990525\
723`50.*^-20*CA*CF^2*irrational[Zeta[5]] - 1.10585453407141608068016779630065\
886817420510726571938405178961096173491304356`50.*^-19*CF^3*
   irrational[Zeta[5]], 
 (
    -5.518124730512573140501839887427066371499385421641046832241317553194282355`\
50.*^-24*I)*CA^2*CF + 
  (4.338673767702601259396834287359995724921191581162531519772116575055362149\
9`50.*^-23*I)*CA*CF^2 + 
  (1.581763736180677387860367964700609325334530813171590439880953138491288670\
9`50.*^-22*I)*CF^3 - 
  (
    6.36053441079710810768025973761970439179365324638648655151173894914002`50.\
*^-28*I)*CA^2*CF*L - 
  (
    2.205581850311451101848658323934166409807878084484895753800807434638779`50.\
*^-27*I)*CA*CF^2*L - 
  (
    2.439825759135229072044122101728847789967624355151839652595197440157728`50.\
*^-27*I)*CF^3*L + 
  (
    3.9566621282048953741116721852998915257833398734344331236374642441461`50.*^\
-29*I)*CA^2*CF*L^2 + 
  (
    3.70666112521151705054562758272818247018285655030269310984647391564498`50.\
*^-28*I)*CA*CF^2*L^2 + 
  (
    6.91067209196273583003497901772927412353166102285703202228226269902072`50.\
*^-28*I)*CF^3*L^2 - 
  (
    7.277870275946648992249255912261328834770338903499688775706037975401`50.*^\
-30*I)*CA^2*CF*L^3 - 
  (
    4.717345047215461167273581631209632351307714821524948856981456244482`50.*^\
-29*I)*CA*CF^2*L^3 - 
  (
    6.7948279283586918700958468727412279324177189263537206079424672208795`50.*^\
-29*I)*CF^3*L^3 - 
  (
    4.26920095810627815716831171972789349261163543084959092396116321402005`50.\
*^-28*I)*CA*CF*nf - 
  (
    5.50416744025751247592951057220996383956235558951258906124593207246224`50.\
*^-28*I)*CF^2*nf + 
  (
    1.78166608949390586413242137634026006689391273430391381056204877272466`50.\
*^-28*I)*CA*CF*L*nf + 
  (
    2.80828000758658769464685759333793381805712998468063771700145175087049`50.\
*^-28*I)*CF^2*L*nf - 
  (
    1.3757718602199092706857240453699470652754164281128504456417532258901`50.*^\
-29*I)*CA*CF*L^2*nf - 
  (
    6.0282403855305812937513171889523585956011638243163147567100250189824`50.*^\
-29*I)*CF^2*L^2*nf + 
  (
    2.646498282162417815363365786276846849007395964908977736620377445601`50.*^\
-30*I)*CA*CF*L^3*nf + 
  (
    8.576990994937202122315602965835695184195845130045361558148102262694`50.*^\
-30*I)*CF^2*L^3*nf + 
  (
    2.5758999337025113138611682755593185213924402512793282848041383168815`50.*^\
-29*I)*CF*nf^2 - 
  (
    1.2789225828939867963593203173861623009518128372531066004030676763957`50.*^\
-29*I)*CF*L*nf^2 + 
  (
    1.381315291499906051091025165339204848875309639673813598920499029181`50.*^\
-30*I)*CF*L^2*nf^2 - 
  (
    2.40590752923856165033033253297895168091581451355361612420034313236`50.*^\
-31*I)*CF*L^3*nf^2 - 
  (4.783517846851953197617856364136073854148171573337689855928237590243623111\
4`50.*^-23*I)*CA^2*CF*irrational[Pi^2] + 
  (6.011738554716354188896405545702457082812442099194129604525565405162637739\
32`50.*^-22*I)*CA*CF^2*irrational[Pi^2] - 
  (1.446583331083802438517877993143988782902833207082062706192253015841645613\
223`50.*^-21*I)*CF^3*irrational[Pi^2] + 
  (
    2.8546284455327273650115916811020849196463580492731368132416107638779`50.*^\
-29*I)*CA^2*CF*L*irrational[Pi^2] + 
  (
    6.7661712973623938320616734842439283759734936153087679396079247850217`50.*^\
-29*I)*CA*CF^2*L*irrational[Pi^2] + 
  (
    4.3191826794790440263982933443411585848178434573852767813882112173128`50.*^\
-29*I)*CF^3*L*irrational[Pi^2] + 
  (
    2.50547094498390395914392076391897438929758331194878404513495883942`50.*^\
-31*I)*CA^2*CF*L^2*irrational[Pi^2] + 
  (
    8.0470010163791158991081334272938500693083206319613637836170873798`50.*^-32\
*I)*CA*CF^2*L^2*irrational[Pi^2] - 
  (
    4.330633552629410970594598559362113025648466124396509023560617638255`50.*^\
-30*I)*CF^3*L^2*irrational[Pi^2] + 
  (
    1.0975509707963775755419408705114194745205300583080273004540610713679`50.*^\
-29*I)*CA*CF*nf*irrational[Pi^2] + 
  (
    5.464089101359609686343809751892047725395971639772975421071986546882`50.*^\
-30*I)*CF^2*nf*irrational[Pi^2] - 
  (
    5.206798634489149946031944681434660015154023450327678728506300290286`50.*^\
-30*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (
    1.915001674852865735405984474589734033811082333988585213488762138029`50.*^\
-30*I)*CF^2*L*nf*irrational[Pi^2] - 
  (
    4.5554017181525526529889468434890443441774242035432437184271978899`50.*^-32\
*I)*CA*CF*L^2*nf*irrational[Pi^2] + 
  (
    1.82216068726102106119557873739561773767096968141729748737087915594`50.*^\
-31*I)*CF^2*L^2*nf*irrational[Pi^2] + 
  (
    4.3918448872716229677199741297393188746074797954693012361461389432`50.*^-32\
*I)*CA^2*CF*irrational[Pi^4] + 
  (
    9.48207124991795993924944446145359857603627719987765147114868439531`50.*^\
-31*I)*CA*CF^2*irrational[Pi^4] + 
  (
    1.238965253870326979800544869307767246998434166140284951296310346539`50.*^\
-30*I)*CF^3*irrational[Pi^4] - 
  (
    2.7332410308915315917933681060934266065064545221259462310563187339`50.*^-32\
*I)*CA^2*CF*L*irrational[Pi^4] - 
  (
    1.8221606872610210611955787373956177376709696814172974873708791559`50.*^-32\
*I)*CA*CF^2*L*irrational[Pi^4] - 
  (
    9.1108034363051053059778936869780886883548484070864874368543957797`50.*^-32\
*I)*CF^3*L*irrational[Pi^4] - 
  (
    3.4066847796307167634324761299926718017587167537296556572277368817`50.*^-32\
*I)*CA*CF*nf*irrational[Pi^4] + 
  (
    5.4361710738191835295338547440882681355231792469592730674745202969`50.*^-32\
*I)*CF^2*nf*irrational[Pi^4] + 
  (3.077754717104559495751444317575026638024443455236749066858534912813804666\
68`50.*^-22*I)*CA^2*CF*irrational[Zeta[3]] - 
  (3.658018325360392340126806373571493491221973109915469713900400780481976093\
752`50.*^-21*I)*CA*CF^2*irrational[Zeta[3]] + 
  (6.680987532131654217250466762229578121241454432852294454882359590244676990\
153`50.*^-21*I)*CF^3*irrational[Zeta[3]] - 
  (
    8.707768559185101237293181284525314820785543898643838985650048410806`50.*^\
-30*I)*CA^2*CF*L*irrational[Zeta[3]] + 
  (
    2.1741114266975395314244857709683899195906565067438720514095696329461`50.*^\
-29*I)*CA*CF^2*L*irrational[Zeta[3]] + 
  (
    4.4391733224392242903004945325231062449633741975123836743230062279516`50.*^\
-29*I)*CF^3*L*irrational[Zeta[3]] + 
  (
    3.9215307960697693158972326921172583124872595676480912170672990231816`50.*^\
-29*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (
    5.8216851268091935757426528219234390204402459444478708506210498926079`50.*^\
-29*I)*CF^2*nf*irrational[Zeta[3]] + 
  (
    1.4221859121789422128090811325828381049873302908146202874657196345024`50.*^\
-29*I)*CA*CF*L*nf*irrational[Zeta[3]] - 
  (
    1.7911734513492989777011858269054506968657016513016230286583226635798`50.*^\
-29*I)*CF^2*L*nf*irrational[Zeta[3]] - 
  (
    1.443544517543136990198199519787371008549488708132169674520205879418`50.*^\
-30*I)*CF*nf^2*irrational[Zeta[3]] + 
  (3.979438599146258655444856176577594541919363730148955222218929820855211472\
8`50.*^-23*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (5.001211733847509753474762998183753286915377020886584310775614217533802572\
67`50.*^-22*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (1.203423251526879342710762850419965832778155340836068846888681069112027049\
209`50.*^-21*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (3.514653872264862255403385074328859703223100510191003008869956290875645812\
82`50.*^-22*I)*CA^2*CF*irrational[Zeta[5]] + 
  (4.198715257017919893903148768977350676345825831222155056630101950458020455\
393`50.*^-21*I)*CA*CF^2*irrational[Zeta[5]] - 
  (7.897465073453975145497398899991672207354476414264508751280008524119964315\
68`50.*^-21*I)*CF^3*irrational[Zeta[5]], 
 3.69049307012144354818982803848649661878990122974455530418996466454730316`50.\
*^-25*CA^2*CF - 
  3.029299923024354928117295132187841014190413362743020370292283902001893029`\
50.*^-24*CA*CF^2 - 
  1.090619149286460998511743908791738913839505045272260062991850487242978929`\
50.*^-23*CF^3 + 
  2.2365724056903065379638796278462007625634159372085277271020935099303`50.*^\
-29*CA^2*CF*L + 
  7.8502601847895944486801716068269968976572461563610660962747368082189`50.*^\
-29*CA*CF^2*L + 
  8.7789605877253960864192824766265923916002308165167442001572529063828`50.*^\
-29*CF^3*L - 
  1.400298128980504645072067239364506443151836247550500689394763198234`50.*^-\
30*CA^2*CF*L^2 - 
  1.3156134969636089991006062956834139951368102618039312299241719404693`50.*^\
-29*CA*CF^2*L^2 - 
  2.4662939952834469990435313062705005004477231813053081611001408100639`50.*^\
-29*CF^3*L^2 + 
  2.53075284372125477777348292045918915999504488017686067214633011175`50.*^-31\
*CA^2*CF*L^3 + 
  1.654194178210605410642589153243697284743927045344178966592482143094`50.*^-\
30*CA*CF^2*L^3 + 
  2.402761855376758260463103970991581820732764695341776881957828427648`50.*^-\
30*CF^3*L^3 + 
  1.5158567855496675428743605147455698972092956876282858321022385632929`50.*^\
-29*CA*CF*nf + 
  1.9690181845262607674813741357825704572823982323539551928082902283978`50.*^\
-29*CF^2*nf - 
  6.26625707691640581433716290307881923429690163937193217935325117043`50.*^-30\
*CA*CF*L*nf - 
  1.0000932834631067305722770322575661125559916985313078652707180601238`50.*^\
-29*CF^2*L*nf + 
  4.87042117573973980899632147753810765510933976853522430358437229693`50.*^-31\
*CA*CF*L^2*nf + 
  2.142061382406187468430920793619825651830046010441600804724331000283`50.*^-\
30*CF^2*L^2*nf - 
  9.20273761353183555553993789257886967270925410973403880780483677`50.*^-32*
   CA*CF*L^3*nf - 
  3.00762577856473711025925300589763142680714008244396175744087662381`50.*^-31\
*CF^2*L^3*nf - 
  9.15190865421539923335037968338010117733930466121420017274622874205`50.*^-31\
*CF*nf^2 + 
  4.49909838057442255380873757021978732836201824402093193335474557393`50.*^-31\
*CF*L*nf^2 - 
  4.8796139611229965134879986876687418178569100405731829065926220595`50.*^-32*
   CF*L^2*nf^2 + 
  8.366125103210759595945398084162608793372049190667308007095306155`50.*^-33*
   CF*L^3*nf^2 + 
  3.184268341865620018073866679988240610686624234060058652424028412528549635`\
50.*^-24*CA^2*CF*irrational[Pi^2] - 
  4.1104002345687926039649323449814196666443839436222570155158977822495376671`\
50.*^-23*CA*CF^2*irrational[Pi^2] + 
  9.9742173586345001760611964297620431516116296842875490735412293416581061746`\
50.*^-23*CF^3*irrational[Pi^2] - 
  1.001586100014681693472596246410159976925849930763171186607402776028`50.*^-\
30*CA^2*CF*L*irrational[Pi^2] - 
  2.390526757509771194543700639373961834516285990608122237502052061445`50.*^-\
30*CA*CF^2*L*irrational[Pi^2] - 
  1.516245274238205551633971251155273569644643008984393731007150071075`50.*^-\
30*CF^3*L*irrational[Pi^2] - 
  8.63955498270311710049627849627232548033649417913373808667227186`50.*^-33*
   CA^2*CF*L^2*irrational[Pi^2] - 
  3.089343033635949779769177393642437648828244641467933685239790256`50.*^-33*
   CA*CF^2*L^2*irrational[Pi^2] + 
  1.50590251857793672727017165514926958280696885432011544127715510782`50.*^-31\
*CF^3*L^2*irrational[Pi^2] - 
  3.90246557427981711378883108958749865906634789944836965027120733921`50.*^-31\
*CA*CF*nf*irrational[Pi^2] - 
  1.92613620492070305460331106093086492595173033203678322842556945233`50.*^-31\
*CF^2*nf*irrational[Pi^2] + 
  1.8267777388582332391075279048755122393563132586961021495914247312`50.*^-31*
   CA*CF*L*nf*irrational[Pi^2] + 
  6.6848035890101539569285512771985766199891636710655912352703499504`50.*^-32*
   CF^2*L*nf*irrational[Pi^2] + 
  1.570828178673294018272050635685877360061180759842497833940413065`50.*^-33*
   CA*CF*L^2*nf*irrational[Pi^2] - 
  6.283312714693176073088202542743509440244723039369991335761652262`50.*^-33*
   CF^2*L^2*nf*irrational[Pi^2] - 
  1.43965817403164657122365224854868147643961474723091144370770809`50.*^-33*
   CA^2*CF*irrational[Pi^4] - 
  3.3336913585207600972866890773608846515327321350592777890218550278`50.*^-32*
   CA*CF^2*irrational[Pi^4] - 
  4.2914496028573859855674334821450556066192121588835509270256847658`50.*^-32*
   CF^3*irrational[Pi^4] + 
  9.42496907203976410963230381411526416036708455905498700364247839`50.*^-34*
   CA^2*CF*L*irrational[Pi^4] + 
  6.28331271469317607308820254274350944024472303936999133576165226`50.*^-34*
   CA*CF^2*L*irrational[Pi^4] + 
  3.141656357346588036544101271371754720122361519684995667880826131`50.*^-33*
   CF^3*L*irrational[Pi^4] + 
  1.165174229988341855494167434594320526658362618193051845742712933`50.*^-33*
   CA*CF*nf*irrational[Pi^4] - 
  1.853574076462588838638743451656432251047220686806746025483666669`50.*^-33*
   CF^2*nf*irrational[Pi^4] - 2.050126819185817205165278704225945844587837502\
8806379182080999232069871197`50.*^-23*CA^2*CF*irrational[Zeta[3]] + 
  2.5061816943453357682202646741785402900188969941281197082808301635066192757\
2`50.*^-22*CA*CF^2*irrational[Zeta[3]] - 
  4.6065527932445424240022400739219207878856129843147015052173577638533564326\
6`50.*^-22*CF^3*irrational[Zeta[3]] + 
  3.00268720991068772799265978072670802237923325189393975818076767313`50.*^-31\
*CA^2*CF*L*irrational[Zeta[3]] - 
  7.45921933169077869670164007817862352923242482882379385685821838966`50.*^-31\
*CA*CF^2*L*irrational[Zeta[3]] - 
  1.545844466904818035072436967341931404665731018931330110027561816898`50.*^-\
30*CF^3*L*irrational[Zeta[3]] - 
  1.373706447306392590841041029841912060297438406219041051224133927052`50.*^-\
30*CA*CF*nf*irrational[Zeta[3]] - 
  2.041690827512364445517618960609794703546352685000546574434827854566`50.*^-\
30*CF^2*nf*irrational[Zeta[3]] - 
  4.94183116397559956674396863708299563563742536811782073899537685114`50.*^-31\
*CA*CF*L*nf*irrational[Zeta[3]] + 
  6.21420198870096772154432965198855629728698178359024398448711143416`50.*^-31\
*CF^2*L*nf*irrational[Zeta[3]] + 
  5.0196750619264557575672388504975652760232295144003848042571836928`50.*^-32*
   CF*nf^2*irrational[Zeta[3]] - 
  2.649014470605916850718010574818458393485707909950921949621496995627836088`\
50.*^-24*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  3.4194730099844439575681012399429327759784652107021257571431743753390749263`\
50.*^-23*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  8.2976246498093196965949239895178306128457142431898761592373843756749321928`\
50.*^-23*CF^3*irrational[Pi^2*Zeta[3]] + 
  2.341011276486093469852519072015201549183339060613441926482386933569420773`\
50.*^-23*CA^2*CF*irrational[Zeta[5]] - 
  2.8760747910474171705232610735976132181629056747405108712671588690791269522\
7`50.*^-22*CA*CF^2*irrational[Zeta[5]] + 
  5.4453161713714451746690456591937130395930454858960482790074779820788421153\
9`50.*^-22*CF^3*irrational[Zeta[5]], 
 (
    2.3878885401524744084431573787771919106551090778406790278326475713681631`50.\
*^-26*I)*CA^2*CF - 
  (
    2.04258877858852764698315242817145275134019492652122261560532129785989854`\
50.*^-25*I)*CA*CF^2 - 
  (
    7.26895929824666650201498524514468566097119495216926277204675215277587712`\
50.*^-25*I)*CF^3 + 
  (
    7.59680182898247279780267989718168692193054841902686205089848109651`50.*^\
-31*I)*CA^2*CF*L + 
  (
    2.697651304833402027525307409510198393992252408304180610797588843201`50.*^\
-30*I)*CA*CF^2*L + 
  (
    3.048309481373568191069257818011706217236170257002467896059899316368`50.*^\
-30*I)*CF^3*L - 
  (
    4.7847745968946635563233186532721109248637639229252268627325239958`50.*^-32\
*I)*CA^2*CF*L^2 - 
  (
    4.50840954780144239284253664481654898408979857625537593383094247527`50.*^\
-31*I)*CA*CF^2*L^2 - 
  (
    8.49652263480655049624342915327528619862339519816166680856556772814`50.*^\
-31*I)*CF^3*L^2 + 
  (8.504039299651908586357656747994261621020398316216494015662656963`50.*^-33*
    I)*CA^2*CF*L^3 + 
  (
    5.6034924711047386687882351575683364967043795994197799313587656341`50.*^-32\
*I)*CA*CF^2*L^3 + 
  (
    8.2050231967120050247562582841212443580527283175119424787733052977`50.*^-32\
*I)*CF^3*L^3 + 
  (
    5.19675793033745157836886817151929286184227114275540245596884251854`50.*^\
-31*I)*CA*CF*nf + 
  (
    6.79949260945564765373963943616113710700261678678239478067397061472`50.*^\
-31*I)*CF^2*nf - 
  (
    2.12889660700986433107881955901720587178712855345049332216569508717`50.*^\
-31*I)*CA*CF*L*nf - 
  (
    3.43867593027385716549609856898846264383139486493335060335709373397`50.*^\
-31*I)*CF^2*L*nf + 
  (
    1.6646795058936269717892196840826058989492217848750170258901678974`50.*^-32\
*I)*CA*CF*L^2*nf + 
  (
    7.3484612869982277104324885695683676061241543928336037506152330317`50.*^-32\
*I)*CF^2*L^2*nf - 
  (3.092377927146148576857329726543367862189235751351452369331875259`50.*^-33*
    I)*CA*CF*L^3*nf - 
  (
    1.0188168129281343034160427559215157266735235635308690784288664789`50.*^-32\
*I)*CF^2*L^3*nf - 
  (
    3.1394185300829720963024727626292326770017658174557015475751360114`50.*^-32\
*I)*CF*nf^2 + 
  (
    1.5288919608181290716283751200241797166757864940070729412248912756`50.*^-32\
*I)*CF*L*nf^2 - 
  (1.664502851798825204703733348759222938763293292121077108905903806`50.*^-33*
    I)*CF*L^2*nf^2 + 
  (2.81125266104195325168848156958487987471748704668313851757443205`50.*^-34*
    I)*CF*L^3*nf^2 + 
  (
    2.05149707947105358763292041432621855494193379988185854315742297703346505`\
50.*^-25*I)*CA^2*CF*irrational[Pi^2] - 
  (
    2.717991387419104145615614825217957674598799988377128585616477302884406861`\
50.*^-24*I)*CA*CF^2*irrational[Pi^2] + 
  (
    6.647831209543602944337089882355594149911993190277131012288136837271529926`\
50.*^-24*I)*CF^3*irrational[Pi^2] - 
  (
    3.3946878538924939584181168358011064054756205334955261856054264239`50.*^-32\
*I)*CA^2*CF*L*irrational[Pi^2] - 
  (
    8.1564636121007437849036434270738937902505776058969080375471129274`50.*^-32\
*I)*CA*CF^2*L*irrational[Pi^2] - 
  (
    5.1416134683374214338347178062870156003899110332995929582330936985`50.*^-32\
*I)*CF^3*L*irrational[Pi^2] - 
  (2.87985166090103903349875949875744182677883139304457936222409062`50.*^-34*
    I)*CA^2*CF*L^2*irrational[Pi^2] - 
  (1.13123033108463349860312906810219212911336613789580588018858176`50.*^-34*
    I)*CA*CF^2*L^2*irrational[Pi^2] + 
  (5.060254789875515853039266825252783774491476684029649331633977697`50.*^-33*
    I)*CF^3*L^2*irrational[Pi^2] - 
  (
    1.3395908876469134966783100911253520938549777872981373033649802639`50.*^-32\
*I)*CA*CF*nf*irrational[Pi^2] - 
  (6.557487753075629562774086300915357103964141808834162931792256042`50.*^-33*
    I)*CF^2*nf*irrational[Pi^2] + 
  (6.191200075909665306436237284919416220380657706474805159693992444`50.*^-33*
    I)*CA*CF*L*nf*irrational[Pi^2] + 
  (2.254527667404438203827095312622355105965087427300038835142352848`50.*^-33*
    I)*CF^2*L*nf*irrational[Pi^2] + 
  (5.2360939289109800609068354522862578668706025328083261131347102`50.*^-35*
    I)*CA*CF*L^2*nf*irrational[Pi^2] - 
  (2.09443757156439202436273418091450314674824101312333044525388409`50.*^-34*
    I)*CF^2*L^2*nf*irrational[Pi^2] - 
  (4.5564485075698695321434223367124256650234697910840600328620677`50.*^-35*
    I)*CA^2*CF*irrational[Pi^4] - 
  (1.131870140267584044752820678747222481389669079088984251746030364`50.*^-33*
    I)*CA*CF^2*irrational[Pi^4] - 
  (1.436675545042021038566798958447804784496845284683526940557946049`50.*^-33*
    I)*CF^3*irrational[Pi^4] + 
  (3.1416563573465880365441012713717547201223615196849956678808261`50.*^-35*
    I)*CA^2*CF*L*irrational[Pi^4] + 
  (2.0944375715643920243627341809145031467482410131233304452538841`50.*^-35*
    I)*CA*CF^2*L*irrational[Pi^4] + 
  (1.04721878578219601218136709045725157337412050656166522262694205`50.*^-34*
    I)*CF^3*L*irrational[Pi^4] + 
  (3.852709095738336707849901217164412946018242510195456532205513`50.*^-35*I)*
   CA*CF*nf*irrational[Pi^4] - 
  (6.1109473749601959696757648809294100060436570066403792059842322`50.*^-35*
    I)*CF^2*nf*irrational[Pi^4] - (1.3216264341930127834172273766737642146076\
01015908243472399428030374615994`50.*^-24*I)*CA^2*CF*irrational[Zeta[3]] + 
  (1.660399460678488274109420624883660339735238129701017274602294696313663480\
7`50.*^-23*I)*CA*CF^2*irrational[Zeta[3]] - 
  (3.070274592963975557692200119096352050642263494487779065824652503707086424\
8`50.*^-23*I)*CF^3*irrational[Zeta[3]] + 
  (
    1.0008932822178667323089830434964510816097026550363759988240570258`50.*^-32\
*I)*CA^2*CF*L*irrational[Zeta[3]] - 
  (
    2.4742251622551206725265609833956208493202088386010068323644379996`50.*^-32\
*I)*CA*CF^2*L*irrational[Zeta[3]] - 
  (
    5.2015154720596572521850305610042700654144168578494256407497565918`50.*^-32\
*I)*CF^3*L*irrational[Zeta[3]] - 
  (
    4.6491229577800209316840913384255893660154151071319869708822916233`50.*^-32\
*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (
    6.9167452393382377962419172234516304611636989750754849835602283995`50.*^-32\
*I)*CF^2*nf*irrational[Zeta[3]] - 
  (1.659450973043251217556264604787564094752949273594719604544830485`50.*^-32*
    I)*CA*CF*L*nf*irrational[Zeta[3]] + 
  (
    2.0835745812850406024897182764227509819694680787521940197087420126`50.*^-32\
*I)*CF^2*L*nf*irrational[Zeta[3]] + 
  (1.686751596625171951013088941750927924830492228009883110544659233`50.*^-33*
    I)*CF*nf^2*irrational[Zeta[3]] - 
  (
    1.70665491294220519555560388716770089528145888862366079244700406926225993`\
50.*^-25*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (
    2.261117331813454889788094632651395467073367758597890977683718658548412989`\
50.*^-24*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (
    5.530379690159164143856581700206272650959602533628572621073173878095712073`\
50.*^-24*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (
    1.509063389355553838650487895306836293843963181143170905115355672144096697`\
50.*^-24*I)*CA^2*CF*irrational[Zeta[5]] - 
  (1.905117639671566202562138714913214643256437979354192215917428718591966194\
5`50.*^-23*I)*CA*CF^2*irrational[Zeta[5]] + 
  (3.629311669978311177332090671117911993829921000627981465748585186014367002\
9`50.*^-23*I)*CF^3*irrational[Zeta[5]], 
 -1.496434302090962710544699916904435128960438479237598354823846758394791`50.\
*^-27*CA^2*CF + 
  1.33168315374510326840343298594775635719366546579258128523027375157431`50.*^\
-26*CA*CF^2 + 
  4.6883887984451268126830686387212887756498227268732592749116164255963025`50.\
*^-26*CF^3 - 
  2.4954091228591567209174257856589290146055059959487663599614813534`50.*^-32*
   CA^2*CF*L - 
  8.9607872286842754107201306797337463454445937286187908547779229239`50.*^-32*
   CA*CF^2*L - 
  1.02269858769376272072559649257061681223776663132340192185895444958`50.*^-31\
*CF^3*L + 
  1.580439320669757583200833031191093241311690032405755669898179446`50.*^-33*
   CA^2*CF*L^2 + 
  1.4934481006554346686934303650833994597714033106950123998472588809`50.*^-32*
   CA*CF^2*L^2 + 
  2.8290195722188084119524243943370015208023943289737760019879563322`50.*^-32*
   CF^3*L^2 - 
  2.76454852032911220419491073359052678917340230216196917364795407`50.*^-34*
   CA^2*CF*L^3 - 
  1.83577056798592892646919257423513971988143552516057065323165256`50.*^-33*
   CA*CF^2*L^3 - 
  2.708944298380155771223681849615643219590376838789440894780719813`50.*^-33*
   CF^3*L^3 - 
  1.7222200714086294103109314053641892318111586469730418495369766352`50.*^-32*
   CA*CF*nf - 
  2.2693394751560272524209431497587857529082977175970654735726006871`50.*^-32*
   CF^2*nf + 
  6.9946976933615062801278548394399590694044683093709160521969687`50.*^-33*CA*
   CF*L*nf + 
  1.1429073145374579896702284550809226703182449329542779982544170418`50.*^-32*
   CF^2*L*nf - 
  5.50003039048762457330362394531218151698727959262559007522545032`50.*^-34*
   CA*CF*L^2*nf - 
  2.436736226329772545331620705807908174163859192341399402711502282`50.*^-33*
   CF^2*L^2*nf + 
  1.00529037102876807425269481221473701424487356442253424496289239`50.*^-34*
   CA*CF*L^3*nf + 
  3.33776466906532532085307740770025403614806459120103755133027738`50.*^-34*
   CF^2*L^3*nf + 
  1.041028876301539061527743293991032632887332297155117041424880028`50.*^-33*
   CF*nf^2 - 
  5.02459322135318793984058010347078962038238179679664989619211327`50.*^-34*
   CF*L*nf^2 + 
  5.4892110703646160266565749120643091568739188504492095386803408`50.*^-35*CF*
   L^2*nf^2 - 
  9.13900337298880067502449829286124558404430513111394768148084`50.*^-36*CF*
   L^3*nf^2 - 
  1.2805004903401088378202123029857949426489271111725153629546109197394312`50.\
*^-26*CA^2*CF*irrational[Pi^2] + 
  1.7400381013049037346963033916060224857934589642164195992786330834318842`50.\
*^-25*CA*CF^2*irrational[Pi^2] - 
  4.28777944402378789844802802186175906609027707882475852095504187390264852`5\
0.*^-25*CF^3*irrational[Pi^2] + 
  1.112727042831434499635256189582005972771787676515509358979849152`50.*^-33*
   CA^2*CF*L*irrational[Pi^2] + 
  2.690794030512712308590394342670009499013832157421618216424035923`50.*^-33*
   CA*CF^2*L*irrational[Pi^2] + 
  1.686155600613252084794104568098279666013505182011764938369640743`50.*^-33*
   CF^3*L*irrational[Pi^2] + 
  9.289844067422706559673417737927231699286552880788965684593841`50.*^-36*
   CA^2*CF*L^2*irrational[Pi^2] + 
  3.966138908758776798916571366166678331053161566856901828288417`50.*^-36*CA*
   CF^2*L^2*irrational[Pi^2] - 
  1.64502060713798412150440969271502420512797492360051058266655118`50.*^-34*
   CF^3*L^2*irrational[Pi^2] + 
  4.44475294635825294684305805368154685939609623109717994427204926`50.*^-34*
   CA*CF*nf*irrational[Pi^2] + 
  2.15865744418887058571469748485602068373985113074395673156264247`50.*^-34*
   CF^2*nf*irrational[Pi^2] - 
  2.02928212353974716069859698452128506236145630631301798537466381`50.*^-34*
   CA*CF*L*nf*irrational[Pi^2] - 
  7.3548072611417451634881775752676614311100979241369471807831128`50.*^-35*
   CF^2*L*nf*irrational[Pi^2] - 
  1.689062557713219374486075952350405763506645978325266488107971`50.*^-36*CA*
   CF*L^2*nf*irrational[Pi^2] + 
  6.756250230852877497944303809401623054026583913301065952431884`50.*^-36*
   CF^2*L^2*nf*irrational[Pi^2] + 
  1.393703228141324415210751182657787677740237880557121111003155`50.*^-36*
   CA^2*CF*irrational[Pi^4] + 
  3.7156671289964173675219301598662501858207002035469542911692434`50.*^-35*CA*
   CF^2*irrational[Pi^4] + 
  4.65382745707531465633621976102835671024373075508215027536043`50.*^-35*CF^3*
   irrational[Pi^4] - 
  1.013437534627931624691645571410243458103987586995159892864782`50.*^-36*
   CA^2*CF*L*irrational[Pi^4] - 
  6.75625023085287749794430380940162305402658391330106595243188`50.*^-37*CA*
   CF^2*L*irrational[Pi^4] - 
  3.378125115426438748972151904700811527013291956650532976215942`50.*^-36*
   CF^3*L*irrational[Pi^4] - 
  1.232935234722436411245195490376443680133737650186884541010597`50.*^-36*CA*
   CF*nf*irrational[Pi^4] + 
  1.950139426195635837731750379781642334527391733791555940300112`50.*^-36*
   CF^2*nf*irrational[Pi^4] + 
  8.2540727777430070885435151790252940004689155497660597162411148017048874`50.\
*^-26*CA^2*CF*irrational[Zeta[3]] - 
  1.064918595715578929912531613375384560346793213461332907641275879118030074`\
50.*^-24*CA*CF^2*irrational[Zeta[3]] + 
  1.980294028138322737447187020984105157270753774411987863988115812421087343`\
50.*^-24*CF^3*irrational[Zeta[3]] - 
  3.22869497948890630141123049278881269430574168689823989548437047`50.*^-34*
   CA^2*CF*L*irrational[Zeta[3]] + 
  7.94335135113075115749914595016363236056086118892794160097752312`50.*^-34*
   CA*CF^2*L*irrational[Zeta[3]] + 
  1.693123245133855070412037938407954152209857102259222281534309067`50.*^-33*
   CF^3*L*irrational[Zeta[3]] + 
  1.521897515717644343874126554297855562314276005980167130719209409`50.*^-33*
   CA*CF*nf*irrational[Zeta[3]] + 
  2.266157894623448701104030917815358894393753414622206584715721214`50.*^-33*
   CF^2*nf*irrational[Zeta[3]] + 
  5.39110871199652159562446958527968217153071918494935369978880572`50.*^-34*
   CA*CF*L*nf*irrational[Zeta[3]] - 
  6.75924938374422928895819110668351083997110242739281955515626226`50.*^-34*
   CF^2*L*nf*irrational[Zeta[3]] - 
  5.483402023793280405014698975716747350426583078668368608888504`50.*^-35*CF*
   nf^2*irrational[Zeta[3]] + 
  1.0652575884232509966790344058651115859258715211040972778285131294957331`50.\
*^-26*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  1.44755061077364190171508688507142845424939911000445168829441694731581515`5\
0.*^-25*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  3.56703529688949869189641857964900545126010640504021731264266912157026151`5\
0.*^-25*CF^3*irrational[Pi^2*Zeta[3]] - 
  9.4242018605945949865029132445212349754822461733832756266357409066974649`50.\
*^-26*CA^2*CF*irrational[Zeta[5]] + 
  1.221662855142439168226638133144289959694267362070904653132625782839645184`\
50.*^-24*CA*CF^2*irrational[Zeta[5]] - 
  2.340866913039010841694511444622900332756438969576749283411853168615663458`\
50.*^-24*CF^3*irrational[Zeta[5]], 
 (
    -9.0919235027065177249927456373928669298621794744553761330649736187396`50.*^\
-29*I)*CA^2*CF + 
  (
    8.40416563669000362368984472705967806667037870785801689064410591684617`50.\
*^-28*I)*CA*CF^2 + 
  (
    2.929416476794653723651071657096862258519692248565952398885040828205701`50.\
*^-27*I)*CF^3 - 
  (7.93574221578209098963676691375784199191181339422629300148817328`50.*^-34*
    I)*CA^2*CF*L - 
  (2.880406360073521793594613568153527439623964001197617738933519851`50.*^-33*
    I)*CA*CF^2*L - 
  (3.318979146871603090533385987570359665241925412614759101102648855`50.*^-33*
    I)*CF^3*L + 
  (5.0519598365565390910830414114618450561977690068908338360737988`50.*^-35*
    I)*CA^2*CF*L^2 + 
  (4.78757943179583889401734325056782079080053481123456521732792947`50.*^-34*
    I)*CA*CF^2*L^2 + 
  (9.11424040753626429367958469064091896866265197024806073026627286`50.*^-34*
    I)*CF^3*L^2 - 
  (8.703786226910722162334767202068810453047263220139394984736015`50.*^-36*I)*
   CA^2*CF*L^3 - 
  (5.8228604164136305313581356745588113636127179878526435512045059`50.*^-35*
    I)*CA*CF^2*L^3 - 
  (8.656693266101105504863628707682038280142651114530332771476545`50.*^-35*I)*
   CF^3*L^3 - 
  (5.52349873445450581515061101570716387634420299317731807872686307`50.*^-34*
    I)*CA*CF*nf - 
  (7.32835456453272412320175174160201595967713085309480459977650623`50.*^-34*
    I)*CF^2*nf + 
  (2.22496096301184462727290638304501639712274842208581888264216013`50.*^-34*
    I)*CA*CF*L*nf + 
  (3.67607174436900486441222731398267173670292460044972534803470846`50.*^-34*
    I)*CF^2*L*nf - 
  (1.7585737723585731849883290689965704617270959766805965272949169`50.*^-35*
    I)*CA*CF*L^2*nf - 
  (7.8191157224071475159350440370733490195124747975836642068711584`50.*^-35*
    I)*CF^2*L^2*nf + 
  (3.165013173422080786303551709843203801108095716414325448994915`50.*^-36*I)*
   CA*CF*L^3*nf + 
  (1.0587018938933873693378428499197838842932214523368442820371829`50.*^-35*
    I)*CF^2*L^3*nf + 
  (3.3407105351401875225253218276048459634118510532630101459549956`50.*^-35*
    I)*CF*nf^2 - 
  (1.5987039241625716685935883860772746505855285570465130179007982`50.*^-35*
    I)*CF*L*nf^2 + 
  (1.75205104876878778504951447220786735676729447463278021270567`50.*^-36*I)*
   CF*L^2*nf^2 - (2.877284703110982533003228827130185273734632469467568589995\
379123116459428557885`50.*^-37*I)*CF*L^3*nf^2 - 
  (
    7.75099414733377428597379973017916876663173643535717171077526333689731`50.\
*^-28*I)*CA^2*CF*irrational[Pi^2] + 
  (
    1.0795776918359407774154174079808732658497629469517245481026942770025475`\
50.*^-26*I)*CA*CF^2*irrational[Pi^2] - 
  (
    2.6791097219430097042122719759472178544265585784953019806380132834513575`\
50.*^-26*I)*CF^3*irrational[Pi^2] + 
  (3.5312354705554073655310308662681076603719034544910679474494334`50.*^-35*
    I)*CA^2*CF*L*irrational[Pi^2] + 
  (8.5922764835181263714393184675321161967427085185493003618812234`50.*^-35*
    I)*CA*CF^2*L*irrational[Pi^2] + 
  (5.3534772647795917759625321449922523343630011616419550545700272`50.*^-35*
    I)*CF^3*L*irrational[Pi^2] + (2.90307627106959579989794304310225990602704\
7775246551776435575457542473025664682`50.*^-37*I)*CA^2*CF*L^2*
   irrational[Pi^2] + (1.3354760797210381989227575496767941076976550116178515\
49236895566381186778134714`50.*^-37*I)*CA*CF^2*L^2*irrational[Pi^2] - 
  (5.179112465599768559405811888834333492722338445041623461991679`50.*^-36*I)*
   CF^3*L^2*irrational[Pi^2] + 
  (1.4271033980911507580498546267970600293150468161935235521239062`50.*^-35*
    I)*CA*CF*nf*irrational[Pi^2] + 
  (6.878611923940360988628058027821327874287456034459752953615009`50.*^-36*I)*
   CF^2*nf*irrational[Pi^2] - 
  (6.439622020983845430221034256309632175261490894282910660000197`50.*^-36*I)*
   CA*CF*L*nf*irrational[Pi^2] - 
  (2.323282957818874478053656638469798420861847348058280162405244`50.*^-36*I)*
   CF^2*L*nf*irrational[Pi^2] - (5.278320492853810545268987351095018010958268\
68226645777533740949416653076946302`50.*^-38*I)*CA*CF*L^2*nf*
   irrational[Pi^2] + (2.1113281971415242181075949404380072043833074729065831\
10134965245942622571082949`50.*^-37*I)*CF^2*L^2*nf*irrational[Pi^2] + 
  (4.123638228773443402533274544289790075410037524582424158875398760110855931\
8217`50.*^-38*I)*CA^2*CF*irrational[Pi^4] + 
  (1.18067529335361705721544980502062797840104408230175589019304`50.*^-36*I)*
   CA*CF^2*irrational[Pi^4] + 
  (1.460208380918539605378969222722759572286042229006708000429481`50.*^-36*I)*
   CF^3*irrational[Pi^4] - (3.16699229571228632716139241065701080657496120935\
987466520244569649991846167781`50.*^-38*I)*CA^2*CF*L*irrational[Pi^4] - 
  (2.111328197141524218107594940438007204383307472906583110134963797666612307\
78521`50.*^-38*I)*CA*CF^2*L*irrational[Pi^4] - 
  (1.055664098570762109053797470219003602191653736453291555067481898833306153\
892605`50.*^-37*I)*CF^3*L*irrational[Pi^4] - 
  (3.822649888033893401131604950559812132413904792332780094593679025061025509\
05752`50.*^-38*I)*CA*CF*nf*irrational[Pi^4] + 
  (6.030147259705415026737500604984494209235737820115232494840006514764215823\
42838`50.*^-38*I)*CF^2*nf*irrational[Pi^4] + 
  (
    4.998988333216587546580036772939775966276724081445886881339990272002398`50.\
*^-27*I)*CA^2*CF*irrational[Zeta[3]] - 
  (
    6.6185837011680991264472029110668577711199851372788795456492150804023767`\
50.*^-26*I)*CA*CF^2*irrational[Zeta[3]] + 
  (
    1.23733626805007598245087134308134996337791110947405055672006096941913845`\
50.*^-25*I)*CF^3*irrational[Zeta[3]] - 
  (1.0089652548000947047434976039497576493142091793878796116625042`50.*^-35*
    I)*CA^2*CF*L*irrational[Zeta[3]] + 
  (2.4707645978697237394645878545559313041970387855995123159287794`50.*^-35*
    I)*CA*CF^2*L*irrational[Zeta[3]] + 
  (5.3371216755759559395780803265382087830053738106437438105378863`50.*^-35*
    I)*CF^3*L*irrational[Zeta[3]] + 
  (4.8239646533341857963767146447308235238282458175901164782483117`50.*^-35*
    I)*CA*CF*nf*irrational[Zeta[3]] + 
  (7.1883153557097177918141447410637844136073339979511666083933822`50.*^-35*
    I)*CF^2*nf*irrational[Zeta[3]] + 
  (1.6962483929869834525440062251298655341125747879336813985316136`50.*^-35*
    I)*CA*CF*L*nf*irrational[Zeta[3]] - 
  (2.1237923529081421067107942005685619930001945511972644783339438`50.*^-35*
    I)*CF^2*L*nf*irrational[Zeta[3]] - 
  (1.726370821866589519801937296278111164240779481680541153997226`50.*^-36*I)*
   CF*nf^2*irrational[Zeta[3]] + 
  (
    6.44810850061241755987981059701981432968966668231646257167801101487204`50.\
*^-28*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (
    8.981086686757041403302934552688351420720665290867079307070043301705405`50.\
*^-27*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (
    2.2287711185772197265897866871885021562464341531191946811560655087917336`\
50.*^-26*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (
    5.70738653836844555319332237910746357574446773360366188495427066639806`50.\
*^-27*I)*CA^2*CF*irrational[Zeta[5]] + 
  (
    7.5915348888723684065755988027694207763181369201998462112326919071723494`\
50.*^-26*I)*CA*CF^2*irrational[Zeta[5]] - 
  (
    1.46263104639607460968001212338252969796390808213106734450557472688994375`\
50.*^-25*I)*CF^3*irrational[Zeta[5]], 
 5.360664252847088345097135381028094273222199763400348882335455657345`50.*^-30\
*CA^2*CF - 
  5.1395113297783995433321978543658625034646070585918411896872993160255`50.*^\
-29*CA*CF^2 - 
  1.77488634584623918004558575635719208727969434673111483638712642603915`50.*^\
-28*CF^3 + 
  2.4457403562316254843851321056249193010501387585893923154325583`50.*^-35*
   CA^2*CF*L + 
  8.9693562190376808639871936375821832371858951443944816437619073`50.*^-35*CA*
   CF^2*L + 
  1.04304056443828110282659936558324870688211741349546580971724714`50.*^-34*
   CF^3*L - 
  1.564465471109695785672123367661686132319297098812771671694992`50.*^-36*
   CA^2*CF*L^2 - 
  1.4868148220681676404843926844990562490717652583897717151608624`50.*^-35*CA*
   CF^2*L^2 - 
  2.8441633247434746870471717778718235343262147445442868524910699`50.*^-35*
   CF^3*L^2 + 2.6565017605773455820824989719526413276295063388317325370578208\
98109507849129171`50.*^-37*CA^2*CF*L^3 + 
  1.790004422100302024042011209865165587801369769595144455041639`50.*^-36*CA*
   CF^2*L^3 + 
  2.680313451395129350496637526042221525157322327710919749984919`50.*^-36*
   CF^3*L^3 + 
  1.7161798167533254470921183913380161791932300278497279299620225`50.*^-35*CA*
   CF*nf + 
  2.2922304608890822431800656049366437806986885328555738241923575`50.*^-35*
   CF^2*nf - 
  6.858928426282706110856480931255934684467213997948355402289004`50.*^-36*CA*
   CF*L*nf - 
  1.1454171281400719423261410101780777154208440028776500577589153`50.*^-35*
   CF^2*L*nf + 
  5.44723068295034607524370970735241175989473287989240223527752`50.*^-37*CA*
   CF*L^2*nf + 
  2.430533072870933638790430175806464836616595795458291397361569`50.*^-36*
   CF^2*L^2*nf - 9.6600064020994384802999962616459684641072957775699364983920\
8276897766403184107`50.*^-38*CA*CF*L^3*nf - 3.2545534947278218618945658361184\
82886911581399263899009166615695752884342260611`50.*^-37*CF^2*L^3*nf - 
  1.038562448978309033355617562453578118107437018618840442589901`50.*^-36*CF*
   nf^2 + 
  4.9296825466642151076435409551955391715018735466458189289452`50.*^-37*CF*L*
   nf^2 - 5.41812230267135460670231729587299887047219067283529455523042112727\
410660859968`50.*^-38*CF*L^2*nf^2 + 8.781824001908580436636360237859971331006\
6325250635786349018934263433309380373`50.*^-39*CF*L^3*nf^2 + 
  4.554074313245252651906289723538376551313925192885833659352329278464`50.*^-\
29*CA^2*CF*irrational[Pi^2] - 
  6.49747851804385523590220583099866142552493983120241961133480855754559`50.*^\
-28*CA*CF^2*irrational[Pi^2] + 
  1.623230607800683819011562971626043410228244880483825160987128408092768`50.\
*^-27*CF^3*irrational[Pi^2] - 
  1.086064904864888500071625160015011791411430012406092169920096`50.*^-36*
   CA^2*CF*L*irrational[Pi^2] - 
  2.658482284080037403559123874150669894029776278726884677959995`50.*^-36*CA*
   CF^2*L*irrational[Pi^2] - 
  1.647242708968852693966132249201221473673674382366355296285434`50.*^-36*
   CF^3*L*irrational[Pi^2] - 8.7972008214230175754483122518250300182637811371\
107629588956824902775512824384`50.*^-39*CA^2*CF*L^2*irrational[Pi^2] - 
  4.3294047228965416630703720630697509164747218143430520214757904574347840914\
145`50.*^-39*CA*CF^2*L^2*irrational[Pi^2] + 1.5807283203435444785945448428147\
9483958119385451144415428234081674179956884672`50.*^-37*CF^3*L^2*
   irrational[Pi^2] - 
  4.43866963029035667233736664573339267918079604274841695442919`50.*^-37*CA*
   CF*nf*irrational[Pi^2] - 2.12392189517616684367007258568149479268852087002\
7455527226046714810646748017303`50.*^-37*CF^2*nf*irrational[Pi^2] + 
  1.9804797945123083588577966957309801364626091340521416398275430084811213763\
39323`50.*^-37*CA*CF*L*nf*irrational[Pi^2] + 7.113563297581763730373831766029\
78627636265865458439914688003065238746595930403`50.*^-38*CF^2*L*nf*
   irrational[Pi^2] + 1.59949105844054865008151131851364182150250566129286599\
25264877255050093240797`50.*^-39*CA*CF*L^2*nf*irrational[Pi^2] - 
  6.3979642337621946003260452740545672860100226451714639701059509020200372963\
188`50.*^-39*CF^2*L^2*nf*irrational[Pi^2] - 1.1811555441502712693385250714817\
346062323124519537941953798484626875250847949`50.*^-39*CA^2*CF*
   irrational[Pi^4] - 3.63522178347189791503351780585942022549393043096626028\
220844362071821524554277`50.*^-38*CA*CF^2*irrational[Pi^4] - 
  4.4422217586046464838487217700098220967315107016379425699827173570435598433\
6221`50.*^-38*CF^3*irrational[Pi^4] + 
  9.5969463506432919004890679110818509290150339677571959551589263530300559444\
78`50.*^-40*CA^2*CF*L*irrational[Pi^4] + 
  6.3979642337621946003260452740545672860100226451714639701059509020200372963\
19`50.*^-40*CA*CF^2*L*irrational[Pi^4] + 3.1989821168810973001630226370272836\
430050113225857319850529754510100186481594`50.*^-39*CF^3*L*irrational[Pi^4] + 
  1.1493772891186139603208068477277883761948921130026574927760740160654340844\
707`50.*^-39*CA*CF*nf*irrational[Pi^4] - 1.8084835173178387859021789245132358\
826494148571833319443252312096109155076991`50.*^-39*CF^2*nf*
   irrational[Pi^4] - 
  2.93864886844285290138850162269006537796995041901278200928379028369283`50.*^\
-28*CA^2*CF*irrational[Zeta[3]] + 
  3.989999547709019266522741533646010070440936363005826980856932021483736`50.\
*^-27*CA*CF^2*irrational[Zeta[3]] - 
  7.496826622147955656999579260601777634743752661775930856915015001317883`50.\
*^-27*CF^3*irrational[Zeta[3]] + 3.057475648755274681580748049021413598909585\
276512779082346105995199078705940697`50.*^-37*CA^2*CF*L*irrational[Zeta[3]] - 
  7.45328008568782755761266601061063932062490996584752151006635`50.*^-37*CA*
   CF^2*L*irrational[Zeta[3]] - 
  1.63086892328435694641491064637241772116005679295043622305531`50.*^-36*CF^3*
   L*irrational[Zeta[3]] - 
  1.48205510618759214817888274655406799924103549950713371834825`50.*^-36*CA*
   CF*nf*irrational[Zeta[3]] - 
  2.209813655089750820250000008061656927233069165262010696713493`50.*^-36*
   CF^2*nf*irrational[Zeta[3]] - 
  5.17404754680958157130564258444306781054925809208340628082918`50.*^-37*CA*
   CF*L*nf*irrational[Zeta[3]] + 
  6.46963530414642597787166675243911768596628767773062773477563`50.*^-37*CF^2*
   L*nf*irrational[Zeta[3]] + 5.269094401145148261981816142715982798603979515\
0381471809411360558059985628224`50.*^-38*CF*nf^2*irrational[Zeta[3]] - 
  3.7885677861588544375831377806928368517162467174055931977843567073107`50.*^\
-29*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  5.40530036819784337665890637247613087418372055800933586519494808441474`50.*^\
-28*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  1.350377506602104528794425421012644442792492007331688428186802648854981`50.\
*^-27*CF^3*irrational[Pi^2*Zeta[3]] + 
  3.35492610022243326193204991050743101577077653248815860210457192885976`50.*^\
-28*CA^2*CF*irrational[Zeta[5]] - 
  4.575836233050336342261319053004231078566216745887269946572745977595806`50.\
*^-27*CA*CF^2*irrational[Zeta[5]] + 
  8.861852386560475103866339885744191755605079310679647234208943100521023`50.\
*^-27*CF^3*irrational[Zeta[5]], 
 (
    3.06994257723227559259481682681682947751423906659836281827988565825`50.*^-31\
*I)*CA^2*CF - 
  (
    3.048685368524668581651747053616640192952310698930897416106762555318`50.*^\
-30*I)*CA*CF^2 - 
  (
    1.0437395764977714767914193464524657283002784213190636956453066357053`50.*^\
-29*I)*CF^3 + 
  (7.31181558863820897401687589553388942376787312639500608941333`50.*^-37*I)*
   CA^2*CF*L + 
  (2.708305556889661940158949538410639004061687759218805191926665`50.*^-36*I)*
   CA*CF^2*L + 
  (3.177401540681024405151070791956032262048404473342825014368892`50.*^-36*I)*
   CF^3*L - (4.69813459703823304958928421971285065166549462178753929274112867\
508105587319891`50.*^-38*I)*CA^2*CF*L^2 - 
  (4.47754854524853483181696943478722600004045783050961030474192`50.*^-37*I)*
   CA*CF^2*L^2 - 
  (8.60536135347527090598058242627564330887546423350121325310213`50.*^-37*I)*
   CF^3*L^2 + (7.867497205533905399155683895095757790430105721313817402649479\
3150781608710014`50.*^-39*I)*CA^2*CF*L^3 + 
  (5.338091324188549744203005643347523026473496719296329659326838014411501695\
20989`50.*^-38*I)*CA*CF^2*L^3 + (8.048647136709883390107431612132652279198295\
22565034742436835404552104084652334`50.*^-38*I)*CF^3*L^3 + 
  (5.17085112682115979989691293869329456530691161018750271497077`50.*^-37*I)*
   CA*CF*nf + 
  (6.95157314647330321480693164784275445744443921642967547814394`50.*^-37*I)*
   CF^2*nf - (2.0510921486717188291754895099332562703872921839077406283794365\
82508998870904206`50.*^-37*I)*CA*CF*L*nf - 
  (3.460792306268834226580501733740840025392340834085600772988394828781811240\
178053`50.*^-37*I)*CF^2*L*nf + (1.6362145573722858307440490226625642014229106\
6067802536349931926933962873378161`50.*^-38*I)*CA*CF*L^2*nf + 
  (7.326040457232359372807571718816380440769120395220059151807973675537611175\
29128`50.*^-38*I)*CF^2*L^2*nf - (2.860908074739601963329339598216639196520038\
4441141154191452652054829675894551`50.*^-39*I)*CA*CF*L^3*nf - 
  (9.705620589433726807641828442450041866315448580538781198776069117111821264\
018`50.*^-39*I)*CF^2*L^3*nf - (3.13091234071028476265860577767474574433664963\
585598065323659930545191553773103`50.*^-38*I)*CF*nf^2 + 
  (1.474577571265016770252925077256997427952637698150105508311402959613868391\
58397`50.*^-38*I)*CF*L*nf^2 - (1.62495553659429117514345317069964198706368880\
40744462794676811244811250103287`50.*^-39*I)*CF*L^2*nf^2 + 
  (2.600825522490547239390308725651490178654580403740104926495695641348152354\
05`50.*^-40*I)*CF*L^3*nf^2 + 
  (
    2.599448766280202567085228973768656663267539703654722291878224278152`50.*^\
-30*I)*CA^2*CF*irrational[Pi^2] - 
  (
    3.7968101095576361687007087939460108709616909699905363774967113454974`50.*^\
-29*I)*CA*CF^2*irrational[Pi^2] + 
  (
    9.5455724907209652607652545007809553730861687945782992631170591309065`50.*^\
-29*I)*CF^3*irrational[Pi^2] - (3.2403440392071883309142942393961463112459375\
3982664643682809019726628835738133`50.*^-38*I)*CA^2*CF*L*irrational[Pi^2] - 
  (7.977704668171862728446320325639735373171466523706797032927078401329784852\
0817`50.*^-38*I)*CA*CF^2*L*irrational[Pi^2] - 
  (4.916744165042956819396376514453160671977498821117617882975995026958736318\
15356`50.*^-38*I)*CF^3*L*irrational[Pi^2] - 
  (2.587412006300887522190680074066185299489347393267871458498730144199279788\
952`50.*^-40*I)*CA^2*CF*L^2*irrational[Pi^2] - 
  (1.354066826003912488493668969166964605988222243758986335235709809269566437\
415`50.*^-40*I)*CA*CF^2*L^2*irrational[Pi^2] + 
  (4.681485940482985030902555706172682321578244726732188867692252154426674237\
2901`50.*^-39*I)*CF^3*L^2*irrational[Pi^2] - 
  (1.338657326160815346615690182422614496257674823534590028782698525599591310\
89024`50.*^-38*I)*CA*CF*nf*irrational[Pi^2] - 
  (6.360844018871826168239831333837082092577845901021526654652467445679246521\
7919`50.*^-39*I)*CF^2*nf*irrational[Pi^2] + 
  (5.908641472980348287759481625838058981104939972532863746024618409206139359\
1327`50.*^-39*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (2.113182740138879580992592182945424347073991425926636552147460629879246451\
3209`50.*^-39*I)*CF^2*L*nf*irrational[Pi^2] + 
  (4.704385466001613676710327407393064180889722533214311742724963898544145070\
82`50.*^-41*I)*CA*CF*L^2*nf*irrational[Pi^2] - 
  (1.881754186400645470684130962957225672355889013285724697089985559417658028\
329`50.*^-40*I)*CF^2*L^2*nf*irrational[Pi^2] - 
  (3.277700799350345415912614234392994260675661103568505524508346027212939749\
51`50.*^-41*I)*CA^2*CF*irrational[Pi^4] - 
  (1.085581814276187726612639563049979647851332585203415433468241482332778308\
812`50.*^-39*I)*CA*CF^2*irrational[Pi^4] - 
  (1.311501269163290079952366279084379453522058298970825415222259321880453928\
6142`50.*^-39*I)*CF^3*irrational[Pi^4] + 
  (2.822631279600968206026196444435838508533833519928587045634978339126487042\
49`50.*^-41*I)*CA^2*CF*L*irrational[Pi^4] + 
  (1.881754186400645470684130962957225672355889013285724697089985559417658028\
33`50.*^-41*I)*CA*CF^2*L*irrational[Pi^4] + 
  (9.408770932003227353420654814786128361779445066428623485449927797088290141\
65`50.*^-41*I)*CF^3*L*irrational[Pi^4] + 
  (3.354538316832350936533526075086236823339068778829843921727450714760936919\
96`50.*^-41*I)*CA*CF*nf*irrational[Pi^4] - 
  (5.265260838088396272691094399137374410952154714374995616971146127467057023\
47`50.*^-41*I)*CF^2*nf*irrational[Pi^4] - 
  (
    1.6781837921793409198321604438010011496668372631816045065413782234322`50.*^\
-29*I)*CA^2*CF*irrational[Zeta[3]] + 
  (
    2.33523012210162199553607143226045631195615512361133974101500474186912`50.\
*^-28*I)*CA*CF^2*irrational[Zeta[3]] - 
  (
    4.40858506131694025539114868348284300740602663230579644402417492010112`50.\
*^-28*I)*CF^3*irrational[Zeta[3]] + (8.99256187239017927796622347080286758311\
30221808549638110763639807920160782235`50.*^-39*I)*CA^2*CF*L*
   irrational[Zeta[3]] - (2.1824516326464632590173522093863447086485907950143\
374023902517247344459706655`50.*^-38*I)*CA*CF^2*L*irrational[Zeta[3]] - 
  (4.835418014757894735659252873243547132343469303081925215444021991239141204\
40113`50.*^-38*I)*CF^3*L*irrational[Zeta[3]] - 
  (4.417508137736498453997650231073349718662106685648685731444140834716655693\
94054`50.*^-38*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (6.590082558858232482688893595354724109202419500516426433164787144004446717\
01242`50.*^-38*I)*CF^2*nf*irrational[Zeta[3]] - 
  (1.531464189726939078541945551851417429357495926416443077361249671588694188\
09925`50.*^-38*I)*CA*CF*L*nf*irrational[Zeta[3]] + 
  (1.912519412473069786355482071850255628009563451606802328521971747370769938\
83588`50.*^-38*I)*CF^2*L*nf*irrational[Zeta[3]] + 
  (1.560495313494328343634185235390894107192748242244062955897417384808891412\
43`50.*^-39*I)*CF*nf^2*irrational[Zeta[3]] - 
  (
    2.162500529817420110927224251004305099193394581038678892228956361349`50.*^\
-30*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (
    3.1585943483591610977029981795394638907848308190235960273573873769643`50.*^\
-29*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (
    7.9410321202420064237800870516766966954512279260644173265819671072713`50.*^\
-29*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (
    1.9158256857328543453765632318203745068301975458057139404447355755388`50.*^\
-29*I)*CA^2*CF*irrational[Zeta[5]] - 
  (
    2.67771084716341438204257902294891345155131234730726373742229924688677`50.\
*^-28*I)*CA*CF^2*irrational[Zeta[5]] + 
  (
    5.21130232875710028432713008658892414750144200664608031887325436044392`50.\
*^-28*I)*CF^3*irrational[Zeta[5]], 
 -1.709038276008248362319085696159994056302921269947600708185587173`50.*^-32*
   CA^2*CF + 
  1.75577925701337855743291207265484218064072893755443328903814776241`50.*^-31\
*CA*CF^2 + 
  5.96242362992050473295499881287529545176144372345014983414124559885`50.*^-31\
*CF^3 - 2.1223783851175421293763401920648732583277278518608970736441971688170\
9483607611`50.*^-38*CA^2*CF*L - 7.9371045475943528017568274643003403038474163\
9137280721519184705463211131155107`50.*^-38*CA*CF^2*L - 
  9.3914340912566091673733802991960783845974692649861397448204714213018209609\
8802`50.*^-38*CF^3*L + 1.3694348822300048841198030221972714154638717928532590\
027633007314226191464253`50.*^-39*CA^2*CF*L^2 + 
  1.3087837687127492474039823534917757685119426974587260472581614811059923639\
501`50.*^-38*CA*CF^2*L^2 + 2.526789793161529194265216736480082822945490438783\
08075891275184011862639233538`50.*^-38*CF^3*L^2 - 
  2.2629269846955876276872464640053731120824061070675488897816750554513136931\
88`50.*^-40*CA^2*CF*L^3 - 1.5456883432204472235871548153020927491100661148713\
888873891586557185030219791`50.*^-39*CA*CF^2*L^3 - 
  2.3461771909916861459049091821453823696083349018482514455786358539138440412\
081`50.*^-39*CF^3*L^3 - 1.512208160198955977325645170567124115211631233473658\
85378398700550768552803107`50.*^-38*CA*CF*nf - 2.0459116201428773560110949100\
7341759472486913000783610103313902974081585815197`50.*^-38*CF^2*nf + 
  5.9552379113379211190327231365218811113826046631763411893481948380643179718\
509`50.*^-39*CA*CF*L*nf + 1.0148916204477433839476624987043329287737793074226\
488807980841492237289040653`50.*^-38*CF^2*L*nf - 
  4.7704284546812224866643509770666469956938933638440500410759345308312514638\
1`50.*^-40*CA*CF*L^2*nf - 2.1432066756364927307927190263342899640074421505012\
379350401814784172072345229`50.*^-39*CF^2*L^2*nf + 
  8.2288253988930459188627144145649931348451131166092686901151820198229588843\
2`50.*^-41*CA*CF*L^3*nf + 
  2.8103424422189949519766451187310777256546656634025252497984702831245509490\
53`50.*^-40*CF^2*L^3*nf + 
  9.1612507360018399705647596564466897960538128258663800715180767500044865046\
43`50.*^-40*CF*nf^2 - 
  4.2825616123584741370679411706693382247195255405008474696544198855902019900\
46`50.*^-40*CF*L*nf^2 + 
  4.7306892402043048587025714342672301673786996554979995330286424096358932477\
2`50.*^-41*CF*L^2*nf^2 - 
  7.4807503626300417444206494677863573953137391969175169910138018362026898948`\
50.*^-42*CF*L^3*nf^2 - 
  1.44262461895115581302912130974589087581127952077925518286651888028`50.*^-31\
*CA^2*CF*irrational[Pi^2] + 
  2.155962603541894162632210066591617114989197950402593197123548935563`50.*^-\
30*CA*CF^2*irrational[Pi^2] - 
  5.452965355861582283603542838736832141370517909655405402671025057038`50.*^-\
30*CF^3*irrational[Pi^2] + 
  9.3869163756310673774133091143679349292652053303306332938307580146791332835\
74`50.*^-40*CA^2*CF*L*irrational[Pi^2] + 2.3240022260817930560789442557381534\
051083120072673399724844199265611027156287`50.*^-39*CA*CF^2*L*
   irrational[Pi^2] + 1.42490976659298695453698853834491863594702058734930408\
98817273085263325349251`50.*^-39*CF^3*L*irrational[Pi^2] + 
  7.392605732288250063401943068760529427112421123622489881424943269140799397`\
50.*^-42*CA^2*CF*L^2*irrational[Pi^2] + 
  4.0929537026821875962851503299964905704621418916388669338623351863489069387`\
50.*^-42*CA*CF^2*L^2*irrational[Pi^2] - 
  1.3465350652734075139957169042015443311564730554451530583824843305164841810\
71`50.*^-40*CF^3*L^2*irrational[Pi^2] + 
  3.9183924658121201061316639157813567731012439857256890931134443620454563913\
08`50.*^-40*CA*CF*nf*irrational[Pi^2] + 
  1.8493796748760333484226466061493951809372663372862803817281712533653441944\
91`50.*^-40*CF^2*nf*irrational[Pi^2] - 
  1.7115997415079879529600409583602926512231695120426754682214105106154726957\
88`50.*^-40*CA*CF*L*nf*irrational[Pi^2] - 
  6.0959248888099902369995317447889626636990420790507533508385677038530253391\
2`50.*^-41*CF^2*L*nf*irrational[Pi^2] - 
  1.3441101331433181933458078306837326231113492952040890693499896852983271631`\
50.*^-42*CA*CF*L^2*nf*irrational[Pi^2] + 
  5.3764405325732727733832313227349304924453971808163562773999587411933086524`\
50.*^-42*CF^2*L^2*nf*irrational[Pi^2] + 
  8.817564991620563603829643557957851299931253195488073734484127620627507804`\
50.*^-43*CA^2*CF*irrational[Pi^4] + 
  3.1471993092953733815400574934431056863353438506421089702106751582009876953\
5`50.*^-41*CA*CF^2*irrational[Pi^4] + 
  3.7609631540254954505598266426335994752356147564722720835844300416186596474\
7`50.*^-41*CF^3*irrational[Pi^4] - 
  8.064660798859909160074846984102395738668095771224534416099938111789962979`\
50.*^-43*CA^2*CF*L*irrational[Pi^4] - 
  5.376440532573272773383231322734930492445397180816356277399958741193308652`\
50.*^-43*CA*CF^2*L*irrational[Pi^4] - 
  2.6882202662866363866916156613674652462226985904081781386999793705966543262`\
50.*^-42*CF^3*L*irrational[Pi^4] - 
  9.511522079077467359007664110238990016724486697497897698798085714590770048`\
50.*^-43*CA*CF*nf*irrational[Pi^4] + 
  1.4894141499424269026343824671189056233818485053805478731124974638567684846`\
50.*^-42*CF^2*nf*irrational[Pi^4] + 
  9.31775027098833477180060274289426962973005549002654573854596163016`50.*^-31\
*CA^2*CF*irrational[Zeta[3]] - 
  1.3280157672776264027507976574629907930898906048892331891499003462338`50.*^\
-29*CA*CF^2*irrational[Zeta[3]] + 
  2.5184305761308468327211146332201884106171299162559525024094484571424`50.*^\
-29*CF^3*irrational[Zeta[3]] - 
  2.5693068545260384193271485099655774697297514461535225722586242860732159584\
11`50.*^-40*CA^2*CF*L*irrational[Zeta[3]] + 
  6.2086835193987641014178716172843540734002853400608368826999003718840336702\
65`50.*^-40*CA*CF^2*L*irrational[Zeta[3]] + 1.3923084961818380626921250744764\
239500338688250675623945868541114295764928305`50.*^-39*CF^3*L*
   irrational[Zeta[3]] + 1.27858520827492092976479642084605821699316655222498\
17322446014029536983791846`50.*^-39*CA*CF*nf*irrational[Zeta[3]] + 
  1.9081996613836905348827981089046017623036032121107413802276936375479730316\
577`50.*^-39*CF^2*nf*irrational[Zeta[3]] + 
  4.4025149317689184541905188268892408017094834760405632238719502065800008772\
47`50.*^-40*CA*CF*L*nf*irrational[Zeta[3]] - 
  5.4912441396150061908006231697430642264296764051558753700454418516716458793\
51`50.*^-40*CF^2*L*nf*irrational[Zeta[3]] - 
  4.4884502175780250466523896806718144371882435181505101946082811017216139369`\
50.*^-41*CF*nf^2*irrational[Zeta[3]] + 
  1.20013003776666600657059957314630580300047038611532409138795106609`50.*^-31\
*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  1.793561192495404584527764156929517304697993118536349531617154532327`50.*^-\
30*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  4.536362078966848447498077708105715516668289527883416683333957902984`50.*^-\
30*CF^3*irrational[Pi^2*Zeta[3]] - 
  1.063676971451822068274080693448717222678827013253661502637121706964`50.*^-\
30*CA^2*CF*irrational[Zeta[5]] + 
  1.5225677378142424044298593371175977495078305276047499548483802021968`50.*^\
-29*CA*CF^2*irrational[Zeta[5]] - 
  2.9769876142786467418767414842089735052740146255781511836675780013466`50.*^\
-29*CF^3*irrational[Zeta[5]], 
 (-9.2560069777128859403372225597805709324016340811915720934308496`50.*^-34*
    I)*CA^2*CF + 
  (9.825895573919973186630734012956946198112576043410309007928716208`50.*^-33*
    I)*CA*CF^2 + 
  (
    3.3114493582361031401410495767663047020102830444257110445655457339`50.*^-32\
*I)*CF^3 - 
  (5.986474971781998743687851490520919558537479513028983395708743176837383626\
931`50.*^-40*I)*CA^2*CF*L - (2.2596135672028710780877641014661584747204236336\
722505423097755496605464283643`50.*^-39*I)*CA*CF^2*L - 
  (2.695656459597771528340534229341441044906923892547382886476899705616229060\
0627`50.*^-39*I)*CF^3*L + 
  (3.877867393321787628427851505490535790953415977045197318310062374263964071\
42`50.*^-41*I)*CA^2*CF*L^2 + 
  (3.716359754448827048888129956496080875304459203004258232826333385165912379\
893`50.*^-40*I)*CA*CF^2*L^2 + 
  (7.206686511061952375243395469098423840907167852118205461463431303396654253\
933`50.*^-40*I)*CF^3*L^2 - 
  (6.326638073865279117625454370301170918293054047102764045442653147189055057\
3`50.*^-42*I)*CA^2*CF*L^3 - 
  (4.349399809576209811689199038844399848597443256975584537672974640742604360\
63`50.*^-41*I)*CA*CF^2*L^3 - 
  (6.644666034024889016935718666912044665881940280816951810466007678380014711\
49`50.*^-41*I)*CF^3*L^3 - 
  (4.296252613966447878114589433715285935767786443998783478448483357855981401\
577`50.*^-40*I)*CA*CF*nf - 
  (5.848553624263049822462418316416466060030887186235932003230058812284042694\
114`50.*^-40*I)*CF^2*nf + 
  (1.680218713283771178263601380265953912959517858854816527235628939088684179\
935`50.*^-40*I)*CA*CF*L*nf + 
  (2.891164665764857227693309920641469244644149299272774942199250876961665864\
922`50.*^-40*I)*CF^2*L*nf - 
  (1.351159397788628089190550084636502744350054835221073189549718057230617919\
51`50.*^-41*I)*CA*CF*L^2*nf - 
  (6.090670648006775965449824087697503148028355894268046720797167657684332772\
03`50.*^-41*I)*CF^2*L^2*nf + 
  (2.300595663223737860954710680109516697561110562582823289251873871705110929\
9`50.*^-42*I)*CA*CF*L^3*nf + 
  (7.907999653774926930343998252444363361086260467228335523041772074077462473\
9`50.*^-42*I)*CF^2*L^3*nf + 
  (2.604124498820122392548069675656889272804366440782551421461431990216605274\
21`50.*^-41*I)*CF*nf^2 - 
  (1.208632285961104527106330059939565534792082268220821328450441037514661642\
4`50.*^-41*I)*CF*L*nf^2 + 
  (1.338054379986128209761905861513786792807779578887443350479483346880604174\
8`50.*^-42*I)*CF*L^2*nf^2 - 
  (
    2.091450602930670782686100618281378815964645965984384808410794428822828118`\
50.*^-43*I)*CF*L^3*nf^2 - 
  (7.790218107155327537762098384363464144559448198270268147116170121`50.*^-33*
    I)*CA^2*CF*irrational[Pi^2] + 
  (
    1.19057550925554182673348925446984402914125952859073960732972667406`50.*^\
-31*I)*CA*CF^2*irrational[Pi^2] - 
  (
    3.02850342255988266578190014037149188818635396073873815657621806754`50.*^\
-31*I)*CF^3*irrational[Pi^2] + 
  (2.642526170235253032439422123266940138475745965576260897307520245491168834\
35`50.*^-41*I)*CA^2*CF*L*irrational[Pi^2] + 
  (6.577825472920652092757937235605644122017678522720601484065447074277370475\
51`50.*^-41*I)*CA*CF^2*L*irrational[Pi^2] + 
  (4.012867564592207685426864848351507965941771770812223102718638309040428333\
47`50.*^-41*I)*CF^3*L*irrational[Pi^2] + 
  (
    2.053501592302291684278317519100147063086783645450691633729150908094666499`\
50.*^-43*I)*CA^2*CF*L^2*irrational[Pi^2] + 
  (
    1.197521343978851784974182705865616419493772265126965102931971297324060535`\
50.*^-43*I)*CA*CF^2*L^2*irrational[Pi^2] - 
  (3.764611085275207408834981112906481868736362738771892655139429971881090612\
6`50.*^-42*I)*CF^3*L^2*irrational[Pi^2] + 
  (1.114161589358097957882334542155261155623028982455955419703673337225631829\
44`50.*^-41*I)*CA*CF*nf*irrational[Pi^2] + 
  (5.224477361001232468002489250782118170649090041897733810228999356719541278\
2`50.*^-42*I)*CF^2*nf*irrational[Pi^2] - 
  (4.818169906823119838711533232512454116653996192918495460451551857310189064\
1`50.*^-42*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (1.709066646462919421125830439744089333914481819565648054883186514488211428\
1`50.*^-42*I)*CF^2*L*nf*irrational[Pi^2] - 
  (
    3.73363925873143942596057730745481284197597026445580297041663801471757545`\
50.*^-44*I)*CA*CF*L^2*nf*irrational[Pi^2] + 
  (
    1.493455703492575770384230922981925136790388105782321188166655205887030181`\
50.*^-43*I)*CF^2*L^2*nf*irrational[Pi^2] + 
  (
    2.3008888323787467230864232947770881885153069377414775835047628155862991`\
50.*^-44*I)*CA^2*CF*irrational[Pi^4] + 
  (
    8.86525062678637202134607389343496843076058532113248630715857475412988575`\
50.*^-43*I)*CA*CF^2*irrational[Pi^4] + 
  (1.048452424794015223854092488131740989057444095244160555967787316606076534\
4`50.*^-42*I)*CF^3*irrational[Pi^4] - 
  (
    2.24018355523886365557634638447288770518558215867348178224998280883054527`\
50.*^-44*I)*CA^2*CF*L*irrational[Pi^4] - 
  (
    1.49345570349257577038423092298192513679038810578232118816665520588703018`\
50.*^-44*I)*CA*CF^2*L*irrational[Pi^4] - 
  (
    7.46727851746287885192115461490962568395194052891160594083327602943515091`\
50.*^-44*I)*CF^3*L*irrational[Pi^4] - 
  (
    2.62221479349318371314141509518714697107391882781926442968565948969214689`\
50.*^-44*I)*CA*CF*nf*irrational[Pi^4] + 
  (
    4.09686835435087494627663511030812144648375728109074271481383342108033635`\
50.*^-44*I)*CF^2*nf*irrational[Pi^4] + 
  (
    5.0338060387871317166367510885577125401397127308678682708000182007`50.*^-32\
*I)*CA^2*CF*irrational[Zeta[3]] - 
  (
    7.3441362086236662093356548132634415807958754345695366785096058182`50.*^-31\
*I)*CA*CF^2*irrational[Zeta[3]] + 
  (
    1.398702380212503045323053150963317830657376265104334446638122244554`50.*^\
-30*I)*CF^3*irrational[Zeta[3]] - 
  (7.136954866052033317522874914776709988677959982074040565131365360734276282\
8`50.*^-42*I)*CA^2*CF*L*irrational[Zeta[3]] + 
  (1.717360954133289824112917251670028063115937552972791134406325201437577461\
67`50.*^-41*I)*CA*CF^2*L*irrational[Zeta[3]] + 
  (3.896608409005833143104887050942675818614852867233916514751036705289449776\
46`50.*^-41*I)*CF^3*L*irrational[Zeta[3]] + 
  (3.596550643446140123581064211690804132574305957810209081956748456511267178\
06`50.*^-41*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (5.369359171637709694052154470375018312426419019469710730251564186693319897\
29`50.*^-41*I)*CF^2*nf*irrational[Zeta[3]] + 
  (1.230191585568311087151429921173224507354260018771874476743078217961701721\
02`50.*^-41*I)*CA*CF*L*nf*irrational[Zeta[3]] - 
  (1.532616365525557680654236683077064347554313610192794517346825897153825332\
72`50.*^-41*I)*CF^2*L*nf*irrational[Zeta[3]] - 
  (1.254870361758402469611660370968827289578787579590630885046476657293696870\
9`50.*^-42*I)*CF*nf^2*irrational[Zeta[3]] + 
  (6.480739824401378380988348689761700152518324152208059836204355794`50.*^-33*
    I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (
    9.9044854592797465644109565053282583147291208501705561523429105724`50.*^-32\
*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (
    2.51943432426300423522960418550329448691041986136835202318834697104`50.*^\
-31*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (
    5.7461680104885107526913054893171664910819035377823994597079028838`50.*^-32\
*I)*CA^2*CF*irrational[Zeta[5]] + 
  (
    8.41891894685185015338389713427158203087715742887756282471801627612`50.*^\
-31*I)*CA*CF^2*irrational[Zeta[5]] - 
  (
    1.653378775285555542760018854587814145218421262607608511114482735165`50.*^\
-30*I)*CF^3*irrational[Zeta[5]], 
 4.8805375139429566325263515736307471739136283689115914298345548`50.*^-35*
   CA^2*CF - 
  5.34780209374718828470285238252836829741101704801384217458734428`50.*^-34*
   CA*CF^2 - 
  1.78942687145834728364372448245109918976876286700765348567016773`50.*^-33*
   CF^3 + 1.64216916381608267020536903210741723647923029285837230978774539891\
087688736`50.*^-41*CA^2*CF*L + 
  6.2541531828640682045818784504613417815644691768446473475888288462008028978\
9`50.*^-41*CA*CF^2*L + 
  7.5203408337377438617644176183991190614082835813888942183246805434656630008\
9`50.*^-41*CF^3*L - 
  1.0676711803788896054489463993122753509668547740717763417635920664674417498`\
50.*^-42*CA^2*CF*L^2 - 
  1.0259976727780720939462855068720799903752459616301338653308610865673412921\
9`50.*^-41*CA*CF^2*L^2 - 
  1.9981495829746056311451791225306096809550434937025460980733265394836448024\
7`50.*^-41*CF^3*L^2 + 
  1.720620139154493259476082692690437289665841688840662494509124664587548055`\
50.*^-43*CA^2*CF*L^3 + 
  1.1902962836173066721612332420747087908392305296501636689074558568415328263`\
50.*^-42*CA*CF^2*L^3 + 
  1.8298379889026973769896195291316657700770190459956217934861353727595267027`\
50.*^-42*CF^3*L^3 + 
  1.1867289474133311135288321489511057815310953924733695472464878231633975743\
7`50.*^-41*CA*CF*nf + 
  1.6252803692916570403031064235090430214873782766945521962965237674684305096\
3`50.*^-41*CF^2*nf - 
  4.6103342141423255337046621717939707469724627428761325249739484049627233017`\
50.*^-42*CA*CF*L*nf - 
  8.0073828229337085656516182021593226415352459229327973285246454950399836517`\
50.*^-42*CF^2*L*nf + 
  3.720877985297216101590626198482443414036509085755054946659833327445996945`\
50.*^-43*CA*CF*L^2*nf + 
  1.6827910029214668022412667976321798775907999841654276347328402576702532765`\
50.*^-42*CF^2*L^2*nf - 
  6.25680050601633912536757342796522650787578795942059088912408968940926565`5\
0.*^-44*CA*CF*L^3*nf - 
  2.164175061122375767565878621954015983344055508454843034377192466984605139`\
50.*^-43*CF^2*L^3*nf - 
  7.196940095387864311609049879502584479398668114934727902072608798092507222`\
50.*^-43*CF*nf^2 + 
  3.317310588321640287009864026058769408241834121503712586693856187671487002`\
50.*^-43*CF*L*nf^2 - 
  3.67996933025596750504972722186041729730161753852491578225335690128605899`5\
0.*^-44*CF*L^2*nf^2 + 
  5.6880004600148537503341576617865695526143526903823553537491724449175142`50.\
*^-45*CF*L^3*nf^2 + 
  4.09624272319980683071137990481082251922681797203461573242666495`50.*^-34*
   CA^2*CF*irrational[Pi^2] - 
  6.398711525458938488075789709117499864103421015279877796447409292`50.*^-33*
   CA*CF^2*irrational[Pi^2] + 
  1.6365298364782710616449262927051313509570268581680480393676677419`50.*^-32*
   CF^3*irrational[Pi^2] - 
  7.23481392470323710909340532644659078535800210194101108310089846482262045`5\
0.*^-43*CA^2*CF*L*irrational[Pi^2] - 
  1.8103692274036258875446225703715958083495446487592758647722518202601125743`\
50.*^-42*CA*CF^2*L*irrational[Pi^2] - 
  1.0990769233790895612209015842118806886425302760876575045235518187328656626`\
50.*^-42*CF^3*L*irrational[Pi^2] - 
  5.5500043035197072548062635651355326029372530958126800911598673191747743`50.\
*^-45*CA^2*CF*L^2*irrational[Pi^2] - 
  3.3959848559880128572786552174974325750155747234698787272318067254297167`50.\
*^-45*CA*CF^2*L^2*irrational[Pi^2] + 
  1.023840082802673675060148379121582519470583484268823963674851040085152562`\
50.*^-43*CF^3*L^2*irrational[Pi^2] - 
  3.079977873915462836632050396805561606371139536883001716431290713364308866`\
50.*^-43*CA*CF*nf*irrational[Pi^2] - 
  1.435216709351698329831164152966751191446548417476938271294152693062083776`\
50.*^-43*CF^2*nf*irrational[Pi^2] + 
  1.319090137915312338681317506339139172612487822234440150706715335633319271`\
50.*^-43*CA*CF*L*nf*irrational[Pi^2] + 
  4.66058469568677792374625607155869020683864342388361870273188034486277435`5\
0.*^-44*CF^2*L*nf*irrational[Pi^2] + 
  1.0090916915490376826920479209337332005340460174204872893017940580317771`50.\
*^-45*CA*CF*L^2*nf*irrational[Pi^2] - 
  4.0363667661961507307681916837349328021361840696819491572071762321271086`50.\
*^-45*CF^2*L^2*nf*irrational[Pi^2] - 
  5.826684612976965733027745591376644372613141644740509358525604348914378`50.\
*^-46*CA^2*CF*irrational[Pi^4] - 
  2.42837980236588648349065204564487513811318103357363608218098963645570775`5\
0.*^-44*CA*CF^2*irrational[Pi^4] - 
  2.84351411014175667437456497102948177305386803790924069481398934728679301`5\
0.*^-44*CF^3*irrational[Pi^4] + 
  6.054550149294226096152287525602399203204276104522923735810764348190663`50.\
*^-46*CA^2*CF*L*irrational[Pi^4] + 
  4.036366766196150730768191683734932802136184069681949157207176232127109`50.\
*^-46*CA*CF^2*L*irrational[Pi^4] + 
  2.0181833830980753653840958418674664010680920348409745786035881160635543`50.\
*^-45*CF^3*L*irrational[Pi^4] + 
  7.034316385787179999113270078351193286736889737062401837318831146700284`50.\
*^-46*CA*CF*nf*irrational[Pi^4] - 
  1.0966323385206485490443302596132880245880442412755358641580095388352378`50.\
*^-45*CF^2*nf*irrational[Pi^4] - 
  2.647964313555670079465032816553943635043381435080401604865248225`50.*^-33*
   CA^2*CF*irrational[Zeta[3]] + 
  3.9524886402147622570042252550066258694859633576807073148978798678`50.*^-32*
   CA*CF^2*irrational[Zeta[3]] - 
  7.5582486088817116911722934576870800372332452441205294291939449977`50.*^-32*
   CF^3*irrational[Zeta[3]] + 
  1.928908814096782028443830466690538698328452479117820714690735002303163244`\
50.*^-43*CA^2*CF*L*irrational[Zeta[3]] - 
  4.622389490910006280439016833271624285582953957471711229828042656334090858`\
50.*^-43*CA*CF^2*L*irrational[Zeta[3]] - 
  1.0607901419184441438448943125294776550143636250618498679608617641764142896`\
50.*^-42*CF^3*L*irrational[Zeta[3]] - 
  9.839908836258676007784373533270287436931257556021733613130813397003125287`\
50.*^-43*CA*CF*nf*irrational[Zeta[3]] - 
  1.4693815729827330115301151327848237131138445172646132257539334292817413107`\
50.*^-42*CF^2*nf*irrational[Zeta[3]] - 
  3.343975005126261199507298076016855522555942877510003459136037515924037515`\
50.*^-43*CA*CF*L*nf*irrational[Zeta[3]] + 
  4.161339275280981722487856891973179414988520151620598163470490702929777006`\
50.*^-43*CF^2*L*nf*irrational[Zeta[3]] + 
  3.41280027600891225020049459707194173156861161422941321224950346695050854`5\
0.*^-44*CF*nf^2*irrational[Zeta[3]] - 
  3.40769450665866526299315727488030291549234512870476875010126023`50.*^-34*
   CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  5.32313529903782906309656867972993793730338875552199481104124575`50.*^-33*
   CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  1.361441236180262238479079194277689111334403889227515652808513064`50.*^-32*
   CF^3*irrational[Pi^2*Zeta[3]] + 
  3.022581231014582504095485045069737721060270165421273927984633809`50.*^-33*
   CA^2*CF*irrational[Zeta[5]] - 
  4.5303428566192611288629084536494059266660546690321986096463852035`50.*^-32*
   CA*CF^2*irrational[Zeta[5]] + 
  8.9344581124004277329665007471805162476819126273383484874940562677`50.*^-32*
   CF^3*irrational[Zeta[5]], 
 (2.507196644784243534114573874285509062031280768572869466161864`50.*^-36*I)*
   CA^2*CF - 
  (2.8327946767317222711628391804773300878298595063869894035916077`50.*^-35*
    I)*CA*CF^2 - 
  (9.415172089250541700297265290376683318853287904251302359129932`50.*^-35*I)*
   CF^3 + 
  (
    4.384212499408282706491639555938192482247746973013403285914237524000440036`\
50.*^-43*I)*CA^2*CF*L + 
  (
    1.684237713773187556412677508456409109306726697322078188931857084728534388`\
50.*^-42*I)*CA*CF^2*L + 
  (2.040763053070573526643768148923957972314099612216675985753247754268650650\
2`50.*^-42*I)*CF^3*L - 
  (
    2.8603058790238411881748064611025376401438450618749865186738111963277206`\
50.*^-44*I)*CA^2*CF*L^2 - 
  (
    2.756072022357655000555245559573529772481670895974862197544665428660698235`\
50.*^-43*I)*CA*CF^2*L^2 - 
  (
    5.389960753823263328128912324290868287470955732575136668648420342324106686`\
50.*^-43*I)*CF^3*L^2 + 
  (
    4.5554287116047370449314259118520642374246535853390430344781625877872453`\
50.*^-45*I)*CA^2*CF*L^3 + 
  (
    3.17049578383291062559204726928679258155439697200797270259930463721925952`\
50.*^-44*I)*CA*CF^2*L^3 + 
  (
    4.90357239518309300808346322128253364662748425612426480565945901579655982`\
50.*^-44*I)*CF^3*L^3 + 
  (
    3.189582676937379578047630621608010172086597857975230990510185514534858252`\
50.*^-43*I)*CA*CF*nf + 
  (
    4.394039202510867586736656712785735098665682570246632574964759830352406497`\
50.*^-43*I)*CF^2*nf - 
  (
    1.231196147840180638176515770888960166400771074758707604040665472805071364`\
50.*^-43*I)*CA*CF*L*nf - 
  (
    2.157788815455879341280825956946997697920314674290206195992113869924461224`\
50.*^-43*I)*CF^2*L*nf + 
  (
    9.9703753396774387210885135579864778221394991923260655845494882922368798`\
50.*^-45*I)*CA*CF*L^2*nf + 
  (
    4.52373408967017400556752613579061111459471527274048306729288643779744952`\
50.*^-44*I)*CF^2*L^2*nf - 
  (
    1.656519531492631652702336695218932449972601303759652012537513668286271`50.\
*^-45*I)*CA*CF*L^3*nf - 
  (
    5.7645377887871102283491768532487137846443581309235867319987357040350173`\
50.*^-45*I)*CF^2*L^3*nf - 
  (
    1.93530566010587268819543054432412063714287165816819533283386415814089937`\
50.*^-44*I)*CF*nf^2 + 
  (
    8.8615043407815123474690002695864880193137563070051831483902253274225247`\
50.*^-45*I)*CF*L*nf^2 - 
  (
    9.848514959861034852643698391027800058729359883720517794359836829377764`50.\
*^-46*I)*CF*L^2*nf^2 + 
  (
    1.505926846811483320638487904744484045429637548872410920488648789351156`50.\
*^-46*I)*CF*L^3*nf^2 + 
  (2.0987504821613508993914279768173857149028920400673057316639862`50.*^-35*
    I)*CA^2*CF*irrational[Pi^2] - 
  (3.34932560257239755694968429999814352245425324797769587637308084`50.*^-34*
    I)*CA*CF^2*irrational[Pi^2] + 
  (8.61069579740494656080917185003434235923465043399369909543300117`50.*^-34*
    I)*CF^3*irrational[Pi^2] - 
  (
    1.92786076443819367059523342120954611218244830737900851623306150873772166`\
50.*^-44*I)*CA^2*CF*L*irrational[Pi^2] - 
  (
    4.84867982817394847412978940673029722005635376030613288614598576371670772`\
50.*^-44*I)*CA*CF^2*L*irrational[Pi^2] - 
  (
    2.9297841521797334741252280894039213701382095404622125152956630641622304`\
50.*^-44*I)*CF^3*L*irrational[Pi^2] - 
  (
    1.460527448294659803896385148719877000772961341003336866094701926098625`50.\
*^-46*I)*CA^2*CF*L^2*irrational[Pi^2] - 
  (
    9.345610174730357272876549764706702013415236059125016778201118476857`50.*^\
-47*I)*CA*CF^2*L^2*irrational[Pi^2] + 
  (
    2.7106683242606699771492782285400712817733475879703396568795678208320799`\
50.*^-45*I)*CF^3*L^2*irrational[Pi^2] - 
  (
    8.2840820499995080992561864057967788054286230421496665868089954517441062`\
50.*^-45*I)*CA*CF*nf*irrational[Pi^2] - 
  (
    3.8368996045224539907360252711067601212552235051787095865354474517963524`\
50.*^-45*I)*CF^2*nf*irrational[Pi^2] + 
  (
    3.5148577697110606229261856263229425312459255925304507691252007724229559`\
50.*^-45*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (
    1.2371121277448013509397943435699516322032214525603697664347465708870527`\
50.*^-45*I)*CF^2*L*nf*irrational[Pi^2] + 
  (
    2.65550445144483600708433663403614000140538425636970339289945804745205`50.\
*^-47*I)*CA*CF*L^2*nf*irrational[Pi^2] - 
  (
    1.062201780577934402833734653614456000562153702547881357159783218980818`50.\
*^-46*I)*CF^2*L^2*nf*irrational[Pi^2] - 
  (
    1.43252671287091850977361609562466620106668584690518732839494401448404`50.\
*^-47*I)*CA^2*CF*irrational[Pi^4] - 
  (
    6.473436695279696052793008877817792737495317067971796211141449250992092`50.\
*^-46*I)*CA*CF^2*irrational[Pi^4] - 
  (
    7.508249931803677930596210622515373069827467427970903952738559827728689`50.\
*^-46*I)*CF^3*irrational[Pi^4] + 
  (
    1.59330267086690160425060198042168400084323055382182203573967482847123`50.\
*^-47*I)*CA^2*CF*L*irrational[Pi^4] + 
  (
    1.06220178057793440283373465361445600056215370254788135715978321898082`50.\
*^-47*I)*CA*CF^2*L*irrational[Pi^4] + 
  (
    5.31100890288967201416867326807228000281076851273940678579891609490409`50.\
*^-47*I)*CF^3*L*irrational[Pi^4] + 
  (
    1.83750043810088903182269963995616182769632972923275168559533061987644`50.\
*^-47*I)*CA*CF*nf*irrational[Pi^4] - 
  (
    2.85862071357898339109658249142249231205937695440972110769921487486888`50.\
*^-47*I)*CF^2*nf*irrational[Pi^4] - 
  (1.35724420660639390070076480813416907361570493901183808688613842`50.*^-34*
    I)*CA^2*CF*irrational[Zeta[3]] + 
  (2.07159161340024629600812894297102417957431849187333324443947981`50.*^-33*
    I)*CA*CF^2*irrational[Zeta[3]] - 
  (3.976815948514205126977977578629077250128972356667061396676142872`50.*^-33*
    I)*CF^3*irrational[Zeta[3]] + 
  (
    5.07607086129207258104524698456726811362196372999323166040556245167264`50.\
*^-45*I)*CA^2*CF*L*irrational[Zeta[3]] - 
  (
    1.21151110243249478650773025064098950982020246706074154231579596022060458`\
50.*^-44*I)*CA*CF^2*L*irrational[Zeta[3]] - 
  (
    2.81117677836647403390030119028643815570718735894161718904065183291360957`\
50.*^-44*I)*CF^3*L*irrational[Zeta[3]] - 
  (
    2.62041628537006019626268672568743429359480496330998324494673835189460914`\
50.*^-44*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (
    3.91370955097744957652969202490235290100466968653095197095470315447496201`\
50.*^-44*I)*CF^2*nf*irrational[Zeta[3]] - 
  (
    8.8489911746721156533606055768099716456994965131308388867215571353082918`\
50.*^-45*I)*CA*CF*L*nf*irrational[Zeta[3]] + 
  (
    1.09999497803424328190989182503792450468378577607902986349701181537444483`\
50.*^-44*I)*CF^2*L*nf*irrational[Zeta[3]] + 
  (
    9.035561080868899923830927428466904272577825293234465522931892736106933`50.\
*^-46*I)*CF*nf^2*irrational[Zeta[3]] - 
  (1.7459659953733410852783795891865394396134945553817674905114168`50.*^-35*
    I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (2.78632866356706937104164103066346738751951465580965223319499279`50.*^-34*
    I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (7.16330131628270690590776363371265581458671182844525935926823159`50.*^-34*
    I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (1.54920415962745444454678313327590823649859325957831781637286273`50.*^-34*
    I)*CA^2*CF*irrational[Zeta[5]] - 
  (2.37417027791816416332854595218866605993283863970174534098514046`50.*^-33*
    I)*CA*CF^2*irrational[Zeta[5]] + 
  (4.700916488801962405146060288501083392677763085912669090292984688`50.*^-33*
    I)*CF^3*irrational[Zeta[5]], 
 -1.2556681114265347897913625208328211040773031110198336106366195206025156824\
79158`50.*^-37*CA^2*CF + 
  1.461532405701771044078342721760641978825031459419041607007002`50.*^-36*CA*
   CF^2 + 
  4.826833997397012320497246997795325279926229592403140044201991`50.*^-36*
   CF^3 - 
  1.1399966658908239259545467332588287150050797840115961427490942033377096`50.\
*^-44*CA^2*CF*L - 
  4.41627342932288600508100665039675613696194128490049482469666306846822023`5\
0.*^-44*CA*CF^2*L - 
  5.39085595121383066118743956163663026463663707989558721806356449037900139`5\
0.*^-44*CF^3*L + 
  7.461684823277406956255545018721129509620223029031521999265026677391887`50.\
*^-46*CA^2*CF*L^2 + 
  7.2088990260171437760342925343335326828329772276285057827187033147197842`50.\
*^-45*CA*CF^2*L^2 + 
  1.41556402424530230244553860609047159680971890589201169192233599566400023`5\
0.*^-44*CF^3*L^2 - 
  1.1749286650854355375570699631843460561886480250412748929944505755794`50.*^\
-46*CA^2*CF*L^3 - 
  8.225385793018742244164783544902176289468889466788571667673187159806017`50.\
*^-46*CA*CF^2*L^3 - 
  1.2796421595532894570633096229981198975748473666463161785205219472915773`50.\
*^-45*CF^3*L^3 - 
  8.3474527801230053131672669915236170483248634874684365220961487280437555`50.\
*^-45*CA*CF*nf - 
  1.15658474729991588419303002187256519397628239155598097785384346058583502`5\
0.*^-44*CF^2*nf + 
  3.2022946112568839346066489157602232163316185369238341477027612847686756`50.\
*^-45*CA*CF*L*nf + 
  5.6616881569065093370834884545448785979474958866490106318761901136081163`50.\
*^-45*CF^2*L*nf - 
  2.601501470835850591896933393792194370475152906396309288266661586418597`50.\
*^-46*CA*CF*L^2*nf - 
  1.1840917348778631528514206262041385383365842437399860982612981946622207`50.\
*^-45*CF^2*L^2*nf + 
  4.27246787303794740929843622976125838614053827287736324725254754756145`50.*^\
-47*CA*CF*L^3*nf + 
  1.495524689639771317120869735436759325357979903052467575940579483601094`50.\
*^-46*CF^2*L^3*nf + 
  5.067398349547876250248876401924368838873952054008010031699407302015016`50.\
*^-46*CF*nf^2 - 
  2.305519753900617293825417256655011658114791922230932311081096660019724`50.\
*^-46*CF*L*nf^2 + 
  2.56667201441231059490371241807081315537734993801060076994295645704367`50.*^\
-47*CF*L^2*nf^2 - 
  3.8840617027617703720894874816011439874004893389794211338659523159649`50.*^\
-48*CF*L^3*nf^2 - 
  1.048477664692942394340790616514407271974118837338325331363924`50.*^-36*
   CA^2*CF*irrational[Pi^2] + 
  1.7086182859362936661141983320122653500458482098492583855929244`50.*^-35*CA*
   CF^2*irrational[Pi^2] - 
  4.4144068090788833910214519162583984773396858012402099322908802`50.*^-35*
   CF^3*irrational[Pi^2] + 
  5.003513821964494877931741833434580742826994376057331669476393972752551`50.\
*^-46*CA^2*CF*L*irrational[Pi^2] + 
  1.2646378113760741944461826285864218413072534093825232971910042833363287`50.\
*^-45*CA*CF^2*L*irrational[Pi^2] + 
  7.606573517845223841211396371305431792141130103518891649080323627190085`50.\
*^-46*CF^3*L*irrational[Pi^2] + 
  3.744942175114512317683038842871479489161439335905991964345389554099`50.*^-\
48*CA^2*CF*L^2*irrational[Pi^2] + 
  2.4985089619699174036705382957192299866564446817834272450152272054462`50.*^\
-48*CA*CF^2*L^2*irrational[Pi^2] - 
  6.99131106497118666976107746688205917732088081016295804095871416873693`50.*^\
-47*CF^3*L^2*irrational[Pi^2] + 
  2.169491610197571045197301095367196503367844093508202962222677928846897`50.\
*^-46*CA*CF*nf*irrational[Pi^2] + 
  9.98957297018259300181241828513102046150673115438975486858672215410033`50.*^\
-47*CF^2*nf*irrational[Pi^2] - 
  9.12205780638248333057131929280913179349808193554824595748994203015571`50.*^\
-47*CA*CF*L*nf*irrational[Pi^2] - 
  3.1987044010348250290872474886874986596211159534996354977739389941724`50.*^\
-47*CF^2*L*nf*irrational[Pi^2] - 
  6.808985772935476941241888805220871798475344247101803571537071916544`50.*^-\
49*CA*CF*L^2*nf*irrational[Pi^2] + 
  2.7235943091741907764967555220883487193901376988407214286148287666175`50.*^\
-48*CF^2*L^2*nf*irrational[Pi^2] + 
  3.420353574626848667683749492362030419726033669648880981262224978385`50.*^-\
49*CA^2*CF*irrational[Pi^4] + 
  1.68059033495119421618833211648715161005360157686725443146845693449689`50.*^\
-47*CA*CF^2*irrational[Pi^4] + 
  1.93153112277490435332221199554217968546512192919285581816957703925064`50.*^\
-47*CF^3*irrational[Pi^4] - 
  4.085391463761286164745133283132523079085206548261082142922243149926`50.*^-\
49*CA^2*CF*L*irrational[Pi^4] - 
  2.723594309174190776496755522088348719390137698840721428614828766617`50.*^-\
49*CA*CF^2*L*irrational[Pi^4] - 
  1.3617971545870953882483777610441743596950688494203607143074143833087`50.*^\
-48*CF^3*L*irrational[Pi^4] - 
  4.677189479452969887313144019673638812412289418132787593577521259975`50.*^-\
49*CA*CF*nf*irrational[Pi^4] + 
  7.261664260979902609403450903032323033563377113900079852671787264726`50.*^-\
49*CF^2*nf*irrational[Pi^4] + 
  6.782954592528854745120990795131112863269970392046715100738663`50.*^-36*
   CA^2*CF*irrational[Zeta[3]] - 
  1.05812384765023658111642082092125529135751179582611517328831213`50.*^-34*
   CA*CF^2*irrational[Zeta[3]] + 
  2.03877640269556232493248227040609409078947683752231667786484153`50.*^-34*
   CF^3*irrational[Zeta[3]] - 
  1.301557781554498676875318840656124257627418067771006618123360242626287`50.\
*^-46*CA^2*CF*L*irrational[Zeta[3]] + 
  3.094178336256945171592350266090499789597830022966373317102973069484544`50.\
*^-46*CA*CF^2*L*irrational[Zeta[3]] + 
  7.257198641810489669270903260873930806000895194027525984355744051205179`50.\
*^-46*CF^3*L*irrational[Zeta[3]] + 
  6.797234992775372735066267037676233821610640966463320033289094124718196`50.\
*^-46*CA*CF*nf*irrational[Zeta[3]] + 
  1.0153033514582143355958663780545343399702147108990857437261202668332713`50.\
*^-45*CF^2*nf*irrational[Zeta[3]] + 
  2.281235935360613878341854237805581291755098537720636108719115192367758`50.\
*^-46*CA*CF*L*nf*irrational[Zeta[3]] - 
  2.832763782968387510582447231028471907431601421735882198013618017607798`50.\
*^-46*CF^2*L*nf*irrational[Zeta[3]] - 
  2.33043702165706222325369248896068639244029360338765268031957138957898`50.*^\
-47*CF*nf^2*irrational[Zeta[3]] + 
  8.72236298210567084407160134827769444480534842869934446299025`50.*^-37*CA^2*
   CF*irrational[Pi^2*Zeta[3]] - 
  1.421412149419837588694431222582615552246088798451933059528652`50.*^-35*CA*
   CF^2*irrational[Pi^2*Zeta[3]] + 
  3.6723775698791948972806716466967269069467652063287480193486492`50.*^-35*
   CF^3*irrational[Pi^2*Zeta[3]] - 
  7.742034596831397391859239542272660544756274083923913776808394`50.*^-36*
   CA^2*CF*irrational[Zeta[5]] + 
  1.21253360826268023523907962291551982467951344513216196122229993`50.*^-34*
   CA*CF^2*irrational[Zeta[5]] - 
  2.40999778023102575342866907683117652354413093549823258917786069`50.*^-34*
   CF^3*irrational[Zeta[5]], 
 (-6.134815993938576955041277830145972158407539774775054303105114390276400418\
5851`50.*^-39*I)*CA^2*CF + (7.34945755946217530026084605081202045965933178795\
096338349382015123331829206318`50.*^-38*I)*CA*CF^2 + 
  (2.412694036886198920357666533399631796707804997760752228263065397140947785\
406831`50.*^-37*I)*CF^3 - 
  (
    2.889009933248752687549227199204102768979661697455763051744244679675159`50.\
*^-46*I)*CA^2*CF*L - 
  (
    1.1283129258921726167938213945519855433347436046010482160489268065470061`\
50.*^-45*I)*CA*CF^2*L - 
  (
    1.3872000782120545914950703130901538419100947197959242807219237311399805`\
50.*^-45*I)*CF^3*L + 
  (
    1.89676269527479856279337949178488499888654133720920285519188675212024`50.\
*^-47*I)*CA^2*CF*L^2 + 
  (
    1.837314220762627026868117901336140203072368080843727921721766986847032`50.\
*^-46*I)*CA*CF^2*L^2 + 
  (
    3.622129130930641217241886536562076402267227952530755227297326265199759`50.\
*^-46*I)*CF^3*L^2 - 
  (
    2.9540773067708968305521496154820460655669753120128459862154892434019`50.*^\
-48*I)*CA^2*CF*L^3 - 
  (
    2.07987378829515931876706320493929336062510377030356408853843635907258`50.\
*^-47*I)*CA*CF^2*L^3 - 
  (
    3.25416517654890803061889447201861326229231769298649203141394763642039`50.\
*^-47*I)*CF^3*L^3 - 
  (
    2.128698275264405036014214846706658227864590609457122677962628433337415`50.\
*^-46*I)*CA*CF*nf - 
  (
    2.966003389141435550834148455846124921738011021928599741508560157682481`50.\
*^-46*I)*CF^2*nf + 
  (
    8.11763483472598334543192989743424409392036944135035848976533432066186`50.\
*^-47*I)*CA*CF*L*nf + 
  (
    1.447448364227470036213382322182158790092177773464407633492949130765459`50.\
*^-46*I)*CF^2*L*nf - 
  (
    6.6143247411624801953334771405770964004991989819264590118077286694293`50.*^\
-48*I)*CA*CF*L^2*nf - 
  (
    3.01993639001216651565620247853066316263980945539663498618382872969093`50.\
*^-47*I)*CF^2*L^2*nf + 
  (
    1.0742099297348715747462362238116531147516273861864894495329051794189`50.*^\
-48*I)*CA*CF*L^3*nf + 
  (
    3.7815887059911987613946603726168970193183704914610256155244297437683`50.*^\
-48*I)*CF^2*L^3*nf + 
  (
    1.29287315944504435820366180053427649297317657287192555215539151091314`50.\
*^-47*I)*CF*nf^2 - 
  (
    5.8460838313027416083970215029164992820059100276167127143491889333963`50.*^\
-48*I)*CF*L*nf^2 + 
  (
    6.518436061610474856913101538576327188240095817045657983124716052022`50.*^\
-49*I)*CF*L^2*nf^2 - 
  (
    9.76554481577155977042032930737866467956024896533172226848095617654`50.*^\
-50*I)*CF*L^3*nf^2 - (5.11035442386377825444867803601425912694003493828246039\
456075133477163520753016`50.*^-38*I)*CA^2*CF*irrational[Pi^2] + 
  (8.50030577451876232463843791492042511022623692593772238798092`50.*^-37*I)*
   CA*CF^2*irrational[Pi^2] - 
  (2.206542231461809782815619485452771306136626504569465185649874`50.*^-36*I)*
   CF^3*irrational[Pi^2] + 
  (
    1.26567066099834519090438569646064475586523485247147267192078582385495`50.\
*^-47*I)*CA^2*CF*L*irrational[Pi^2] + 
  (
    3.21435297465695857524452798453330211078553341411864238153117871283346`50.\
*^-47*I)*CA*CF^2*L*irrational[Pi^2] + 
  (
    1.92479033706165320134873398893847317961967644417063806093000029249029`50.\
*^-47*I)*CF^3*L*irrational[Pi^2] + 
  (
    9.36235543778628079420759710717869872290359833976497991086347388525`50.*^\
-50*I)*CA^2*CF*L^2*irrational[Pi^2] + 
  (
    6.49552991982689579006109345448919616640672698493283056471040725342`50.*^\
-50*I)*CA*CF^2*L^2*irrational[Pi^2] - 
  (
    1.7577980668388807586756592753281596423208448137597100083265721117763`50.*^\
-48*I)*CF^3*L^2*irrational[Pi^2] + 
  (
    5.5359411107864195087375471396351199309169249518452290682448953469151`50.*^\
-48*I)*CA*CF*nf*irrational[Pi^2] + 
  (
    2.5346247408150785305093920606211730914135587182813694399649751993468`50.*^\
-48*I)*CF^2*nf*irrational[Pi^2] - 
  (
    2.3074093706996598715909211652059185304808591356273155885573715632968`50.*^\
-48*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (
    8.061721592214791403115459665303439683985087880082180702096853991036`50.*^\
-49*I)*CF^2*L*nf*irrational[Pi^2] - 
  (
    1.70224644323386923531047220130521794961883606177545089288426797914`50.*^\
-50*I)*CA*CF*L^2*nf*irrational[Pi^2] + 
  (
    6.80898577293547694124188880522087179847534424710180357153707191654`50.*^\
-50*I)*CF^2*L^2*nf*irrational[Pi^2] + 
  (
    7.9325715160875610564478427907149365783041421678607973306044093982`50.*^-51\
*I)*CA^2*CF*irrational[Pi^4] + 
  (
    4.252033498069647409607159571448974564712902267682873980968472968992`50.*^\
-49*I)*CA*CF^2*irrational[Pi^4] + 
  (
    4.84431035890435147491814694025146317240633435131459990808697752646`50.*^\
-49*I)*CF^3*irrational[Pi^4] - 
  (
    1.02134786594032154118628332078313076977130163706527053573056078748`50.*^\
-50*I)*CA^2*CF*L*irrational[Pi^4] - 
  (
    6.8089857729354769412418888052208717984753442471018035715370719165`50.*^-51\
*I)*CA*CF^2*L*irrational[Pi^4] - 
  (
    3.40449288646773847062094440261043589923767212355090178576853595827`50.*^\
-50*I)*CF^3*L*irrational[Pi^4] - 
  (
    1.16085839986227131500649950005922584298369953492830789673641216477`50.*^\
-50*I)*CA*CF*nf*irrational[Pi^4] + 
  (
    1.7987988975848355002918795447453393450731365931100691330231242002`50.*^-50\
*I)*CF^2*nf*irrational[Pi^4] + (3.3072396085557912185183820235408191461175631\
82890468984121941986931434076590967`50.*^-37*I)*CA^2*CF*irrational[Zeta[3]] - 
  (5.270455945475359906717476164016601786214344635488311354722826`50.*^-36*I)*
   CA*CF^2*irrational[Zeta[3]] + 
  (1.0190828411937901355179846303940952715931096215703072876536853`50.*^-35*
    I)*CF^3*irrational[Zeta[3]] - 
  (
    3.2538918484069968444292634631624515034288263650866056645162176204412`50.*^\
-48*I)*CA^2*CF*L*irrational[Zeta[3]] + 
  (
    7.7055271224163611119976050239697375081035448107362891561202030065618`50.*^\
-48*I)*CA*CF^2*L*irrational[Zeta[3]] + 
  (
    1.82626454226377329635200043324322834721691709283782826995164489353668`50.\
*^-47*I)*CF^3*L*irrational[Zeta[3]] + 
  (
    1.71858082861961251756156912489751607758173595553254663256217685487691`50.\
*^-47*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (
    2.56714952178736070755254152098997441482758775350630210614247352094933`50.\
*^-47*I)*CF^2*nf*irrational[Zeta[3]] + 
  (
    5.7330007401897869695608053203368877733596201779585017660584686896956`50.*^\
-48*I)*CA*CF*L*nf*irrational[Zeta[3]] - 
  (
    7.1118203592092210501622878033941143125508773879966169892947257527957`50.*^\
-48*I)*CF^2*L*nf*irrational[Zeta[3]] - 
  (
    5.859326889462935862252197584427198807736149379199033361088573705921`50.*^\
-49*I)*CF*nf^2*irrational[Zeta[3]] + 
  (4.251341519073059713933550622577957957781216386090733040200048316085940711\
16602`50.*^-38*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (7.07146704409398924510645924374835678575699167590462610377002`50.*^-37*I)*
   CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (1.835638750222040645071664835892016438227823220167886941033474`50.*^-36*I)*
   CF^3*irrational[Pi^2*Zeta[3]] - 
  (3.77474902749955836795706509576468897478962766016749252005802`50.*^-37*I)*
   CA^2*CF*irrational[Zeta[5]] + 
  (6.038890701958050511819441009193108846091705606292814231140165`50.*^-36*I)*
   CA*CF^2*irrational[Zeta[5]] - 
  (1.2046379298326651988503371257257481603020880554464237304232949`50.*^-35*
    I)*CF^3*irrational[Zeta[5]], 2.925698121224549869307719096173048450499380\
701594537175903759109601093786248`50.*^-40*CA^2*CF - 
  3.6044566820347961932588096061518158601193598480498469284090377956263841682\
621`50.*^-39*CA*CF^2 - 1.1765753277634446142480420634303714608598782469643845\
4277678016744962260421495`50.*^-38*CF^3 + 
  7.1401669989812193364575372019054914305196739651652093689301079334058`50.*^\
-48*CA^2*CF*L + 
  2.810667968797058544800667597182218721764306864432918537591571303701`50.*^-\
47*CA*CF^2*L + 
  3.47961546007126760452872175516109229712619676901748469565110595811851`50.*^\
-47*CF^3*L - 
  4.701402603399216433736644232632832054948321899310626822705717033063`50.*^-\
49*CA^2*CF*L^2 - 
  4.5658384160490500269040719860361145423077831865755161315814019525415`50.*^\
-48*CA*CF^2*L^2 - 
  9.0360256281967313111858774573466177947854534559639178178491006002672`50.*^\
-48*CF^3*L^2 + 
  7.24495987519260802278488603293299614800315504055604168590590738581`50.*^-50\
*CA^2*CF*L^3 + 
  5.129193636261936925633669625800980486265852343594214230389910214476`50.*^-\
49*CA*CF^2*L^3 + 
  8.069556955297387431653473239012183252542536811096504934935894993888`50.*^-\
49*CF^3*L^3 + 
  5.2929711721523279368949530881592034634288317198211434118313678651849`50.*^\
-48*CA*CF*nf + 
  7.4154250461312080581082013800391491369316440399904066862617525340479`50.*^\
-48*CF^2*nf - 
  2.0068368721149902962331753064792368434057063137173362961788318727258`50.*^\
-48*CA*CF*L*nf - 
  3.6080002401347323813590119496988017249469380491280848074873715499442`50.*^\
-48*CF^2*L*nf + 
  1.639768894428966499574157274904751395889836586185680928605882756186`50.*^-\
49*CA*CF*L^2*nf + 
  7.509684153323342477448411683958311908364789414748746247495024409484`50.*^-\
49*CF^2*L^2*nf - 
  2.63453086370640291737632219379381678109205637838401515851123904939`50.*^-50\
*CA*CF*L^3*nf - 
  9.32580661138533986478849022872905542957427698835311678252710948086`50.*^-50\
*CF^2*L^3*nf - 
  3.216239591773981600898897905722490102344718914600106145740683285446`50.*^-\
49*CF*nf^2 + 
  1.445692671800145767770289797941122976246241467375708259060582741792`50.*^-\
49*CF*L*nf^2 - 
  1.61426502302231312833764056365482190810619250986473439347485564658`50.*^-50\
*CF*L^2*nf^2 + 
  2.3950280579149117430693838125398334373564148894400137804647627722`50.*^-51*
   CF*L^3*nf^2 + 2.4316080351331731075404961690887760650549965586388192526887\
069073879438586767`50.*^-39*CA^2*CF*irrational[Pi^2] - 
  4.1265896875306928644805797059855169261585854829719085785852398710934893369\
3582`50.*^-38*CA*CF^2*irrational[Pi^2] + 1.0760432607564151035848700985668907\
69755497449398809727393884330618087990156991`50.*^-37*CF^3*irrational[Pi^2] - 
  3.122428664167294722098857947971864399507851679622253220568287643464`50.*^-\
49*CA^2*CF*L*irrational[Pi^2] - 
  7.966893823819209558714955635343231428280451481555339497675957645806`50.*^-\
49*CA*CF^2*L*irrational[Pi^2] - 
  4.750062665290513872479925896332425076829697563219036952113987408929`50.*^-\
49*CF^3*L*irrational[Pi^2] - 
  2.2835013262893367790750236846777313958301459365280438806984082647`50.*^-51*
   CA^2*CF*L^2*irrational[Pi^2] - 
  1.643620955459755727512132417718324884783283256367886489297799416`50.*^-51*
   CA*CF^2*L^2*irrational[Pi^2] + 
  4.3110505042468411375248908625717001872415468009920248048365729899`50.*^-50*
   CF^3*L^2*irrational[Pi^2] - 
  1.377310993154687818346761479949728974726564420969462735243244088826`50.*^-\
49*CA*CF*nf*irrational[Pi^2] - 
  6.27139686604684874857755204073088387949813260416546965682125127281`50.*^-50\
*CF^2*nf*irrational[Pi^2] + 
  5.69224055518872982053726254133514341329249162203403424487257857995`50.*^-50\
*CA*CF*L*nf*irrational[Pi^2] + 
  1.98174873937394884722946635014570727901890462111407212446393298748`50.*^-50\
*CF^2*L*nf*irrational[Pi^2] + 
  4.151820593253339598318224881232238901509356248232807055815287754`50.*^-52*
   CA*CF*L^2*nf*irrational[Pi^2] - 
  1.6607282373013358393272899524928955606037424992931228223261151016`50.*^-51*
   CF^2*L^2*nf*irrational[Pi^2] - 
  1.787153119454673628829218463637058350531961193501786947696351774`50.*^-52*
   CA^2*CF*irrational[Pi^4] - 
  1.04911558266403221847455161201006871704968210039111888588126984398`50.*^-50\
*CA*CF^2*irrational[Pi^4] - 
  1.1852304665782321790146927279026491157194177388768106347847055485`50.*^-50*
   CF^3*irrational[Pi^4] + 
  2.491092355952003758990934928739343340905613748939684233489172652`50.*^-52*
   CA^2*CF*L*irrational[Pi^4] + 
  1.660728237301335839327289952492895560603742499293122822326115101`50.*^-52*
   CA*CF^2*L*irrational[Pi^4] + 
  8.303641186506679196636449762464477803018712496465614111630575508`50.*^-52*
   CF^3*L*irrational[Pi^4] + 
  2.811130576363790677448891564045012932343441130132056063984827035`50.*^-52*
   CA*CF*nf*irrational[Pi^4] - 
  4.347750807514541432786917676914496636567856021215533813648177667`50.*^-52*
   CF^2*nf*irrational[Pi^4] - 1.574185909100475521719263076301363391433289064\
48919758860928919776445536705617`50.*^-38*CA^2*CF*irrational[Zeta[3]] + 
  2.5615686790296372169748538851089266171504899125656446528783440281740827854\
60758`50.*^-37*CA*CF^2*irrational[Zeta[3]] - 
  4.96966342995484799426171487913891360608595912650129960196614`50.*^-37*CF^3*
   irrational[Zeta[3]] + 
  7.93632735203702412332175892707884144189574129061323282223633119076`50.*^-50\
*CA^2*CF*L*irrational[Zeta[3]] - 
  1.872277146461936079821204921905035528781526677802362938769016845761`50.*^-\
49*CA*CF^2*L*irrational[Zeta[3]] - 
  4.482788382831525893602253824016435539036728852686069525412723504594`50.*^-\
49*CF^3*L*irrational[Zeta[3]] - 
  4.238003695667252674439203896511757061201847548524339124850988218309`50.*^-\
49*CA*CF*nf*irrational[Zeta[3]] - 
  6.330455861630440694349855919803189239625149132481499246623498175585`50.*^-\
49*CF^2*nf*irrational[Zeta[3]] - 
  1.405414307291892510412059330564780506513216658999893231957984666328`50.*^-\
49*CA*CF*L*nf*irrational[Zeta[3]] + 
  1.741711775345413017875835545944591857535474515106750603479022974402`50.*^-\
49*CF^2*L*nf*irrational[Zeta[3]] + 
  1.4370168347489470458416302875239000624138489336640082682788576633`50.*^-50*
   CF*nf^2*irrational[Zeta[3]] - 2.022872650996586645369062591975223656591187\
2984093205197811353866534927956653`50.*^-39*CA^2*CF*
   irrational[Pi^2*Zeta[3]] + 3.432940384941741344018509711702722098119328784\
96821201624781968928218180867905`50.*^-38*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  8.9516832182869512255501934471517242869135774816353196157648415772777020683\
3359`50.*^-38*CF^3*irrational[Pi^2*Zeta[3]] + 1.79665752680522902864028803502\
840905706792055364975600686797840843262228366477`50.*^-38*CA^2*CF*
   irrational[Zeta[5]] - 2.93473362276113376553125434253561743241350104084326\
7477428437156877076458791051`50.*^-37*CA*CF^2*irrational[Zeta[5]] + 
  5.87454211199947277962599024767286143576283782527744173045562`50.*^-37*CF^3*
   irrational[Zeta[5]], (1.36272254223060218861999712100444905697954761573943\
859209857919172130893113`50.*^-41*I)*CA^2*CF - 
  (1.725169436520614061626502991259365970533514520451086071219507221289543894\
829`50.*^-40*I)*CA*CF^2 - 
  (5.601102027892067939305545690240618798082156353971663524665882191804780215\
609`50.*^-40*I)*CF^3 + 
  (
    1.722059667913659691467465821496767956678883710745741243158719907734`50.*^\
-49*I)*CA^2*CF*L + 
  (
    6.830767036086608338417584314262910578744004091222884954848043916231`50.*^\
-49*I)*CA*CF^2*L + 
  (
    8.513536960818015864046353820588955175624585623443575237129402229379`50.*^\
-49*I)*CF^3*L - 
  (
    1.13697924078808490492406429699590174942714552442491078228991844175`50.*^\
-50*I)*CA^2*CF*L^2 - 
  (
    1.107012358642312436192198395784386231346663317653906029357875056649`50.*^\
-49*I)*CA*CF^2*L^2 - 
  (
    2.199096550521128590909259861914650215598995395350823867032741895753`50.*^\
-49*I)*CF^3*L^2 + 
  (
    1.7342677099882666004268838644588334035325630175238029984271464633`50.*^-51\
*I)*CA^2*CF*L^3 + 
  (
    1.23440789948927525945577713286493907991660641932379057716056563834`50.*^\
-50*I)*CA*CF^2*L^3 + 
  (
    1.95248961538397205600616135674746773525447261165169952183862070423`50.*^\
-50*I)*CF^3*L^3 + 
  (
    1.284052507416425272103890445989093292677148719459004525384487468513`50.*^\
-49*I)*CA*CF*nf + 
  (
    1.808604922787665308450513490158406478870762914116791333065052927403`50.*^\
-49*I)*CF^2*nf - 
  (
    4.84144980125226381234282952298486690315291445520642346164368968441`50.*^\
-50*I)*CA*CF*L*nf - 
  (
    8.7742173015189614005513503077607135419412441258332705605775593162`50.*^-50\
*I)*CF^2*L*nf + 
  (
    3.9663214785758267240525592260878167885158933315157871093677724553`50.*^-51\
*I)*CA*CF*L^2*nf + 
  (
    1.82192252344945117218889459533243336617170009705572382846516951521`50.*^\
-50*I)*CF^2*L^2*nf - 
  (6.306428036320969456097759507123030558300229154632010903371441685`50.*^-52*
    I)*CA*CF*L^3*nf - 
  (
    2.2443779990714095626468675142998892362120116714978010493828466152`50.*^-51\
*I)*CF^2*L^3*nf - 
  (
    7.8061058781804227778532594122678666836971486519201108603622506341`50.*^-51\
*I)*CF*nf^2 + 
  (
    3.4887345973008788655977630720935729557350166628383469251879965448`50.*^-51\
*I)*CF*L*nf^2 - 
  (3.90063618942017934195533335369923014161411961676282674151988688`50.*^-52*
    I)*CF*L^2*nf^2 + 
  (5.73311639665542677827069046102093687118202650421091900306494699`50.*^-53*
    I)*CF*L^3*nf^2 + (1.13013940619513624332904349119513775310771532817038582\
0567747496959357266606`50.*^-40*I)*CA^2*CF*irrational[Pi^2] - 
  (1.955996643717386196619996243953323059976566236399251821014396374965590396\
4607`50.*^-39*I)*CA*CF^2*irrational[Pi^2] + 
  (5.122517835500708567916548960219879012856519581648036334833883786372432385\
5922`50.*^-39*I)*CF^3*irrational[Pi^2] - 
  (
    7.5172148930991962809139796562065508785877765162556416611549725487`50.*^-51\
*I)*CA^2*CF*L*irrational[Pi^2] - 
  (
    1.92673459954294396005942954053798223760925414973626699735110882346`50.*^\
-50*I)*CA*CF^2*L*irrational[Pi^2] - 
  (
    1.14393992941994433645649778661628474802367837807747602811071620735`50.*^\
-50*I)*CF^3*L*irrational[Pi^2] - 
  (5.43690791973651614065481829685174141864320461078105685880573396`50.*^-53*
    I)*CA^2*CF*L^2*irrational[Pi^2] - 
  (4.05139210600335593959883388718725024574630082582490807856932558`50.*^-53*
    I)*CA*CF^2*L^2*irrational[Pi^2] + 
  (
    1.0319609513979768200887242829837686368127647707579654205516904575`50.*^-51\
*I)*CF^3*L^2*irrational[Pi^2] - 
  (
    3.3431268728066466236997909519798901556320558450025267647141646011`50.*^-51\
*I)*CA*CF*nf*irrational[Pi^2] - 
  (1.514142218100061405254179015819622661654197424080625530068289499`50.*^-51*
    I)*CF^2*nf*irrational[Pi^2] + 
  (1.370360994064142474969916842151175691259690410962699182595982271`50.*^-51*
    I)*CA*CF*L*nf*irrational[Pi^2] + 
  (4.754452936039022814114530956679740656041745748651795462318365102`50.*^-52*
    I)*CF^2*L*nf*irrational[Pi^2] + 
  (9.8852871267936657102814878124577116702603720196019215614649708`50.*^-54*
    I)*CA*CF*L^2*nf*irrational[Pi^2] - 
  (3.95411485071746628411259512498308466810414880784076862458598834`50.*^-53*
    I)*CF^2*L^2*nf*irrational[Pi^2] - 
  (3.9109408360573766073238300176137956756621413339817100388621958`50.*^-54*
    I)*CA^2*CF*irrational[Pi^4] - 
  (2.525873176529166806721984055530308337016683559279265799399389397`50.*^-52*
    I)*CA*CF^2*irrational[Pi^4] - 
  (2.830573176063324740338793050471424875286838399080002942765063175`50.*^-52*
    I)*CF^3*irrational[Pi^4] + 
  (5.9311722760761994261688926874746270021562232117611529368789825`50.*^-54*
    I)*CA^2*CF*L*irrational[Pi^4] + 
  (3.9541148507174662841125951249830846681041488078407686245859883`50.*^-54*
    I)*CA*CF^2*L*irrational[Pi^4] + 
  (1.97705742535873314205629756249154233405207440392038431229299417`50.*^-53*
    I)*CF^3*L*irrational[Pi^4] + 
  (6.6458099534477628392965895254500890845907841697154604992653693`50.*^-54*
    I)*CA*CF*nf*irrational[Pi^4] - 
  (1.02597817177939021937476169848752773593993983195948028837634114`50.*^-53*
    I)*CF^2*nf*irrational[Pi^4] - (7.3187288405438260857188167539210641278181\
67306859767139658835221697175091492`50.*^-40*I)*CA^2*CF*irrational[Zeta[3]] + 
  (1.215525453311538832276118210666658090775782855588317189439735275574239167\
77088`50.*^-38*I)*CA*CF^2*irrational[Zeta[3]] - 
  (2.365814692121951017885691323796503665757598429859839715358491410469088740\
98666`50.*^-38*I)*CF^3*irrational[Zeta[3]] + 
  (
    1.8896005000270288343464215957064887545160626457474558327906532466`50.*^-51\
*I)*CA^2*CF*L*irrational[Zeta[3]] - 
  (
    4.4412379128511588620162931347226678587891039366732344118337678565`50.*^-51\
*I)*CA*CF^2*L*irrational[Zeta[3]] - 
  (
    1.0739552436109095965792649571883111853497292313834688438315412699`50.*^-50\
*I)*CF^3*L*irrational[Zeta[3]] - 
  (
    1.0199315956530092646277958120675540874427633838608596467708668949`50.*^-50\
*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (
    1.52339865949651700148470418646637731265003457735301187252146502388`50.*^\
-50*I)*CF^2*nf*irrational[Zeta[3]] - 
  (
    3.3627856066173594344437730198876641255353243568031481438146255853`50.*^-51\
*I)*CA*CF*L*nf*irrational[Zeta[3]] + 
  (
    4.1634938638876463569765735326967387708264144903909037902932882235`50.*^-51\
*I)*CF^2*L*nf*irrational[Zeta[3]] + 
  (3.439869837993256066962414276612562122709215902526551401838968192`50.*^-52*
    I)*CF*nf^2*irrational[Zeta[3]] - 
  (9.401713038980937228666205733668387534450395914788673428817225341488410509\
37`50.*^-41*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (1.627208028717104575756494845797086312227867955531632957473392415545595216\
4482`50.*^-39*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (4.261460353504150772487980673976510976278291460210352525719203057246018732\
3757`50.*^-39*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (8.352805896016203917654954050506623248797557502747865845333615065608263147\
834`50.*^-40*I)*CA^2*CF*irrational[Zeta[5]] - 
  (1.392458694210213063805069836585474774445842605751186950924721426948150628\
44931`50.*^-38*I)*CA*CF^2*irrational[Zeta[5]] + 
  (2.796583356986780143935398221577928750200677009561677948005594844347342547\
81189`50.*^-38*I)*CF^3*irrational[Zeta[5]], 
 -6.202580798480162894966738249684159920880615439070090373470812851708486115`\
50.*^-43*CA^2*CF + 
  8.0628298165212481421869578192947558919634191226470265637758141698403843071`\
50.*^-42*CA*CF^2 + 
  2.6044134972153847655378130794393543162060606478796628231310133622674244098\
9`50.*^-41*CF^3 - 
  4.0552946655381301046514386596322636558224537191630422302156682321`50.*^-51*
   CA^2*CF*L - 
  1.62056859072453412751550169146204419979579767883604437092297712915`50.*^-50\
*CA*CF^2*L - 
  2.03301870510726108719082927753877562768888609195465066361236575856`50.*^-50\
*CF^3*L + 
  2.684400266099616860967729155399205145592937236643527422414895411`50.*^-52*
   CA^2*CF*L^2 + 
  2.6202228322462437822902771304441823917838983835199737477700341071`50.*^-51*
   CA*CF^2*L^2 + 
  5.2242663617580728339938256549516485991153741829082248438594815717`50.*^-51*
   CF^3*L^2 - 
  4.05426489800089621686180697245640396788614247435371954260073502`50.*^-53*
   CA^2*CF*L^3 - 
  2.900808866231445131010644156366186823903182948402506176429615817`50.*^-52*
   CA*CF^2*L^3 - 
  4.612258004900871575725941302524238855539210526263919540604147645`50.*^-52*
   CF^3*L^3 - 
  3.0410376886895864847520353747447533727844591115073903249171525735`50.*^-51*
   CA*CF*nf - 
  4.3058250975255433237379721864434631311448830498556369208697993695`50.*^-51*
   CF^2*nf + 
  1.1404422354034050262623983103978117835254346332820081151265552695`50.*^-51*
   CA*CF*L*nf + 
  2.0829913709716410633840816036176505432888813311871425295389210462`50.*^-51*
   CF^2*L*nf - 
  9.36613573328931480116799434587185999820224105788158746323513038`50.*^-53*
   CA*CF*L^2*nf - 
  4.315013249169895334835103331127076790808467951736531984325629944`50.*^-52*
   CF^2*L^2*nf + 
  1.47427814472759862431338435362051053377677908158317074276390364`50.*^-53*
   CA*CF*L^3*nf + 
  5.27419793860262751092844392066579422527851445164092032078111967`50.*^-53*
   CF^2*L^3*nf + 
  1.849578731083802456288614011361866150854707308489197084234946441`50.*^-52*
   CF*nf^2 - 
  8.22042834127460043661632668167873088155351356909885890754768228`50.*^-53*
   CF*L*nf^2 + 
  9.2020136367313360860591181423176416299470741930413353526035798`50.*^-54*CF*
   L^2*nf^2 - 
  1.3402528588432714766485312305641004852516173468937915843308215`50.*^-54*CF*
   L^3*nf^2 - 5.1333434990732423534163046987133244692914574603511164536620337\
722344508966`50.*^-42*CA^2*CF*irrational[Pi^2] + 
  9.0574536374822292161654466296284223546397597680176537171262067591690420559\
1`50.*^-41*CA*CF^2*irrational[Pi^2] - 
  2.3818803044587188817608605341651907165927748414703198435514626774642472940\
74`50.*^-40*CF^3*irrational[Pi^2] + 
  1.767126239305321245062921430301439278438158918015234942498913629`50.*^-52*
   CA^2*CF*L*irrational[Pi^2] + 
  4.549341269040399110034868047600800656924461819218440586953780066`50.*^-52*
   CA*CF^2*L*irrational[Pi^2] + 
  2.689980328499219744997721348257014921206687179632803664583394962`50.*^-52*
   CF^3*L*irrational[Pi^2] + 
  1.2643971906363991024778647201980793996844661885537341532106358`50.*^-54*
   CA^2*CF*L^2*irrational[Pi^2] + 
  9.735491022491252350069316567461345848944133068071255166461535`50.*^-55*CA*
   CF^2*L^2*irrational[Pi^2] - 
  2.41245514591788865796735621501538087345291122440882485179547869`50.*^-53*
   CF^3*L^2*irrational[Pi^2] + 
  7.92161211164637794781148887815500641528823842506462907396328423`50.*^-53*
   CA*CF*nf*irrational[Pi^2] + 
  3.56925328330621562918673566341165648246629259620153309057784356`50.*^-53*
   CF^2*nf*irrational[Pi^2] - 
  3.2213164495841305222795455077890504526953928505305345014242108`50.*^-53*CA*
   CF*L*nf*irrational[Pi^2] - 
  1.11387340028151836278605515317340683437806160427648673781133539`50.*^-53*
   CF^2*L*nf*irrational[Pi^2] - 
  2.298903982975271095414299491269235272153574888279516642201156`50.*^-55*CA*
   CF*L^2*nf*irrational[Pi^2] + 
  9.195615931901084381657197965076941088614299553118066568804624`50.*^-55*
   CF^2*L^2*nf*irrational[Pi^2] + 
  8.3110249766709266965888103566534846906083822543948503280964`50.*^-56*CA^2*
   CF*irrational[Pi^4] + 
  5.9376959301415653671001463205956459969054608986062232985984744`50.*^-54*CA*
   CF^2*irrational[Pi^4] + 
  6.6022891822550970600213651962925682954313742189236909398350929`50.*^-54*
   CF^3*irrational[Pi^4] - 
  1.379342389785162657248579694761541163292144932967709985320694`50.*^-55*
   CA^2*CF*L*irrational[Pi^4] - 
  9.19561593190108438165719796507694108861429955311806656880462`50.*^-56*CA*
   CF^2*L*irrational[Pi^4] - 
  4.597807965950542190828598982538470544307149776559033284402312`50.*^-55*
   CF^3*L*irrational[Pi^4] - 
  1.534706875251931173584567354868119065950337039770342152823617`50.*^-55*CA*
   CF*nf*irrational[Pi^4] + 
  2.365085820623716390649682672944463189116189315650615919788524`50.*^-55*
   CF^2*nf*irrational[Pi^4] + 3.325362263481310882120917299195028972763323653\
7129882724182157769114780031`50.*^-41*CA^2*CF*irrational[Zeta[3]] - 
  5.6346200453603242082566132042977428573686994695127097315532518172549788927\
09`50.*^-40*CA*CF^2*irrational[Zeta[3]] + 1.100062039829722716022461771642105\
8153205601777717841432140419684032948351555`50.*^-39*CF^3*
   irrational[Zeta[3]] - 
  4.39442241992683666933546948551116802890985215666512803892301009`50.*^-53*
   CA^2*CF*L*irrational[Zeta[3]] + 
  1.029083034985010640443736584998621613074107933561719601514277906`50.*^-52*
   CA*CF^2*L*irrational[Zeta[3]] + 
  2.512624951438757612303222251030378261146695213825939809085422109`50.*^-52*
   CF^3*L*irrational[Zeta[3]] + 
  2.396905746585313755047041049461124939501739852687509236369779149`50.*^-52*
   CA*CF*nf*irrational[Zeta[3]] + 
  3.579651082403333326102257267114432552031132630445985690572239519`50.*^-52*
   CF^2*nf*irrational[Zeta[3]] + 
  7.85806951315698916966392950768883614384019889306194404878074819`50.*^-53*
   CA*CF*L*nf*irrational[Zeta[3]] - 
  9.72018173936695875694951209561691671428459455256835252896368456`50.*^-53*
   CF^2*L*nf*irrational[Zeta[3]] - 
  8.041517153059628859891187383384602911509704081362749505984929`50.*^-54*CF*
   nf^2*irrational[Zeta[3]] + 4.270466302489811522426926678072243953011051311\
3424111619194518858262603789`50.*^-42*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  7.5349624579848107841700096833556481089445598389194877463894269913465878498`\
50.*^-41*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  1.9815037858780669460357638656479852045444156497863243936800920504872146800\
15`50.*^-40*CF^3*irrational[Pi^2*Zeta[3]] - 
  3.7951041775771345299739810407115864399248114135699259486196549336655951304\
8`50.*^-41*CA^2*CF*irrational[Zeta[5]] + 
  6.4541676999519320495733232248330728248331346481378519580207324142350986230\
64`50.*^-40*CA*CF^2*irrational[Zeta[5]] - 1.300361859482407293682519084338663\
1793236793373347484305624133937205236464785`50.*^-39*CF^3*
   irrational[Zeta[5]], 
 (
    -2.76026532973747941878439524381722288181961670840464473677688842924514191`\
50.*^-44*I)*CA^2*CF + 
  (
    3.681722298079657609712115005136469277062238357203262314898507476166696967`\
50.*^-43*I)*CA*CF^2 + 
  (1.183488871893872247556191549025436598878169175931441767983718260305555341\
7`50.*^-42*I)*CF^3 - 
  (9.32981487533499899787456022994973627068380735295905099657383113`50.*^-53*
    I)*CA^2*CF*L - 
  (3.755358117895842921239726673298036087747242440747767419599410047`50.*^-52*
    I)*CA*CF^2*L - 
  (4.741056748552795128181173718815857037382832826258255018761531795`50.*^-52*
    I)*CF^3*L + 
  (6.1909644448156935348868499648653727833137815130182823213656578`50.*^-54*
    I)*CA^2*CF*L^2 + 
  (6.0579337936292430656054109202112002418628398263217697922325686`50.*^-53*
    I)*CA*CF^2*L^2 + 
  (1.212185123333891632137126644619563190606444253245190172507562077`50.*^-52*
    I)*CF^3*L^2 - 
  (9.261091067243998285696715379107862750618868748107035552101867`50.*^-55*I)*
   CA^2*CF*L^3 - 
  (6.6599636327041966535141339870129883951682393086514086685044483`50.*^-54*
    I)*CA*CF^2*L^3 - 
  (1.06431221564821250562358706546231402767250712832898756626673464`50.*^-53*
    I)*CF^3*L^3 - 
  (7.03499222878052848227055763623046722204360463725333409192787321`50.*^-53*
    I)*CA*CF*nf - 
  (1.001201653517348314846099021547636214117140425333768712032099359`50.*^-52*
    I)*CF^2*nf + 
  (2.62450579936969662099036302354423160552867386121450151979350522`50.*^-53*
    I)*CA*CF*L*nf + 
  (4.83003718412157079998319561252597424292633098626317411497029084`50.*^-53*
    I)*CF^2*L*nf - 
  (2.1604639551352132897670178063513619562915626768577452735115195`50.*^-54*
    I)*CA*CF*L^2*nf - 
  (9.9821860204969526168290134763464814963778453097624305762655262`50.*^-54*
    I)*CF^2*L^2*nf + 
  (3.36766947899781755843516922876649554567958863567528565530977`50.*^-55*I)*
   CA*CF*L^3*nf + 
  (1.2109024786734903006389334521841797082124071470275288488189906`50.*^-54*
    I)*CF^2*L^3*nf + 
  (4.2806534013119078495462013277641418109612374064862023872070201`50.*^-54*
    I)*CF*nf^2 - 
  (1.8923316654394186404674714397136694444482489906092800820245037`50.*^-54*
    I)*CF*L*nf^2 + 
  (2.12061846842494723152373598718855427395510062985650926741079`50.*^-55*I)*
   CF*L^2*nf^2 - 
  (3.06151770817983414403197202615135958698144421425025968664525`50.*^-56*I)*
   CF*L^3*nf^2 - 
  (
    2.279932429277359963470477584135666831118957846043437087327460061579832013`\
50.*^-43*I)*CA^2*CF*irrational[Pi^2] + 
  (4.099543825465475424054045583511031584048227904495567413707222775250261471\
3`50.*^-42*I)*CA*CF^2*irrational[Pi^2] - 
  (1.082366083167011208165382626334703625723360954013992703116555829217737578\
94`50.*^-41*I)*CF^3*irrational[Pi^2] + 
  (4.0585055829838050315119251645234052969789419633620856010939998`50.*^-54*
    I)*CA^2*CF*L*irrational[Pi^2] + 
  (1.04933267644308219027885770563734663624680053983293320706298814`50.*^-53*
    I)*CA*CF^2*L*irrational[Pi^2] + 
  (6.1798622299902307581518952944557157860895391381507023365295352`50.*^-54*
    I)*CF^3*L*irrational[Pi^2] + 
  (2.87362997871908886926787436408654409019196861034939580275145`50.*^-56*I)*
   CA^2*CF*L^2*irrational[Pi^2] + 
  (2.28230977193289817107237666133494178064862452272858537889782`50.*^-56*I)*
   CA*CF^2*L^2*irrational[Pi^2] - 
  (5.510731874723701459257549647072447256566599585650467435961442`50.*^-55*I)*
   CF^3*L^2*irrational[Pi^2] + 
  (1.8334189745465091064659764146335658081553852962648651001632902`50.*^-54*
    I)*CA*CF*nf*irrational[Pi^2] + 
  (8.219387664977882515953790743349143094060522236127765958312619`50.*^-55*I)*
   CF^2*nf*irrational[Pi^2] - 
  (7.398100266441424611801965584185276038078684353949903709775877`50.*^-55*I)*
   CA*CF*L*nf*irrational[Pi^2] - 
  (2.549729972577115347103814594558404062767511641410280001420968`50.*^-55*I)*
   CF^2*L*nf*irrational[Pi^2] - (5.224781779489252489577953389248261982167215\
655180719641366263659002899811359138`50.*^-57*I)*CA*CF*L^2*nf*
   irrational[Pi^2] + 
  (2.08991271179570099583118135569930479286688626207228785654651`50.*^-56*I)*
   CF^2*L^2*nf*irrational[Pi^2] + (1.7141975733117361293284654613750064546040\
96340260481524875782415554278529050413`50.*^-57*I)*CA^2*CF*irrational[Pi^4] + 
  (1.363599914659689378623587159057031378983419524168073309314646`50.*^-55*I)*
   CA*CF^2*irrational[Pi^4] + 
  (1.50487246257259148058531617109544999722685397604559620907497`50.*^-55*I)*
   CF^3*irrational[Pi^4] - (3.13486906769355149374677203354895718930032939310\
8431784819758195401739886815482`50.*^-57*I)*CA^2*CF*L*irrational[Pi^4] - 
  (2.089912711795700995831181355699304792866886262072287856546505463601159924\
543656`50.*^-57*I)*CA*CF^2*L*irrational[Pi^4] - 
  (1.044956355897850497915590677849652396433443131036143928273252731800579962\
2718275`50.*^-56*I)*CF^3*L*irrational[Pi^4] - 
  (3.463759803854476675968983898205646162819817081590533935566307393409618622\
873824`50.*^-57*I)*CA*CF*nf*irrational[Pi^4] + 
  (5.328729596263976705620621113902204522853488621640108832748329862988556174\
186374`50.*^-57*I)*CF^2*nf*irrational[Pi^4] + 
  (1.477371862149203612011723452458057821907743119355339050731485390619965329\
1`50.*^-42*I)*CA^2*CF*irrational[Zeta[3]] - 
  (2.552930656911184915475559498971278940086001467812615079625242779889888663\
28`50.*^-41*I)*CA*CF^2*irrational[Zeta[3]] + 
  (4.998865136357095959985216867991078093000371451797804948931864596387943617\
23`50.*^-41*I)*CF^3*irrational[Zeta[3]] - 
  (9.98731817191467526358847001035609671683633467487076468564966`50.*^-55*I)*
   CA^2*CF*L*irrational[Zeta[3]] + 
  (2.3304596454807608618295092995530163527105242855952451871246894`50.*^-54*
    I)*CA*CF^2*L*irrational[Zeta[3]] + 
  (5.7439674796551852361402035064933419526607711493254434285589107`50.*^-54*
    I)*CF^3*L*irrational[Zeta[3]] + 
  (5.5035304210610415109118401380721184664592778531393799920465798`50.*^-54*
    I)*CA*CF*nf*irrational[Zeta[3]] + 
  (8.2178465464666166824021910034380460517601804177768136601062043`50.*^-54*
    I)*CF^2*nf*irrational[Zeta[3]] + 
  (1.7942886704633202549958696356314372504884946983850196611053216`50.*^-54*
    I)*CA*CF*L*nf*irrational[Zeta[3]] - 
  (2.2174959946019497066516838601605464710440391664546579520559889`50.*^-54*
    I)*CF^2*L*nf*irrational[Zeta[3]] - 
  (1.836910624907900486419183215690815752188866528550155811987147`50.*^-55*I)*
   CF*nf^2*irrational[Zeta[3]] + 
  (
    1.896692596814032971863723189301195116007245014392956996325510851554635771`\
50.*^-43*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (3.410440732658461314904799730758100466797792335576706383146864715132108237\
8`50.*^-42*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (9.004283244165728105229186334546630357217885062731559709362003327820610868\
9`50.*^-42*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (1.686021406256259996375945570170002808639692820145708400837084724338886871\
7`50.*^-42*I)*CA^2*CF*irrational[Zeta[5]] + 
  (2.923974868546322277947023538203701523148666546623892120541271392583109417\
67`50.*^-41*I)*CA*CF^2*irrational[Zeta[5]] - 
  (5.909060878983590569844265003653437282927433815968661166563935105673841820\
72`50.*^-41*I)*CF^3*irrational[Zeta[5]], 
 1.2015973089312497946098261103179061020768927956901184346197402096982426`50.\
*^-45*CA^2*CF - 
  1.64344392539626704109395861324386715287374171575653119114902721838284393`5\
0.*^-44*CA*CF^2 - 
  5.25848564486794759594369500517948319911398356073210897222594608764630808`5\
0.*^-44*CF^3 + 
  2.0981233206444928448838034022983290539470692581659801006117825`50.*^-54*
   CA^2*CF*L + 
  8.5046379524754336965917259146854804772433391222229023394039392`50.*^-54*CA*
   CF^2*L + 
  1.08032069918452065647104164592183684790453820304269656341954078`50.*^-53*
   CF^3*L - 
  1.395471015358728410753424464372861033075870392513691514713345`50.*^-55*
   CA^2*CF*L^2 - 
  1.3688209486743900004602158113122287898164208261448690597177157`50.*^-54*CA*
   CF^2*L^2 - 
  2.7486037269545634286716845228023015506796180912479149591114799`50.*^-54*
   CF^3*L^2 + 
  2.06820538220854709452116515072532868976811660730606775005078`50.*^-56*CA^2*
   CF*L^3 + 
  1.494677131414779882508112819699668682275692433517210173222905`50.*^-55*CA*
   CF^2*L^3 + 
  2.400427546609041735268566369759722388858489803071110494173948`50.*^-55*
   CF^3*L^3 + 
  1.5905327139261294585872278709793755490196246760866624805286164`50.*^-54*CA*
   CF*nf + 
  2.2749769890267474560299060706595513361687135390905065716083652`50.*^-54*
   CF^2*nf - 
  5.903764038571209011013888973077399710820716820703932060967867`50.*^-55*CA*
   CF*L*nf - 
  1.0945427324812432262767575008888938178065474295679390829887236`50.*^-54*
   CF^2*L*nf + 
  4.87060526047755377444259688802949176555130240295370813835396`50.*^-56*CA*
   CF*L^2*nf + 
  2.256816800234202185386871944406716145827641831250854033642793`50.*^-55*
   CF^2*L^2*nf - 7.5207468443947167073496914571830134173386058447493372729119\
14069353500668538915`50.*^-57*CA*CF*L^3*nf - 
  2.71759478439050887728747785399939760413762260639492758767801`50.*^-56*CF^2*
   L^3*nf - 
  9.68236114539346656945194688108701750934329125664450649889229`50.*^-56*CF*
   nf^2 + 
  4.25801389271976533441551940285469737241214331889681620472627`50.*^-56*CF*L*
   nf^2 - 4.77648598014468509066909291397038038695628876064353373581370297455\
2593977189802`50.*^-57*CF*L^2*nf^2 + 6.83704258581337882486335587016637583394\
418713159030661173810369941227333503538`50.*^-58*CF*L^3*nf^2 + 
  9.9062814206763154062081763563421675289734660368338141837434688145392642`50.\
*^-45*CA^2*CF*irrational[Pi^2] - 
  1.814580977198569352059151593189406587446254162462627147921862881326364765`\
50.*^-43*CA*CF^2*irrational[Pi^2] + 
  4.809176197149515450072988880541715303199065186390321933911528438783448339`\
50.*^-43*CF^3*irrational[Pi^2] - 
  9.11136247269994520680928308227332483837601556712641229737545`50.*^-56*CA^2*
   CF*L*irrational[Pi^2] - 
  2.365641891751087628899009055966320929058779541456788931396035`50.*^-55*CA*
   CF^2*L*irrational[Pi^2] - 
  1.387788682832112654013573541602560015501997600753718479471405`50.*^-55*
   CF^3*L*irrational[Pi^2] - 6.3858443971535308205952763646367646448710413563\
3199067278098891655909976943894`50.*^-58*CA^2*CF*L^2*irrational[Pi^2] - 
  5.2233140475460814295039959572016326732646766668284170616975109811188309299\
0341`50.*^-58*CA*CF^2*L^2*irrational[Pi^2] + 1.230667665446408188475404056629\
9476501099536836862551901128596312720524006724187`50.*^-56*CF^3*L^2*
   irrational[Pi^2] - 
  4.14699105916621948612752733997550119369756702189474153675844`50.*^-56*CA*
   CF*nf*irrational[Pi^2] - 1.85006141030909484696335507240005747612241859748\
93298489735759958648402566063754`50.*^-56*CF^2*nf*irrational[Pi^2] + 
  1.6608334045551328678962962803238354348418349238453523123643178667333145369\
582667`50.*^-56*CA*CF*L*nf*irrational[Pi^2] + 5.70564869939811220280247821081\
575684794464647157933812154468223702673925509041`50.*^-57*CF^2*L*nf*
   irrational[Pi^2] + 1.16106261766427833101732297538850266270382570115127103\
14147252575561999580798`50.*^-58*CA*CF*L^2*nf*irrational[Pi^2] - 
  4.6442504706571133240692919015540106508153028046050841256589010302247998323\
1923`50.*^-58*CF^2*L^2*nf*irrational[Pi^2] - 3.428744713280763745083134616108\
1438098575224004273624910408905996678126067809`50.*^-59*CA^2*CF*
   irrational[Pi^4] - 3.06091813177134064310141724620174568096321154228731165\
2562838690967418412752817`50.*^-57*CA*CF^2*irrational[Pi^4] - 
  3.3536334972891777372466814621515214320020404738481823687944492514003283583\
03763`50.*^-57*CF^3*irrational[Pi^4] + 6.966375705985669986103937852331015976\
2229542069076261884883515453371997484789`50.*^-59*CA^2*CF*L*
   irrational[Pi^4] + 4.64425047065711332406929190155401065081530280460508412\
56589010302247998323193`50.*^-59*CA*CF^2*L*irrational[Pi^4] + 
  2.3221252353285566620346459507770053254076514023025420628294505151123999161\
5962`50.*^-58*CF^3*L*irrational[Pi^4] + 7.64431455826457503923024622443947777\
78679809718468909922219424690823470046724`50.*^-59*CA*CF*nf*
   irrational[Pi^4] - 1.17406116221231504981133483725148353510514858594310532\
596391682783242899415552`50.*^-58*CF^2*nf*irrational[Pi^4] - 
  6.42099442448161872480330699789408544748261554592339990425628026359470382`5\
0.*^-44*CA^2*CF*irrational[Zeta[3]] + 
  1.1311187648361225890609198889578556830475368826655913371552517776975906322`\
50.*^-42*CA*CF^2*irrational[Zeta[3]] - 
  2.2210990902643061427145705071212651670504388690463529626780225975814025468`\
50.*^-42*CF^3*irrational[Zeta[3]] + 
  2.21940515949506033241174065883780306595412959645050553219677`50.*^-56*CA^2*
   CF*L*irrational[Zeta[3]] - 
  5.16062082953144247743175023010783628004275831346865327562557`50.*^-56*CA*
   CF^2*L*irrational[Zeta[3]] - 
  1.283709692052161879187878498872293142085144852582079664481657`50.*^-55*
   CF^3*L*irrational[Zeta[3]] - 
  1.235297347078550113285318060327041737141763908627851786037501`50.*^-55*CA*
   CF*nf*irrational[Zeta[3]] - 
  1.844150571484030843339288064591255449553998806625441588580617`50.*^-55*
   CF^2*nf*irrational[Zeta[3]] - 
  4.00548990310857971480088937324473866925989399036960874882055`50.*^-56*CA*
   CF*L*nf*irrational[Zeta[3]] + 
  4.94595062341664516292492098330942582604999280830213828426648`50.*^-56*CF^2*
   L*nf*irrational[Zeta[3]] + 4.102225551488027294918013522099825500366512278\
954183967042862219647364001021227`50.*^-57*CF*nf^2*irrational[Zeta[3]] - 
  8.2411085485215577469395556109051905270965002573402451419003509298063116`50.\
*^-45*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  1.509563293084351773686022670513413308253439203204554125854370006820171051`\
50.*^-43*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  4.000789134445247463984899116076757519033035667474794552215933048021822485`\
50.*^-43*CF^3*irrational[Pi^2*Zeta[3]] + 
  7.32764737371312662951740862137315203646589930815325898144506740629405967`5\
0.*^-44*CA^2*CF*irrational[Zeta[5]] - 
  1.2953985209369320399911202897855931882578382658672920462327994701272084661`\
50.*^-42*CA*CF^2*irrational[Zeta[5]] + 
  2.625517869479656203970670371949196813199473377569461726512843934273557881`\
50.*^-42*CF^3*irrational[Zeta[5]], 
 (
    5.11921892063205704912102183030346950579596024902161810366516753544291`50.*^\
-47*I)*CA^2*CF - 
  (
    7.174984178116637528562297772992061730402552381038073491281267129548934`50.\
*^-46*I)*CA*CF^2 - 
  (
    2.2856728596912249740198450635293206395833702680760287453583903191991212`\
50.*^-45*I)*CF^3 + 
  (4.61441877934621974580559188923776207718979672908401272031982`50.*^-56*I)*
   CA^2*CF*L + 
  (1.883244276777541267880732611288350870242257482893124829400636`50.*^-55*I)*
   CA*CF^2*L + 
  (2.406585945495790565720119097552765841090666434805814424827864`50.*^-55*I)*
   CF^3*L - (3.07580848682174882826232341330117645424474448606178369167545847\
427955304727394`50.*^-57*I)*CA^2*CF*L^2 - 
  (3.02433033139213130101948071700011570651261604152418851213495`50.*^-56*I)*
   CA*CF^2*L^2 - 
  (6.0936993958582499679987716315794387284755843821091674785793`50.*^-56*I)*
   CF^3*L^2 + (4.517768746985921898889792426753479241313527546215299293705661\
26277684503958808`50.*^-58*I)*CA^2*CF*L^3 + 
  (3.280695228963911415117389326156453550189515463731652113604683399150742156\
969658`50.*^-57*I)*CA*CF^2*L^3 + (5.29413807179690769864876493683400153880113\
2196144365007889029959034309331622698`50.*^-57*I)*CF^3*L^3 + 
  (3.51628206997549293214401594143410816602978178396350287070734`50.*^-56*I)*
   CA*CF*nf + 
  (5.05414962996225984130805042798944734372748241921314216641492`50.*^-56*I)*
   CF^2*nf - (1.2987878384356636817447607194946284268716615730142605299877329\
119849000535603436`50.*^-56*I)*CA*CF*L*nf - 
  (2.42526339559713310135813466729339494416145267852604243286678`50.*^-56*I)*
   CF^2*L*nf + (1.07372425556413674443646160299916539448515195301555104256772\
4706192549131103073`50.*^-57*I)*CA*CF*L^2*nf + 
  (4.989065536215924847731612784652517003771624159736656654293719618415887829\
474451`50.*^-57*I)*CF^2*L^2*nf - (1.64282499890397159959628815518308336047764\
638044192701589296773191885274166839`50.*^-58*I)*CA*CF*L^3*nf - 
  (5.964900416298020754758889683920824636708209934057549297463060725728622103\
5812`50.*^-58*I)*CF^2*L^3*nf - (2.1414648268263625693122253676306193842379676\
34864921404520519480236789908521565`50.*^-57*I)*CF*nf^2 + 
  (9.370102394889049328140514332737993483630770254209502023347277631145556063\
40257`50.*^-58*I)*CF*L*nf^2 - (1.05206906586030559974655447638637414902443105\
588445589908232720583718793430245`50.*^-58*I)*CF*L^2*nf^2 + 
  (1.493477271730883272360261959257348509525133073129024559902697938108047946\
9713`50.*^-59*I)*CF*L^3*nf^2 + 
  (
    4.212800721095569392694641618075176400511331270458603652565398706522251`50.\
*^-46*I)*CA^2*CF*irrational[Pi^2] - 
  (
    7.858489085909481935746575872927976432710715499252997416518434499665409`50.\
*^-45*I)*CA*CF^2*irrational[Pi^2] + 
  (
    2.09037435017000586119124678031118249648528287241713693380065106146086317`\
50.*^-44*I)*CF^3*irrational[Pi^2] - (2.00050450282202782150621097416533493166\
4452269370893767364108548760125367361993`50.*^-57*I)*CA^2*CF*L*
   irrational[Pi^2] - (5.2152909440558860467696617749129806019403571050497643\
71128356810952984994577629`50.*^-57*I)*CA*CF^2*L*irrational[Pi^2] - 
  (3.047917380122112454101792048893899919803824766625941737589172888057935159\
226371`50.*^-57*I)*CF^3*L*irrational[Pi^2] - 
  (1.388227042859463221868538340138427096711095947028693624517606286208499949\
8781`50.*^-59*I)*CA^2*CF*L^2*irrational[Pi^2] - 
  (1.167739551351121838147025456104359906018715040965836021491715576652215961\
8585`50.*^-59*I)*CA*CF^2*L^2*irrational[Pi^2] + 
  (2.688259089115589890248471526663227317145239531632244207824856288594486304\
54828`50.*^-58*I)*CF^3*L^2*irrational[Pi^2] - 
  (9.171768205414877816217132416677980874027376650631360377505659954685984931\
28876`50.*^-58*I)*CA*CF*nf*irrational[Pi^2] - 
  (4.072292556097891807817344721690681454298634719179733885522516984724698135\
6782`50.*^-58*I)*CF^2*nf*irrational[Pi^2] + 
  (3.646459274835815630651745826351110963996267570406773419171222857489209758\
5086`50.*^-58*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (1.248783108230677260865095464973102016922378023660652439131574295532748388\
4836`50.*^-58*I)*CF^2*L*nf*irrational[Pi^2] + 
  (2.524049168835387676124615163888049266747447176415806590032011429469999908\
869`50.*^-60*I)*CA*CF*L^2*nf*irrational[Pi^2] - 
  (1.009619667534155070449846065555219706698978870566322636012804571787999963\
5477`50.*^-59*I)*CF^2*L^2*nf*irrational[Pi^2] - 
  (6.642306036712010120403941810249935060094384569270987502317842423034261163\
57`50.*^-61*I)*CA^2*CF*irrational[Pi^4] - 
  (6.719465179765922092009816234062876295744143345692966336026850184962258138\
849`50.*^-59*I)*CA*CF^2*irrational[Pi^4] - 
  (7.310684842382441051612655469568485753094285563143033238701652512986959765\
4117`50.*^-59*I)*CF^3*irrational[Pi^4] + 
  (1.514429501301232605674769098332829560048468305849483954019206857681999945\
322`50.*^-60*I)*CA^2*CF*L*irrational[Pi^4] + 
  (1.009619667534155070449846065555219706698978870566322636012804571787999963\
547`50.*^-60*I)*CA*CF^2*L*irrational[Pi^4] + 
  (5.048098337670775352249230327776098533494894352831613180064022858939999817\
738`50.*^-60*I)*CF^3*L*irrational[Pi^4] + 
  (1.650485000866743352286209497676441117870638785013849496007387027929181716\
4`50.*^-60*I)*CA*CF*nf*irrational[Pi^4] - 
  (2.530815876016760394376478466361424656834176270656833514825271267536967017\
056`50.*^-60*I)*CF^2*nf*irrational[Pi^4] - 
  (
    2.7313744402891622690448136180646021085441250683533546019355768939281493`\
50.*^-45*I)*CA^2*CF*irrational[Zeta[3]] + 
  (
    4.90324502519218899550973850440780914468118741222390045542991225213701849`\
50.*^-44*I)*CA*CF^2*irrational[Zeta[3]] - 
  (
    9.65431162665368589252882581643412266533709703514662536777120535012951392`\
50.*^-44*I)*CF^3*irrational[Zeta[3]] + 
  (4.824791588414501872751471784971862860726191395183775835759825031028004040\
89543`50.*^-58*I)*CA^2*CF*L*irrational[Zeta[3]] - 
  (1.118005042699561865538452343467431974489553075408046933896540782899885303\
680413`50.*^-57*I)*CA*CF^2*L*irrational[Zeta[3]] - 
  (2.806147209724251231790788350401318850046497749027752105684777008873302737\
59459`50.*^-57*I)*CF^3*L*irrational[Zeta[3]] - 
  (2.711818006842207073033184092996586835521367079934027367761662286759639194\
896457`50.*^-57*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (4.047399257897559952542967464360005954593411112846337102787409414336946143\
996419`50.*^-57*I)*CF^2*nf*irrational[Zeta[3]] - 
  (8.746270542932324343299060674239455253457529332529000402783211951740358889\
03952`50.*^-58*I)*CA*CF*L*nf*irrational[Zeta[3]] + 
  (1.079075036968898836095999895698877515952296154542580374070914120961105881\
522354`50.*^-57*I)*CF^2*L*nf*irrational[Zeta[3]] + 
  (8.960863630385299634161571755544091057150798438774147359416187628648287681\
8277`50.*^-59*I)*CF*nf^2*irrational[Zeta[3]] - 
  (
    3.504659979048832577197136586501997934427259297675749059752118424387495`50.\
*^-46*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (
    6.5375350079311881260356419281553706203105499608751685161167560632611486`\
50.*^-45*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (
    1.73899783335935279273161892563017889779541557973524875221604869292156387`\
50.*^-44*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (
    3.1169725139625465435595357159110257708639457324460576545548761480518881`\
50.*^-45*I)*CA^2*CF*irrational[Zeta[5]] - 
  (
    5.61488460483404672723191303169357793356090941649616179452389848075948482`\
50.*^-44*I)*CA*CF^2*irrational[Zeta[5]] + 
  (
    1.141217328142067130171555425819549399794337935242371733124638013753523437`\
50.*^-43*I)*CF^3*irrational[Zeta[5]], 
 -2.1354196493804126852535174024186446970005458988495948469358861802055`50.*^\
-48*CA^2*CF + 
  3.06521635441993811189079325653978601611164585022788720875356078993623`50.*^\
-47*CA*CF^2 + 
  9.72365756353086429632521004409270025555741001400785198619154991374936`50.*^\
-47*CF^3 - 9.9298353811116273300256834579786565751164467960281839757578131464\
3141791346081`50.*^-58*CA^2*CF*L - 4.0796031451570710430631438194120095008596\
228033762449565497719657471326038385`50.*^-57*CA*CF^2*L - 
  5.2437403654824627439418201383363025972878740701861842485389455930976931644\
51054`50.*^-57*CF^3*L + 6.632667633363233406908999481408351822378081035319684\
9624137747785817676121145`50.*^-59*CA^2*CF*L^2 + 
  6.5371276545001204839561639927129259083569398915885348342927245722306992227\
3879`50.*^-58*CA*CF^2*L^2 + 1.32157488325882107972612314119674635867961117912\
6964228500821839400685718499202`50.*^-57*CF^3*L^2 - 
  9.6574191075629671183312834400884464542541962068617661412839475147583755918\
8`50.*^-60*CA^2*CF*L^3 - 
  7.0459232747633243074565173693322434556402202175343729986695406315090634106\
86`50.*^-59*CA*CF^2*L^3 - 1.1423579976506986726330728064676448791884810826641\
8280927773814209472161284266`50.*^-58*CF^3*L^3 - 
  7.6050279942561048365349763588434029056702207247750145022182811986400621860\
843`50.*^-58*CA*CF*nf - 1.098377854711050588211802556417251035743210256651385\
1238276485147168144335016`50.*^-57*CF^2*nf + 2.795671350580432493506597048091\
8330442153720015172517607947888355414509305598`50.*^-58*CA*CF*L*nf + 
  5.2570713284460848854607239313255443137879853678094341238460029696998509546\
6501`50.*^-58*CF^2*L*nf - 2.3157470971612440987317307115181916200125645315225\
369828141497861722422529689`50.*^-59*CA*CF*L^2*nf - 
  1.0789703767208597231247604418554770126489783178698036955933458100910336604\
2493`50.*^-58*CF^2*L^2*nf + 
  3.5117887663865334975750121600321623470015258934042785968305263690030456697\
75`50.*^-60*CA*CF*L^3*nf + 1.281076959047877146810275885333135173752767312278\
9769088490073875471024383066`50.*^-59*CF^2*L^3*nf + 
  4.6335476550982365079430778114012674267860382162567789552266297859325461235\
111`50.*^-59*CF*nf^2 - 
  2.0175294120134599505949644883833603461086849140633910254326923809255021114\
95`50.*^-59*CF*L*nf^2 + 
  2.2671662320615442790470827942730189784941357683475450355737538105421760470\
68`50.*^-60*CF*L^2*nf^2 - 
  3.1925352421695759068863746909383294063650235394584350880277512445482233361\
6`50.*^-61*CF*L^3*nf^2 - 
  1.75427910094770140796431259538149106179738341717992201793372823582575`50.*^\
-47*CA^2*CF*irrational[Pi^2] + 
  3.331387733571004661467695839086611697323395483219148211528460924134904`50.\
*^-46*CA*CF^2*irrational[Pi^2] - 
  8.892823080897557070932994360066778861008375089425190014321268491323912`50.\
*^-46*CF^3*irrational[Pi^2] + 4.297792942000508126158186605163043735314931094\
9492083938352506856342034468002`50.*^-59*CA^2*CF*L*irrational[Pi^2] + 
  1.1249018509293744303347772289646554384320403357001809486762376867343484766\
6599`50.*^-58*CA*CF^2*L*irrational[Pi^2] + 6.54982055372961199907438273746298\
71834857889295162075378410319128894712723047`50.*^-59*CF^3*L*
   irrational[Pi^2] + 2.95367455927545366355008157476261084406616158942275239\
259065167278404244654`50.*^-61*CA^2*CF*L^2*irrational[Pi^2] + 
  2.5517103526612769267883598101720389523779595698719483257622739093308352265\
2`50.*^-61*CA*CF^2*L^2*irrational[Pi^2] - 
  5.7465634359052366323954744436889929314570423710251831584499522401868020050\
86`50.*^-60*CF^3*L^2*irrational[Pi^2] + 1.98443455196889390315407917869606929\
55862372099165367669579853423062303232241`50.*^-59*CA*CF*nf*
   irrational[Pi^2] + 8.77022683552913282077555968379507222046157696706990435\
9520755507440608865614`50.*^-60*CF^2*nf*irrational[Pi^2] - 
  7.8336974122936541378978604826089232268143617368625127979985758031219172913\
49`50.*^-60*CA*CF*L*nf*irrational[Pi^2] - 
  2.6745441009470732426334294690418730124096089370470197694159030962259585662\
48`50.*^-60*CF^2*L*nf*irrational[Pi^2] - 
  5.3703173805008248428183301359320197164839301625868225319830030414255317209`\
50.*^-62*CA*CF*L^2*nf*irrational[Pi^2] + 
  2.1481269522003299371273320543728078865935720650347290127932012165702126884`\
50.*^-61*CF^2*L^2*nf*irrational[Pi^2] + 
  1.2438452181360775743777474914937609552276340305520343236936346872504470713`\
50.*^-62*CA^2*CF*irrational[Pi^4] + 
  1.4432736092377886955179718758435457390216760963412554334145949298248997278\
1`50.*^-60*CA*CF^2*irrational[Pi^4] + 
  1.5596730855096428228218525278792054336385410278896096539824961660174059181\
17`50.*^-60*CF^3*irrational[Pi^4] - 
  3.2221904283004949056909980815592118298903580975520935191898018248553190326`\
50.*^-62*CA^2*CF*L*irrational[Pi^4] - 
  2.1481269522003299371273320543728078865935720650347290127932012165702126885`\
50.*^-62*CA*CF^2*L*irrational[Pi^4] - 
  1.0740634761001649685636660271864039432967860325173645063966006082851063442`\
50.*^-61*CF^3*L*irrational[Pi^4] - 
  3.4879596687460312805908162213601409904858538622121926699656939912843142005`\
50.*^-62*CA*CF*nf*irrational[Pi^4] + 
  5.3399425526602301760584596381072887711380687221436462136473102703151403276`\
50.*^-62*CF^2*nf*irrational[Pi^4] + 
  1.137687339592932446947250553800017405952299030249878470881012177232285`50.\
*^-46*CA^2*CF*irrational[Zeta[3]] - 
  2.0804993569233758412308425473050479816789536035096723511076509593324209`50.\
*^-45*CA*CF^2*irrational[Zeta[3]] + 
  4.1071153239477006716317183036978350862641739813586539146914761383948285`50.\
*^-45*CF^3*irrational[Zeta[3]] - 
  1.0265518392074867900974913430528544306697701076303588147475189188414374680\
27`50.*^-59*CA^2*CF*L*irrational[Zeta[3]] + 
  2.3706764717655452758664960917430171389876604123124309552523586592976972978\
24`50.*^-59*CA*CF^2*L*irrational[Zeta[3]] + 6.0027609988594885447283459556823\
989151694395450882558275532335074892023217844`50.*^-59*CF^3*L*
   irrational[Zeta[3]] + 5.82529565238849149375823914866982977898863337780740\
00732592803966261443359906`50.*^-59*CA*CF*nf*irrational[Zeta[3]] + 
  8.6917630671029116731623678877524526549608324752604730226991317390386581916\
399`50.*^-59*CF^2*nf*irrational[Zeta[3]] + 1.86896760004509326047473724677686\
24117821788256973991558985267541745299579926`50.*^-59*CA*CF*L*nf*
   irrational[Zeta[3]] - 2.30396330786566007274302198778735600881737716886693\
17809891500005299980273935`50.*^-59*CF^2*L*nf*irrational[Zeta[3]] - 
  1.9155211453017455441318248145629976438190141236750610528166507467289340016\
95`50.*^-60*CF*nf^2*irrational[Zeta[3]] + 
  1.45939771763314652329364907248421670456890565576273507849278920032782`50.*^\
-47*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  2.771406016486566310319959706215212651539124552599231843075264052044108`50.\
*^-46*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  7.398005084053089846412016188582739360249489854614320271094670593639007`50.\
*^-46*CF^3*irrational[Pi^2*Zeta[3]] - 
  1.298268579464501545289648564003081478224143285583361571434757610210143`50.\
*^-46*CA^2*CF*irrational[Zeta[5]] + 
  2.3822551168311677239586250576767858824230991282042648920764864966156025`50.\
*^-45*CA*CF^2*irrational[Zeta[5]] - 
  4.854940836409822892434333508597304616049039336327062017231103234572933`50.\
*^-45*CF^3*irrational[Zeta[5]], 
 (
    -8.72544223271568278604925781010176346100588254622745331598984091766`50.*^\
-50*I)*CA^2*CF + 
  (
    1.2819707530942417619968075307992085170589830260423544906081839332517`50.*^\
-48*I)*CA*CF^2 + 
  (
    4.0504579034563212708545438100996827186767569561809680714071298505685`50.*^\
-48*I)*CF^3 - (2.091742043241422870716356972223558134827702315666000025691828\
3778935487805541`50.*^-59*I)*CA^2*CF*L - 
  (8.649601984077666102940665799525891186869246014864867106890455559429180857\
133`50.*^-59*I)*CA*CF^2*L - (1.1180980853976728575358535074808041039540190789\
5642897748296646730894346226991`50.*^-58*I)*CF^3*L + 
  (1.399951043710508607102449552298121740526594376580112963453781978489781595\
375`50.*^-60*I)*CA^2*CF*L^2 + (1.38300983889137988700815754824828528900641289\
92266003417314542360866278752113`50.*^-59*I)*CA*CF^2*L^2 + 
  (2.805118050315637105948767958444910335200850972764122394613796693185042315\
3491`50.*^-59*I)*CF^3*L^2 - 
  (2.021175454049284061253354732708224071748279655924319702695766619114190510\
34`50.*^-61*I)*CA^2*CF*L^3 - 
  (1.481375028876776517651997301210751120179785239295176569822209569117022936\
11`50.*^-60*I)*CA*CF^2*L^3 - 
  (2.412756587628472337449944231221296875872644232161451907641834807240706566\
132`50.*^-60*I)*CF^3*L^3 - (1.60990277000386814985917747061443129819193345423\
98065325444034863690092604458`50.*^-59*I)*CA*CF*nf - 
  (2.336114412072604784301413599064410408721677379593521354221786089194736339\
3626`50.*^-59*I)*CF^2*nf + 
  (5.890804749492431090397081766537516568105483900213543265151763070920736008\
404`50.*^-60*I)*CA*CF*L*nf + (1.115303684510400870199289026514924900695020890\
3929731303593452313912304595392`50.*^-59*I)*CF^2*L*nf - 
  (4.888586606726434885492612436090353642303178544262982869908220860570640794\
98`50.*^-61*I)*CA*CF*L^2*nf - 
  (2.283878886449304132208934662563983050696567494082345757728367349589872279\
523`50.*^-60*I)*CF^2*L^2*nf + 
  (7.349728923815578404557653573484451169993744203361162555257333160415238219\
4`50.*^-62*I)*CA*CF*L^3*nf + 
  (2.693409143412320941185449638565002036690518616900321036040381034758223520\
2`50.*^-61*I)*CF^2*L^3*nf + 
  (9.812838061401063258294477075831600662743831629426537638774698642048628204\
25`50.*^-61*I)*CF*nf^2 - 
  (4.252413858728388621899246640863148808678959643438002636631676944415314162\
42`50.*^-61*I)*CF*L*nf^2 + 
  (4.782227182007743584426778608505785718723580501413637391024095988643990770\
8`50.*^-62*I)*CF*L^2*nf^2 - 
  (
    6.681571748923253095052412339531319245448858366691965959324848327650216562`\
50.*^-63*I)*CF*L^3*nf^2 - 
  (
    7.156190220418009998193529725368977881807841192421370890210174714567`50.*^\
-49*I)*CA^2*CF*irrational[Pi^2] + 
  (
    1.38301825600459520858086081465150640656254559759267195352759511971297`50.\
*^-47*I)*CA*CF^2*irrational[Pi^2] - 
  (
    3.70436796010116365996969307694590197925266487350813846266573828929871`50.\
*^-47*I)*CF^3*irrational[Pi^2] + 
  (9.038637465604391664211635083628708939063631525207069696176548335671548241\
94`50.*^-61*I)*CA^2*CF*L*irrational[Pi^2] + 
  (2.374985454109274903087705688779063250360424611856697188609720066992512595\
435`50.*^-60*I)*CA*CF^2*L*irrational[Pi^2] + 
  (1.377855806371828453444528809407366633134402730331936778430706404949078305\
886`50.*^-60*I)*CF^3*L*irrational[Pi^2] + 
  (
    6.153488665157195132396003280755439258471169977964067484563857651633421763`\
50.*^-63*I)*CA^2*CF*L^2*irrational[Pi^2] + 
  (
    5.453118209525858398151842404869179570635182738257576878706386867892287479`\
50.*^-63*I)*CA*CF^2*L^2*irrational[Pi^2] - 
  (1.202682914806185557109434221115637464180794506004553872678472698977038981\
36`50.*^-61*I)*CF^3*L^2*irrational[Pi^2] + 
  (4.202331029600532740740899793359714012293168408300138388170086443229484950\
4`50.*^-61*I)*CA*CF*nf*irrational[Pi^2] + 
  (1.848861975979540868896469810568388181554285736371939883940262603208628162\
01`50.*^-61*I)*CF^2*nf*irrational[Pi^2] - 
  (1.647457052367844563828492992580925882645269315312336022435117123941361446\
8`50.*^-61*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (5.607812867985072310196953352342598678699490603675028392235991854758693576\
9`50.*^-62*I)*CF^2*L*nf*irrational[Pi^2] - 
  (
    1.118816120937671842253818778319170774267485450538921360829792300296985776`\
50.*^-63*I)*CA*CF*L^2*nf*irrational[Pi^2] + 
  (
    4.475264483750687369015275113276683097069941802155685443319169201187943101`\
50.*^-63*I)*CF^2*L^2*nf*irrational[Pi^2] + 
  (
    2.24492616867145404969075477946479042212732610607232634247714242231051115`\
50.*^-64*I)*CA^2*CF*irrational[Pi^4] + 
  (3.034569301643259973961738256253227694746189264918427513498946468836707072\
4`50.*^-62*I)*CA*CF^2*irrational[Pi^4] + 
  (3.257916314296674104885673003619097419559868358409585529933069370513558999\
6`50.*^-62*I)*CF^3*irrational[Pi^4] - 
  (
    6.71289672562603105352291266991502464560491270323352816497875380178191465`\
50.*^-64*I)*CA^2*CF*L*irrational[Pi^4] - 
  (
    4.47526448375068736901527511327668309706994180215568544331916920118794309`\
50.*^-64*I)*CA*CF^2*L*irrational[Pi^4] - 
  (
    2.23763224187534368450763755663834154853497090107784272165958460059397155`\
50.*^-63*I)*CF^3*L*irrational[Pi^4] - 
  (
    7.21795436084027420220480245544263042528422967538596461766043686879019736`\
50.*^-64*I)*CA*CF*nf*irrational[Pi^4] + 
  (
    1.103351033483223633300439571249411932663913185933858436729746335863228852`\
50.*^-63*I)*CF^2*nf*irrational[Pi^4] + 
  (
    4.6421110225831040418598388216552430044732627663379026117589630704919`50.*^\
-48*I)*CA^2*CF*irrational[Zeta[3]] - 
  (
    8.64478392552655359685106618095834256835149148476732145894001764860328`50.\
*^-47*I)*CA*CF^2*irrational[Zeta[3]] + 
  (
    1.71084775622666187643539858835415515345876102284175899686473386086511`50.\
*^-46*I)*CF^3*irrational[Zeta[3]] - 
  (2.138648825903506776115891940996029657850607023615826293199643791908769502\
31`50.*^-61*I)*CA^2*CF*L*irrational[Zeta[3]] + 
  (4.922460201864163438879090650664409344374985054352378633531820726356494678\
01`50.*^-61*I)*CA*CF^2*L*irrational[Zeta[3]] + 
  (1.257154014709258431234967533256499912688608859798706402513473617254841804\
612`50.*^-60*I)*CF^3*L*irrational[Zeta[3]] + 
  (1.225023758679405316490979747331624654584693837356695170446934767537191639\
495`50.*^-60*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (1.827231312805070856390658868744935891088472272584425013005407655849473635\
097`50.*^-60*I)*CF^2*nf*irrational[Zeta[3]] + 
  (3.910129097071728068736833733493088501594604589659170385459462018011303103\
38`50.*^-61*I)*CA*CF*L*nf*irrational[Zeta[3]] - 
  (4.816370155031242260962426943931616828751267804595696687731593781251861581\
3`50.*^-61*I)*CF^2*L*nf*irrational[Zeta[3]] - 
  (4.008943049353951857031447403718791547269315020015179575594908996590129937\
9`50.*^-62*I)*CF*nf^2*irrational[Zeta[3]] + 
  (
    5.953287403935570322798746002159389536767022460001732447623801255151`50.*^\
-49*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (
    1.15054308358476497099970091665659354660624020684160728307191731072437`50.\
*^-47*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (
    3.08169101675960365816942329677554656439646512033438468744389606375356`50.\
*^-47*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (
    5.2972129931965077420118072008044529235236307417874100427227861018448`50.*^\
-48*I)*CA^2*CF*irrational[Zeta[5]] + 
  (
    9.89782081519737890798695726085454294700241404523935658579535234985096`50.\
*^-47*I)*CA*CF^2*irrational[Zeta[5]] - 
  (
    2.022359729748486292491694014517261164319620155893692938494478803816884`50.\
*^-46*I)*CF^3*irrational[Zeta[5]], 
 3.4938038141456676601652757201729524146312342338120996073686326504`50.*^-51*
   CA^2*CF - 
  5.25128881354636006867127935228398149002776890840707595831741658559`50.*^-50\
*CA*CF^2 - 
  1.652821764850571193736835090787069323345280294617638249396298051877`50.*^-\
49*CF^3 + 
  4.3152782343629278951866470500255571829108313119367940214229381652247341183\
2`50.*^-61*CA^2*CF*L + 
  1.7957152385562890299942878346490339330394122814453655662938634449458709508\
98`50.*^-60*CA*CF^2*L + 
  2.3340970449985814419510936739271075590519848508570863458848128016643452550\
97`50.*^-60*CF^3*L - 
  2.8935407751983010380512328739257763996183929131089889931672630077974317676`\
50.*^-62*CA^2*CF*L^2 - 
  2.8651069678379993045120535940786720187066112738315225312447037989457497800\
7`50.*^-61*CA*CF^2*L^2 - 
  5.8298463672864431540497776941121014803959647803706861762693280049055493821\
6`50.*^-61*CF^3*L^2 + 
  4.143273841325431329993972137753568283841437377732652123009847415882558164`\
50.*^-63*CA^2*CF*L^3 + 
  3.0502844801045165213321907546098966540528544627777869930688469905378508696`\
50.*^-62*CA*CF^2*L^3 + 
  4.9902756804776497259320448348584821153619709422492588641731118921526351246`\
50.*^-62*CF^3*L^3 + 
  3.3371536172673506877491743368359554653449078660652514099981690412035356589\
5`50.*^-61*CA*CF*nf + 
  4.8648993484159113121670804712690997627001838815984970548850869756039816524\
1`50.*^-61*CF^2*nf - 
  1.2156182748434930479665249146962063879705669792213368537802502380114306845\
4`50.*^-61*CA*CF*L*nf - 
  2.3168803342999165501622333901721079255272650511534276472267144885864247901\
9`50.*^-61*CF^2*L*nf + 
  1.0105687872549113958228160775843396337593019765555712062758081794227217457`\
50.*^-62*CA*CF*L^2*nf + 
  4.7337677668167094003553101476549393117355502717768120997567026219958859888`\
50.*^-62*CF^2*L^2*nf - 
  1.506645033209247756361444413728570285033249955539146226549035423957293879`\
50.*^-63*CA*CF*L^3*nf - 
  5.545971782008211856967619553836175734641553568686885441943358164614274309`\
50.*^-63*CF^2*L^3*nf - 
  2.0349350062357277363434764714862874679847219309843195329271286913372949166`\
50.*^-62*CF*nf^2 + 
  8.77778006305133047447693343326677924346286303229340902895480257722638749`5\
0.*^-63*CF*L*nf^2 - 
  9.87826055377841498215498828192419376259248701949644237868327511897881983`5\
0.*^-64*CF*L^2*nf^2 + 
  1.36967730291749796032858583066233662275749995958104202413548674905208535`5\
0.*^-64*CF*L^3*nf^2 + 
  2.86088763833015772658795365441756159417272208366959925991527436278`50.*^-50\
*CA^2*CF*irrational[Pi^2] - 
  5.625129953576530887773366781128448801757684193105842867040883140243`50.*^-\
49*CA*CF^2*irrational[Pi^2] + 
  1.5115969936035049997787617358294108065526452872865828209379129854292`50.*^\
-48*CF^3*irrational[Pi^2] - 
  1.861680859205497726850626576121419879934548589948438372934623265918856593`\
50.*^-62*CA^2*CF*L*irrational[Pi^2] - 
  4.9103518208105501277963808381779225468746890598444281895889114955698695182`\
50.*^-62*CA*CF^2*L*irrational[Pi^2] - 
  2.8387023462149995460238723048710656688562759720558526102445736675523043716`\
50.*^-62*CF^3*L*irrational[Pi^2] - 
  1.25581401329738676171347005729702842009615713836001377235997094931294322`5\
0.*^-64*CA^2*CF*L^2*irrational[Pi^2] - 
  1.14029180993919377462475600879240112202412126467463401916980657348261118`5\
0.*^-64*CA*CF^2*L^2*irrational[Pi^2] + 
  2.465419145251496328591454495192205920963499927245875643443876148293753619`\
50.*^-63*CF^3*L^2*irrational[Pi^2] - 
  8.713860616104402289830332545621746553844191140886143477945840342533218225`\
50.*^-63*CA*CF*nf*irrational[Pi^2] - 
  3.816937879263364955279762203897064746204174322954369167568079071951863583`\
50.*^-63*CF^2*nf*irrational[Pi^2] + 
  3.39317719203179677121081506440123963902212905371359052118599252282313062`5\
0.*^-63*CA*CF*L*nf*irrational[Pi^2] + 
  1.151623562210667559663542630216437070071168560886406437927322535712078353`\
50.*^-63*CF^2*L*nf*irrational[Pi^2] + 
  2.2832982059952486576608546496309607638111947970182068588363108169326241`50.\
*^-65*CA*CF*L^2*nf*irrational[Pi^2] - 
  9.1331928239809946306434185985238430552447791880728274353452432677304962`50.\
*^-65*CF^2*L^2*nf*irrational[Pi^2] - 
  3.887320774436308672633481436170372879122510048562557848821069894372247`50.\
*^-66*CA^2*CF*irrational[Pi^4] - 
  6.2484855742197501023797493912850254675955794865526546504820096490419431`50.\
*^-64*CA*CF^2*irrational[Pi^4] - 
  6.66602129648387616229364349390179705970519491958477095473194392517982536`5\
0.*^-64*CF^3*irrational[Pi^4] + 
  1.3699789235971491945965127897785764582867168782109241153017864901595745`50.\
*^-65*CA^2*CF*L*irrational[Pi^4] + 
  9.133192823980994630643418598523843055244779188072827435345243267730496`50.\
*^-66*CA*CF^2*L*irrational[Pi^4] + 
  4.566596411990497315321709299261921527622389594036413717672621633865248`50.\
*^-65*CF^3*L*irrational[Pi^4] + 
  1.4632801690460023564989398668635951347135539230419402854931250867372019`50.\
*^-65*CA*CF*nf*irrational[Pi^4] - 
  2.2334631079009746125166165347656589200919301129741152021388475776565885`50.\
*^-65*CF^2*nf*irrational[Pi^4] - 
  1.856263483581845582589999833910409189598587862048204815629517337195`50.*^-\
49*CA^2*CF*irrational[Zeta[3]] + 
  3.5190814302663187592753087803489424627963749967207277366424176660365`50.*^\
-48*CA*CF^2*irrational[Zeta[3]] - 
  6.9812511950218400547863312660814629663846737538807808780996803489387`50.*^\
-48*CF^3*irrational[Zeta[3]] + 
  4.36459102009845209158391364448018259598208248800006079148006066554045477`5\
0.*^-63*CA^2*CF*L*irrational[Zeta[3]] - 
  1.0012949233871887251956392735666445868658905848626966407309180995742762872`\
50.*^-62*CA*CF^2*L*irrational[Zeta[3]] - 
  2.5787771827770788860477072696548981109430014912509712953452823813018601792`\
50.*^-62*CF^3*L*irrational[Zeta[3]] - 
  2.5230879575416685169232888171118654356496982862702971124778291352802375155`\
50.*^-62*CA*CF*nf*irrational[Zeta[3]] - 
  3.7620654968213084046647592773579327893618638220823612017019030367747456729`\
50.*^-62*CF^2*nf*irrational[Zeta[3]] - 
  8.012747951373206123342794240976977169119522376932542782217432365453069345`\
50.*^-63*CA*CF*L*nf*irrational[Zeta[3]] + 
  9.86221949822935753604808650717805538780659016251729033787484412716849481`5\
0.*^-63*CF^2*L*nf*irrational[Zeta[3]] + 
  8.21806381750498776197151498397401973654499975748625214481292049431251207`5\
0.*^-64*CF*nf^2*irrational[Zeta[3]] - 
  2.3799935184476907608080469305533133678637336115205336664536055135`50.*^-50*
   CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  4.679587080106611939582958024103383568586840931511442669301391961857`50.*^-\
49*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  1.2575086833495240935755922010085338085858691492348182964518655256341`50.*^\
-48*CF^3*irrational[Pi^2*Zeta[3]] + 
  2.118176782785606685406488083721465000731123430091069780846053260173`50.*^-\
49*CA^2*CF*irrational[Zeta[5]] - 
  4.0288469637151102964750441401706103825265538716009713998564196108554`50.*^\
-48*CA*CF^2*irrational[Zeta[5]] + 
  8.2524007344812445004531094844415821625885212320050317793621471282567`50.*^\
-48*CF^3*irrational[Zeta[5]], 
 (1.371485886357762560544645915635901680204677764300978837604913647`50.*^-52*
    I)*CA^2*CF - 
  (
    2.1077077644609644440843498871116926007018712881410012904778602042`50.*^-51\
*I)*CA*CF^2 - 
  (
    6.6096167186951210377489451423640703382897975719001663037456605251`50.*^-51\
*I)*CF^3 + 
  (
    8.722273225829960821327659202329124821206228736859288902140700901446383458`\
50.*^-63*I)*CA^2*CF*L + 
  (3.652006336784929947932397957252370222093023831732110925201509544595134395\
9`50.*^-62*I)*CA*CF^2*L + 
  (4.772531901504503589186628221532613495985851933119834604720407872757313029\
1`50.*^-62*I)*CF^3*L - 
  (
    5.85904470160236042058407548091642311749780458087808861380263094777291414`\
50.*^-64*I)*CA^2*CF*L^2 - 
  (
    5.814631880997582200046361695869704077584008842427788356331368956971619143`\
50.*^-63*I)*CA*CF^2*L^2 - 
  (1.186859830466599446173580065191856651700728356177456345430538421747078236\
9`50.*^-62*I)*CF^3*L^2 + 
  (
    8.3226764858026490175941625679247587699225641992919692576245124575376579`\
50.*^-65*I)*CA^2*CF*L^3 + 
  (
    6.15388108533714606266445274726969009104249841143133334654449601706024701`\
50.*^-64*I)*CA*CF^2*L^3 + 
  (
    1.011166499331255500102475491532003831902744396256382459280438651979033783`\
50.*^-63*I)*CF^3*L^3 + 
  (
    6.776716376769587256174933509161631316680446447173753958125259577159642803`\
50.*^-63*I)*CA*CF*nf + 
  (
    9.923850146199460187714734435098227503362259438825681622936622337286904832`\
50.*^-63*I)*CF^2*nf - 
  (
    2.457759919201469835121738091323888569101977387108914926958200902338962486`\
50.*^-63*I)*CA*CF*L*nf - 
  (
    4.714807909627021343926183128808101985097774546333692996237589404304419957`\
50.*^-63*I)*CF^2*L*nf + 
  (
    2.04657286011859816832478466378438519591837738619221775974392358062407008`\
50.*^-64*I)*CA*CF*L^2*nf + 
  (
    9.61169683218370716749068622970532925458024474016921811361291760320931632`\
50.*^-64*I)*CF^2*L^2*nf - 
  (
    3.0264278130191450973069682065180940981536597088334433664089136209227847`\
50.*^-65*I)*CA*CF*L^3*nf - 
  (
    1.11888747006129928412080959041267092564409062026024242664445382128368128`\
50.*^-64*I)*CF^2*L^3*nf - 
  (
    4.13399385262376560857539509357365941866913113348934227659118381023027839`\
50.*^-64*I)*CF*nf^2 + 
  (
    1.77522285268219089495994193346256716610479725788584191448108663268580712`\
50.*^-64*I)*CF*L*nf^2 - 
  (
    1.9990413832549047287637071151547301988722465075008026946902928514405488`\
50.*^-65*I)*CF*L^2*nf^2 + 
  (
    2.751298011835586452097243824107358271048781553484948514917194200838895`50.\
*^-66*I)*CF*L^3*nf^2 + 
  (
    1.1213176783434442503768718984938643963055206743446560655004148299`50.*^-51\
*I)*CA^2*CF*irrational[Pi^2] - 
  (
    2.24242045546683539306263333082150365268975672281765828643357420577`50.*^\
-50*I)*CA*CF^2*irrational[Pi^2] + 
  (
    6.04486035543468355294237770037402076621838976111571010806506215689`50.*^\
-50*I)*CF^3*irrational[Pi^2] - 
  (
    3.7569696571571304048303886242266262289267871742118441963366235794893779`\
50.*^-64*I)*CA^2*CF*L*irrational[Pi^2] - 
  (
    9.94618815292107224661107131249009672994343169482711598229301668082152865`\
50.*^-64*I)*CA*CF^2*L*irrational[Pi^2] - 
  (
    5.73011159481883295890622021509796974589843850779192315800670116328993776`\
50.*^-64*I)*CF^3*L*irrational[Pi^2] - 
  (
    2.511628026594773523426940114594056840192314276720027544719941898625886`50.\
*^-66*I)*CA^2*CF*L^2*irrational[Pi^2] - 
  (
    2.334328946881044940729836750106884858950259883802158138247606309271483`50.\
*^-66*I)*CA*CF^2*L^2*irrational[Pi^2] + 
  (
    4.9523364213040556137750388833932448878878067962729073268509495615100113`\
50.*^-65*I)*CF^3*L^2*irrational[Pi^2] - 
  (
    1.77005563366188801639430772301640053396518188752273813667094939590071473`\
50.*^-64*I)*CA*CF*nf*irrational[Pi^2] - 
  (
    7.7202065061525732958336179300245549252767121146441534436321899637535892`\
50.*^-65*I)*CF^2*nf*irrational[Pi^2] + 
  (
    6.8474597272383843626564218960457274036036944607271218614035796777401971`\
50.*^-65*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (
    2.3173140971714202158467351817924583233792395305890434774139895883410154`\
50.*^-65*I)*CF^2*L*nf*irrational[Pi^2] + 
  (
    4.56659641199049731532170929926192152762238959403641371767262163386525`50.\
*^-67*I)*CA*CF*L^2*nf*irrational[Pi^2] - 
  (
    1.826638564796198926128683719704768611048955837614565487069048653546099`50.\
*^-66*I)*CF^2*L^2*nf*irrational[Pi^2] - 
  (
    6.4110718913718725131408851748958324721468235560625074697229313170274`50.*^\
-68*I)*CA^2*CF*irrational[Pi^4] - 
  (
    1.2605746591008603168711485943692809689334541465946380816242779863213182`\
50.*^-65*I)*CA*CF^2*irrational[Pi^4] - 
  (
    1.336582629356489880995863276864723597709263141624022088487682097506682`50.\
*^-65*I)*CF^3*irrational[Pi^4] + 
  (
    2.73995784719429838919302557955715291657343375642184823060357298031915`50.\
*^-67*I)*CA^2*CF*L*irrational[Pi^4] + 
  (
    1.8266385647961989261286837197047686110489558376145654870690486535461`50.*^\
-67*I)*CA*CF^2*L*irrational[Pi^4] + 
  (
    9.13319282398099463064341859852384305524477918807282743534524326773049`50.\
*^-67*I)*CF^3*L*irrational[Pi^4] + 
  (
    2.90731302897673562126537720280548254792316674393426990997591447938914`50.\
*^-67*I)*CA*CF*nf*irrational[Pi^4] - 
  (
    4.431095997800177630713016581183262763582515322979637004339033047109`50.*^\
-67*I)*CF^2*nf*irrational[Pi^4] - 
  (
    7.2772729796643867169177868304743074582999808756852772863014092047`50.*^-51\
*I)*CA^2*CF*irrational[Zeta[3]] + 
  (
    1.404014891810331570296720392827014272713644641034556970202469993084`50.*^\
-49*I)*CA*CF^2*irrational[Zeta[3]] - 
  (
    2.791794953198299225823476712977364314372695711040392972796436151221`50.*^\
-49*I)*CF^3*irrational[Zeta[3]] + 
  (
    8.729179121898605396341140574495250870736206495419789299334786960411463`50.\
*^-65*I)*CA^2*CF*L*irrational[Zeta[3]] - 
  (
    1.9961395320445689273656335648911049635751515430169467843852767084709674`\
50.*^-64*I)*CA*CF^2*L*irrational[Zeta[3]] - 
  (
    5.18335270617509307737130775381341874128456300875539629537146835464461457`\
50.*^-64*I)*CF^3*L*irrational[Zeta[3]] - 
  (
    5.09173850505779472717288908176938451657137404451100857787041059184582736`\
50.*^-64*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (
    7.58912378016177490763715333267730930751156568468567853748452325277378221`\
50.*^-64*I)*CF^2*nf*irrational[Zeta[3]] - 
  (
    1.60899902951496011164619781609804534761214655792085536843244565256736509`\
50.*^-64*I)*CA*CF*L*nf*irrational[Zeta[3]] + 
  (
    1.97889333888619039418725626933826099134956011503780487956392800491045019`\
50.*^-64*I)*CF^2*L*nf*irrational[Zeta[3]] + 
  (
    1.6507788071013518712583462944644149626292689320909691089503165205033371`\
50.*^-65*I)*CF*nf^2*irrational[Zeta[3]] - 
  (9.328324436181449233616064309843975076881229808645070796189218653`50.*^-52*
    I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (
    1.86548610932899884951316029362730221278733722131454738018487412534`50.*^\
-50*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (
    5.0287638959068188802477174642420149383140156669990136032649488494`50.*^-50\
*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (
    8.3039031311633952363922303252480217676398994526905949550552603386`50.*^-51\
*I)*CA^2*CF*irrational[Zeta[5]] - 
  (
    1.607275634130682895480969509412635969497612362477937787332908258896`50.*^\
-49*I)*CA*CF^2*irrational[Zeta[5]] + 
  (
    3.300126306688848417435221718973438112017323769498410018921978605675`50.*^\
-49*I)*CF^3*irrational[Zeta[5]], 
 -5.2800009429307487145004668884601794848030745733904734382401512`50.*^-54*
   CA^2*CF + 
  8.29258416711573382897861927003079863744303876675657143121951243`50.*^-53*
   CA*CF^2 + 
  2.591365217176002155125602695899680172919116532403492122015343601`50.*^-52*
   CF^3 - 
  1.72802076364591805038031061506941979605033745887665112750597171575514684`5\
0.*^-64*CA^2*CF*L - 
  7.27878259926586297358557552083119938191369517529763712783765604033675156`5\
0.*^-64*CA*CF^2*L - 
  9.56213133318083022867811633364714162352923926734165968538772795962596251`5\
0.*^-64*CF^3*L + 
  1.1627466426166154252489407218746508166502945156975900477389508359008803`50.\
*^-65*CA^2*CF*L^2 + 
  1.1565124415750928789633851912007316079183052057069330288053234771777613`50.\
*^-64*CA*CF^2*L^2 + 
  2.36788241938666120374034986418895324214229222725546009095605239573317424`5\
0.*^-64*CF^3*L^2 - 
  1.638845095128291802977352837501092443105338629925001024308336485758397`50.\
*^-66*CA^2*CF*L^3 - 
  1.216939704045817799357538671308218137412989473797335905271194559330456`50.\
*^-65*CA*CF^2*L^3 - 
  2.0081109389986363626176806010130615496716044702570682965155518886391934`50.\
*^-65*CF^3*L^3 - 
  1.34868102512395349666213890564402084182989428889674658585655915632188672`5\
0.*^-64*CA*CF*nf - 
  1.98379074843292247471283091577788573566924172462814816795587085584840598`5\
0.*^-64*CF^2*nf + 
  4.8705661281934282661515263974007256220381057430381140451196419792382881`50.\
*^-65*CA*CF*L*nf + 
  9.4027620719367941533182753290307406992066878519880274367845832568051624`50.\
*^-65*CF^2*L*nf - 
  4.062075679713570250211615323378410920528912771923693289508906269144369`50.\
*^-66*CA*CF*L^2*nf - 
  1.9126417837364571500235352829672669732593934846772956403359525776575234`50.\
*^-65*CF^2*L^2*nf + 
  5.95943670955742473809946486364033615674668592700000372475758722093962`50.*^\
-67*CA*CF*L^3*nf + 
  2.212617643719668726104615766014942068023617225086065282311262835146283`50.\
*^-66*CF^2*L^3*nf + 
  8.230634095717953367238740034479229093192739965852026052632210723315735`50.\
*^-66*CF*nf^2 - 
  3.51899085633135064022303771636964030030372348748544662381455854356108`50.*^\
-66*CF*L*nf^2 + 
  3.96491711979482251853280941843824387770941762515961074571732643557046`50.*^\
-67*CF*L^2*nf^2 - 
  5.4176697359612952164540589669457601424969872063636397497796247463087`50.*^\
-68*CF*L^3*nf^2 - 
  4.31054295156665158813421389649544299154015471140912931589235075`50.*^-53*
   CA^2*CF*irrational[Pi^2] + 
  8.765008381851131274692392740501219373421117770779818165180894705`50.*^-52*
   CA*CF^2*irrational[Pi^2] - 
  2.369946932554909664820616482467320809792323257837818494445180489`50.*^-51*
   CF^3*irrational[Pi^2] + 
  7.431529818227478463953927332605657197201020418241455291700304383191686`50.\
*^-66*CA^2*CF*L*irrational[Pi^2] + 
  1.9745705057416922486247976880221455528670520450300851473783993246005375`50.\
*^-65*CA*CF^2*L*irrational[Pi^2] + 
  1.1337350938322177959797915959709468648631740619608633878478944304825668`50.\
*^-65*CF^3*L*irrational[Pi^2] + 
  4.9247608364603402420136080678314840003770868170980932249410625463252`50.*^\
-68*CA^2*CF*L^2*irrational[Pi^2] + 
  4.6804704659844675059888330799299846397280951602440059742440611730882`50.*^\
-68*CA*CF^2*L^2*irrational[Pi^2] - 
  9.75180552473033138961730614050236825649457697145455154960332454335575`50.*^\
-67*CF^3*L^2*irrational[Pi^2] + 
  3.523712120509445701123918460679404637968632931105391392957465025989089`50.\
*^-66*CA*CF*nf*irrational[Pi^2] + 
  1.53047230558964408559261651690361486276600764799800078256021400000469`50.*^\
-66*CF^2*nf*irrational[Pi^2] - 
  1.354443279900176474597913140188024603788864596253552594011586623420852`50.\
*^-66*CA*CF*L*nf*irrational[Pi^2] - 
  4.57081463921379340520232907319272454985206775402255161455730705978052`50.*^\
-67*CF^2*L*nf*irrational[Pi^2] - 
  8.9541106117460731672974692142390618188674305765419876817110228115`50.*^-69*
   CA*CF*L^2*nf*irrational[Pi^2] + 
  3.5816442446984292669189876856956247275469722306167950726844091246001`50.*^\
-68*CF^2*L^2*nf*irrational[Pi^2] + 
  9.9438522618864789758385743314755237703920863037315464706816876257`50.*^-70*
   CA^2*CF*irrational[Pi^4] + 
  2.49262928199232027715132138335306286509691069295989645461742541310502`50.*^\
-67*CA*CF^2*irrational[Pi^4] + 
  2.62725338969196640617412069016649300416715558784887313111769412955642`50.*^\
-67*CF^3*irrational[Pi^4] - 
  5.3724663670476439003784815285434370913204583459251926090266136869`50.*^-69*
   CA^2*CF*L*irrational[Pi^4] - 
  3.5816442446984292669189876856956247275469722306167950726844091246`50.*^-69*
   CA*CF^2*L*irrational[Pi^4] - 
  1.7908221223492146334594938428478123637734861153083975363422045623001`50.*^\
-68*CF^3*L*irrational[Pi^4] - 
  5.66343841453545179201962626641934362199323563108619780285272772487`50.*^-69\
*CA*CF*nf*irrational[Pi^4] + 
  8.619520269188539815353015360937891291585234426859046533191744681908`50.*^-\
69*CF^2*nf*irrational[Pi^4] + 
  2.798139600931615385851124201928027300816983025780714870260416439`50.*^-52*
   CA^2*CF*irrational[Zeta[3]] - 
  5.4922833946633644458168898144248714694311309604951555991696783779`50.*^-51*
   CA*CF^2*irrational[Zeta[3]] + 
  1.09455065900838501663391274541117705305706486930338229818254266476`50.*^-50\
*CF^3*irrational[Zeta[3]] - 
  1.711604278828665779893233665793416530540351064964531540019276885013516`50.\
*^-66*CA^2*CF*L*irrational[Zeta[3]] + 
  3.901598084686905751413730836720721798438624482423664827020216603407415`50.\
*^-66*CA*CF^2*L*irrational[Zeta[3]] + 
  1.0213045964156217911890553387291646199588155240349468118735016609283971`50.\
*^-65*CF^3*L*irrational[Zeta[3]] + 
  1.0072160168804707064136198580652674750387111052733666467009853802532979`50.\
*^-65*CA*CF*nf*irrational[Zeta[3]] + 
  1.5006082919953279542596176279962895902122362636468992322162360714163238`50.\
*^-65*CF^2*nf*irrational[Zeta[3]] + 
  3.167302643936243392402223510935165146057793717002999132287194978917237`50.\
*^-66*CA*CF*L*nf*irrational[Zeta[3]] - 
  3.892585603487675318953318517288529153386055593702900134505787826648777`50.\
*^-66*CF^2*L*nf*irrational[Zeta[3]] - 
  3.25060184157677712987243538016745608549819232381818384986777484778525`50.*^\
-67*CF*nf^2*irrational[Zeta[3]] + 
  3.58597246123241077002393627656437577380255224529771885980317468`50.*^-53*
   CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  7.291675093594351546249897111592026698541640415190249838379675922`50.*^-52*
   CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  1.9715763258174361646872967618825911568327022725423428897842445979`50.*^-51*
   CF^3*irrational[Pi^2*Zeta[3]] - 
  3.192819362244546609714811754347024188658165449163840237452483714`50.*^-52*
   CA^2*CF*irrational[Zeta[5]] + 
  6.2869484346025437608833457568777365443018749837995094589760486896`50.*^-51*
   CA*CF^2*irrational[Zeta[5]] - 
  1.29384696381769219430597127117459080132807870714616886294627442393`50.*^-50\
*CF^3*irrational[Zeta[5]], 
 (-1.994289075284349391081773909646919825589942423700238784415938`50.*^-55*I)*
   CA^2*CF + 
  (3.1994515935693776964862380706786900737155682572815675990934042`50.*^-54*
    I)*CA*CF^2 + 
  (9.9643748353301071527986923786991938249297665568857103223899891`50.*^-54*
    I)*CF^3 - 
  (
    3.356894973752730659970556317456446793091368857658401698449078897899192`50.\
*^-66*I)*CA^2*CF*L - 
  (
    1.4223084225470413067090179911378922906864177696814281737139399923049555`\
50.*^-65*I)*CA*CF^2*L - 
  (
    1.8780711398690187599694235278671816221647184921017416698803288543978638`\
50.*^-65*I)*CF^3*L + 
  (
    2.26244420210371444647163204152839938936682300024488779926507815571227`50.\
*^-67*I)*CA^2*CF*L^2 + 
  (
    2.255271224371746445379018953682860231614868211716411189287481022758971`50.\
*^-66*I)*CA*CF^2*L^2 + 
  (
    4.631417990512855634159212219238354180059510959891310760564487811135218`50.\
*^-66*I)*CF^3*L^2 - 
  (
    3.1647339544328150603365610556788566194033004261577663625393197424298`50.*^\
-68*I)*CA^2*CF*L^3 - 
  (
    2.35977723005784934615340224613715824210173898125036054663053883404577`50.\
*^-67*I)*CA*CF^2*L^3 - 
  (
    3.91013986267817337909505761638485098600282511470751161788510030695953`50.\
*^-67*I)*CF^3*L^3 - 
  (
    2.631600614167369091736066377969458966843714713700397251536583007498804`50.\
*^-66*I)*CA*CF*nf - 
  (
    3.887721269893771253545988254233133277648197627196427713335213946777372`50.\
*^-66*I)*CF^2*nf + 
  (
    9.46429553733368499383062045941479495596642641054064796298314463702412`50.\
*^-67*I)*CA*CF*L*nf + 
  (
    1.838450074336912819222346960856990464594754587426739365144460385518889`50.\
*^-66*I)*CF^2*L*nf - 
  (
    7.904998141531141794188307951605655780896540896184417594626229126018`50.*^\
-68*I)*CA*CF*L^2*nf - 
  (
    3.73148474761030269943107096810841994009874112300165363498560721586256`50.\
*^-67*I)*CF^2*L^2*nf + 
  (
    1.1508123470664782037587494747923114979648365186028241318324799063381`50.*^\
-68*I)*CA*CF*L^3*nf + 
  (
    4.2905040546506351748243677202493786220031617840915646302373433346286`50.*^\
-68*I)*CF^2*L^3*nf + 
  (
    1.60662518470002947458838615965246031628544904823778735568864010637692`50.\
*^-67*I)*CF*nf^2 - 
  (
    6.8399279947288047130115043416068735090115340118797362043025267929885`50.*^\
-68*I)*CF*L*nf^2 + 
  (
    7.710637626766973313307695352246028581617113657226486150872144336077`50.*^\
-69*I)*CF*L^2*nf^2 - 
  (
    1.04619304278770745796249952253846499814985138054802193802952718758`50.*^\
-69*I)*CF*L^3*nf^2 - 
  (1.6258141368589579908745070601146172745500971776822579858435232`50.*^-54*
    I)*CA^2*CF*irrational[Pi^2] + 
  (3.36049174805514012312871048087309993142695412907246789929563972`50.*^-53*
    I)*CA*CF^2*irrational[Pi^2] - 
  (9.11297235115758924533460501622393104471140163105642498724179584`50.*^-53*
    I)*CF^3*irrational[Pi^2] + 
  (
    1.44144403900565267411712568393592226739211766276269249699885204460922`50.\
*^-67*I)*CA^2*CF*L*irrational[Pi^2] + 
  (
    3.84355367851676763253205461784671776791498541188094862990685459606628`50.\
*^-67*I)*CA*CF^2*L*irrational[Pi^2] + 
  (
    2.19956271368145025126122514173239539350951307981340975914164426765778`50.\
*^-67*I)*CF^3*L*irrational[Pi^2] + 
  (
    9.47069391626988508079540013044516153918670541749633312488665874294`50.*^\
-70*I)*CA^2*CF*L^2*irrational[Pi^2] + 
  (
    9.19591126036729528513087799245027875999649045467565471178208846938`50.*^\
-70*I)*CA*CF^2*L^2*irrational[Pi^2] - 
  (
    1.8831474770178734243324991405692369966697324849864394884531489376441`50.*^\
-68*I)*CF^3*L^2*irrational[Pi^2] + 
  (
    6.8774157698198882010687784695221231823755830819850479186577569195075`50.*^\
-68*I)*CA*CF*nf*irrational[Pi^2] + 
  (
    2.9749282533751337147656685125272463108361022860150365426795000742835`50.*^\
-68*I)*CF^2*nf*irrational[Pi^2] - 
  (
    2.6270689594590510670432337394738719979289324152164632726424659711856`50.*^\
-68*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (
    8.841102243704387248918217265873017762899459791825369387532483210334`50.*^\
-69*I)*CF^2*L*nf*irrational[Pi^2] - 
  (
    1.72194434841270637832643638735366573439758280318115147725211977145`50.*^\
-70*I)*CA*CF*L^2*nf*irrational[Pi^2] + 
  (
    6.88777739365082551330574554941466293759033121272460590900847908577`50.*^\
-70*I)*CF^2*L^2*nf*irrational[Pi^2] + 
  (
    1.4158107082301744217133693730260664517256541110868092105487369705`50.*^-71\
*I)*CA^2*CF*irrational[Pi^4] + 
  (
    4.832971041660179266213329295459550014581477462573789194809409461732`50.*^\
-69*I)*CA*CF^2*irrational[Pi^4] + 
  (
    5.064691921952799713334283735062643991223565343448990988522771706929`50.*^\
-69*I)*CF^3*irrational[Pi^4] - 
  (
    1.03316660904762382699586183241219944063854968190869088635127186287`50.*^\
-70*I)*CA^2*CF*L*irrational[Pi^4] - 
  (
    6.8877773936508255133057455494146629375903312127246059090084790858`50.*^-71\
*I)*CA*CF^2*L*irrational[Pi^4] - 
  (
    3.44388869682541275665287277470733146879516560636230295450423954288`50.*^\
-70*I)*CF^3*L*irrational[Pi^4] - 
  (
    1.08207919754380772153316161205355013688113398040488497357008077116`50.*^\
-70*I)*CA*CF*nf*irrational[Pi^4] + 
  (
    1.64459961722772867701926917503367648998817586719246606716730669127`50.*^\
-70*I)*CF^2*nf*irrational[Pi^4] + 
  (1.055606692407752342142483745193169451508170177646695456366825`50.*^-53*I)*
   CA^2*CF*irrational[Zeta[3]] - 
  (2.107356392514712074994498211000060653559740940415091452231465304`50.*^-52*
    I)*CA*CF^2*irrational[Zeta[3]] + 
  (4.208790397568832150797884659199782327484888238798370614738152847`50.*^-52*
    I)*CF^3*irrational[Zeta[3]] - 
  (
    3.2915457466273660282264255098063251526029464389889888912536624009849`50.*^\
-68*I)*CA^2*CF*L*irrational[Zeta[3]] + 
  (
    7.4796696273284928667187438798096927058110733600200245004080467580484`50.*^\
-68*I)*CA*CF^2*L*irrational[Zeta[3]] + 
  (
    1.97340780235311948127222412639021116411296757967305832697950411560759`50.\
*^-67*I)*CF^3*L*irrational[Zeta[3]] + 
  (
    1.95376414293129334997740707147403571942518329175512299815732119364225`50.\
*^-67*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (
    2.90953981524221559689655781388000602738948173574000740991947338098147`50.\
*^-67*I)*CF^2*nf*irrational[Zeta[3]] + 
  (
    6.114367405125050995145635246293200738296544811818229364217519151222`50.*^\
-68*I)*CA*CF*L*nf*irrational[Zeta[3]] - 
  (
    7.5091423273393431615900487200496699831585868823949620607917361660904`50.*^\
-68*I)*CF^2*L*nf*irrational[Zeta[3]] - 
  (
    6.277158256726244747774997135230789988899108283288131628177163125481`50.*^\
-69*I)*CF*nf^2*irrational[Zeta[3]] + 
  (1.3525267668985764905071739059799480593965375489595267717973072`50.*^-54*
    I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (2.795617860703836910024814378166556383959721206507575261011911`50.*^-53*I)*
   CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (7.58114888505209195151698633528006441712944407048678115663858875`50.*^-53*
    I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (1.20447776104116899646063906896402917165301140880269704910843025`50.*^-53*
    I)*CA^2*CF*irrational[Zeta[5]] + 
  (2.412094546315470357109097945920851099254841900321013328159039636`50.*^-52*
    I)*CA*CF^2*irrational[Zeta[5]] - 
  (4.975128955815434787855969919429735263465462749699750790823619841`50.*^-52*
    I)*CF^3*irrational[Zeta[5]], 7.392804414676162766107519514561527890942640\
965479650589982527087061763882544927`50.*^-57*CA^2*CF - 
  1.210965617818033816136417709426310322779315753070619605057944`50.*^-55*CA*
   CF^2 - 
  3.759249808986940013047978711884165082502846794075011388228309`50.*^-55*
   CF^3 + 
  6.396768518439109840756348840034983643103211162332967296198905298727`50.*^-\
68*CA^2*CF*L + 
  2.72585765282888996505743803943529038861521035762396402866982011402813`50.*^\
-67*CA*CF^2*L + 
  3.61735734197666965556360905581931187176763067814660548453719934989657`50.*^\
-67*CF^3*L - 
  4.317892232018304808457359122697746820386109520839550285576030848875`50.*^-\
69*CA^2*CF*L^2 - 
  4.3135470635130290725645710178720989120604643657766116250277010143711`50.*^\
-68*CA*CF^2*L^2 - 
  8.8844161612788724997231460162344737269408848293674776629853209531381`50.*^\
-68*CF^3*L^2 + 
  5.99547132598471448642417247277933259021702973928164304733270864288`50.*^-70\
*CA^2*CF*L^3 + 
  4.488684936729652178196775089873909658395292683156217408705397433344`50.*^-\
69*CA*CF^2*L^3 + 
  7.467967206032783644134113041572775408684324917191144151487013404603`50.*^-\
69*CF^3*L^3 + 
  5.0363727234241352112389665184796708984135111060762058095117852886319`50.*^\
-68*CA*CF*nf + 
  7.4721669978763513994415670087462447409259226636324696808648628771223`50.*^\
-68*CF^2*nf - 
  1.8039749567729589211007142947664087454910424020256930859669773787591`50.*^\
-68*CA*CF*L*nf - 
  3.525496902756410575854019926493194604486623460096238887217957047018`50.*^-\
68*CF^2*L*nf + 
  1.508881730473077134116920649181325549368267278775492398259053602381`50.*^-\
69*CA*CF*L^2*nf + 
  7.140216102899000337677569164838891029845610716531427086412859814677`50.*^-\
69*CF^2*L^2*nf - 
  2.18017139126716890415424453555612094189710172337514292630280314287`50.*^-70\
*CA*CF*L^3*nf - 
  8.16124533950845850581231834522529028799144124210221347037344987881`50.*^-70\
*CF^2*L^3*nf - 
  3.075958747299292275154292733010303452348990774804067005578798554829`50.*^-\
69*CF*nf^2 + 
  1.304119894432284021730379462651060718393225213763146930054758814386`50.*^-\
69*CF*L*nf^2 - 
  1.47080946816794891832027503053482543764883150888522951515332159374`50.*^-70\
*CF*L^2*nf^2 + 
  1.9819739920610626401402223050510190380882742939774026602752755844`50.*^-71*
   CF*L^3*nf^2 + 
  6.0186574190845886845409950355191755807187714334410838666445`50.*^-56*CA^2*
   CF*irrational[Pi^2] - 
  1.2642319317887160352593851797302015584877487725761488652396266`50.*^-54*CA*
   CF^2*irrational[Pi^2] + 
  3.4380420384196665955128523606295768660824633685287131108807218`50.*^-54*
   CF^3*irrational[Pi^2] - 
  2.742588590341958017846894366226448695685900996071187949522810562709`50.*^-\
69*CA^2*CF*L*irrational[Pi^2] - 
  7.338432488410193807272373995894064247183121139281059037432591062418`50.*^-\
69*CA*CF^2*L*irrational[Pi^2] - 
  4.186025485852477810807112699166458297653460967471302303063496806643`50.*^-\
69*CF^3*L*irrational[Pi^2] - 
  1.7869233804282802039236604019707851960729632863200628537521997629`50.*^-71*
   CA^2*CF*L^2*irrational[Pi^2] - 
  1.7711894425616610649363587648464448871053811776180605562299410786`50.*^-71*
   CA*CF^2*L^2*irrational[Pi^2] + 
  3.56755318570991275225240014909183426855889372915932478849549605195`50.*^-70\
*CF^3*L^2*irrational[Pi^2] - 
  1.316523802429948932321287324127240020629390234605133665992680116521`50.*^-\
69*CA*CF*nf*irrational[Pi^2] - 
  5.6721495805491403568436721110291499556349224906676161832522127248`50.*^-70*
   CF^2*nf*irrational[Pi^2] + 
  4.99833907917002800073930321397847389427898008070014379485967011245`50.*^-70\
*CA*CF*L*nf*irrational[Pi^2] + 
  1.67759379248336688167245725641533787849222711279848958293290334246`50.*^-70\
*CF^2*L*nf*irrational[Pi^2] + 
  3.248951600778691279861200730855973083769024156945568825003999569`50.*^-72*
   CA*CF*L^2*nf*irrational[Pi^2] - 
  1.2995806403114765119444802923423892335076096627782275300015998275`50.*^-71*
   CF^2*L^2*nf*irrational[Pi^2] - 
  1.75045298883603743339494926332835835888553100030253805332623174`50.*^-73*
   CA^2*CF*irrational[Pi^4] - 
  9.1918613247398363749139822312228762173071431082114296121834535138`50.*^-71*
   CA*CF^2*irrational[Pi^4] - 
  9.5787867151693335315811823566445821895949043464257117536602907719`50.*^-71*
   CF^3*irrational[Pi^4] + 
  1.949370960467214767916720438513583850261414494167341295002399741`50.*^-72*
   CA^2*CF*L*irrational[Pi^4] + 
  1.299580640311476511944480292342389233507609662778227530001599828`50.*^-72*
   CA*CF^2*L*irrational[Pi^4] + 
  6.497903201557382559722401461711946167538048313891137650007999138`50.*^-72*
   CF^3*L*irrational[Pi^4] + 
  2.028562746203016413685770071254534500552984857078132734456825813`50.*^-72*
   CA*CF*nf*irrational[Pi^4] - 
  3.07894358153539896808266844833575700731579977624992764418528316`50.*^-72*
   CF^2*nf*irrational[Pi^4] - 
  3.908600906927304256799553896061948888797488356181703640592694`50.*^-55*
   CA^2*CF*irrational[Zeta[3]] + 
  7.9338802153175619275976492219305039938870452239813355078137519`50.*^-54*CA*
   CF^2*irrational[Zeta[3]] - 
  1.58784617797075317080055521515791799102311234201351713400764449`50.*^-53*
   CF^3*irrational[Zeta[3]] + 
  6.21046532465294978201548105250326610239348265642904858984923506922`50.*^-70\
*CA^2*CF*L*irrational[Zeta[3]] - 
  1.406925494230083760822691209155208462982722243843629648331877623675`50.*^-\
69*CA*CF^2*L*irrational[Zeta[3]] - 
  3.740744303689502662749803326274438087886085161605622894425612155356`50.*^-\
69*CF^3*L*irrational[Zeta[3]] - 
  3.717732617107610559381829974522493283184355110009733512048593320556`50.*^-\
69*CA*CF*nf*irrational[Zeta[3]] - 
  5.533843355516720359406850596003134586892051553571863015198590844541`50.*^-\
69*CF^2*nf*irrational[Zeta[3]] - 
  1.157987648933998490231972464460661553829431770985327794823756803943`50.*^-\
69*CA*CF*L*nf*irrational[Zeta[3]] + 
  1.421152728597072483900729723659995373614722727697918869649080769012`50.*^-\
69*CF^2*L*nf*irrational[Zeta[3]] + 
  1.18918439523663758408413338303061142285296457638644159616516535065`50.*^-70\
*CF*nf^2*irrational[Zeta[3]] - 
  5.00696547997341019212820546625461584514747872880094791795397`50.*^-56*CA^2*
   CF*irrational[Pi^2*Zeta[3]] + 
  1.0517238647070091079625735119401823612810556085132189440599992`50.*^-54*CA*
   CF^2*irrational[Pi^2*Zeta[3]] - 
  2.8601325190037149339368264278315601538689123219693940468265166`50.*^-54*
   CF^3*irrational[Pi^2*Zeta[3]] + 
  4.459744311772301039348620591546609042634604583118090166430766`50.*^-55*
   CA^2*CF*irrational[Zeta[5]] - 
  9.0805544293496083846803175960622440238575044716253062952152446`50.*^-54*CA*
   CF^2*irrational[Zeta[5]] + 
  1.87696196559618782061735321815166757545275014118728289167887247`50.*^-53*
   CF^3*irrational[Zeta[5]], 
 (2.6905875004782989666269767079335748883731834178471336877609136192798354029\
6049`50.*^-58*I)*CA^2*CF - (4.49797281775959516704078630327690636057229743145\
1766778394020536448985289697894`50.*^-57*I)*CA*CF^2 - 
  (1.391991619799770803822284709189930749673921224078053776161803798301515008\
3484279`50.*^-56*I)*CF^3 + 
  (
    1.196123175473430101752001660854509940167967205163058447242656604709`50.*^\
-69*I)*CA^2*CF*L + 
  (
    5.12564261570977891521452454670776348528686276138464855899520052314`50.*^\
-69*I)*CA*CF^2*L + 
  (
    6.835259161558726621108754480829334318361344620842894510293299708908`50.*^\
-69*I)*CF^3*L - 
  (
    8.0858765413047944738357932046538902673048520568705881158210339304`50.*^-71\
*I)*CA^2*CF*L^2 - 
  (
    8.09502351710876937742801163191220564423323692001962203582425623429`50.*^\
-70*I)*CA*CF^2*L^2 - 
  (
    1.672115845533167015376397752538158407160893969922585346415052654525`50.*^\
-69*I)*CF^3*L^2 + 
  (1.114686083316291718219569689024686668527780275336562506750652169`50.*^-71*
    I)*CA^2*CF*L^3 + 
  (
    8.3785985169590819093856166170146951379028074557241409276278646823`50.*^-71\
*I)*CA*CF^2*L^3 + 
  (1.399515356517532290287152205436640680228820650006561202430931731`50.*^-70*
    I)*CF^3*L^3 + 
  (
    9.45722427626477142608394354190696722926364640824375867163130321381`50.*^\
-70*I)*CA*CF*nf + 
  (
    1.409000901008624780441882623909518899843780374426991723766680907014`50.*^\
-69*I)*CF^2*nf - 
  (
    3.37414982156008335324484986196662441204022998564181849629879614847`50.*^\
-70*I)*CA*CF*L*nf - 
  (
    6.63317870655437120702318842480864517382052620292704210288809011364`50.*^\
-70*I)*CF^2*L*nf + 
  (
    2.8259768708794528112618602830813851957335646764353982333736751428`50.*^-71\
*I)*CA*CF*L^2*nf + 
  (
    1.34055144353643717094345688885847310527495544219774688480610168931`50.*^\
-70*I)*CF^2*L^2*nf - 
  (4.05340393933196988443479886918067879464647372849659093363873516`50.*^-72*
    I)*CA*CF*L^3*nf - 
  (
    1.5233815485380148926155666576390354796186922646771165322959753967`50.*^-71\
*I)*CF^2*L^3*nf - 
  (
    5.7781867995611634563441225745287743139374672648209453664554719822`50.*^-71\
*I)*CF*nf^2 + 
  (
    2.4399130789139889666153099323337402975820401627900009569674979484`50.*^-71\
*I)*CF*L*nf^2 - 
  (2.752911361097699014909873304392798348726659188049235760354544996`50.*^-72*
    I)*CF*L^2*nf^2 + 
  (3.68491267211997262221345351743698072240588520772417357603521378`50.*^-73*
    I)*CF*L^3*nf^2 + (2.18759396699268579529859755672337406516105201536403490\
4328355184025118334435284`50.*^-57*I)*CA^2*CF*irrational[Pi^2] - 
  (4.66849042445649670638128368229093230297155805666103932654892`50.*^-56*I)*
   CA*CF^2*irrational[Pi^2] + 
  (1.273053388088698027646437784095832069167065536874683572784807`50.*^-55*I)*
   CF^3*irrational[Pi^2] - 
  (
    5.1206485733105104078105223925978540497358844083106934193459010282`50.*^-71\
*I)*CA^2*CF*L*irrational[Pi^2] - 
  (
    1.37481138922848177436518698436005774643743677353794739784505441664`50.*^\
-70*I)*CA*CF^2*L*irrational[Pi^2] - 
  (
    7.8174710214880154577908228471156967974790031988058140080965865965`50.*^-71\
*I)*CF^3*L*irrational[Pi^2] - 
  (3.3091173711634818591178896332792318445795616413334497291707403`50.*^-73*
    I)*CA^2*CF*L^2*irrational[Pi^2] - 
  (3.34563753988594936348898229534948587250823686942498217547550082`50.*^-73*
    I)*CA*CF^2*L^2*irrational[Pi^2] + 
  (6.632842809815950719984216331386565300330593373903512436863384808`50.*^-72*
    I)*CF^3*L^2*irrational[Pi^2] - 
  (
    2.4727013268405913476299013584805009802961854178711152036616980154`50.*^-71\
*I)*CA*CF*nf*irrational[Pi^2] - 
  (
    1.0612014333762315001730938394874795315875123090072167550924875523`50.*^-71\
*I)*CF^2*nf*irrational[Pi^2] + 
  (9.332148595249942770294291223786374185269076191251399273053180318`50.*^-72*
    I)*CA*CF*L*nf*irrational[Pi^2] + 
  (3.123862145975931408526443959329068125682465134106463217789766071`50.*^-72*
    I)*CF^2*L*nf*irrational[Pi^2] + 
  (6.0165770384790579256688902423258760810537484387880904166740733`50.*^-74*
    I)*CA*CF*L^2*nf*irrational[Pi^2] - 
  (2.40663081539162317026755609693035043242149937551523616666962931`50.*^-73*
    I)*CF^2*L^2*nf*irrational[Pi^2] - 
  (1.564633124029997073890381887299319321207853485471164148165766`50.*^-75*I)*
   CA^2*CF*irrational[Pi^4] - 
  (1.715475573766645691641599030100690433645994959094985209534363247`50.*^-72*
    I)*CA*CF^2*irrational[Pi^4] - 
  (1.777991979942429012673473378796614095683990723940676869330651352`50.*^-72*
    I)*CF^3*irrational[Pi^4] + 
  (3.609946223087434755401334145395525648632249063272854250004444`50.*^-74*I)*
   CA^2*CF*L*irrational[Pi^4] + 
  (2.4066308153916231702675560969303504324214993755152361666696293`50.*^-74*
    I)*CA*CF^2*L*irrational[Pi^4] + 
  (1.20331540769581158513377804846517521621074968775761808333481465`50.*^-73*
    I)*CF^3*L*irrational[Pi^4] + 
  (3.7326944481113221733790480292542853234719156656018395788155598`50.*^-74*
    I)*CA*CF*nf*irrational[Pi^4] - 
  (5.6579759794152430379954456763720469468205344845721748737667844`50.*^-74*
    I)*CF^2*nf*irrational[Pi^4] - (1.4209398421371185266593092307263521426695\
120303798567713159774885890646747534559`50.*^-56*I)*CA^2*CF*
   irrational[Zeta[3]] + 
  (2.931897475445776711120289724214958999495970346514361625302363`50.*^-55*I)*
   CA*CF^2*irrational[Zeta[3]] - 
  (5.879546945733466894382398855795407240648164708268888068042347`50.*^-55*I)*
   CF^3*irrational[Zeta[3]] + 
  (
    1.1500858870021978772884901765364021539827272751064546336034856764`50.*^-71\
*I)*CA^2*CF*L*irrational[Zeta[3]] - 
  (
    2.5975378783343503638216258859928274511681622680792592585028414359`50.*^-71\
*I)*CA*CF^2*L*irrational[Zeta[3]] - 
  (
    6.9588202380862216213485595369334632859388671612495331870306902439`50.*^-71\
*I)*CF^3*L*irrational[Zeta[3]] - 
  (
    6.9422156081159786039278940003087100576849340152498325393372639428`50.*^-71\
*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (
    1.03283994432464671046700660739511836087704806707158943653018506239`50.*^\
-70*I)*CF^2*nf*irrational[Zeta[3]] - 
  (
    2.1523004229837197799883249359587682442876292200183321723092154207`50.*^-71\
*I)*CA*CF*L*nf*irrational[Zeta[3]] + 
  (
    2.6396431631005234719675050455871642068529828435601674960598153561`50.*^-71\
*I)*CF^2*L*nf*irrational[Zeta[3]] + 
  (2.21094760327198357332807211046218843344353112463450414562112827`50.*^-72*
    I)*CF*nf^2*irrational[Zeta[3]] - 
  (1.819875549354173404784147286130096365761857570183539551490272448407965361\
585062`50.*^-57*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (3.88375160292784516802349318792954917890603171398190781414339`50.*^-56*I)*
   CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (1.059062499239834684967741411676836262116393276272947975374962`50.*^-55*I)*
   CF^3*irrational[Pi^2*Zeta[3]] + (1.621274638345372120898757010316457371603\
4414955063709201625436586045553796321297`50.*^-56*I)*CA^2*CF*
   irrational[Zeta[5]] - 
  (3.355419752514241241815177501222995856671747620435213927578018`50.*^-55*I)*
   CA*CF^2*irrational[Zeta[5]] + 
  (6.950097651261414926066193523179619867317120560531717474414803`50.*^-55*I)*
   CF^3*irrational[Zeta[5]], 
 -9.6171456361322733101707384019322176116252289001115071228215598400526489552\
62`50.*^-60*CA^2*CF + 1.64014695235510124134552173426236487974248756019965803\
178338084951371130350987`50.*^-58*CA*CF^2 + 5.0606381509784106880991317884172\
1852555388582648089082364072728126066730488931`50.*^-58*CF^3 - 
  2.1955129517177638701294264500652504500113172921182898342157191103`50.*^-71*
   CA^2*CF*L - 
  9.4598318416109959448156906466339523820282492670400112238900770186`50.*^-71*
   CA*CF^2*L - 
  1.267536625342032893528590993893562617460849712263874576377831688`50.*^-70*
   CF^3*L + 
  1.486271043446853472264904920962689309925578660473711191485552611`50.*^-72*
   CA^2*CF*L^2 + 
  1.491090461334577591036825935333413094146062935586798400532720394`50.*^-71*
   CA*CF^2*L^2 + 
  3.0887431199889282681891588648414003514793611331783126043982926622`50.*^-71*
   CF^3*L^2 - 
  2.0345833337397820707282171621592341121896464528464740180084611`50.*^-73*
   CA^2*CF*L^3 - 
  1.535252726110388426468108868830926359994475899253400503995863612`50.*^-72*
   CA*CF^2*L^3 - 
  2.57437469594759640787281879593445783047435288461885156230643134`50.*^-72*
   CF^3*L^3 - 
  1.7430564706922931575425292462015585726985560237683154634858493629`50.*^-71*
   CA*CF*nf - 
  2.6076257014752343728189297618653952730672625665142419679836972087`50.*^-71*
   CF^2*nf + 
  6.195013593862372205861687902026008330653568906372815045557557462`50.*^-72*
   CA*CF*L*nf + 
  1.2249283089428136790491864749508925138642631367182250718672254483`50.*^-71*
   CF^2*L*nf - 
  5.19512805424644026477404255494330123526010303282658272465214275`50.*^-73*
   CA*CF*L^2*nf - 
  2.470317642739414394927379045617686733050880723569025573922980002`50.*^-72*
   CF^2*L^2*nf + 
  7.3984848499628438935571533169426694988714416467144509745762222`50.*^-74*CA*
   CF*L^3*nf + 
  2.79136859292797895721474339787441156362631981682436455271975203`50.*^-73*
   CF^2*L^3*nf + 
  1.065374354068709475620446889509065433450896284404677190707226492`50.*^-72*
   CF*nf^2 - 
  4.48099445310642339084399381616988128910709587068275877873726908`50.*^-73*
   CF*L*nf^2 + 
  5.0576815315039210448750956567828987928627005777389305546350165`50.*^-74*CF*
   L^2*nf^2 - 
  6.725895318148039903233775742675154089883128769740409976887475`50.*^-75*CF*
   L^3*nf^2 - 7.8093590087648181756426048747108611972041236663328371816179103\
096606248650365`50.*^-59*CA^2*CF*irrational[Pi^2] + 
  1.6927733979379490389265293454822451661206161433044272560354708559974871708\
87549`50.*^-57*CA*CF^2*irrational[Pi^2] - 4.628233713736615743099076916268196\
589980100548925655391825379111165357364864532`50.*^-57*CF^3*
   irrational[Pi^2] + 
  9.38518631729824964582591067517123237419790959759497252783615248`50.*^-73*
   CA^2*CF*L*irrational[Pi^2] + 
  2.528167604515834498925050672422742060041266869809165306150372456`50.*^-72*
   CA*CF^2*L*irrational[Pi^2] + 
  1.433118055311182991496659118840295079999266961257310647867947516`50.*^-72*
   CF^3*L*irrational[Pi^2] + 
  6.016577038479057925668890242325876081053748438788090416674073`50.*^-75*
   CA^2*CF*L^2*irrational[Pi^2] + 
  6.200220777749947861876429872734689080259085708679483229297343`50.*^-75*CA*
   CF^2*L^2*irrational[Pi^2] - 
  1.21066115726664718258207963368152773617896317855327379583974545`50.*^-73*
   CF^3*L^2*irrational[Pi^2] + 
  4.55836282246503728649065269175571824848309608833687529433249026`50.*^-73*
   CA*CF*nf*irrational[Pi^2] + 
  1.94885879891452186453386952642593949432258509083346207061003967`50.*^-73*
   CF^2*nf*irrational[Pi^2] - 
  1.71037541441024642018366567002605935800692819026605324665891967`50.*^-73*
   CA*CF*L*nf*irrational[Pi^2] - 
  5.7104855596342696329231429395488368992816327776384933491694424`50.*^-74*
   CF^2*L*nf*irrational[Pi^2] - 1.0939230979052832592125254986047047420097724\
434160164393952857954128396849479513`50.*^-75*CA*CF*L^2*nf*irrational[Pi^2] + 
  4.375692391621133036850101994418818968039089773664065757581145`50.*^-75*
   CF^2*L^2*nf*irrational[Pi^2] - 1.54300149431075471412118874379361282295567\
72977852661262573133498724814319928`50.*^-78*CA^2*CF*irrational[Pi^4] + 
  3.1427549522138249979134119353079399215236002784983594707148011`50.*^-74*CA*
   CF^2*irrational[Pi^4] + 
  3.2401164664338805815064516567091664072663580267115565681562466`50.*^-74*
   CF^3*irrational[Pi^4] - 6.563538587431699555275152991628228452058634660496\
098636371714772477038109687708`50.*^-76*CA^2*CF*L*irrational[Pi^4] - 
  4.3756923916211330368501019944188189680390897736640657575811442003491550220\
2584`50.*^-76*CA*CF^2*L*irrational[Pi^4] - 
  2.187846195810566518425050997209409484019544886832032878790572`50.*^-75*
   CF^3*L*irrational[Pi^4] - 6.7438739125798105556610083423384649979122425317\
8383603559740825076397411015935`50.*^-76*CA*CF*nf*irrational[Pi^4] + 
  1.0209066765147081935091047733216336119510959341223671163651079329032092837\
080735`50.*^-75*CF^2*nf*irrational[Pi^4] + 5.07351098723149563009060914983582\
67379203976683059928326890985182719231088929`50.*^-58*CA^2*CF*
   irrational[Zeta[3]] - 1.06383613691545794331740800333992253258021532161595\
7943573871801436149236367586`50.*^-56*CA*CF^2*irrational[Zeta[3]] + 
  2.13753151677287396822011074711161027006470956694514859547731`50.*^-56*CF^3*
   irrational[Zeta[3]] - 
  2.09106572992921488051304838948308491746157933143896752794818041`50.*^-73*
   CA^2*CF*L*irrational[Zeta[3]] + 
  4.70872837302868845370457945976756350624631837671335226678239554`50.*^-73*
   CA*CF^2*L*irrational[Zeta[3]] + 
  1.270867631881674826985791390219832524196550795753994600327440243`50.*^-72*
   CF^3*L*irrational[Zeta[3]] + 
  1.272575328287064176221404902398430835831521132345138463847449815`50.*^-72*
   CA*CF*nf*irrational[Zeta[3]] + 
  1.892321915828397386670815246518871965364372548978269087511593217`50.*^-72*
   CF^2*nf*irrational[Zeta[3]] + 
  3.92734270823436802773362078566785348887952809538214582615596358`50.*^-73*
   CA*CF*L*nf*irrational[Zeta[3]] - 
  4.81342041753764746769576643953766432990744377454911914206614528`50.*^-73*
   CF^2*L*nf*irrational[Zeta[3]] - 
  4.0355371908888239419402654456050924539298772618442459861324849`50.*^-74*CF*
   nf^2*irrational[Zeta[3]] + 6.496663334520799000223509663016037444169110763\
8902986081908765681313409202104`50.*^-59*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  1.4082306698530846414721123410457888601921775619417308013043009873419887258\
58743`50.*^-57*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  3.8502617484840748666377850882107271615045073289914762673249071733943491243\
96521`50.*^-57*CF^3*irrational[Pi^2*Zeta[3]] - 5.7887132631201159666537508346\
6593416349042487064623231330233181994360602368497`50.*^-58*CA^2*CF*
   irrational[Zeta[5]] + 1.21743303371389719053633754495798934732101409962906\
56871885903932269756726518394`50.*^-56*CA*CF^2*irrational[Zeta[5]] - 
  2.52673427244267409595202655669290459013338560464892837061681`50.*^-56*CF^3*
   irrational[Zeta[5]], 
 (
    -3.3771135748665833426551322598257623338210496730791327734720636648620687\
9642`50.*^-61*I)*CA^2*CF + 
  (5.873218673150791969550544769398384021848676680202460894007265076578762548\
623`50.*^-60*I)*CA*CF^2 + 
  (1.806969132989576040490149387919605896946264511466150131912696870118837247\
089`50.*^-59*I)*CF^3 - 
  (3.95719808329538643567172974843449209322281643212029047856279323`50.*^-73*
    I)*CA^2*CF*L - 
  (1.714186507312628879070621765290359892817374019953809021867625664`50.*^-72*
    I)*CA*CF^2*L - 
  (2.307587960579333614599214223646994170933766483359355426524212474`50.*^-72*
    I)*CF^3*L + 
  (2.6824587656419016013264130908576229267656035980236059393621834`50.*^-74*
    I)*CA^2*CF*L^2 + 
  (2.69675175701412788019741415061567146940055015672318179881930249`50.*^-73*
    I)*CA*CF^2*L^2 + 
  (5.60176446625735664222776837378420397944639942302272427431162794`50.*^-73*
    I)*CF^3*L^2 - 
  (3.647011325655158464469643574015940885825769895385886825097411`50.*^-75*I)*
   CA^2*CF*L^3 - 
  (2.7624292437324318524708450248913184491819790245394185110135048`50.*^-74*
    I)*CA*CF^2*L^3 - 
  (4.64978315742001902703304896726474200707831492297037472804159`50.*^-74*I)*
   CF^3*L^3 - 
  (3.15435251230165743007243406708396673739693945008283531176372172`50.*^-73*
    I)*CA*CF*nf - 
  (4.73803013427461807959110453049789442795608946252742663264206893`50.*^-73*
    I)*CF^2*nf + 
  (1.11689168087725940708962080452794921670388633754458763558493271`50.*^-73*
    I)*CA*CF*L*nf + 
  (2.22093735114969781950933772428039839189585906408490348896546877`50.*^-73*
    I)*CF^2*L*nf - 
  (9.377492828193459873081080317135841231944985353838252929009396`50.*^-75*I)*
   CA*CF*L^2*nf - 
  (4.4695966838633902181251166549442923398359148108793028917306665`50.*^-74*
    I)*CF^2*L^2*nf + 
  (1.326185936601875805261688572369433049391189052867595209126331`50.*^-75*I)*
   CA*CF*L^3*nf + 
  (5.022598624968057913583354590711488089421780044617124565479099`50.*^-75*I)*
   CF^2*L^3*nf + 
  (1.9286847902171923830525641703055032189630672443087860162568979`50.*^-74*
    I)*CF*nf^2 - 
  (8.080988580523879716530363977045435942736011855046036402056685`50.*^-75*I)*
   CF*L*nf^2 + (9.12393672839412357850660591178385359520126399695310550535951\
3744311240227422091`50.*^-76*I)*CF*L^2*nf^2 - 
  (1.205623578728978004783353247608575499446535502606904735569392133202272655\
40159`50.*^-76*I)*CF*L^3*nf^2 - 
  (2.738948050705719077459819313715718232579274318736253493179331433825419335\
247`50.*^-60*I)*CA^2*CF*irrational[Pi^2] + 
  (6.028863106677497470905181292787274903494875375701331338605869778360860057\
8371`50.*^-59*I)*CA*CF^2*irrational[Pi^2] - 
  (1.652573294411162909480338557401952774587971958944116282571616278769020348\
68029`50.*^-58*I)*CF^3*irrational[Pi^2] + 
  (1.6891224012417798350189089229041307771884546946785693266606596`50.*^-74*
    I)*CA^2*CF*L*irrational[Pi^2] + 
  (4.5649850960457707291641678405802930558823954289784992653680792`50.*^-74*
    I)*CA*CF^2*L*irrational[Pi^2] + 
  (2.5798569574208835985901977891324307287275005888200642199948716`50.*^-74*
    I)*CF^3*L*irrational[Pi^2] + (1.07438875687126034386944468612962072875959\
7935497873288691798799192872884872416`50.*^-76*I)*CA^2*CF*L^2*
   irrational[Pi^2] + (1.1277510767953596460473108697201068324710180197395781\
55295069402638735409817491`50.*^-76*I)*CA*CF^2*L^2*irrational[Pi^2] - 
  (2.170122441712160408610035845695435899003763904692428524024906`50.*^-75*I)*
   CF^3*L^2*irrational[Pi^2] + 
  (8.250676603101928452895751461150091807540919188796827785914241`50.*^-75*I)*
   CA*CF*nf*irrational[Pi^2] + 
  (3.514330649772312138578471081440038922824455497039211753551008`50.*^-75*I)*
   CF^2*nf*irrational[Pi^2] - 
  (3.078235035361062578340954700725722872433617447749450830547922`50.*^-75*I)*
   CA*CF*L*nf*irrational[Pi^2] - (1.02512324091736728383183937620565899224821\
90198597000125167057624042123723813014`50.*^-75*I)*CF^2*L*nf*
   irrational[Pi^2] - (1.9534341034022915343080812475084013250174507918143150\
7034872508944158706340439`50.*^-77*I)*CA*CF*L^2*nf*irrational[Pi^2] + 
  (7.813736413609166137232324990033605300069803167257260281394900357766348253\
61757`50.*^-77*I)*CF^2*L^2*nf*irrational[Pi^2] - 
  (5.544705043287228590535593904937661737381839177829430529375386369847822414\
454`50.*^-79*I)*CA^2*CF*irrational[Pi^4] + 
  (5.653649034908061252981184101426692150257492791631293959792152355818418246\
058235`50.*^-76*I)*CA*CF^2*irrational[Pi^4] + 
  (5.798922083109334009595975825311569647494617493146724086384192420142032651\
389538`50.*^-76*I)*CF^3*irrational[Pi^4] - 
  (1.172060462041374920584848748505040795010470475088589042209235053664952238\
04264`50.*^-77*I)*CA^2*CF*L*irrational[Pi^4] - 
  (7.813736413609166137232324990033605300069803167257260281394900357766348253\
6175`50.*^-78*I)*CA*CF^2*L*irrational[Pi^4] - 
  (3.906868206804583068616162495016802650034901583628630140697450178883174126\
80879`50.*^-77*I)*CF^3*L*irrational[Pi^4] - 
  (1.196719880040720868536213812680899094347729115448882629133366640318310644\
81614`50.*^-77*I)*CA*CF*nf*irrational[Pi^4] + 
  (1.809335106597209136505721500253166071153312358330160988704948848842034987\
69632`50.*^-77*I)*CF^2*nf*irrational[Pi^4] + 
  (1.779747454344130234094192465355580949263632869858455126959654577967192117\
7981`50.*^-59*I)*CA^2*CF*irrational[Zeta[3]] - 
  (3.791452166686211083877457193940795969838323214473417242984416943160251289\
61553`50.*^-58*I)*CA*CF^2*irrational[Zeta[3]] + 
  (7.632344689285637260238267940359853903393749936373294826470204455895795503\
04101`50.*^-58*I)*CF^3*irrational[Zeta[3]] - 
  (3.734045146374957050791921835332462803257337217180298262426167`50.*^-75*I)*
   CA^2*CF*L*irrational[Zeta[3]] + 
  (8.383758569418720926387931526701959217043701933992664698162874`50.*^-75*I)*
   CA*CF^2*L*irrational[Zeta[3]] + 
  (2.2792796671144960515842041972298452043568186132267466315399783`50.*^-74*
    I)*CF^3*L*irrational[Zeta[3]] + 
  (2.2907644317778256173589959817857849525301882418560032950657664`50.*^-74*
    I)*CA*CF*nf*irrational[Zeta[3]] + 
  (3.4045477161517351490271426157477620977974127010502219971557098`50.*^-74*
    I)*CF^2*nf*irrational[Zeta[3]] + 
  (7.037794533055099940093289473913576054766003427867150641068873`50.*^-75*I)*
   CA*CF*L*nf*irrational[Zeta[3]] - 
  (8.62007615681095608288283528439538112803013856923674584805134`50.*^-75*I)*
   CF^2*L*nf*irrational[Zeta[3]] - (7.233741472373868028700119485651452996679\
213015641428413416353628631084782640898`50.*^-76*I)*CF*nf^2*
   irrational[Zeta[3]] + (2.2785510764976054483614885546610221092623911724000\
6095887028739511414301353`50.*^-60*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (5.015455666724854865573831737003298497482832757610544879796606178808684690\
1278`50.*^-59*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (1.374787907350633878094809601331534488597863392176094575887768916930897344\
83554`50.*^-58*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (2.030601039640590781711398112564825625182282284499325492431585462584588526\
4696`50.*^-59*I)*CA^2*CF*irrational[Zeta[5]] + 
  (4.338594507590426662609444944727381790950247450091558622115862580825299490\
63452`50.*^-58*I)*CA*CF^2*irrational[Zeta[5]] - 
  (9.022045641988534761998938174014293099987858279009677922450695481347352806\
73683`50.*^-58*I)*CF^3*irrational[Zeta[5]], 
 1.165413125635209836763577279832442826411468994991318338516521342222246228`5\
0.*^-62*CA^2*CF - 
  2.0660379627447177783669784730170800914258544707712067344402861385071755758\
8`50.*^-61*CA*CF^2 - 
  6.3388640123891840213392844310460769435751245786517262389866729807497334551\
3`50.*^-61*CF^3 + 
  7.00604428998767332865718649640927850787410048109212538353927`50.*^-75*CA^2*
   CF*L + 
  3.0508119809207310267915656235306428234331554103639549251574394`50.*^-74*CA*
   CF^2*L + 
  4.1256707930053492182198884990001242701529384486877523197329588`50.*^-74*
   CF^3*L - 4.755271982018534895432253413892672737095209974975421188142711702\
481411389029782`50.*^-76*CA^2*CF*L^2 - 
  4.790407558021538434082429193623986871252549686688539169951595`50.*^-75*CA*
   CF^2*L^2 - 
  9.977914070979064084252576220427195683458717613375068574807015`50.*^-75*
   CF^3*L^2 + 6.4221045449728411119826483177260916791582837606908585188393221\
6487422297024174`50.*^-77*CA^2*CF*L^3 + 4.88254817260612576258080425035476374\
5379638517761121576400743618087115468099987`50.*^-76*CA*CF^2*L^3 + 
  8.2490358074564562440177596117720735001878532144952138979783622097982940429\
75136`50.*^-76*CF^3*L^3 + 
  5.606643868513384205903994782124669640475157738457027454684059`50.*^-75*CA*
   CF*nf + 
  8.455003416679738905959246728111178948772730548522562281882263`50.*^-75*
   CF^2*nf - 
  1.977936386635646074023449255177737458013819284287267838010194`50.*^-75*CA*
   CF*L*nf - 
  3.954961722830603586263794404796545750112439150318217399109323`50.*^-75*
   CF^2*L*nf + 1.662582663001733300653478192662641393489434363941133705679410\
50975793664285249`50.*^-76*CA*CF*L^2*nf + 7.942801836635480774045775698904110\
389304203773482634319075452260565362279848628`50.*^-76*CF^2*L^2*nf - 
  2.3353107436264876770845993882640333378757395493421303704870262417724447164\
5155`50.*^-77*CA*CF*L^3*nf - 8.8773603138293195683287350006450249915993427595\
6567559345589748743111903290906`50.*^-77*CF^2*L^3*nf - 
  3.4293516493405475928321928131840278197208903976998309577044095376729046091\
11012`50.*^-76*CF*nf^2 + 1.43148294938154638222480988977936561534155513610493\
3621191579941853657467444232`50.*^-76*CF*L*nf^2 - 
  1.6166921394806478730846884795805915239307258896778283733827229634634723442\
7843`50.*^-77*CF*L^2*nf^2 + 
  2.1230097669331706155314539893309393980688541357655730640791147652476770149\
56`50.*^-78*CF*L^3*nf^2 + 
  9.4407239489713921672244257538321702148421533766862962802221313315367863189`\
50.*^-62*CA^2*CF*irrational[Pi^2] - 
  2.1097107381231208525441969702932966745405798564057160677016889223547453769\
4`50.*^-60*CA*CF^2*irrational[Pi^2] + 
  5.7972420184333627977061318643864402968977021438273975911895985025019569707\
49`50.*^-60*CF^3*irrational[Pi^2] - 2.986214659420989696355968517986340730909\
125561212059590361081314063622438858133`50.*^-76*CA^2*CF*L*irrational[Pi^2] - 
  8.0962915145283144802850884593508567630364596103939893743433643001928411471\
45024`50.*^-76*CA*CF^2*L*irrational[Pi^2] - 4.5619319940496779511551428719459\
52464707732442491237428406788403509675229188401`50.*^-76*CF^3*L*
   irrational[Pi^2] - 1.88489255591449183134990295812214162940280339561030401\
5248769823145391026092`50.*^-78*CA^2*CF*L^2*irrational[Pi^2] - 
  2.0139737275413004444919311195006607736986300285038627273609371510329824629\
34`50.*^-78*CA*CF^2*L^2*irrational[Pi^2] + 3.82141758047970710795661718079569\
091652393744437803151534240657744581862692071`50.*^-77*CF^3*L^2*
   irrational[Pi^2] - 1.46675423432208140852110212567112135230836935791392428\
5486803205333988314057132`50.*^-76*CA*CF*nf*irrational[Pi^2] - 
  6.2248232948522298210384712998726040470130003849042221551863510966175144053\
5155`50.*^-77*CF^2*nf*irrational[Pi^2] + 5.4419432984904903030032479034999394\
5540107327424083762885650334671498553198068`50.*^-77*CA*CF*L*nf*
   irrational[Pi^2] + 1.80776394168308805743381412916266449313339881751344404\
714924911448323262539523`50.*^-77*CF^2*L*nf*irrational[Pi^2] + 
  3.4270773743899851479089144693129847807323698102005527549977633148098018656\
22`50.*^-79*CA*CF*L^2*nf*irrational[Pi^2] - 1.3708309497559940591635657877251\
939122929479240802211019991053259239207462487`50.*^-78*CF^2*L^2*nf*
   irrational[Pi^2] + 1.88251474169588831734066560373659916314415296120170317\
706881076611110632672`50.*^-80*CA^2*CF*irrational[Pi^4] - 
  9.9903718877623650932085587431869442849067101168985608036377979264739311095\
895`50.*^-78*CA*CF^2*irrational[Pi^4] - 1.01959789615215513412558794878501781\
314786706468966830138499771511508077038242`50.*^-77*CF^3*irrational[Pi^4] + 
  2.0562464246339910887453486815877908684394218861203316529986579888858811193\
73`50.*^-79*CA^2*CF*L*irrational[Pi^4] + 
  1.3708309497559940591635657877251939122929479240802211019991053259239207462\
49`50.*^-79*CA*CF^2*L*irrational[Pi^4] + 
  6.8541547487799702958178289386259695614647396204011055099955266296196037312\
43`50.*^-79*CF^3*L*irrational[Pi^4] + 
  2.0864578812564868811287862018575586375933261666505419069098597945365354173\
43`50.*^-79*CA*CF*nf*irrational[Pi^4] - 
  3.1506300725060024531526226689876950856055759543714829049786649120619741374\
15`50.*^-79*CF^2*nf*irrational[Pi^4] - 
  6.1356209811803618518981939338156324538485810825439093536482158609855564036\
9`50.*^-61*CA^2*CF*irrational[Zeta[3]] + 
  1.3276340597069195415802271455904389806204722194446249687954120431527313901\
09`50.*^-59*CA*CF^2*irrational[Zeta[3]] - 2.677433399264699958644506808323146\
6572612387645744327862293290951065422735872`50.*^-59*CF^3*
   irrational[Zeta[3]] + 6.55095770619207542430211567067608848911815622635297\
89246773456285644935471045`50.*^-77*CA^2*CF*L*irrational[Zeta[3]] - 
  1.4665796614734176878584343816642733953366835287203886934950589818346550286\
57647`50.*^-76*CA*CF^2*L*irrational[Zeta[3]] - 4.0157582682054702366358430081\
91216114643285566986361428554935643221000845858245`50.*^-76*CF^3*L*
   irrational[Zeta[3]] - 4.05069641089662584009854789370366370355059229042891\
3709102948693243137433214835`50.*^-76*CA*CF*nf*irrational[Zeta[3]] - 
  6.0168286777862433588898413062646216898619799584355777844745253738891365034\
76362`50.*^-76*CF^2*nf*irrational[Zeta[3]] - 1.238956363252441731380525844910\
157864036955218188824378987661582733610238447999`50.*^-76*CA*CF*L*nf*
   irrational[Zeta[3]] + 1.51654963057803052836114791692450963127627717281506\
9152142480411233204189563361`50.*^-76*CF^2*L*nf*irrational[Zeta[3]] + 
  1.2738058601599023693188723935985636388413124814593438384474688591486062089\
7357`50.*^-77*CF*nf^2*irrational[Zeta[3]] - 
  7.8538078556484813692577011122714972462060575279385024410183441404065068012`\
50.*^-62*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  1.7550839170573133928171638012150960581962809875728692237953533367915744451\
34`50.*^-60*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  4.8227683757693750751967267869178706029048940681592244774911783963719191495\
65`50.*^-60*CF^3*irrational[Pi^2*Zeta[3]] + 
  7.0003182063839764699032483911379492902209560257647549967088079565467897999\
2`50.*^-61*CA^2*CF*irrational[Zeta[5]] - 1.5191331304419197824513147890511949\
482395845201796918822212793845382697104939`50.*^-59*CA*CF^2*
   irrational[Zeta[5]] + 3.16494174659865238204552742150715048115008756869511\
5145491693184722289307034`50.*^-59*CF^3*irrational[Zeta[5]], 
 (
    3.95347188448127431982217852184756182670057432275589625210203477169431849`\
50.*^-64*I)*CA^2*CF - 
  (
    7.141761735140983827549987932698127621977754425220188182726362985143380756`\
50.*^-63*I)*CA*CF^2 - 
  (2.185350171623295878667054981183545927206734652807462921225780065010916421\
6`50.*^-62*I)*CF^3 + (1.21878719338010653981346619147827344264218610139101445\
4169438456502331039741157`50.*^-76*I)*CA^2*CF*L + 
  (5.334510887254792079138699508775527768326799541398726755208704907100134001\
395095`50.*^-76*I)*CA*CF^2*L + (7.2461789695054900123143714042430604354286647\
80985287606475834532999140649943704`50.*^-76*I)*CF^3*L - 
  (8.282529381037578210659880291802015170290734090575478875614632777522597664\
0741`50.*^-78*I)*CA^2*CF*L^2 - (8.3605873793455876136016912181873273407568359\
9645659246721234363936740084659619`50.*^-77*I)*CA*CF^2*L^2 - 
  (1.746086023439117933287227489075791700549437764612262828881966894318415245\
825725`50.*^-76*I)*CF^3*L^2 + (1.11129988279948081399141342715392804719759820\
22453887633416206520731133499226`50.*^-78*I)*CA^2*CF*L^3 + 
  (8.479735876565046036458756484412162677431764349076504016772470830682060385\
2433`50.*^-78*I)*CA*CF^2*L^3 + (1.4378741237926770876655621082586182380201444\
8600556015505677927546271497572466`50.*^-77*I)*CF^3*L^3 + 
  (9.791027169552999364619275169165654821239380873411188245270419351984347911\
9985`50.*^-77*I)*CA*CF*nf + (1.4822857897941829648708565631539835114588132436\
01852155523719645708499864114915`50.*^-76*I)*CF^2*nf - 
  (3.441776482184848341654604295344343487370030598186941158498625653817631302\
14157`50.*^-77*I)*CA*CF*L*nf - (6.9193798855824043761013836168618080075687777\
7800766822169296272845590904043475`50.*^-77*I)*CF^2*L*nf + 
  (2.896168818375697182563556269472933389978749964089849287980171413568293420\
224`50.*^-78*I)*CA*CF*L^2*nf + (1.3867797738746173943550995326001681357536119\
6636789573354326691564392202347539`50.*^-77*I)*CF^2*L^2*nf - 
  (4.041090482907202959968776098741556535263993462710504593969529643902230363\
355`50.*^-79*I)*CA*CF*L^3*nf - (1.5417701593754629157197739062567568504421389\
725593643666859037873967382518624`50.*^-78*I)*CF^2*L^3*nf - 
  (5.990910507258039380650815218529651806131182320671254479227112357411329058\
002`50.*^-78*I)*CF*nf^2 + (2.491586975258290327625127103643423460826634175399\
9620225190176862536618687733`50.*^-78*I)*CF*L*nf^2 - 
  (2.814649634445817767716384812218399114502704203959704925448307250243492016\
594`50.*^-79*I)*CF*L^2*nf^2 + 
  (3.673718620824729963607978271583233213876357693373185994517754221729300330\
33`50.*^-80*I)*CF*L^3*nf^2 + 
  (
    3.198959282963128367507223015363173699728064379889212865446659101294229835`\
50.*^-63*I)*CA^2*CF*irrational[Pi^2] - 
  (7.255932653495660895532298282417570186076801939896551212145156866490192514\
2`50.*^-62*I)*CA*CF^2*irrational[Pi^2] + 
  (1.998623699004172080457748667292047407392856595626767768798487349098467246\
72`50.*^-61*I)*CF^3*irrational[Pi^2] - 
  (5.187511112393888972176889840045773919728361409155938983718784504056691875\
7743`50.*^-78*I)*CA^2*CF*L*irrational[Pi^2] - 
  (1.410859146569225806389721103879676154280721205106030006110086315457174165\
40529`50.*^-77*I)*CA*CF^2*L*irrational[Pi^2] - 
  (7.926436147153314058727570886257926289698731879979132062466717849313099537\
8342`50.*^-78*I)*CF^3*L*irrational[Pi^2] - 
  (3.249814751576710054051556824348520050694488613121213819394430729561019010\
5`50.*^-80*I)*CA^2*CF*L^2*irrational[Pi^2] - 
  (3.532474787404444620029674924730469259665655167694481697752171079537775444\
44`50.*^-80*I)*CA*CF^2*L^2*irrational[Pi^2] + 
  (6.612693517484513934494360888849819784977443848071734790131957599112740594\
581`50.*^-79*I)*CF^3*L^2*irrational[Pi^2] - 
  (2.561833444709313691053975983730311754236597607161661953804897197572204446\
6698`50.*^-78*I)*CA*CF*nf*irrational[Pi^2] - 
  (1.083354522259901193496663770660075979354946791798049928786310107591476308\
9323`50.*^-78*I)*CF^2*nf*irrational[Pi^2] + 
  (9.453324764693528445637661241897099821328885131444657417137587896496867998\
998`50.*^-79*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (3.132604420460617424753329515347202322727055616373796543096253279713027548\
715`50.*^-79*I)*CF^2*L*nf*irrational[Pi^2] + 
  (5.908754093775836461911921498815491001262706569311297853444419508292761837\
3`50.*^-81*I)*CA*CF*L^2*nf*irrational[Pi^2] - 
  (2.363501637510334584764768599526196400505082627724519141377767803317104734\
91`50.*^-80*I)*CF^2*L^2*nf*irrational[Pi^2] + 
  (
    4.789760021364264580138930491436375858631634727726968380805376165643966941`\
50.*^-82*I)*CA^2*CF*irrational[Pi^4] - 
  (1.734626680965165985985472123809876144481975011474756444334483143433317785\
484`50.*^-79*I)*CA*CF^2*irrational[Pi^4] - 
  (1.761732309557096550722472166066399291997859210811018854784613168368283603\
55`50.*^-79*I)*CF^3*irrational[Pi^4] + 
  (3.545252456265501877147152899289294600757623941586778712066651704975657102\
3`50.*^-81*I)*CA^2*CF*L*irrational[Pi^4] + 
  (2.363501637510334584764768599526196400505082627724519141377767803317104734\
9`50.*^-81*I)*CA*CF^2*L*irrational[Pi^4] + 
  (1.181750818755167292382384299763098200252541313862259570688883901658552367\
45`50.*^-80*I)*CF^3*L*irrational[Pi^4] + 
  (3.575147625506109532476782132740457147167972704083447002891757745960177755\
7`50.*^-81*I)*CA*CF*nf*irrational[Pi^4] - 
  (5.392049953569800281153624904182219806322889612411824942681235968958659668\
1`50.*^-81*I)*CF^2*nf*irrational[Pi^4] - 
  (2.079399730043466310012592212413309863470405140525574200557322895008015492\
6`50.*^-62*I)*CA^2*CF*irrational[Zeta[3]] + 
  (4.569045677358881422000435551216578836216768503690570511873616784668469931\
52`50.*^-61*I)*CA*CF^2*irrational[Zeta[3]] - 
  (9.230564856979740758773304237586690275620750924111573429705166787569166877\
4`50.*^-61*I)*CF^3*irrational[Zeta[3]] + 
  (1.129475255808832488999658638395229329913677306706284024660261014041933787\
809`50.*^-78*I)*CA^2*CF*L*irrational[Zeta[3]] - 
  (2.521372235904776377952020811806869853486450307297166931242191049459311172\
2983`50.*^-78*I)*CA*CF^2*L*irrational[Zeta[3]] - 
  (6.952572593619332419166890833573471138418322623244754035181821704642657694\
731`50.*^-78*I)*CF^3*L*irrational[Zeta[3]] - 
  (7.038290723652538423126629155859098908132890455620086304934083863275548988\
1603`50.*^-78*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (1.044855014882133414668585042766494928587014890193595119382329590170423787\
62691`50.*^-77*I)*CF^2*nf*irrational[Zeta[3]] - 
  (2.143344415777301764819930147122964192527326231792925479082586606457726747\
9807`50.*^-78*I)*CA*CF*L*nf*irrational[Zeta[3]] + 
  (2.621953497373144518234795788527018963629605463907140605211584586629440456\
8002`50.*^-78*I)*CF^2*L*nf*irrational[Zeta[3]] + 
  (2.204231172494837978164786962949939928325814616023911596710652533037580198\
194`50.*^-79*I)*CF*nf^2*irrational[Zeta[3]] - 
  (
    2.661237812082507723784762216570444244629785212108177627851979533295171983`\
50.*^-63*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (6.036263869392141275990607205266177879502216566600426319708593555465826041\
8`50.*^-62*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (1.662669790216095335913369137515894527244373025024673701511597205951582141\
47`50.*^-61*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (2.372414152172027503826265439221049899344163834140237482538104562653947168\
5`50.*^-62*I)*CA^2*CF*irrational[Zeta[5]] - 
  (5.227784918554759083864787921486094664774700756361061093570293528887891604\
26`50.*^-61*I)*CA*CF^2*irrational[Zeta[5]] + 
  (1.091127049829312562287575301252098524537525114304446268709762797802832222\
605`50.*^-60*I)*CF^3*irrational[Zeta[5]], 
 -1.3187645926501994196665958892248991962446036142575175289504012944118128`50.\
*^-65*CA^2*CF + 
  2.42665931110191447859298822381206536367369855395979673797860142724552004`5\
0.*^-64*CA*CF^2 + 
  7.40642474189879577007380760143520520646158009569450489776547177204649056`5\
0.*^-64*CF^3 - 2.083937561493787234201234940894526133732886027195679603760269\
5532978114604697`50.*^-78*CA^2*CF*L - 9.1670336223230680763340827378322513617\
516382107721449917791950663821912121996`50.*^-78*CA*CF^2*L - 
  1.2506559253538224045201730027657212554276160675173740352282529756545380663\
8865`50.*^-77*CF^3*L + 
  1.4178462735248357392005028066441318898281077032271072756039952620309495666\
91`50.*^-79*CA^2*CF*L^2 + 1.4340603826974736257190210838426686460002371530077\
067859208184461207009609028`50.*^-78*CA*CF^2*L^2 + 
  3.0028712099374715668713757364724882799884155853009619319925431862532766012\
866`50.*^-78*CF^3*L^2 - 
  1.8902931902469466442151651232470980781324434187363191753226311555569595273\
7`50.*^-80*CA^2*CF*L^3 - 
  1.4475385531744710853946775156223946877180209612258906020501752052870016779\
19`50.*^-79*CA*CF^2*L^3 - 
  2.4633073074326205932307265578319845248174687795448655061329315302474970159\
96`50.*^-79*CF^3*L^3 - 
  1.6804251653240389956041197158120103399241756424746065282654668377383464289\
67`50.*^-78*CA*CF*nf - 2.5538010985989440061308462784147580823985193648426190\
933789161438182543636407`50.*^-78*CF^2*nf + 
  5.8864567977930909378627489214485736779210115589601658003004534122326225563\
87`50.*^-79*CA*CF*L*nf + 1.18971991328247917430844813776682065255046255279028\
32024747799106516223879843`50.*^-78*CF^2*L*nf - 
  4.9584037338503610103135864938088590003017737185389904147277213352289134153\
2`50.*^-80*CA*CF*L^2*nf - 
  2.3795965628437805889136629661550495111337334356362206145388297827631053124\
57`50.*^-79*CF^2*L^2*nf + 
  6.8737934190798059789642368118076293750270669772229788193550223838434891905`\
50.*^-81*CA*CF*L^3*nf + 
  2.6318882784990383370812318465861721594873108385925283673639549187036394144`\
50.*^-80*CF^2*L^3*nf + 
  1.0285778469486054542055970922646371944971630675777250456261965463025595551\
01`50.*^-79*CF*nf^2 - 
  4.2625155587140343625207372790361684977485801915699232153215665879271304635\
7`50.*^-80*CF*L*nf^2 + 
  4.8162185653731315232823345939136584834159852246526343271318978915033824945`\
50.*^-81*CF*L^2*nf^2 - 
  6.248903108254369071785669828916026704570060888384526199413656712584990173`\
50.*^-82*CF*L^3*nf^2 - 
  1.06590506905173584105029270984984881500943539618528433985075240153385274`5\
0.*^-64*CA^2*CF*irrational[Pi^2] + 
  2.453431251091629231252957350382571448182642766877540698371196435817619449`\
50.*^-63*CA*CF^2*irrational[Pi^2] - 
  6.773585398926981810204022507980694652868162987100617444389554722344455489`\
50.*^-63*CF^3*irrational[Pi^2] + 
  8.8574122598688873577486876234998201659093215344542324040770303264468627231\
8`50.*^-80*CA^2*CF*L*irrational[Pi^2] + 
  2.4163766031073443253487768609256612167000194870526584093874084060809217721\
87`50.*^-79*CA*CF^2*L*irrational[Pi^2] + 
  1.3536766407633263106204494286252443220717431085759851751120642762662161309\
61`50.*^-79*CF^3*L*irrational[Pi^2] + 
  5.508160595892728905172130210760203475753370530713921727787170728069523746`\
50.*^-82*CA^2*CF*L^2*irrational[Pi^2] + 
  6.087421603573745202346993387081306267551791874874680986212772294354360792`\
50.*^-82*CA*CF^2*L^2*irrational[Pi^2] - 
  1.1248025594857864329214205692048848068226109599092147158944582082652982311\
7`50.*^-80*CF^3*L^2*irrational[Pi^2] + 
  4.3974802758263210669606299935916277454389967961385845637158599178785098144\
7`50.*^-80*CA*CF*nf*irrational[Pi^2] + 
  1.8531303908150614394864326899908189445171983231057558100032281404288189647\
8`50.*^-80*CF^2*nf*irrational[Pi^2] - 
  1.6140803517750986791973958523459244622154160611607456746108895937196408414`\
50.*^-80*CA*CF*L*nf*irrational[Pi^2] - 
  5.3357894819243733931283851442289834847309418023632455794170888818658168725`\
50.*^-81*CF^2*L*nf*irrational[Pi^2] - 
  1.001483744707768891849478220138218813773340096493440314143121950558095226`\
50.*^-82*CA*CF*L^2*nf*irrational[Pi^2] + 
  4.005934978831075567397912880552875255093360385973761256572487802232380907`\
50.*^-82*CF^2*L^2*nf*irrational[Pi^2] - 
  1.06950341163425642106276635864140197883675449591604999105152393103282514`5\
0.*^-83*CA^2*CF*irrational[Pi^4] + 
  2.9602900506396554476756914342907123325287278526028135996592021413907012882`\
50.*^-81*CA*CF^2*irrational[Pi^4] + 
  2.9923332616324042496165823119708940448825510480137372960913256085417265457`\
50.*^-81*CF^3*irrational[Pi^4] - 
  6.00890246824661335109686932082931288264004057896064188485873170334857136`5\
0.*^-83*CA^2*CF*L*irrational[Pi^4] - 
  4.00593497883107556739791288055287525509336038597376125657248780223238091`5\
0.*^-83*CA*CF^2*L*irrational[Pi^4] - 
  2.002967489415537783698956440276437627546680192986880628286243901116190453`\
50.*^-82*CF^3*L*irrational[Pi^4] - 
  6.02246396564084464315763122676701458248549911161053649300579662466690969`5\
0.*^-83*CA*CF*nf*irrational[Pi^4] + 
  9.07228358378602866935071885042466471332704223744198568351241737774767466`5\
0.*^-83*CF^2*nf*irrational[Pi^4] + 
  6.92981078882821677975785746686015630376537168927318738147989549220989214`5\
0.*^-64*CA^2*CF*irrational[Zeta[3]] - 
  1.5458764597290617117484231299948075110334301973490565615911733449441669678`\
50.*^-62*CA*CF^2*irrational[Zeta[3]] + 
  3.1283537451416952799534463288629018299794202549500669037315637068121401208`\
50.*^-62*CF^3*irrational[Zeta[3]] - 
  1.9143651743674055301097591610656981592705049451874004472585552248090614991\
4`50.*^-80*CA^2*CF*L*irrational[Zeta[3]] + 
  4.2614921221425404971605296116436736153752947382071593878227915361860897823\
2`50.*^-80*CA*CF^2*L*irrational[Zeta[3]] + 
  1.1832105253663406941232401463825774001080736236961606774765531462770941465\
26`50.*^-79*CF^3*L*irrational[Zeta[3]] + 
  1.2020544131626375257472930409922125107921385250461770009966202479825450269\
51`50.*^-79*CA*CF*nf*irrational[Zeta[3]] + 
  1.7834308667588823451716677956853900790675947580909554312263423329902715450\
2`50.*^-79*CF^2*nf*irrational[Zeta[3]] + 
  3.6448082895284568995636208270519735001866347057808730325020175514465804046\
9`50.*^-80*CA*CF*L*nf*irrational[Zeta[3]] - 
  4.4560101227417497019616981853639307393430401839405596869579463313986375382\
8`50.*^-80*CF^2*L*nf*irrational[Zeta[3]] - 
  3.7493418649526214430714018973496160227420365330307157196481940275509941039`\
50.*^-81*CF*nf^2*irrational[Zeta[3]] + 
  8.8673428541528501522046430710312500012743173610562858630823324181248561`50.\
*^-65*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  2.04102754590303613676817661360439274626404838571193114749965251246486864`5\
0.*^-63*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  5.634995632172388370336622737348022877385677871367657997895040300407468585`\
50.*^-63*CF^3*irrational[Pi^2*Zeta[3]] - 
  7.9061924964118719762525449932004532832326089164578821192542225971435511`50.\
*^-64*CA^2*CF*irrational[Zeta[5]] + 
  1.7686525099182486105480017352599887710232026414051005379420484162033501164`\
50.*^-62*CA*CF^2*irrational[Zeta[5]] - 
  3.6979658836131298648036235947020853370697838431392698866995983859510562455`\
50.*^-62*CF^3*irrational[Zeta[5]], 
 (
    -4.32680153572025084033117932358163155743365560059005885269686662106912`50.\
*^-67*I)*CA^2*CF + 
  (
    8.107287930029591550425163962241962946353766176417414431920913864676217`50.\
*^-66*I)*CA*CF^2 + 
  (
    2.4683054532640693783367701808129489210808349639728696669682415623136639`\
50.*^-65*I)*CF^3 - 
  (3.503246873557633150159462167792802395105124845177046608054656009737516620\
67`50.*^-80*I)*CA^2*CF*L - 
  (1.548630158250854964668220299036572593748017152802811155529702170967692384\
011`50.*^-79*I)*CA*CF^2*L - 
  (2.121832090596806366815222110951172162327722195032565900205129266177625176\
112`50.*^-79*I)*CF^3*L + 
  (2.386176091079668142501595504661995850612720437207256089932273889938869413\
3`50.*^-81*I)*CA^2*CF*L^2 + 
  (2.418206124570075074875337029108286167099064040694081383393256192070307227\
76`50.*^-80*I)*CA*CF^2*L^2 + 
  (5.076712693652823268429642449397814237023906797220859018533027229216536557\
62`50.*^-80*I)*CF^3*L^2 - 
  (
    3.161528004532975652829846589436382389874952028915696359944364923414928515`\
50.*^-82*I)*CA^2*CF*L^3 - 
  (2.429501191476340175622900756073354140690995514027600902473799652263719383\
6`50.*^-81*I)*CA*CF^2*L^3 - 
  (4.148820887257349890285543384254213586138074875898519927237553313644254410\
1`50.*^-81*I)*CF^3*L^3 - 
  (2.835338255548029493903851499070027562905777477040959929488531130195105801\
13`50.*^-80*I)*CA*CF*nf - 
  (4.325222991877551291117815115096210209595227544270987781579538120485731848\
34`50.*^-80*I)*CF^2*nf + 
  (9.898140555875779197551068611991848803898972319713621163955573652333911841\
6`50.*^-81*I)*CA*CF*L*nf + 
  (2.010963169850907298887612548672362177341919167319751285357436729400560044\
27`50.*^-80*I)*CF^2*L*nf - 
  (
    8.3457615832757207287986304107085383186383167471951314192629536996652996`\
50.*^-82*I)*CA*CF*L^2*nf - 
  (4.014119720304138291553556961839656968040424341800877037597180753353850538\
6`50.*^-81*I)*CF^2*L^2*nf + 
  (
    1.149646547102900237392671487067775414499982555969344130888859972150883096`\
50.*^-82*I)*CA*CF*L^3*nf + 
  (
    4.417274893593345773859819556497007528529082752777456186315999367752217061`\
50.*^-82*I)*CF^2*L^3*nf + 
  (1.736096749057217439864745564641359883865693636983793627509212414141762031\
5`50.*^-81*I)*CF*nf^2 - 
  (
    7.169408768005447082193697461527028704526234665574965910682115024729231681`\
50.*^-82*I)*CF*L*nf^2 + 
  (
    8.10216695551385804734916598698792543584616087144351723711819347193206923`\
50.*^-83*I)*CF*L^2*nf^2 - 
  (
    1.04513322463900021581151953369797764954543868724485830080805452013716645`\
50.*^-83*I)*CF*L^3*nf^2 - 
  (
    3.493454808830885210561488438896129496793876903991426130202317845930566`50.\
*^-66*I)*CA^2*CF*irrational[Pi^2] + 
  (
    8.1580826557653182796642167754626183931937196411091093788863967774220688`\
50.*^-65*I)*CA*CF^2*irrational[Pi^2] - 
  (
    2.25740196666538955777951339732790322994919138272473299221536535751321713`\
50.*^-64*I)*CF^3*irrational[Pi^2] + 
  (1.486934078981821200491772411408183279270808896028524212458522302028938971\
6`50.*^-81*I)*CA^2*CF*L*irrational[Pi^2] + 
  (4.068714321446207664630488115627870086544160641861599697051983539958045005\
9`50.*^-81*I)*CA*CF^2*L*irrational[Pi^2] + 
  (2.272934759815983709517583612195482928934356771853379146251706656328295772\
3`50.*^-81*I)*CF^3*L*irrational[Pi^2] + 
  (
    9.1802676598212148419535503512670057929222842178565362129786178801158729`\
50.*^-84*I)*CA^2*CF*L^2*irrational[Pi^2] + 
  (
    1.03099244694701503437041776113409710578556040545924786844479818857089987`\
50.*^-83*I)*CA*CF^2*L^2*irrational[Pi^2] - 
  (
    1.881239804350200388460735160656359769181789637040744941454498136246899612`\
50.*^-82*I)*CF^3*L^2*irrational[Pi^2] + 
  (
    7.420711999675778375019704260249363597625035604034871925243157717523725382`\
50.*^-82*I)*CA*CF*nf*irrational[Pi^2] + 
  (
    3.116455342882233216066480074701822275634833490068634283199059411968371481`\
50.*^-82*I)*CF^2*nf*irrational[Pi^2] - 
  (
    2.70958610569244926690534061601571637936373338730333760031333219732872598`\
50.*^-82*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (
    8.93609122570520660495359606426265275870136253156046061277261790192020027`\
50.*^-83*I)*CF^2*L*nf*irrational[Pi^2] - 
  (
    1.6691395745129481530824637002303646896222334941557338569052032509301587`\
50.*^-84*I)*CA*CF*L^2*nf*irrational[Pi^2] + 
  (
    6.6765582980517926123298548009214587584889339766229354276208130037206348`\
50.*^-84*I)*CF^2*L^2*nf*irrational[Pi^2] - 
  (
    2.205463843049059718571195425664933525445477602645697309763866805102445`50.\
*^-85*I)*CA^2*CF*irrational[Pi^4] + 
  (
    4.9669999108886165693278849239447995490107739066091030095083767283988581`\
50.*^-83*I)*CA*CF^2*irrational[Pi^4] + 
  (
    4.99763351603446269683023553721873973284087390405183540741097560984286407`\
50.*^-83*I)*CF^3*irrational[Pi^4] - 
  (
    1.0014837447077688918494782201382188137733400964934403141431219505580953`\
50.*^-84*I)*CA^2*CF*L*irrational[Pi^4] - 
  (
    6.676558298051792612329854800921458758488933976622935427620813003720635`50.\
*^-85*I)*CA*CF^2*L*irrational[Pi^4] - 
  (
    3.3382791490258963061649274004607293792444669883114677138104065018603174`\
50.*^-84*I)*CF^3*L*irrational[Pi^4] - 
  (
    9.976417635709536515795187780302193767102545896983910336585169739464607`50.\
*^-85*I)*CA*CF*nf*irrational[Pi^4] + 
  (
    1.5010991441745220000167294551015245225365547553646858112014010255056082`\
50.*^-84*I)*CF^2*nf*irrational[Pi^4] + 
  (
    2.2715861277039575265106400518949083397316353968710100431406587321411572`\
50.*^-65*I)*CA^2*CF*irrational[Zeta[3]] - 
  (
    5.14339446165439218566018616523758773151477468137256334104371243605621299`\
50.*^-64*I)*CA*CF^2*irrational[Zeta[3]] + 
  (
    1.042572209664116581543796213393066928192845702677287673734759027804256697`\
50.*^-63*I)*CF^3*irrational[Zeta[3]] - 
  (
    3.190608102882333163553262225009833315284965522585957131084594741770591282`\
50.*^-82*I)*CA^2*CF*L*irrational[Zeta[3]] + 
  (
    7.082778691425870334603437586495809901695548960589973558441123960829074974`\
50.*^-82*I)*CA*CF^2*L*irrational[Zeta[3]] + 
  (1.979900292738570634508041907035423832919556894669341016620002717343075559\
6`50.*^-81*I)*CF^3*L*irrational[Zeta[3]] + 
  (2.018492982185371290338615285213613297851876728197797782346953457176121941\
5`50.*^-81*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (2.992923002278665433394124380831245634587451872334287695742034895892914834\
4`50.*^-81*I)*CF^2*nf*irrational[Zeta[3]] + 
  (
    6.094387098169097166714470681031277773743371954544282965727899286491841688`\
50.*^-82*I)*CA*CF*L*nf*irrational[Zeta[3]] - 
  (
    7.446390153524585170711266278217873172337381084810427389821113919745270244`\
50.*^-82*I)*CF^2*L*nf*irrational[Zeta[3]] - 
  (
    6.27079934783400129486911720218786589727263212346914980484832712082299871`\
50.*^-83*I)*CF*nf^2*irrational[Zeta[3]] + 
  (
    2.906230811243935837180589648944120038744921041467797369967829282072256`50.\
*^-66*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (
    6.7867691074539675944948749089936342368307719396705219278379110918922141`\
50.*^-65*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (
    1.87794933894712595861956906474413061579223071967380656314827670037301199`\
50.*^-64*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (
    2.5916055937757631292595089057033973602997884906588974095698504920808368`\
50.*^-65*I)*CA^2*CF*irrational[Zeta[5]] + 
  (
    5.88428644979279733584142969508043171237494684003291635539504751694265397`\
50.*^-64*I)*CA*CF^2*irrational[Zeta[5]] - 
  (
    1.232404253684051409805794685957909937244556866461642944662886282754564943`\
50.*^-63*I)*CF^3*irrational[Zeta[5]], 
 1.3966737940755768499243100207103517691711172937166974256439136552562`50.*^-\
68*CA^2*CF - 
  2.66396423725817341957928042576383310009744121338381741077768614260527`50.*^\
-67*CA*CF^2 - 
  8.09119206758652265215018445236668775647101437044884203699824241708705`50.*^\
-67*CF^3 + 
  5.791741358794181460904103322559307901342923535630729308808790268760254098`\
50.*^-82*CA^2*CF*L + 
  2.5726199709864367386853528215669929692249142773291728525153631611642117686`\
50.*^-81*CA*CF^2*L + 
  3.5396107166521861130194317794394403858876780716215697794222304797186030245`\
50.*^-81*CF^3*L - 
  3.94918353865090995482353946475145376517493923652537450288374060531145459`5\
0.*^-83*CA^2*CF*L^2 - 
  4.009950275756249982790137375368359054773814447377283406074164471386949529`\
50.*^-82*CA*CF^2*L^2 - 
  8.439729172103581777972464980751966938214258158369140654619533164901098838`\
50.*^-82*CF^3*L^2 + 
  5.2006380510360385104305106234461258113017610470674274691111952254308794`50.\
*^-84*CA^2*CF*L^3 + 
  4.0102010246647198240553793776080658516237228000803491922500599170095297`50.\
*^-83*CA*CF^2*L^3 + 
  6.87168343593629756112925932871369581095629444435577224885400140583286369`5\
0.*^-83*CF^3*L^3 + 
  4.704457671280880168094000001145155076651471549774047660090079929893998168`\
50.*^-82*CA*CF*nf + 
  7.20314224688802881600410798062670913005601097583411646489758188993107654`5\
0.*^-82*CF^2*nf - 
  1.636834488086632460715961424765241405794467124169714792000192957739360006`\
50.*^-82*CA*CF*L*nf - 
  3.342490287145915484479504538947999828031117152499686484505740581500529421`\
50.*^-82*CF^2*L*nf + 
  1.38140327139887100488082677823850549934708747865859469047008953910385142`5\
0.*^-83*CA*CF*L^2*nf + 
  6.65875745526069475735245876492570615104986232271091178340626951925713748`5\
0.*^-83*CF^2*L^2*nf - 
  1.8911411094676503674292765903440457495642767443881554433131619001566834`50.\
*^-84*CA*CF*L^3*nf - 
  7.2912745902994905891915988683783015484067687274188167131819271218355086`50.\
*^-84*CF^2*L^3*nf - 
  2.88155996136760472541423810141492358837494539014991130029104331343184168`5\
0.*^-83*CF*nf^2 + 
  1.18590876935367799644133972388476200905969547550415495753250511448922442`5\
0.*^-83*CF*L*nf^2 - 
  1.340396690175477393997979020761875263017883235632843770895465528068435`50.\
*^-84*CF*L^2*nf^2 + 
  1.719219190425136697662978718494587045058433403989232221193783545596985`50.\
*^-85*CF*L^3*nf^2 + 
  1.12650985767155074619759213685023161766473944285964432716238975829048`50.*^\
-67*CA^2*CF*irrational[Pi^2] - 
  2.668425438279371031958064493303884081475251111221151108450398561704997`50.\
*^-66*CA*CF^2*irrational[Pi^2] + 
  7.399843022622554312581546351521934023344540194792086924247559965749336`50.\
*^-66*CF^3*irrational[Pi^2] - 
  2.45491558846278726862874065606872412784737623076224449813305421512023316`5\
0.*^-83*CA^2*CF*L*irrational[Pi^2] - 
  6.73729006199716246276590952105599211160842886841390140001675449706646834`5\
0.*^-83*CA*CF^2*L*irrational[Pi^2] - 
  3.75333350486341575114956269571641380792206824320192684952124818855314627`5\
0.*^-83*CF^3*L*irrational[Pi^2] - 
  1.504961911446100793762877106765082916872505609484678067701412767232111`50.\
*^-85*CA^2*CF*L^2*irrational[Pi^2] - 
  1.716638711128711964431895806165310035272927880012832724566374886257991`50.\
*^-85*CA*CF^2*L^2*irrational[Pi^2] + 
  3.0945945427652460557933616932902566811051801271806179981488103820745729`50.\
*^-84*CF^3*L^2*irrational[Pi^2] - 
  1.2314043569639840700691009535690347434030878766322769384166409421986555`50.\
*^-83*CA*CF*nf*irrational[Pi^2] - 
  5.1541753512707777477889702750361917229050607727730408846104482298781126`50.\
*^-84*CF^2*nf*irrational[Pi^2] + 
  4.4734330495121494192837458348804245823133948368205085292845707234730329`50.\
*^-84*CA*CF*L*nf*irrational[Pi^2] + 
  1.4718877656225408700820164601306635074973299421128092825591247304750266`50.\
*^-84*CF^2*L*nf*irrational[Pi^2] + 
  2.73629438444745598865977655775469621249546474451759648672984139496747`50.*^\
-86*CA*CF*L^2*nf*irrational[Pi^2] - 
  1.094517753778982395463910623101878484998185897807038594691936557986989`50.\
*^-85*CF^2*L^2*nf*irrational[Pi^2] + 
  4.298545180704104165091538844177922198600200115842680671083416402627`50.*^-\
87*CA^2*CF*irrational[Pi^4] - 
  8.196136229707214579386308342280098110384555387544330962227044308669553`50.\
*^-85*CA*CF^2*irrational[Pi^4] - 
  8.209646416905532506783077244229724091481980079309926498173064319033013`50.\
*^-85*CF^3*irrational[Pi^4] + 
  1.64177663066847359319586593465281772749727884671055789203790483698049`50.*^\
-86*CA^2*CF*L*irrational[Pi^4] + 
  1.09451775377898239546391062310187848499818589780703859469193655798699`50.*^\
-86*CA*CF^2*L*irrational[Pi^4] + 
  5.47258876889491197731955311550939242499092948903519297345968278993495`50.*^\
-86*CF^3*L*irrational[Pi^4] + 
  1.6256064348111642503534207063554546642584203754516707222895352126868`50.*^\
-86*CA*CF*nf*irrational[Pi^4] - 
  2.44316016330085654217710983827928389953432407835896024400154212700758`50.*^\
-86*CF^2*nf*irrational[Pi^4] - 
  7.32618810017271361859353175137072325993060447756834983717357114755689`50.*^\
-67*CA^2*CF*irrational[Zeta[3]] + 
  1.6833335794615142089425763289782735675734088621153461528090094575686293`50.\
*^-65*CA*CF^2*irrational[Zeta[3]] - 
  3.4175883627227975941215115439357293107127716173404265419912736606010571`50.\
*^-65*CF^3*irrational[Zeta[3]] + 
  5.230505887089985062444205114071388853057609382631007468658293490924487`50.\
*^-84*CA^2*CF*L*irrational[Zeta[3]] - 
  1.15793304195799088385195079564997723574737161334894257714478495630382671`5\
0.*^-83*CA*CF^2*L*irrational[Zeta[3]] - 
  3.25845186094094874801370474560904462861371466090634094518055950161756427`5\
0.*^-83*CF^3*L*irrational[Zeta[3]] - 
  3.33348923221782191432232237044951224993529307000504894936174365984016901`5\
0.*^-83*CA*CF*nf*irrational[Zeta[3]] - 
  4.93965690082467466674899028664208697368506455805441456559178150397828351`5\
0.*^-83*CF^2*nf*irrational[Zeta[3]] - 
  1.00225831120965512843182247504645380206893158625616050458634883228649364`5\
0.*^-83*CA*CF*L*nf*irrational[Zeta[3]] + 
  1.22389815634989906351326437622458419528106423056208582001146598527885898`5\
0.*^-83*CF^2*L*nf*irrational[Zeta[3]] + 
  1.0315315142550820185977872310967522270350600423935393327162701273581909`50.\
*^-84*CF*nf^2*irrational[Zeta[3]] - 
  9.3715185588180591580155182375583150101201186265610135751832704693793`50.*^\
-68*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  2.219882795286514585744298205655130442522354060826361428756653524181044`50.\
*^-66*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  6.155983966459609727599521536741381280856511243248509887899613371029927`50.\
*^-66*CF^3*irrational[Pi^2*Zeta[3]] + 
  8.35817881936471025971539022091204326520507274620951564691947122205232`50.*^\
-67*CA^2*CF*irrational[Zeta[5]] - 
  1.9257109256019407817227016762008961817083261838925794484156805112650062`50.\
*^-65*CA*CF^2*irrational[Zeta[5]] + 
  4.0398644779891188828547310695022269092193075635059450854043338946314644`50.\
*^-65*CF^3*irrational[Zeta[5]], 
 (
    4.43674815225637160253658445999424366221508494797644858567591115432`50.*^-70\
*I)*CA^2*CF - 
  (
    8.611638440355650798834247592547384133080410984639192795029684432576`50.*^\
-69*I)*CA*CF^2 - 
  (
    2.6095530019767753416417911389743107911830331548553747467714210144122`50.*^\
-68*I)*CF^3 + 
  (
    9.4193090366660337661592479989308527180111579968063278093357669962170691`\
50.*^-84*I)*CA^2*CF*L + 
  (
    4.20371904804565787920045440566028211171397630375484433592555193848648172`\
50.*^-83*I)*CA*CF^2*L + 
  (
    5.8075477388970906083275732875520271642619492116228834275433383466288837`\
50.*^-83*I)*CF^3*L - 
  (
    6.429301701402658809667058661385771444215557858011605438115484448289856`50.\
*^-85*I)*CA^2*CF*L^2 - 
  (
    6.5407097919611672477521987881527293901847455258625022028779339079903972`\
50.*^-84*I)*CA*CF^2*L^2 - 
  (
    1.38005231939632571070181484294055861144588334568567491607341330350007059`\
50.*^-83*I)*CF^3*L^2 + 
  (
    8.41638796940841679649295618015363799509174102250331048556233250046983`50.\
*^-86*I)*CA^2*CF*L^3 + 
  (
    6.511725256779542225471656157679688643267576928051046590168072633473907`50.\
*^-85*I)*CA*CF^2*L^3 + 
  (
    1.1195767636479346632987491333890546635582670701101309619141589861189411`\
50.*^-84*I)*CF^3*L^3 + 
  (
    7.6781022959224281828617336618489074033421807697917486847726022651435609`\
50.*^-84*I)*CA*CF*nf + 
  (
    1.17990860084587738767533771033018939188834294631381530679653542368174355`\
50.*^-83*I)*CF^2*nf - 
  (
    2.6627261822959610938201011562150949336159801512922163686672261320370854`\
50.*^-84*I)*CA*CF*L*nf - 
  (
    5.4646647539876475611269667746997132833240451346936590283940999622880472`\
50.*^-84*I)*CF^2*L*nf + 
  (
    2.249187281501676018050534061286052907863594497417151066141663539439034`50.\
*^-85*I)*CA*CF*L^2*nf + 
  (
    1.0865070521265622266667102382464803095694656402245218797568271545507578`\
50.*^-84*I)*CF^2*L^2*nf - 
  (
    3.06050471614851519872471133823768654366972400818302199474993909107994`50.\
*^-86*I)*CA*CF*L^3*nf - 
  (
    1.183950046687189495540301119578125207866832168736553925485104115177074`50.\
*^-85*I)*CF^2*L^3*nf - 
  (
    4.704557789216527397802791746232284045674380461249250445417430709811711`50.\
*^-85*I)*CF*nf^2 + 
  (
    1.929695916736528518916541365981182491450547944131406765872356027378151`50.\
*^-85*I)*CF*L*nf^2 - 
  (
    2.18133596415696526950283383829148758824330739669248291945595931803304`50.\
*^-86*I)*CF*L^2*nf^2 + 
  (
    2.7822770146804683624770103074888059487906581892572927224999446282545`50.*^\
-87*I)*CF*L^3*nf^2 + 
  (
    3.574957522299507067406789729368306928396020901609876597348610844425`50.*^\
-69*I)*CA^2*CF*irrational[Pi^2] - 
  (
    8.5879631117843451270989585069394004765567918132062057808307159525608`50.*^\
-68*I)*CA*CF^2*irrational[Pi^2] + 
  (
    2.38658066852707886517745657561544843892486265074332366190998301778948`50.\
*^-67*I)*CF^3*irrational[Pi^2] - 
  (
    3.987129479323420085871703502704675180685399661212307671192125087264877`50.\
*^-85*I)*CA^2*CF*L*irrational[Pi^2] - 
  (
    1.0974090605124498600075876449933817704437447914010532846014881875555828`\
50.*^-84*I)*CA*CF^2*L*irrational[Pi^2] - 
  (
    6.097115824659179435086715465637912436097337490067194197663414255654958`50.\
*^-85*I)*CF^3*L*irrational[Pi^2] - 
  (
    2.4273579216872593447788340431694885756008154991688355930667947858582`50.*^\
-87*I)*CA^2*CF*L^2*irrational[Pi^2] - 
  (
    2.8108148793130702520312102110216724671546998549824748789825716837122`50.*^\
-87*I)*CA*CF^2*L^2*irrational[Pi^2] + 
  (
    5.00809862642484305245861855347985070782318474066312690049990033085808`50.\
*^-86*I)*CF^3*L^2*irrational[Pi^2] - 
  (
    2.009971580212719406327506304986508152279099996543936585139377830437633`50.\
*^-85*I)*CA*CF*nf*irrational[Pi^2] - 
  (
    8.38533120075123968708450458844058099951149329274337247199694239537848`50.\
*^-86*I)*CF^2*nf*irrational[Pi^2] + 
  (
    7.26537497345869608568262675892201760835759155261192360443571037212364`50.\
*^-86*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (
    2.38505418377892867263114885594738479939835315376659732461807663878937`50.\
*^-86*I)*CF^2*L*nf*irrational[Pi^2] + 
  (
    4.413378039431380626870607351217251955637846362125155623757808701561`50.*^\
-88*I)*CA*CF*L^2*nf*irrational[Pi^2] - 
  (
    1.7653512157725522507482429404869007822551385448500622495031234806242`50.*^\
-87*I)*CF^2*L^2*nf*irrational[Pi^2] + 
  (
    8.0185930226568690523298572592371149165556673954678146952931382051`50.*^-89\
*I)*CA^2*CF*irrational[Pi^4] - 
  (
    1.33045042050920088421198746060638386682748676474953425835793271080832`50.\
*^-86*I)*CA*CF^2*irrational[Pi^4] - 
  (
    1.32680576702088835330813021502098858541304747529436906629201028486762`50.\
*^-86*I)*CF^3*irrational[Pi^4] + 
  (
    2.648026823658828376122364410730351173382707817275093374254685220937`50.*^\
-88*I)*CA^2*CF*L*irrational[Pi^4] + 
  (
    1.765351215772552250748242940486900782255138544850062249503123480624`50.*^\
-88*I)*CA*CF^2*L*irrational[Pi^4] + 
  (
    8.826756078862761253741214702434503911275692724250311247515617403121`50.*^\
-88*I)*CF^3*L*irrational[Pi^4] + 
  (
    2.606230732358989408263434584570840633279486189860884295702494870372`50.*^\
-88*I)*CA*CF*nf*irrational[Pi^4] - 
  (
    3.91255239882354109832065616424817091928870977146466523182741250846`50.*^\
-88*I)*CF^2*nf*irrational[Pi^4] - 
  (
    2.3253097365531460076095117746897470593325679851100259772471738067445`50.*^\
-68*I)*CA^2*CF*irrational[Zeta[3]] + 
  (
    5.42065200351527809265580806746806950893680920725492849941025017442908`50.\
*^-67*I)*CA*CF^2*irrational[Zeta[3]] - 
  (
    1.102232884470929444802920451503102751238028982078747315493521600979673`50.\
*^-66*I)*CF^3*irrational[Zeta[3]] + 
  (
    8.43629860697795432475801685864956299480014469576513039849280637660456`50.\
*^-86*I)*CA^2*CF*L*irrational[Zeta[3]] - 
  (
    1.862588443618464320168364280930974305708640948972255462288097658318869`50.\
*^-85*I)*CA*CF^2*L*irrational[Zeta[3]] - 
  (
    5.275748286831399013402790080308834672845567563861759815633005801245838`50.\
*^-85*I)*CF^3*L*irrational[Zeta[3]] - 
  (
    5.415743554151422056331318541331473301072696967357706757680924254012185`50.\
*^-85*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (
    8.020082989324584305950490969687919473687461699213809817910621629252332`50.\
*^-85*I)*CF^2*nf*irrational[Zeta[3]] - 
  (
    1.621590794992100192663091964526821015149177273976317271991430934199556`50.\
*^-85*I)*CA*CF*L*nf*irrational[Zeta[3]] + 
  (
    1.979074416186042023439611159975418423555842829308454877515813439025951`50.\
*^-85*I)*CF^2*L*nf*irrational[Zeta[3]] + 
  (
    1.6693662088082810174862061844932835692743949135543756334999667769527`50.*^\
-86*I)*CF*nf^2*irrational[Zeta[3]] - 
  (
    2.974033519463817887365111830616690919571146442719991507391152913646`50.*^\
-69*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (
    7.144389828144551509009125690376689657700874032828836538460404908424`50.*^\
-68*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (
    1.98541405340627049391783333526074335041244482876376826883714020671649`50.\
*^-67*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (
    2.6528242933424280357754191686989530956580568456577473517495564788385`50.*^\
-68*I)*CA^2*CF*irrational[Zeta[5]] - 
  (
    6.20083293571291953075123136802904762479751556622553473725869445778615`50.\
*^-67*I)*CA*CF^2*irrational[Zeta[5]] + 
  (
    1.302927972547865011491246684493200798491589831799466550855052715479161`50.\
*^-66*I)*CF^3*irrational[Zeta[5]], 
 -1.3873506257676948789559747596152709854689428438546350265073606621`50.*^-71*
   CA^2*CF + 
  2.73944461644185689148655684614884354238227399479968527246263644449`50.*^-70\
*CA*CF^2 + 
  8.28271439866774126465573402806633291377114103945858162780455013329`50.*^-70\
*CF^3 - 
  1.507355377002153401763522744030764417389207435032338506187861508859429`50.\
*^-85*CA^2*CF*L - 
  6.75831112810183930579174140345147975938763820727868634883587281722945`50.*^\
-85*CA*CF^2*L - 
  9.374357923040121919936000455677958675476050832894809836521104674272713`50.\
*^-85*CF^3*L + 
  1.02988374840282751687679772997216770474980298896551282757219143912128`50.*^\
-86*CA^2*CF*L^2 + 
  1.049705558946581597431446499221991439900112922728981163948525251537157`50.\
*^-85*CA*CF^2*L^2 + 
  2.220244598572660610973944780671862876560521897622590953193540462105218`50.\
*^-85*CF^3*L^2 - 
  1.3403505139130306860303354394824725825293025212542866363888993478189`50.*^\
-87*CA^2*CF*L^3 - 
  1.04045162905767195877145822933043701742532260645061212540998056641616`50.*^\
-86*CA*CF^2*L^3 - 
  1.79478689620007285015466718534229980728379550509824422223090771189953`50.*^\
-86*CF^3*L^3 - 
  1.232974357610187100580446748528457762350358024085167316137655064753264`50.\
*^-85*CA*CF*nf - 
  1.901538935724488201937055500494594920166675865183067245008575676135198`50.\
*^-85*CF^2*nf + 
  4.26220251133831611600071323707231891291416447447767128124482946734497`50.*^\
-86*CA*CF*L*nf + 
  8.79024506449637902393548137528279362876921717568860076877529881730461`50.*^\
-86*CF^2*L*nf - 
  3.6032772457843389380455249575096366324370260667203013148193580700196`50.*^\
-87*CA*CF*L^2*nf - 
  1.74431548213039804752138054622996607730149312400583797087428679256511`50.*^\
-86*CF^2*L^2*nf + 
  4.874001868774657040110310689027173027379281895470133223232361264796`50.*^-\
88*CA*CF*L^3*nf + 
  1.8917302346503126523117422351462491225914956480920220461999646662112`50.*^\
-87*CF^2*L^3*nf + 
  7.5572513641159106989963322995542849840000422107282283595166501404758`50.*^\
-87*CF*nf^2 - 
  3.0896648528304416147784050792117594609162526655280467995805726682652`50.*^\
-87*CF*L*nf^2 + 
  3.492889270041220320137253753124606011033667970801502877641369148637`50.*^-\
88*CF*L^2*nf^2 - 
  4.43091078979514276373664608093379366125389263224557565748396478618`50.*^-89\
*CF*L^3*nf^2 - 
  1.11679127178276796612403270162430402605553283823308313485956396324`50.*^-70\
*CA^2*CF*irrational[Pi^2] + 
  2.720226723339393380819600153796570075418970453189597905725423037808`50.*^-\
69*CA*CF^2*irrational[Pi^2] - 
  7.575000795851732470070070008592035469730902342108522771364489612142`50.*^-\
69*CF^3*irrational[Pi^2] + 
  6.3720343288335855525938924413834246572883757699379064086596997933565`50.*^\
-87*CA^2*CF*L*irrational[Pi^2] + 
  1.7588263622521525489850874975250618307805163793859880734065299428734`50.*^\
-86*CA*CF^2*L*irrational[Pi^2] + 
  9.7459463739474125623322697015693999199737037088579472342312429467279`50.*^\
-87*CF^3*L*irrational[Pi^2] + 
  3.85294908204326880123624451296744218349335793518862792550284886644`50.*^-89\
*CA^2*CF*L^2*irrational[Pi^2] + 
  4.52730222590506723186992931233230274166908510435057875666644607203`50.*^-89\
*CA*CF^2*L^2*irrational[Pi^2] - 
  7.975639421631256974725962945680828590257006738042036183471136615121`50.*^-\
88*CF^3*L^2*irrational[Pi^2] + 
  3.2279734645293385004628774766930553163537924930773343472876217305318`50.*^\
-87*CA*CF*nf*irrational[Pi^2] + 
  1.342331615460518407832196037733234077015944857048839742281581453528`50.*^-\
87*CF^2*nf*irrational[Pi^2] - 
  1.1610991005033251542245002749708490730167250873838762911120134162244`50.*^\
-87*CA*CF*L*nf*irrational[Pi^2] - 
  3.803056968531399207215362112178400140961122745383267742024654128382`50.*^-\
88*CF^2*L*nf*irrational[Pi^2] - 
  7.005361967351397820429535478122622151806105336706596228186997939`50.*^-90*
   CA*CF*L^2*nf*irrational[Pi^2] + 
  2.80214478694055912817181419124904886072244213468263849127479917559`50.*^-89\
*CF^2*L^2*nf*irrational[Pi^2] - 
  1.4425907494863373905387582871283804409820631089395036895726384092`50.*^-90*
   CA^2*CF*irrational[Pi^4] + 
  2.125094488846598552852053673936538220493738811680438248857174305379`50.*^-\
88*CA*CF^2*irrational[Pi^4] + 
  2.110214415772927253368670354474649161602289603560616099017747622856`50.*^-\
88*CF^3*irrational[Pi^4] - 
  4.2032171804108386922577212868735732910836632020239577369121987634`50.*^-90*
   CA^2*CF*L*irrational[Pi^4] - 
  2.8021447869405591281718141912490488607224421346826384912747991756`50.*^-90*
   CA*CF^2*L*irrational[Pi^4] - 
  1.4010723934702795640859070956245244303612210673413192456373995878`50.*^-89*
   CF^3*L*irrational[Pi^4] - 
  4.1122503064084901328878727867564810768220067909144488712753640854`50.*^-90*
   CA*CF*nf*irrational[Pi^4] + 
  6.1666064288128989877609936408725694379219480385593736614008776942`50.*^-90*
   CF^2*nf*irrational[Pi^4] + 
  7.26518627501156283461572280157277931189495898525959754831275318895`50.*^-70\
*CA^2*CF*irrational[Zeta[3]] - 
  1.7179315672571715736998874008348924256511579340501242606651269039965`50.*^\
-68*CA*CF^2*irrational[Zeta[3]] + 
  3.4984842905956465008829030956502902850229886614795580605886075274546`50.*^\
-68*CF^3*irrational[Zeta[3]] - 
  1.3390951974512495401329838675218028985216525542892530302410425143806`50.*^\
-87*CA^2*CF*L*irrational[Zeta[3]] + 
  2.9486071776937857160423449242263357051792095500926949228091291690735`50.*^\
-87*CA*CF^2*L*irrational[Zeta[3]] + 
  8.4057350960029112186179674630478748960552217298005621449716704642047`50.*^\
-87*CF^3*L*irrational[Zeta[3]] + 
  8.6580285765170772670846118717022318657298132871503505288983725783546`50.*^\
-87*CA*CF*nf*irrational[Zeta[3]] + 
  1.28131773999027285232172940440035748021636830491713170200873458287478`50.*^\
-86*CF^2*nf*irrational[Zeta[3]] + 
  2.5818365996078648335693863416135593751758668655036889532023899288889`50.*^\
-87*CA*CF*L*nf*irrational[Zeta[3]] - 
  3.1492709189633280570241787153414917694721613977769232476855367619467`50.*^\
-87*CF^2*L*nf*irrational[Zeta[3]] - 
  2.658546473877085658241987648560276196752335579347345394490378871707`50.*^-\
88*CF*nf^2*irrational[Zeta[3]] + 
  9.2906689262986913066835739660734837745240204559134508287851193411`50.*^-71*
   CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  2.262976666237101851188228700203167967463126701124349832497909602164`50.*^-\
69*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  6.301699009373782775038853705672107889526370486655493847574495501947`50.*^-\
69*CF^3*irrational[Pi^2*Zeta[3]] - 
  8.28836166204550336266720240467592864178489162807955645251223371804`50.*^-70\
*CA^2*CF*irrational[Zeta[5]] + 
  1.9650906664477416996874684076718494587768342761564960464682227874581`50.*^\
-68*CA*CF^2*irrational[Zeta[5]] - 
  4.1354899749015449458933248209002382227928281126982132730750157760438`50.*^\
-68*CF^3*irrational[Zeta[5]], 
 (-4.27135645975213581627463074627256503339703509943539213656183822`50.*^-73*
    I)*CA^2*CF + 
  (8.577676419726274871486826619014704048374980691298317210119010523`50.*^-72*
    I)*CA*CF^2 + 
  (
    2.5878648604251220180698615794716664438414904723260302929150435804`50.*^-71\
*I)*CF^3 - 
  (
    2.3741631405089921307837595667967393553400861349744340870773599547134`50.*^\
-87*I)*CA^2*CF*L - 
  (
    1.0693072357281610432032234145599744906744677543435747937710217368081`50.*^\
-86*I)*CA*CF^2*L - 
  (
    1.48907111376354053098904771736788178428433363696578365893021383641138`50.\
*^-86*I)*CF^3*L + 
  (
    1.623652303417475549948586350724144065603244605841745370605324966906`50.*^\
-88*I)*CA^2*CF*L^2 + 
  (
    1.6579811977779550457983488569190103672849018100575784617677032715329`50.*^\
-87*I)*CA*CF^2*L^2 + 
  (
    3.5152617583774412242004289448869100353509012203996522290865535516854`50.*^\
-87*I)*CF^3*L^2 - 
  (
    2.10109134363398925747145391730504840754163665066281931074105597903`50.*^\
-89*I)*CA^2*CF*L^3 - 
  (
    1.636269989349106552862903500672451955228874630544266301649365924875`50.*^\
-88*I)*CA*CF^2*L^3 - 
  (
    2.831734180172189368666418437782061496365534102503386543884649980352`50.*^\
-88*I)*CF^3*L^3 - 
  (
    1.9486013245220799326826917846460564257334038836589382928545943375015`50.*^\
-87*I)*CA*CF*nf - 
  (
    3.015821921759583983231839954147249397012932687728165491311076186569`50.*^\
-87*I)*CF^2*nf + 
  (
    6.714892437777879157541732776825464103781132271844034814734191152601`50.*^\
-88*I)*CA*CF*L*nf + 
  (
    1.3915395011652813656232938331519285660138215125236056225264775484314`50.*^\
-87*I)*CF^2*L*nf - 
  (
    5.68131950157874903778394282713760395257515296540108116169552758722`50.*^\
-89*I)*CA*CF*L^2*nf - 
  (
    2.756027586797200650853408840139461154067871492601468195916368740583`50.*^\
-88*I)*CF^2*L^2*nf + 
  (
    7.6403321586690518453507415174729033001514060024102520390583853783`50.*^-90\
*I)*CA*CF*L^3*nf + 
  (
    2.97503634427110282338709727394991264587068114644412054845339259068`50.*^\
-89*I)*CF^2*L^3*nf + 
  (
    1.194746066370030398313130562132165100196104228232503686104587002669`50.*^\
-88*I)*CF*nf^2 - 
  (
    4.86889418852440791972200798959076172986086140515108943925761878883`50.*^\
-89*I)*CF*L*nf^2 + 
  (
    5.5046840328909884681059404747467746344416993071335128462289739481`50.*^-90\
*I)*CF*L^2*nf^2 - 
  (6.945756507880956223046128652248093909228550911282047308234895798`50.*^-91*
    I)*CF*L^3*nf^2 - 
  (3.435138128631213759378008334800672496799833377623625438568019294`50.*^-72*
    I)*CA^2*CF*irrational[Pi^2] + 
  (
    8.4821918331993864866486693269325360989640542045663733916631364896`50.*^-71\
*I)*CA*CF^2*irrational[Pi^2] - 
  (
    2.36674566256083453137322517865666310066556070644379487122259524081`50.*^\
-70*I)*CF^3*irrational[Pi^2] + 
  (
    1.002308210517857004282919978920374026753571654423338146317397223474`50.*^\
-88*I)*CA^2*CF*L*irrational[Pi^2] + 
  (
    2.774346505290348138949114134844918873654771112565912403691962446221`50.*^\
-88*I)*CA*CF^2*L*irrational[Pi^2] + 
  (
    1.533300624852901178617996611023998759660664088205628262162990413944`50.*^\
-88*I)*CF^3*L*irrational[Pi^2] + 
  (6.020232940692607501931632051511628411708371773732231133598201354`50.*^-91*
    I)*CA^2*CF*L^2*irrational[Pi^2] + 
  (7.174972522693872995981050729069908944694992005840288352664225677`50.*^-91*
    I)*CA*CF^2*L^2*irrational[Pi^2] - 
  (
    1.25023617141857212014830315740465690366113916403076851548228124371`50.*^\
-89*I)*CF^3*L^2*irrational[Pi^2] + 
  (
    5.10192181191946591734229116672139906480992827465011478469304293897`50.*^\
-89*I)*CA*CF*nf*irrational[Pi^2] + 
  (
    2.1148999435282960870204633778475540958361081237525083015722032256`50.*^-89\
*I)*CF^2*nf*irrational[Pi^2] - 
  (
    1.82635888387755330200328037955870426577456556789283446843401029151`50.*^\
-89*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (
    5.9688305402499609249296801157191478164799527840500374428535223655`50.*^-90\
*I)*CF^2*L*nf*irrational[Pi^2] - 
  (1.094587807398655909442114918456659711219703958860405660654218428`50.*^-91*
    I)*CA*CF*L^2*nf*irrational[Pi^2] + 
  (4.378351229594623637768459673826638844878815835441622642616873712`50.*^-91*
    I)*CF^2*L^2*nf*irrational[Pi^2] - 
  (2.51556550698418289629721876276930489608873069493427626111290647`50.*^-92*
    I)*CA^2*CF*irrational[Pi^4] + 
  (3.340870299857677602596569708132929503334409975373947559784414892`50.*^-90*
    I)*CA*CF^2*irrational[Pi^4] + 
  (
    3.3036350403726804865816537997587213218587751826449239649613008046`50.*^-90\
*I)*CF^3*irrational[Pi^4] - 
  (6.56752684439193545665268951073995826731822375316243396392531057`50.*^-92*
    I)*CA^2*CF*L*irrational[Pi^4] - 
  (4.37835122959462363776845967382663884487881583544162264261687371`50.*^-92*
    I)*CA*CF^2*L*irrational[Pi^4] - 
  (2.189175614797311818884229836913319422439407917720811321308436856`50.*^-91*
    I)*CF^3*L*irrational[Pi^4] - 
  (6.38740521036426415810772082409182870540844175357026995732556689`50.*^-92*
    I)*CA*CF*nf*irrational[Pi^4] + 
  (9.56794734854201770425369511149626580619501279005401531569026894`50.*^-92*
    I)*CF^2*nf*irrational[Pi^4] + 
  (
    2.2350220947372909093484765140540879399290323590495067313755520567`50.*^-71\
*I)*CA^2*CF*irrational[Zeta[3]] - 
  (
    5.35971489465596977856449635814210313262536846642624089250689835025`50.*^\
-70*I)*CA*CF^2*irrational[Zeta[3]] + 
  (
    1.093072165066810334693605315860724771398913996751371001972546503774`50.*^\
-69*I)*CF^3*irrational[Zeta[3]] - 
  (
    2.09233598099276608511483401253206908133716908186402877100413232146`50.*^\
-89*I)*CA^2*CF*L*irrational[Zeta[3]] + 
  (
    4.59507038470604156374518976126532338723333023574594746520202606207`50.*^\
-89*I)*CA*CF^2*L*irrational[Zeta[3]] + 
  (
    1.318247175901843003594493808765812965749389235577964087079222208609`50.*^\
-88*I)*CF^3*L*irrational[Zeta[3]] + 
  (
    1.36236314233181150989802452081859527469732353276510593786716674259`50.*^\
-88*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (
    2.014846978989569888745646510878700982566750961824694360622203123347`50.*^\
-88*I)*CF^2*nf*irrational[Zeta[3]] + 
  (
    4.0462472222533534559942805001972688330127375609846150748234827067`50.*^-89\
*I)*CA*CF*L*nf*irrational[Zeta[3]] - 
  (
    4.93286334624626474264239358414716319910069776766154365995339963335`50.*^\
-89*I)*CF^2*L*nf*irrational[Zeta[3]] - 
  (4.167453904728573733827677191348856345537130546769228384940937479`50.*^-90*
    I)*CF*nf^2*irrational[Zeta[3]] + 
  (2.8577167350414011173168410920211549838802848560333839126331328`50.*^-72*
    I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (
    7.0563979216824362151877447436939363804014166967743515624535964006`50.*^-71\
*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (
    1.96891316570776952417991210543330138557904266660944214993936074987`50.*^\
-70*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (
    2.5497535001655899479987242640551682164005882896341440815497178164`50.*^-71\
*I)*CA^2*CF*irrational[Zeta[5]] + 
  (
    6.13051921154556383350678215984682123784377998319962613718235146918`50.*^\
-70*I)*CA*CF^2*irrational[Zeta[5]] - 
  (
    1.292099264995723750207766862401997381206738543842219135210870039434`50.*^\
-69*I)*CF^3*irrational[Zeta[5]], 
 1.2951101859483831813755856463742390697128505518627358721604315`50.*^-74*
   CA^2*CF - 
  2.64432448610889853103554475149208135893684589984559657088836095`50.*^-73*
   CA*CF^2 - 
  7.9612056083795689241919851239787817763984290657199680702112249`50.*^-73*
   CF^3 + 
  3.68139012152243562256623960380851717575480584111797607651586466357`50.*^-89\
*CA^2*CF*L + 
  1.665465751968364410694459039622388444908436981771347736189658974785`50.*^-\
88*CA*CF^2*L + 
  2.328228870857179879688205747317655882669529921420987644925975869898`50.*^-\
88*CF^3*L - 
  2.5199228883860034425261148419646071444660668585568390934456903426`50.*^-90*
   CA^2*CF*L^2 - 
  2.57792568526100054201820970002496825503028759576592535955014083924`50.*^-89\
*CA*CF^2*L^2 - 
  5.47867895829331949681873098671488402694038199760568444834662536895`50.*^-89\
*CF^3*L^2 + 
  3.242741580485375054878576670137879394632693149526253500649620801`50.*^-91*
   CA^2*CF*L^3 + 
  2.5333963211239471710973713877805495720828473718121036798776127688`50.*^-90*
   CA*CF^2*L^3 + 
  4.3982652473985272050820040181092642232788182801101352149634794473`50.*^-90*
   CF^3*L^3 + 
  3.03158430640279971938635305279694548462862434392720252744506562542`50.*^-89\
*CA*CF*nf + 
  4.70825513595719679766765842885688383360790897330941482103459490847`50.*^-89\
*CF^2*nf - 
  1.04147661990524433730337805737330216406806473412467184949882321219`50.*^-89\
*CA*CF*L*nf - 
  2.16848608674996781601869688975058973417956979991199587007649659376`50.*^-89\
*CF^2*L*nf + 
  8.818388270071439100769336566526447267306738211297190474562168696`50.*^-91*
   CA*CF*L^2*nf + 
  4.2866444301581193871308015846449195074731281863336867446357356186`50.*^-90*
   CF^2*L^2*nf - 
  1.17917875654013638359220969823195614350279750891863763659986211`50.*^-91*
   CA*CF*L^3*nf - 
  4.606175129316267583813402523237362858332449766931097599777477761`50.*^-91*
   CF^2*L^3*nf - 
  1.8593589634175444102776863091486620987659917884622208005264382578`50.*^-90*
   CF*nf^2 + 
  7.553597661316957492316541313435978780051108394479184630350645155`50.*^-91*
   CF*L*nf^2 - 
  8.5403176781404180009327778746648606362447452589160191614322167`50.*^-92*CF*
   L^2*nf^2 + 
  1.07198068776376034872019063475632376682072500810785239690896556`50.*^-92*
   CF*L^3*nf^2 + 
  1.04061498264174435743778181957154075371736941186522270841294457`50.*^-73*
   CA^2*CF*irrational[Pi^2] - 
  2.604378056547882395820578151142933079261593570038832877346863382`50.*^-72*
   CA*CF^2*irrational[Pi^2] + 
  7.280963210456068598073727646489238398895254407478950360862706066`50.*^-72*
   CF^3*irrational[Pi^2] - 
  1.5521646674912286903070765334733101739349598363264909182254414234`50.*^-90*
   CA^2*CF*L*irrational[Pi^2] - 
  4.3081458380077754976985154055989307356577082681110556033815953634`50.*^-90*
   CA*CF^2*L*irrational[Pi^2] - 
  2.3748836778966927285510555530501312571788856519203443730091747897`50.*^-90*
   CF^3*L*irrational[Pi^2] - 
  9.261896831834780772202510848479428325705187344203432513228002`50.*^-93*
   CA^2*CF*L^2*irrational[Pi^2] - 
  1.11915436220300926035985351701168562041118759880396278079914416`50.*^-92*
   CA*CF^2*L^2*irrational[Pi^2] + 
  1.929565237974768627696343142561382780277305014594134314436137998`50.*^-91*
   CF^3*L^2*irrational[Pi^2] - 
  7.937994871188503565322034863438290916767386284514108311587309442`50.*^-91*
   CA*CF*nf*irrational[Pi^2] - 
  3.280339731218887382272750538523665583584882771135307777039536129`50.*^-91*
   CF^2*nf*irrational[Pi^2] + 
  2.82824114541005863082093420026451729365080643784598575711285416`50.*^-91*
   CA*CF*L*nf*irrational[Pi^2] + 
  9.22305855633978124246448521634484696179861385636653079478074195`50.*^-92*
   CF^2*L*nf*irrational[Pi^2] + 
  1.6839812421517783222186383360871687864918522444006240933141822`50.*^-93*CA*
   CF*L^2*nf*irrational[Pi^2] - 
  6.7359249686071132888745533443486751459674089776024963732567288`50.*^-93*
   CF^2*L^2*nf*irrational[Pi^2] + 
  4.26676890418680673057616938459827621301349108880659630675527`50.*^-94*CA^2*
   CF*irrational[Pi^4] - 
  5.17072089903005152114477572878396841669571180294148305484268698`50.*^-92*
   CA*CF^2*irrational[Pi^4] - 
  5.09225654347688291474482040319354705134589489669612842224951291`50.*^-92*
   CF^3*irrational[Pi^4] + 
  1.0103887452910669933311830016523012718951113466403744559885093`50.*^-93*
   CA^2*CF*L*irrational[Pi^4] + 
  6.735924968607113288874553344348675145967408977602496373256728`50.*^-94*CA*
   CF^2*L*irrational[Pi^4] + 
  3.3679624843035566444372766721743375729837044888012481866283644`50.*^-93*
   CF^3*L*irrational[Pi^4] + 
  9.769071291269678206321344180528211553112604667895041059156399`50.*^-94*CA*
   CF*nf*irrational[Pi^4] - 
  1.4617836093525476266689790293064975509040812101226208462569428`50.*^-93*
   CF^2*nf*irrational[Pi^4] - 
  6.77155958572890680796493760018698008204564756169474568534519814`50.*^-73*
   CA^2*CF*irrational[Zeta[3]] + 
  1.6465092477743763717366914901441849209599487999001301998694165538`50.*^-71*
   CA*CF^2*irrational[Zeta[3]] - 
  3.3626841895692887199654545082991386509862608689784876322773097576`50.*^-71*
   CF^3*irrational[Zeta[3]] + 
  3.218978815866603113209306442398161427413796285725198575106811156`50.*^-91*
   CA^2*CF*L*irrational[Zeta[3]] - 
  7.050965281342364485532116354715084947879074555310372318375823828`50.*^-91*
   CA*CF^2*L*irrational[Zeta[3]] - 
  2.0354224707011858481929763631888555087322468451584562664578667202`50.*^-90*
   CF^3*L*irrational[Zeta[3]] - 
  2.1105092532908196229845445320431777187478024076153373512216480763`50.*^-90*
   CA*CF*nf*irrational[Zeta[3]] - 
  3.1191944904764985365346217453231254911815133587857755095264801378`50.*^-90*
   CF^2*nf*irrational[Zeta[3]] - 
  6.243370649305286030088061778427683913184715149770571448503243185`50.*^-91*
   CA*CF*L*nf*irrational[Zeta[3]] + 
  7.607395455448226471085158830658290630243115467735076964087730765`50.*^-91*
   CF^2*L*nf*irrational[Zeta[3]] + 
  6.43188412658256209232114380853794260092435004864711438145379332`50.*^-92*
   CF*nf^2*irrational[Zeta[3]] - 
  8.6569527607761202010333398860838663515615576441757654780941188`50.*^-74*
   CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  2.166601306229598040784525738724452650519416813177511594441568388`50.*^-72*
   CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  6.057086974267300658701184753667216921217382011922447406307248476`50.*^-72*
   CF^3*irrational[Pi^2*Zeta[3]] + 
  7.72502123398132005730578741830395375079417006443810670572706517`50.*^-73*
   CA^2*CF*irrational[Zeta[5]] - 
  1.8832117790811907566335273615595752367332708417386928360985209488`50.*^-71*
   CA*CF^2*irrational[Zeta[5]] + 
  3.9749633268629160572183440995347162536573558589852949170247695781`50.*^-71*
   CF^3*irrational[Zeta[5]], 
 (3.8682009113064592438484109290895259459512994036562246308867582807753696918\
61545`50.*^-76*I)*CA^2*CF - 
  (8.027900941818429593746415571979043694393931546538591356872672`50.*^-75*I)*
   CA*CF^2 - 
  (2.4120548872246362006331900833805730326268508994480691290644813`50.*^-74*
    I)*CF^3 + 
  (5.62113803272644121134824945213103873032166330159443426897750164`50.*^-91*
    I)*CA^2*CF*L + 
  (
    2.5541368246748161842823822979124217561396421780356925427635991875`50.*^-90\
*I)*CA*CF^2*L + 
  (
    3.5840898401214448225045115052230451642027164080375033477102023222`50.*^-90\
*I)*CF^3*L - 
  (3.85102582829768527670295446900209656783607249120374369471605035`50.*^-92*
    I)*CA^2*CF*L^2 - 
  (3.946805101002869221397820870437778252303901927337156355146114955`50.*^-91*
    I)*CA*CF^2*L^2 - 
  (8.407399966112944779437776319244715923639089603583138302372407891`50.*^-91*
    I)*CF^3*L^2 + 
  (4.928607937547976917961637463836560226018594481656475148993441`50.*^-93*I)*
   CA^2*CF*L^3 + 
  (3.86252171978814116324632633806282116182881586562681780850359494`50.*^-92*
    I)*CA*CF^2*L^3 + 
  (6.72674683754730956149385509628055495243135087155582248732438923`50.*^-92*
    I)*CF^3*L^3 + 
  (4.644083550794657804560243310048421307332554933651169141140194486`50.*^-91*
    I)*CA*CF*nf + 
  (7.237261419643024168834020305902654100602268710817614685118973568`50.*^-91*
    I)*CF^2*nf - 
  (1.590633860044540758315887697524822385649529949923592381652921012`50.*^-91*
    I)*CA*CF*L*nf - 
  (3.32728751237283112069565124414358215424198567692882887339514359`50.*^-91*
    I)*CF^2*L*nf + 
  (1.34779329752854572513090390217435770524548278465334599004182131`50.*^-92*
    I)*CA*CF*L^2*nf + 
  (6.56496887979131978729453163766167019631082585861610733423967696`50.*^-92*
    I)*CF^2*L^2*nf - 
  (1.7922210681992643338042318050314764458249434478750818723612512`50.*^-93*
    I)*CA*CF*L^3*nf - 
  (7.0227667632511657513569569782960384760523924829578505609156272`50.*^-93*
    I)*CF^2*L^3*nf - 
  (2.84926328077112336960448727528752534564527908157206400843803092`50.*^-92*
    I)*CF*nf^2 + 
  (1.15394910745788102959410851704878999781464235440006444864543804`50.*^-92*
    I)*CF*L*nf^2 - 
  (1.3047132280337562829541603174128457407788531920027387732263589`50.*^-93*
    I)*CF*L^2*nf^2 + 
  (1.629291880181149394367483459119524041659039498068256247601138`50.*^-94*I)*
   CF*L^3*nf^2 + 
  (3.105339919826032466973787049654688493350172604838055233600845`50.*^-75*I)*
   CA^2*CF*irrational[Pi^2] - 
  (7.8757991882773734465086280674125625231325742435358254808747058`50.*^-74*
    I)*CA*CF^2*irrational[Pi^2] + 
  (2.20595771034959411601644192366878483915726540240477064461596666`50.*^-73*
    I)*CF^3*irrational[Pi^2] - 
  (2.36696710133045589271912460387460688310316219104014020446203531`50.*^-92*
    I)*CA^2*CF*L*irrational[Pi^2] - 
  (6.58745009751826045289916220466872188008233296952914084058953969`50.*^-92*
    I)*CA*CF^2*L*irrational[Pi^2] - 
  (3.6222108285665830217986167396734086647413590769295318885818772`50.*^-92*
    I)*CF^3*L*irrational[Pi^2] - 
  (1.403317701793148601848865280072640655409876870333853411095152`50.*^-94*I)*
   CA^2*CF*L^2*irrational[Pi^2] - 
  (1.718542653642577867258214445747295565826170259971739469824511`50.*^-94*I)*
   CA*CF^2*L^2*irrational[Pi^2] + 
  (2.9327253843260689098614702264151432749862710965228612456820476`50.*^-93*
    I)*CF^3*L^2*irrational[Pi^2] - 
  (1.21609364057242195189472507498266020014691464347057909278012542`50.*^-92*
    I)*CA*CF*nf*irrational[Pi^2] - 
  (5.0101623066088238525999298146771966173760525704252107368796859`50.*^-93*
    I)*CF^2*nf*irrational[Pi^2] + 
  (4.3128546814391307047907975626154679901406907729346936174423462`50.*^-93*
    I)*CA*CF*L*nf*irrational[Pi^2] + 
  (1.4034405676600685725636893824668545748748087630612830988870895`50.*^-93*
    I)*CF^2*L*nf*irrational[Pi^2] + (2.55148673053299745790702778195025573710\
8867036970642565627548783138412976731897`50.*^-95*I)*CA*CF*L^2*nf*
   irrational[Pi^2] - 
  (1.020594692213198983162811112780102294843546814788257026251019`50.*^-94*I)*
   CF^2*L^2*nf*irrational[Pi^2] + (7.0574602538004252617304169301292579077560\
4411960701073564053512740828807338003`50.*^-96*I)*CA^2*CF*irrational[Pi^4] - 
  (7.880569509358438961925359911987073702008133241087394074383979`50.*^-94*I)*
   CA*CF^2*irrational[Pi^4] - 
  (7.730088228856862536631914418513695267809413446794055866725519`50.*^-94*I)*
   CF^3*irrational[Pi^4] + (1.53089203831979847474421666917015344226532022218\
2385539376529269883047786039138`50.*^-95*I)*CA^2*CF*L*irrational[Pi^4] + 
  (1.020594692213198983162811112780102294843546814788257026251019513255365190\
692759`50.*^-95*I)*CA*CF^2*L*irrational[Pi^4] + 
  (5.102973461065994915814055563900511474217734073941285131255100833685297365\
720937`50.*^-95*I)*CF^3*L*irrational[Pi^4] + 
  (1.471527509405999638665138933564868047674808566363410618612081695368295208\
874729`50.*^-95*I)*CA*CF*nf*irrational[Pi^4] - 
  (2.199587499825989199972626794725471589214178830713682828384222939238619102\
633554`50.*^-95*I)*CF^2*nf*irrational[Pi^4] - 
  (2.021003251603227829789207933563400305387434304859662466129805`50.*^-74*I)*
   CA^2*CF*irrational[Zeta[3]] + 
  (4.98167384140373909709894585303068663435047704055276298493081644`50.*^-73*
    I)*CA*CF^2*irrational[Zeta[3]] - 
  (1.018812882449161568971308910137038500691216872282381272341669457`50.*^-72*
    I)*CF^3*irrational[Zeta[3]] + 
  (4.8772400828690662000836593946167811967425322873260314533231329`50.*^-93*
    I)*CA^2*CF*L*irrational[Zeta[3]] - 
  (1.06558540163363570661108500124908971084045422722840250719593234`50.*^-92*
    I)*CA*CF^2*L*irrational[Zeta[3]] - 
  (3.094943578412596902724950393676070929850534138347885998329381`50.*^-92*I)*
   CF^3*L*irrational[Zeta[3]] - 
  (3.21963333887252898830438735603436089023975241292019395340644035`50.*^-92*
    I)*CA*CF*nf*irrational[Zeta[3]] - 
  (4.75513153109358603218509552922896567119679086873022367203336533`50.*^-92*
    I)*CF^2*nf*irrational[Zeta[3]] - 
  (9.4870775702221160432193081803719988739782073895506572297655808`50.*^-93*
    I)*CA*CF*L*nf*irrational[Zeta[3]] + 
  (1.15537818219538439841240006837517060210363896894968777079238953`50.*^-92*
    I)*CF^2*L*nf*irrational[Zeta[3]] + 
  (9.775751281086896366204900754717144249954236988409537485606825`50.*^-94*I)*
   CF*nf^2*irrational[Zeta[3]] - 
  (2.583355173672459392445792750284681565705237572775882953055071`50.*^-75*I)*
   CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (6.5519354096930983859682655421208643735045250396230263416135462`50.*^-74*
    I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (1.8351524828410841594500723191054623392685437400730804303812263`50.*^-73*
    I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (2.3055404669479953231677342481010244214884806241493814027999106`50.*^-74*
    I)*CA^2*CF*irrational[Zeta[5]] - 
  (5.69757766790020289038290227590120105439606816630919925367081176`50.*^-73*
    I)*CA*CF^2*irrational[Zeta[5]] + 
  (1.204318816864461479630881414706990743343231664826169457685503667`50.*^-72*
    I)*CF^3*irrational[Zeta[5]], 
 -1.1383343246781310234369787141609229532898611052564151244551735556882620287\
8073`50.*^-77*CA^2*CF + 2.400670019452346345333763624596555935505809863129260\
507361249527586661791836605`50.*^-76*CA*CF^2 + 7.1989026235783436361452703524\
50541240651463273479382506921205474514125389500983`50.*^-76*CF^3 - 
  8.4537489807291463326219584619846979789374664082713539026236516`50.*^-93*
   CA^2*CF*L - 
  3.85771638743375702326357437678271536458393156807757458557649512`50.*^-92*
   CA*CF^2*L - 
  5.43349712050476530999235786774602056164115296338500574678434028`50.*^-92*
   CF^3*L + 
  5.796460911362425001865937072660254324967905425033462800339427`50.*^-94*
   CA^2*CF*L^2 + 
  5.9512477461725425244587088759443736769145148623344612719230284`50.*^-93*CA*
   CF^2*L^2 + 
  1.27062768899105567149495519140247893961205377638097450262571013`50.*^-92*
   CF^3*L^2 - 
  7.37872392461671169418390851623863387116991340570515347894853`50.*^-95*CA^2*
   CF*L^3 - 
  5.800423668324420674103982232213422222867502832655505635076688`50.*^-94*CA*
   CF^2*L^3 - 
  1.0132711014287629317399866193957808813761450046389877931334316`50.*^-93*
   CF^3*L^3 - 
  7.006746698428378232359875475231157159465520185368661755193233`50.*^-93*CA*
   CF*nf - 
  1.09559995563288818691290013140299248008503952092684759400121604`50.*^-92*
   CF^2*nf + 
  2.3927797112140510484417664881573495707378725192655736896407788`50.*^-93*CA*
   CF*L*nf + 
  5.0280479933188751160868216814215507731262145147534221071772356`50.*^-93*
   CF^2*L*nf - 
  2.02886807594786076055412787263719171239980770635399417290004`50.*^-94*CA*
   CF*L^2*nf - 
  9.902204268031543544643713989584490080459816314024675454433112`50.*^-94*
   CF^2*L^2*nf + 2.6831723362242587978850576422685941349708776020746012650721\
91519060984309915567`50.*^-95*CA*CF*L^3*nf + 
  1.054622485149894668018905860402440404157727787755546479104852`50.*^-94*
   CF^2*L^3*nf + 
  4.300175765417009988041622162528198913713830309997365926063949`50.*^-94*CF*
   nf^2 - 
  1.736322223389243574291257398753837501994705950044193838198578`50.*^-94*CF*
   L*nf^2 + 1.963168841898984595131566556728680831537493760900069185438069054\
057402404885234`50.*^-95*CF*L^2*nf^2 - 2.439247578385689816259143311153267395\
42807054734054660461108319914634937265052`50.*^-96*CF*L^3*nf^2 - 
  9.1305723628138583223818457857388899446179069847480610568326834943695237852\
5055`50.*^-77*CA^2*CF*irrational[Pi^2] + 
  2.34627329175792149767355788459367523036953689908733433285015`50.*^-75*CA*
   CF^2*irrational[Pi^2] - 
  6.58379493462149061351782305131191621353110680995267879380032`50.*^-75*CF^3*
   irrational[Pi^2] + 
  3.555215882755379290705765880130605000789242896499485616962869`50.*^-94*
   CA^2*CF*L*irrational[Pi^2] + 
  9.920729331832210097041104374600752204169527501036488129635487`50.*^-94*CA*
   CF^2*L*irrational[Pi^2] + 
  5.441554115105941377202915923246595573682784917993148084404545`50.*^-94*
   CF^3*L*irrational[Pi^2] + 2.0945040325270874654460675821979711274774281646\
7739315088828631451660766746648`50.*^-96*CA^2*CF*L^2*irrational[Pi^2] + 
  2.5985979726272543113818745713978187695166048043228871171967291380921415070\
6139`50.*^-96*CA*CF^2*L^2*irrational[Pi^2] - 4.390645641094241669266457960075\
881311770526985212983888299951231445646881022212`50.*^-95*CF^3*L^2*
   irrational[Pi^2] + 
  1.834869277245165112234271341118990320086813990120405626425022`50.*^-94*CA*
   CF*nf*irrational[Pi^2] + 
  7.53686518685173854795745801773903595120031023913103438882176`50.*^-95*CF^2*
   nf*irrational[Pi^2] - 
  6.47787683828268689196384584871480559566624280794734504340944`50.*^-95*CA*
   CF*L*nf*irrational[Pi^2] - 2.103523760553546855818118180915573066595571003\
007762698047916219879310153805337`50.*^-95*CF^2*L*nf*irrational[Pi^2] - 
  3.8081891500492499371746683312690384135953239357770784561605205718483775772\
118`50.*^-97*CA*CF*L^2*nf*irrational[Pi^2] + 1.523275660019699974869867332507\
61536543812957431083138246420822873935103088472`50.*^-96*CF^2*L^2*nf*
   irrational[Pi^2] - 1.14059690180741897703112501690321852649907028493560997\
50407268257825977465248`50.*^-97*CA^2*CF*irrational[Pi^4] + 
  1.1829894290523024282017493597552181379841385601979327114539318849033286696\
70569`50.*^-95*CA*CF^2*irrational[Pi^4] + 1.155885222622007682190916100601625\
259688415163038913130103654930831047716914249`50.*^-95*CF^3*
   irrational[Pi^4] - 2.28491349002954996230480099876142304815719436146624707\
36963123431090265463271`50.*^-97*CA^2*CF*L*irrational[Pi^4] - 
  1.5232756600196999748698673325076153654381295743108313824642082287393510308\
847`50.*^-97*CA*CF^2*L*irrational[Pi^4] - 7.616378300098499874349336662538076\
8271906478715541569123210411436967551544236`50.*^-97*CF^3*L*
   irrational[Pi^4] - 2.18358005593106275097562609423571533391118740399884450\
55910656399461258951061`50.*^-97*CA*CF*nf*irrational[Pi^4] + 
  3.2605604594241803767077598756208600737027992906924670088348631021397784854\
145`50.*^-97*CF^2*nf*irrational[Pi^4] + 5.94310500471456515294203677319997901\
9796431419079151453196182173719577411673499`50.*^-76*CA^2*CF*
   irrational[Zeta[3]] - 
  1.4848205226373445852932770626654764765407664422309159129158641`50.*^-74*CA*
   CF^2*irrational[Zeta[3]] + 
  3.0406997665122507487841765991575740507718918498209142855121582`50.*^-74*
   CF^3*irrational[Zeta[3]] - 
  7.27946358001079865320709764224376099558340497596314724083396`50.*^-95*CA^2*
   CF*L*irrational[Zeta[3]] + 
  1.586393131034275333308204219260212165313379621086916833974543`50.*^-94*CA*
   CF^2*L*irrational[Zeta[3]] + 
  4.635450909721568258908058383196417672344541357190800164323819`50.*^-94*
   CF^3*L*irrational[Zeta[3]] + 
  4.837839321343341952563575845418422559589873407878853905693209`50.*^-94*CA*
   CF*nf*irrational[Zeta[3]] + 
  7.140090255126881302874607501675167792713148739156081962025111`50.*^-94*
   CF^2*nf*irrational[Zeta[3]] + 
  1.420014799379602249083653432967028430698231841829876284806319`50.*^-94*CA*
   CF*L*nf*irrational[Zeta[3]] - 
  1.728478120533591493994801567799820542199453080627819639755321`50.*^-94*
   CF^2*L*nf*irrational[Zeta[3]] - 1.4635485470314138897554859866919604372568\
42328404327962766649919487809623590309`50.*^-95*CF*nf^2*irrational[Zeta[3]] + 
  7.5957904645064988781798799830007328366796144081682819947003552594749280266\
1438`50.*^-77*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  1.951882049502620161114064840070266993891702978249653414320894`50.*^-75*CA*
   CF^2*irrational[Pi^2*Zeta[3]] + 
  5.477107545671134960514733261466448904243767954820704373021099`50.*^-75*
   CF^3*irrational[Pi^2*Zeta[3]] - 6.7797558024470564655703007590569895350108\
38813971395016043176705340990392742674`50.*^-76*CA^2*CF*irrational[Zeta[5]] + 
  1.6981241463165129640530734339566937830475841710700622721076945`50.*^-74*CA*
   CF^2*irrational[Zeta[5]] - 
  3.5943518268466823178255122928284482623625844149827445959112507`50.*^-74*
   CF^3*irrational[Zeta[5]], 
 (-3.301287922066261857527198520374975479694314405638610109138686615303500276\
025`50.*^-79*I)*CA^2*CF + (7.073007746124440655413287952378225127653950009908\
0803580777453920505313791238`50.*^-78*I)*CA*CF^2 + 
  (2.116961176489921604469508965092381190322824680209230185346697708488266508\
09931`50.*^-77*I)*CF^3 - 
  (1.252522848982412090090414094341175524696893535343190135833363`50.*^-94*I)*
   CA^2*CF*L - 
  (5.73976516047001147316170409140969113973579860552892824331665`50.*^-94*I)*
   CA*CF^2*L - 
  (8.113861361652977781566650931619323619666076785267167601312361`50.*^-94*I)*
   CF^3*L + (8.59500122638525924929247464477362891855820167545101983539368121\
863888517824519`50.*^-96*I)*CA^2*CF*L^2 + 
  (8.84009467566413941108603341450918158948561684283989463245372`50.*^-95*I)*
   CA*CF^2*L^2 + 
  (1.891671119096785540179223488880694127061014884942698133859629`50.*^-94*I)*
   CF^3*L^2 - (1.088380739780691370800388518195597953714135741358415924778482\
89273426918452696`50.*^-96*I)*CA^2*CF*L^3 - 
  (8.581590786143813272160644835621570690579095010912925191775594834257920419\
79147`50.*^-96*I)*CA*CF^2*L^3 - (1.503634359009484751789435142110747929868895\
474919380304850294039790384245377932`50.*^-95*I)*CF^3*L^3 - 
  (1.041402217998378262281218428016845696220197046274400914682417`50.*^-94*I)*
   CA*CF*nf - 
  (1.633777922098299696441051678127195147270102735813533932771369`50.*^-94*I)*
   CF^2*nf + (3.5460555662049311911916720591863853578801014069610588734481604\
16832693593938074`50.*^-95*I)*CA*CF*L*nf + 
  (7.48485855419523096200387220691316986757984392336544037492353`50.*^-95*I)*
   CF^2*L*nf - (3.00870803382208898136257699154566446039963100022865725267679\
59388904445573478`50.*^-96*I)*CA*CF*L^2*nf - 
  (1.471345544498856003920724719526041405889292184756722872804757156389961624\
246191`50.*^-95*I)*CF^2*L^2*nf + (3.95774814465705953018323097525671983168776\
63322124215446490287008518879437344`50.*^-97*I)*CA*CF*L^3*nf + 
  (1.560289233844329685847389970113012852832562729256895489413744515319621894\
50754`50.*^-96*I)*CF^2*L^3*nf + (6.393278287219110451553535161601877169327754\
45223517432832039424616394383322455`50.*^-96*I)*CF*nf^2 - 
  (2.573850883630852185522370594718836818829864498137848072170682405256288394\
16923`50.*^-96*I)*CF*L*nf^2 + (2.91005266860257955733363095642514747865964853\
62501695416032754681775129684723`50.*^-97*I)*CF*L^2*nf^2 - 
  (3.597952858779145027439300886597018028807060302011292313317298818956261767\
031`50.*^-98*I)*CF*L^3*nf^2 - (2.64575978549819712859167632584694717636893600\
35614488968486557816001870194226`50.*^-78*I)*CA^2*CF*irrational[Pi^2] + 
  (6.887342843675507135127007486122118431314006080024467102534658608908069491\
98941`50.*^-77*I)*CA*CF^2*irrational[Pi^2] - 
  (1.936078177375976921745628515466169390746554877504905316321388126377599401\
361442`50.*^-76*I)*CF^3*irrational[Pi^2] + 
  (5.260868488221088977409332006113092783231309312742787191563753219798603642\
88419`50.*^-96*I)*CA^2*CF*L*irrational[Pi^2] + 
  (1.471865736779622064992459187195472975009295500507545134482622845755625749\
797424`50.*^-95*I)*CA*CF^2*L*irrational[Pi^2] + 
  (8.053569828264354745334600902237297171959870398127990595192642042411365089\
67043`50.*^-96*I)*CF^3*L*irrational[Pi^2] + 
  (3.080152989010422743303040562055839893349159065702048751306303403700893628\
627`50.*^-98*I)*CA^2*CF*L^2*irrational[Pi^2] + 
  (3.870175908464461650264691741463221556235135096242620404702631070499603437\
132`50.*^-98*I)*CA*CF^2*L^2*irrational[Pi^2] - 
  (6.476315145802461049390741595874632451852708543620326163971137874121271180\
6563`50.*^-97*I)*CF^3*L^2*irrational[Pi^2] + 
  (2.727249136017574549015463419059512195495095579558346024413917943301851088\
6658`50.*^-96*I)*CA*CF*nf*irrational[Pi^2] + 
  (1.116951748176415684825244618440985286796484251952715891504702798739054495\
39321`50.*^-96*I)*CF^2*nf*irrational[Pi^2] - 
  (9.585580080990478621691698130533265158888986578974998521860088851889698482\
1274`50.*^-97*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (3.106225884729217709473666184196723548552612464431492640948404969834698421\
9858`50.*^-97*I)*CF^2*L*nf*irrational[Pi^2] - 
  (5.600278161837132260550982840101527078816652846730997729647824370365261142\
96`50.*^-99*I)*CA*CF*L^2*nf*irrational[Pi^2] + 
  (2.240111264734852904220393136040610831526661138692399091859129748146104457\
184`50.*^-98*I)*CF^2*L^2*nf*irrational[Pi^2] - 
  (1.803913997504533316355972508770125447499594766868067562189900529221338410\
11`50.*^-99*I)*CA^2*CF*irrational[Pi^4] + 
  (1.749522491582386131347061573992277097585960330429272954874037340222902859\
3796`50.*^-97*I)*CA*CF^2*irrational[Pi^4] + 
  (1.702935524166339275778447597990147317649186106462339602925052213123562933\
8701`50.*^-97*I)*CF^3*irrational[Pi^4] - 
  (3.360166897102279356330589704060916247289991708038598637788694622219156685\
77`50.*^-99*I)*CA^2*CF*L*irrational[Pi^4] - 
  (2.240111264734852904220393136040610831526661138692399091859129748146104457\
18`50.*^-99*I)*CA*CF^2*L*irrational[Pi^4] - 
  (1.120055632367426452110196568020305415763330569346199545929564874073052228\
592`50.*^-98*I)*CF^3*L*irrational[Pi^4] - 
  (3.192654093292484162717810604762685574428632841787412492047794564610891639\
34`50.*^-99*I)*CA*CF*nf*irrational[Pi^4] + 
  (4.762469650987932308101494118268743354736188112663338975736504571923606762\
68`50.*^-99*I)*CF^2*nf*irrational[Pi^4] + 
  (1.722351222981718969003438840089050479280509576376913573809858897930540312\
84795`50.*^-77*I)*CA^2*CF*irrational[Zeta[3]] - 
  (4.360699921225305757962838822212116880056265637324050200257227565217701849\
97932`50.*^-76*I)*CA*CF^2*irrational[Zeta[3]] + 
  (8.941700828103098849576281788471568650774883447542526157607327879006341091\
409652`50.*^-76*I)*CF^3*irrational[Zeta[3]] - 
  (1.070509243224163865495238365313697157396379463452226926888450215774180790\
0452`50.*^-96*I)*CA^2*CF*L*irrational[Zeta[3]] + 
  (2.327085758518971278912628373957890354529673215302741502377448091085195371\
95787`50.*^-96*I)*CA*CF^2*L*irrational[Zeta[3]] + 
  (6.840219771471446096557425477884094476454888340333833052592395081396060243\
57618`50.*^-96*I)*CF^3*L*irrational[Zeta[3]] + 
  (7.161770991423926377763833717262719423216100871375091686779515805112885139\
58142`50.*^-96*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (1.056244066778406795228790221478543044914607050161325532890293999118629864\
950193`50.*^-95*I)*CF^2*nf*irrational[Zeta[3]] + 
  (2.094102054110340885852099015445130966683862189947834787891832620236243405\
05676`50.*^-96*I)*CA*CF*L*nf*irrational[Zeta[3]] - 
  (2.547724585219148598956728625493354660068011070533045603993306394235829557\
6364`50.*^-96*I)*CF^2*L*nf*irrational[Zeta[3]] - 
  (2.158771715267487016463580531958210817284236181206775387990379291373757060\
2188`50.*^-97*I)*CF*nf^2*irrational[Zeta[3]] + 
  (2.201027071633501338621405013976647301178279392247398310196211447417197576\
7029`50.*^-78*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (5.729631289144629395769565737697853133311048112640148111032395783502597930\
09899`50.*^-77*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (1.610637709651693874263889151570990253174710796240692012654724171834387001\
404262`50.*^-76*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (1.964795799827143850769206021741117192012089770956651340481449992706948917\
73847`50.*^-77*I)*CA^2*CF*irrational[Zeta[5]] + 
  (4.986923476399914234262945190345984888407874312376589578711543639582586126\
640527`50.*^-76*I)*CA*CF^2*irrational[Zeta[5]] - 
  (1.056980996958924104983871166011269878491876268067021390821744210821499333\
6662676`50.*^-75*I)*CF^3*irrational[Zeta[5]], 
 9.4371590245653405763645969862303082301276922577709121554660535492728781567`\
50.*^-81*CA^2*CF - 
  2.0535822046696945927446194060092026943485665038302050338882496756220985744\
41`50.*^-79*CA*CF^2 - 
  6.1350888843879757715438072629441155150982509249605814900529438016044142683\
32`50.*^-79*CF^3 + 1.82864246035413298971210433864528058842516210317185100455\
623225822236598706457`50.*^-96*CA^2*CF*L + 8.41457225659435296302933568805458\
846709169269053068669567347275524367483093379`50.*^-96*CA*CF^2*L + 
  1.1937722059124169232528383541248491917805639556463141038602912110784519124\
71476`50.*^-95*CF^3*L - 1.255803902392592106748837653612622411443817992900374\
0966225237864878819554844`50.*^-97*CA^2*CF*L^2 - 
  1.2938646881150440069032644550726937282054479409840200584407873270065310059\
111`50.*^-96*CA*CF^2*L^2 - 2.774857275944209532697059651145397532265798299868\
95441454364377930099200997655`50.*^-96*CF^3*L^2 + 
  1.5820409063653512633358258933427568339485855873530781099208337052846778320\
01`50.*^-98*CA^2*CF*L^3 + 1.2510959375985732909892278468042857531295046968173\
252421808034585626889830217`50.*^-97*CA*CF^2*L^3 + 
  2.1986242071911264541402450417083887775220639018379334077467606721762038340\
156`50.*^-97*CF^3*L^3 + 1.525114830544018305800821619840595994329121512758032\
73238051911432887872607812`50.*^-96*CA*CF*nf + 2.4004612204800285569573697320\
0824671064514341029720544953107719314229086837738`50.*^-96*CF^2*nf - 
  5.1783845747647842691929088544346221857489392327731277685000275203858695204\
749`50.*^-97*CA*CF*L*nf - 1.0978414634220872330158203522066766408963270488456\
7857842193323363492596119124`50.*^-96*CF^2*L*nf + 
  4.3964114823958476709505346923486944573583257330849627677242635104280496608\
21`50.*^-98*CA*CF*L^2*nf + 2.154158692898338083965746880016886058622831502266\
6611158118382263641975190858`50.*^-97*CF^2*L^2*nf - 
  5.7528760231467318666757305212463884870857657721930113088030316555806466618\
2`50.*^-99*CA*CF*L^3*nf - 
  2.2747198865428605290713233578259740965990994487587731676014608337503436054\
94`50.*^-98*CF^2*L^3*nf - 
  9.3657232868115055852478729964616505874906000819069034579872785207429324691\
48`50.*^-98*CF*nf^2 + 
  3.7595984053746539513714148044758142520097723876673422694357513931330926045\
93`50.*^-98*CF*L*nf^2 - 
  4.2505074388113540611617316407558870687332486632428275292528170744865294399\
7`50.*^-99*CF*L^2*nf^2 + 
  5.229887293769756242432482292042171351896150701993646644366392414164224238`\
50.*^-100*CF*L^3*nf^2 + 
  7.5571395915850905834339803203294392373710108235747786254803221961112700391\
4`50.*^-80*CA^2*CF*irrational[Pi^2] - 1.9925396056604322493509314755232084658\
551465626790585509313969774324503258925`50.*^-78*CA*CF^2*irrational[Pi^2] + 
  5.6108783841846882841022759049541773421942974699560390356450995076928624602\
728`50.*^-78*CF^3*irrational[Pi^2] - 
  7.6711786092601838740268776833336849445993452135547375007878673836025668255`\
50.*^-98*CA^2*CF*L*irrational[Pi^2] - 2.1517271542281227205734886721378758520\
923355082995007050804217134102281965434`50.*^-97*CA*CF^2*L*irrational[Pi^2] - 
  1.1745342961872274038352199459133325221274087038505697838368704129445936010\
432`50.*^-97*CF^3*L*irrational[Pi^2] - 
  4.4639898391455402076855660319649853526799406749305054366758020343491212009`\
50.*^-100*CA^2*CF*L^2*irrational[Pi^2] - 
  5.6785334653817422602039061863298296728129154592493881529455577263425242675`\
50.*^-100*CA*CF^2*L^2*irrational[Pi^2] + 
  9.4137971287855612363784681256759084334130712635885639598595063454956036284\
3`50.*^-99*CF^3*L^2*irrational[Pi^2] - 
  3.9941349043758233526279769979307600910221218832303651024294541101969752313\
46`50.*^-98*CA*CF*nf*irrational[Pi^2] - 
  1.6310932989799166079984087314793386391396749759252991752768247584900138874\
03`50.*^-98*CF^2*nf*irrational[Pi^2] + 
  1.3977111453789726317785632588090765918132230574561873177873317900992099161\
74`50.*^-98*CA*CF*L*nf*irrational[Pi^2] + 
  4.5200782611645313220174775275520679576835354591194128699640160183429878267\
3`50.*^-99*CF^2*L*nf*irrational[Pi^2] + 
  8.116345162082800377610120058118155186690801227146373521228730971543856729`\
50.*^-101*CA*CF*L^2*nf*irrational[Pi^2] - 
  3.2465380648331201510440480232472620746763204908585494084914923886175426916`\
50.*^-100*CF^2*L^2*nf*irrational[Pi^2] + 
  2.795350000119045665609561814942858184050860981068547095587308290221792902`\
50.*^-101*CA^2*CF*irrational[Pi^4] - 
  2.5495841178126271261206996761120948962745274005771993824699288023194741531\
6`50.*^-99*CA*CF^2*irrational[Pi^4] - 
  2.4724597876593310218470712535672478679719644108382338246280073424264431742\
8`50.*^-99*CF^3*irrational[Pi^4] + 
  4.869807097249680226566072034870893112014480736287824112737238582926314037`\
50.*^-101*CA^2*CF*L*irrational[Pi^4] + 
  3.246538064833120151044048023247262074676320490858549408491492388617542692`\
50.*^-101*CA*CF^2*L*irrational[Pi^4] + 
  1.6232690324165600755220240116236310373381602454292747042457461943087713458`\
50.*^-100*CF^3*L*irrational[Pi^4] + 
  4.600554768769683771367147079312678587067296428606533133991638196647374565`\
50.*^-101*CA*CF*nf*irrational[Pi^4] - 
  6.855741346698510099397331063090583685119329080536764292536186567351373755`\
50.*^-101*CF^2*nf*irrational[Pi^4] - 
  4.9202038460033353055711114155016888616691363473004622904007820983898775569\
97`50.*^-79*CA^2*CF*irrational[Zeta[3]] + 1.262162402278815669884444871480219\
33539868992393565859494705543174682453354933`50.*^-77*CA*CF^2*
   irrational[Zeta[3]] - 2.59136208860367114365384307829415876652620538122356\
015700327928897207156967234`50.*^-77*CF^3*irrational[Zeta[3]] + 
  1.5514628174323573097118682324552891020806687364717734698347583081101501070\
35`50.*^-98*CA^2*CF*L*irrational[Zeta[3]] - 
  3.3642385492950528295903769506474261065026462622694158170586531743035581543\
41`50.*^-98*CA*CF^2*L*irrational[Zeta[3]] - 
  9.9467614746878437457942112184540334362595611084263464927472968882278971935\
01`50.*^-98*CF^3*L*irrational[Zeta[3]] - 1.0447408394536256769311280174421683\
040699185874368517767311853935725269273367`50.*^-97*CA*CF*nf*
   irrational[Zeta[3]] - 1.53971285241490565876486478531103552295113797299779\
89484847581970103374206984`50.*^-97*CF^2*nf*irrational[Zeta[3]] - 
  3.0432804580119039811090136792719627200645730122095212730310276398803652202\
11`50.*^-98*CA*CF*L*nf*irrational[Zeta[3]] + 
  3.7007044161406108116954334039795332901865279116083775282505548485754176152\
55`50.*^-98*CF^2*L*nf*irrational[Zeta[3]] + 
  3.1379323762618537454594893752253028111376904211961879866198354484985345428\
1`50.*^-99*CF*nf^2*irrational[Zeta[3]] - 
  6.2868401418611934051081955639306892381704996255282518110935041573150649217\
8`50.*^-80*CA^2*CF*irrational[Pi^2*Zeta[3]] + 1.65760838810796914840409324137\
02405157308410492845619612457034623270694763564`50.*^-78*CA*CF^2*
   irrational[Pi^2*Zeta[3]] - 4.667731094456969376350532071597193274607298122\
200319824487856889681243703981`50.*^-78*CF^3*irrational[Pi^2*Zeta[3]] + 
  5.6127279638592996604066060305278835711802482696928445870597727930778435047\
92`50.*^-79*CA^2*CF*irrational[Zeta[5]] - 1.443355334156444217854708738603246\
64096506682656852602179002607825699185249804`50.*^-77*CA*CF^2*
   irrational[Zeta[5]] + 3.06319853073738615322741915067088638333926012897521\
677977244830045756147527691`50.*^-77*CF^3*irrational[Zeta[5]], 
 (
    2.659698282195884119280773094384744702996428199800545006457367503244430683`\
50.*^-82*I)*CA^2*CF - 
  (
    5.876904892968267617536680980853512783886666929575901205565593726738686229`\
50.*^-81*I)*CA*CF^2 - 
  (1.752594254700847876442992620087277769763010658129239714251896571931404702\
99`50.*^-80*I)*CF^3 + 
  (2.631307553948799541949941410474104959074455735311958002961383780402303801\
043`50.*^-98*I)*CA^2*CF*L + (1.2157331212861221585507770945066907066166115350\
512653150377340836783796715378`50.*^-97*I)*CA*CF^2*L + 
  (1.730834263479954628221726029356571349516135861999871095124220350964908829\
0975`50.*^-97*I)*CF^3*L - 
  (1.808356497835819569635645993581195969888385283987666918024628984999737375\
92`50.*^-99*I)*CA^2*CF*L^2 - 
  (1.866369199710266789709686467020603320925153485814936163369495518230333609\
093`50.*^-98*I)*CA*CF^2*L^2 - 
  (4.011414207057798253841540467005841712201422251663166218283744987498947148\
924`50.*^-98*I)*CF^3*L^2 + 
  (2.266646449880155370340300080192911602467070555000090279376783980695470719\
3`50.*^-100*I)*CA^2*CF*L^3 + 
  (1.797714847446523238593273387476109677098409445512949466227187007451140895\
08`50.*^-99*I)*CA*CF^2*L^3 + 
  (3.168438723305721331888052695469588420366001362460247919283864257257706027\
04`50.*^-99*I)*CF^3*L^3 + 
  (2.201214862641741716832778525267035340242401454628206142391991227195218784\
877`50.*^-98*I)*CA*CF*nf + 
  (3.475769882057773249370888836603735775503860213937278035472040549159261712\
35`50.*^-98*I)*CF^2*nf - 
  (7.453184200818594138979419915170699352695298804713687491485443773896626291\
79`50.*^-99*I)*CA*CF*L*nf - 
  (1.586943359241939282357706306568078406728561936861452348940291897905776533\
678`50.*^-98*I)*CF^2*L*nf + 
  (6.331435423555132094395861606371596693988369208427721979769683901964350377\
3`50.*^-100*I)*CA*CF*L^2*nf + 
  (3.108241298685352209264817879540616501994715565094023564518798037116752390\
85`50.*^-99*I)*CF^2*L^2*nf - 
  (
    8.242350726836928619419273018883314918062074745454873743188305384347166252`\
50.*^-101*I)*CA*CF*L^3*nf - 
  (3.268572449902769524715042522683835776542562628205362665867612740820256172\
9`50.*^-100*I)*CF^2*L^3*nf - 
  (1.352175494474561686771086826549594398253351747872515796607414942867117901\
17`50.*^-99*I)*CF*nf^2 + 
  (5.412493596324921207211284795802369198165071812641978990739125176622897844\
1`50.*^-100*I)*CF*L*nf^2 - 
  (
    6.118863469730956661589980477795999242449154243647511886149934160462577513`\
50.*^-101*I)*CF*L^2*nf^2 + 
  (
    7.49304611530629874492661183534846810732915885950443067562573216758833296`\
50.*^-102*I)*CF*L^3*nf^2 + 
  (2.128176268869444163327544030727509616727898635564584210420781553312691978\
4`50.*^-81*I)*CA^2*CF*irrational[Pi^2] - 
  (5.682438387471314944179466909317819153759079271278822568392662894275328725\
02`50.*^-80*I)*CA*CF^2*irrational[Pi^2] + 
  (1.602844458369773259172662388084295464891422754622554610710786987866869571\
521`50.*^-79*I)*CF^3*irrational[Pi^2] - 
  (1.102484859371319575368964567528391915704651069681680284848077407320839162\
8`50.*^-99*I)*CA^2*CF*L*irrational[Pi^2] - 
  (3.100229867095309409723069844074034855140871766500851701725826271443990560\
19`50.*^-99*I)*CA*CF^2*L*irrational[Pi^2] - 
  (1.688291756156973802461137881475451129926841138326283820888435848271951544\
79`50.*^-99*I)*CF^3*L*irrational[Pi^2] - 
  (
    6.37712834163648601097938004566426478954277239275786490953686004907017314`\
50.*^-102*I)*CA^2*CF*L^2*irrational[Pi^2] - 
  (
    8.21019415233240030825223307641104732481012529673847840216835455786680573`\
50.*^-102*I)*CA*CF^2*L^2*irrational[Pi^2] + 
  (1.348748300755133774086790130362724259319248594710797521612631790165899932\
1`50.*^-100*I)*CF^3*L^2*irrational[Pi^2] - 
  (5.764912849157187361079399114380040687734445125178703548552639542211632100\
9`50.*^-100*I)*CA*CF*nf*irrational[Pi^2] - 
  (2.347561334027387160458708031637855645736491523111664898205934584228145818\
1`50.*^-100*I)*CF^2*nf*irrational[Pi^2] + 
  (2.008734209330753929438434340990903823456088075383390841812727094334795286\
5`50.*^-100*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (
    6.483035960837181457652228818975018417769601997278594292110892017293948527`\
50.*^-101*I)*CF^2*L*nf*irrational[Pi^2] + 
  (
    1.15947788029754291108716000830259359809868588959233907446124728164912239`\
50.*^-102*I)*CA*CF*L^2*nf*irrational[Pi^2] - 
  (
    4.63791152119017164434864003321037439239474355836935629784498912659648956`\
50.*^-102*I)*CF^2*L^2*nf*irrational[Pi^2] + 
  (
    4.2484973733936301707847522110111107059584001236279736582696138992806918`\
50.*^-103*I)*CA^2*CF*irrational[Pi^4] - 
  (
    3.662041372038471916781551089163717518343679346070801276535059359835413773`\
50.*^-101*I)*CA*CF^2*irrational[Pi^4] - 
  (
    3.538338625803814552393797738276707012378072445568783128910869562343597103`\
50.*^-101*I)*CF^3*irrational[Pi^4] + 
  (
    6.9568672817852574665229600498155615885921153375540344467674836898947343`\
50.*^-103*I)*CA^2*CF*L*irrational[Pi^4] + 
  (
    4.6379115211901716443486400332103743923947435583693562978449891265964896`\
50.*^-103*I)*CA*CF^2*L*irrational[Pi^4] + 
  (
    2.31895576059508582217432001660518719619737177918467814892249456329824478`\
50.*^-102*I)*CF^3*L*irrational[Pi^4] + 
  (
    6.5348408154884482167713923433760891004321314143758857469489618080047998`\
50.*^-103*I)*CA*CF*nf*irrational[Pi^4] - 
  (
    9.7285805512350735176412758356933067363093536879405711526018946541550675`\
50.*^-103*I)*CF^2*nf*irrational[Pi^4] - 
  (1.385753858883968037321926053354472606684741385266311782267762467098602388\
54`50.*^-80*I)*CA^2*CF*irrational[Zeta[3]] + 
  (3.601153505075483363563677326654782595236554157158917356993365194887101318\
526`50.*^-79*I)*CA*CF^2*irrational[Zeta[3]] - 
  (7.402674018127848518696754637736016562022538442026088057226694591943988137\
076`50.*^-79*I)*CF^3*irrational[Zeta[3]] + 
  (
    2.216375256284680459870201031541568053551703960489286999026002606611901233`\
50.*^-100*I)*CA^2*CF*L*irrational[Zeta[3]] - 
  (4.794294060350996159304965119228433283103882428664989282971869811654845219\
4`50.*^-100*I)*CA*CF^2*L*irrational[Zeta[3]] - 
  (1.425670131793493705724934511920315717662073673707044866213587039712910108\
18`50.*^-99*I)*CF^3*L*irrational[Zeta[3]] - 
  (1.502132756509056335116427107055965820518441218276769388186821424389425458\
13`50.*^-99*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (2.212191468771735538095410452006638590473972127164300632498187118866386821\
58`50.*^-99*I)*CF^2*nf*irrational[Zeta[3]] - 
  (4.359303929945737908253903593329873049444390974322324114942432136542962841\
7`50.*^-100*I)*CA*CF*L*nf*irrational[Zeta[3]] + 
  (5.298481012986747666234503200054973863904326544892118765256042434678751977\
5`50.*^-100*I)*CF^2*L*nf*irrational[Zeta[3]] + 
  (
    4.495827669183779246955967101209080864397495315702658405375439300552999774`\
50.*^-101*I)*CF*nf^2*irrational[Zeta[3]] - 
  (1.770445528223792556241888524971857040227911756914421732745994111655206460\
3`50.*^-81*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (4.727262388773013753701224916505659439807499835485222415984808133049475849\
41`50.*^-80*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (1.333418122017945224345816534435428065322986254775261062790519493619364585\
86`50.*^-79*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (1.580783233160659710792777938062924410875085264229148189679226973768066934\
2`50.*^-80*I)*CA^2*CF*irrational[Zeta[5]] - 
  (4.117955527763146989724053595243230723367093205182563095436242367967185356\
275`50.*^-79*I)*CA*CF^2*irrational[Zeta[5]] + 
  (8.750556425742765534765681691068537102793841205935874860208915914883144801\
192`50.*^-79*I)*CF^3*irrational[Zeta[5]], 
 -7.3916796329587184666760802789719156390797303563255685069127783573428761`50.\
*^-84*CA^2*CF + 
  1.658072467390393232509769335843117657363234129011210417915564444492514738`\
50.*^-82*CA*CF^2 + 
  4.936089975726281044445880942146847135087165645463327702018406822250132237`\
50.*^-82*CF^3 - 
  3.7325383613903222877973012429971500345781703903754824088899935618568970942`\
50.*^-100*CA^2*CF*L - 
  1.7314247661558690284920719594457045145052249527889366627670312701860809154\
7`50.*^-99*CA*CF^2*L - 
  2.4735581987441502088757362170936709300672511399468881065573920400329212106`\
50.*^-99*CF^3*L + 
  2.566985397476307147562958934733819984789138583836741967882987888042463472`\
50.*^-101*CA^2*CF*L^2 + 
  2.6538355407578174761844261265452842392525691143626169152827545911403136654`\
50.*^-100*CA*CF^2*L^2 + 
  5.7162028164465116582345944232995010633017521213072516863396613223005507427`\
50.*^-100*CF^3*L^2 - 
  3.20160975544988245173461083289110612258266122583832557813116716703951305`5\
0.*^-102*CA^2*CF*L^3 - 
  2.546527522895830131195509659669113033648785221861051679703768118557401825`\
50.*^-101*CA*CF^2*L^3 - 
  4.501070760022332658665652341694465019699371950726103137919211591865645979`\
50.*^-101*CF^3*L^3 - 
  3.1317634143073668906145477161491665337928242814268020418778522051616491184`\
50.*^-100*CA*CF*nf - 
  4.9608235723846101791287910907358152703026306435599299220682524382340292556`\
50.*^-100*CF^2*nf + 
  1.0574951488631042441707593671924700665804747134484600792551594136751218582`\
50.*^-100*CA*CF*L*nf + 
  2.2612063818233240482827236503976014516307936937552470112156742648051608123`\
50.*^-100*CF^2*L*nf - 
  8.98840023319789399843806212869081910449247512946171237957392595448916361`5\
0.*^-102*CA*CF*L^2*nf - 
  4.420962885731619190289303806310839830360715066114854753975798466853586916`\
50.*^-101*CF^2*L^2*nf + 
  1.16422172925450270972167666650585677184824044575939111932042442437800474`5\
0.*^-102*CA*CF*L^3*nf + 
  4.63005004162878205671910847212566006117960949429282123582503294283163968`5\
0.*^-102*CF^2*L^3*nf + 
  1.924375581582181066428009361820793587177249510535672386433963929250845642`\
50.*^-101*CF*nf^2 - 
  7.68141784166240795050258139938384275074840203006788977320768210148392518`5\
0.*^-102*CF*L*nf^2 + 
  8.6832324189246108847709057013155589400421992980152546263272390559835846`50.\
*^-103*CF*L^2*nf^2 - 
  1.0583833902313660997469787877325970653165822234176282902912949312527316`50.\
*^-103*CF*L^3*nf^2 - 
  5.90999193399491585146727821000848572533068238061621038364545825063691587`5\
0.*^-83*CA^2*CF*irrational[Pi^2] + 
  1.5978015378566308804861030661147180692349310114740141275212356568903942768`\
50.*^-81*CA*CF^2*irrational[Pi^2] - 
  4.5143275132771269372955542046276999292665323726434421283894627414791709439`\
50.*^-81*CF^3*irrational[Pi^2] + 
  1.561993074675203311901410623711007570607246563673952565436209904081926839`\
50.*^-101*CA^2*CF*L*irrational[Pi^2] + 
  4.40330610957370306465664530095982283448051470803542146976573222854065103`5\
0.*^-101*CA*CF^2*L*irrational[Pi^2] + 
  2.392345683029957173350577305580706705451527229178859632110816680907827991`\
50.*^-101*CF^3*L*irrational[Pi^2] + 
  8.981870903713360578844197247414457450060242806701218182446281759253765`50.\
*^-104*CA^2*CF*L^2*irrational[Pi^2] + 
  1.1699768945558032173237256458309038139005228826988400333323144869357862`50.\
*^-103*CA*CF^2*L^2*irrational[Pi^2] - 
  1.90509010241645897954456181791867471756984800215173092252433087625491686`5\
0.*^-102*CF^3*L^2*irrational[Pi^2] + 
  8.20211748595061742190026343688879379567858597816299010273322400091327348`5\
0.*^-102*CA*CF*nf*irrational[Pi^2] + 
  3.33072960016593930124270994201848999334334508778880580896188738248628563`5\
0.*^-102*CF^2*nf*irrational[Pi^2] - 
  2.8459258355441470864844452313736762159470996977917823293434866234608612`50.\
*^-102*CA*CF*L*nf*irrational[Pi^2] - 
  9.1668506502371750087173599249614908359292675329400154595949608571094097`50.\
*^-103*CF^2*L*nf*irrational[Pi^2] - 
  1.633067437038792832517126772257174081829135055763857851353869410773412`50.\
*^-104*CA*CF*L^2*nf*irrational[Pi^2] + 
  6.532269748155171330068507089028696327316540223055431405415477643093647`50.\
*^-104*CF^2*L^2*nf*irrational[Pi^2] - 
  6.3384823270077946035743198246534299306641730775478673978492334520598`50.*^\
-105*CA^2*CF*irrational[Pi^4] + 
  5.1852715839885713676113572862754344984003486920985725909851474112741753`50.\
*^-103*CA*CF^2*irrational[Pi^4] + 
  4.9922653057296509564708851405377836869085777431826216296877838134421563`50.\
*^-103*CF^3*irrational[Pi^4] - 
  9.79840462223275699510276063354304449097481033458314710812321646464047`50.*^\
-105*CA^2*CF*L*irrational[Pi^4] - 
  6.53226974815517133006850708902869632731654022305543140541547764309365`50.*^\
-105*CA*CF^2*L*irrational[Pi^4] - 
  3.266134874077585665034253544514348163658270111527715702707738821546823`50.\
*^-104*CF^3*L*irrational[Pi^4] - 
  9.15197012177609147964641904859123815585642604894488514310892909898927`50.*^\
-105*CA*CF*nf*irrational[Pi^4] + 
  1.361148265524770679973304670849914586908961817980053605109085791723505`50.\
*^-104*CF^2*nf*irrational[Pi^4] + 
  3.848724301737461112054430520285484821849338324534686693869190362581067085`\
50.*^-82*CA^2*CF*irrational[Zeta[3]] - 
  1.0130325387294833212221486229372878075451256127571840373325075894306240070\
8`50.*^-80*CA*CF^2*irrational[Zeta[3]] + 
  2.0849243866023832764750605835591322817156258845074342823138149112406499277\
6`50.*^-80*CF^3*irrational[Zeta[3]] - 
  3.12165555316038320335783545031292364399758160157602963882740063556982819`5\
0.*^-102*CA^2*CF*L*irrational[Zeta[3]] + 
  6.73619380823509112489719049674880579394026605366658748796802246430648235`5\
0.*^-102*CA*CF^2*L*irrational[Zeta[3]] + 
  2.01451957866805338660560647424737453395939445431186447515615271711899154`5\
0.*^-101*CF^3*L*irrational[Zeta[3]] + 
  2.129165656054518300547487454785389936211350685270739070284255308898234457`\
50.*^-101*CA*CF*nf*irrational[Zeta[3]] + 
  3.133309136118744715664521486707897521581569548723510831860273231511198319`\
50.*^-101*CF^2*nf*irrational[Zeta[3]] + 
  6.15619851524985100341330968226546115480341047151143438743853736967357176`5\
0.*^-102*CA*CF*L*nf*irrational[Zeta[3]] - 
  7.47898313925127319775218236779377216108500986668015924703517159240003533`5\
0.*^-102*CF^2*L*nf*irrational[Zeta[3]] - 
  6.3503003413881965984818727263955823918994933405057697417477695875163895`50.\
*^-103*CF*nf^2*irrational[Zeta[3]] + 
  4.91656586178288435932811398530309954243189253863783526742360445630653926`5\
0.*^-83*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  1.3292228792637235952323597655879875906028425797108291263088604738840150659`\
50.*^-81*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  3.7555023405391734810993364109094430474734849947323154569759536736233668221`\
50.*^-81*CF^3*irrational[Pi^2*Zeta[3]] - 
  4.390343296676993700859196568974420157078867260856612713372949687587066617`\
50.*^-82*CA^2*CF*irrational[Zeta[5]] + 
  1.1583661693625759643769143731724096580931493150769195291492124438564699171\
4`50.*^-80*CA*CF^2*irrational[Zeta[5]] - 
  2.4645484109788325969709128554108769892159877544090290799990797022598506328\
5`50.*^-80*CF^3*irrational[Zeta[5]], 
 (
    -2.026084732558836596363108086612985974057748353797247516635903024631673`50.\
*^-85*I)*CA^2*CF + 
  (
    4.6127907154851028453119163247978631528848819429067425623608477866771899`\
50.*^-84*I)*CA*CF^2 + 
  (
    1.3709197474398081477208809295275857890675506196388849890493918978314281`\
50.*^-83*I)*CF^3 - 
  (
    5.22052804918117855610220976297182762192328830962707899576973419884000598`\
50.*^-102*I)*CA^2*CF*L - 
  (
    2.431179613123066767601372156434715219009706997355356665741067909045000948`\
50.*^-101*I)*CA*CF^2*L - 
  (
    3.485061617966269774016171537490793551244392412149623765443011708502191421`\
50.*^-101*I)*CF^3*L + 
  (
    3.5927589124472878385081620794769049541404491040773059401593666173309749`\
50.*^-103*I)*CA^2*CF*L^2 + 
  (
    3.7205454116202574350234611149835551406384688938741854610506121396445824`\
50.*^-102*I)*CA*CF^2*L^2 + 
  (
    8.03081888931507768728300275416251513933680051233547470006524052556911851`\
50.*^-102*I)*CF^3*L^2 - 
  (
    4.459214351315252551112071912252957510462652281906508731375356544305868`50.\
*^-104*I)*CA^2*CF*L^3 - 
  (
    3.5568109287102955298248051293908419741888009357604357151446625837510069`\
50.*^-103*I)*CA*CF^2*L^3 - 
  (
    6.3045006914784789445679683115196189394179478090111422338576918481951521`\
50.*^-103*I)*CF^3*L^3 - 
  (
    4.39309563338606539904145232527570537394163384172788166306262460198781253`\
50.*^-102*I)*CA*CF*nf - 
  (
    6.98058274682769236802487387004781002007542402888549496314274893234766519`\
50.*^-102*I)*CF^2*nf + 
  (
    1.47942014861885639338469821945531754120749306130280728747001879870157548`\
50.*^-102*I)*CA*CF*L*nf + 
  (
    3.17661496224678044187279636525157054568666930275447623382281829413180276`\
50.*^-102*I)*CF^2*L*nf - 
  (
    1.25813494403591065916084320737629723557868377494195174445977075949417`50.\
*^-103*I)*CA*CF*L^2*nf - 
  (
    6.1997277975774818061093332521553289713361581867764347712964182515545003`\
50.*^-103*I)*CF^2*L^2*nf + 
  (
    1.621532491387364564040753422637439094713691738875094084136493288838497`50.\
*^-104*I)*CA*CF*L^3*nf + 
  (
    6.466928961291446417863282053437894498525092610473519482081204697729103`50.\
*^-104*I)*CF^2*L^3*nf + 
  (
    2.7002257786506819703498925029224119864808330955222978472655468728835788`\
50.*^-103*I)*CF*nf^2 - 
  (
    1.0748827304710875501836996749372566271591205666400407864861444657030119`\
50.*^-103*I)*CF*L*nf^2 + 
  (
    1.214956771995644701373028133223169890855793387595195341001820091769722`50.\
*^-104*I)*CF*L^2*nf^2 - 
  (
    1.47412044671578596730977583876130826792153794443190371285135753530773`50.\
*^-105*I)*CF*L^3*nf^2 - 
  (
    1.6187469861621776753869494840477910173550583125884429124144367568500237`\
50.*^-84*I)*CA^2*CF*irrational[Pi^2] + 
  (
    4.43053974410041051168129757991463064686582304206784472651005307225045157`\
50.*^-83*I)*CA*CF^2*irrational[Pi^2] - 
  (
    1.253781994411853878244587803764379058861188062658434408601787655479725122`\
50.*^-82*I)*CF^3*irrational[Pi^2] + 
  (
    2.1820716929735217895646453610740061850784502472298678054025798526943494`\
50.*^-103*I)*CA^2*CF*L*irrational[Pi^2] + 
  (
    6.166378505587450623580534323027189806931093141342315196648959426792157`50.\
*^-103*I)*CA*CF^2*L*irrational[Pi^2] + 
  (
    3.3425855350222875190641655670040740700642124159401618915470632044000763`\
50.*^-103*I)*CF^3*L*irrational[Pi^2] + 
  (
    1.24748206996018896928391628436311909028614483426405808089531691100747`50.\
*^-105*I)*CA^2*CF*L^2*irrational[Pi^2] + 
  (
    1.64361373038028097575832613697341084450234141288733438424984126485489`50.\
*^-105*I)*CA*CF^2*L^2*irrational[Pi^2] - 
  (
    2.653416804088414741157596509770354882258768299977426683132443563553905`50.\
*^-104*I)*CF^3*L^2*irrational[Pi^2] + 
  (
    1.1505646098266065449681083207387282602658200137134083961300394597263896`\
50.*^-103*I)*CA*CF*nf*irrational[Pi^2] + 
  (
    4.659441804456817777997259239026465750772598857603359275592612685704564`50.\
*^-104*I)*CF^2*nf*irrational[Pi^2] - 
  (
    3.975650893472255742807017458378279801566016283123819534324659678690602`50.\
*^-104*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (
    1.278080532342929071349822420870669473827970961549361019355303320258861`50.\
*^-104*I)*CF^2*L*nf*irrational[Pi^2] - 
  (
    2.2681492181094344896071205170238528914293542441164692379914852927408`50.*^\
-106*I)*CA*CF*L^2*nf*irrational[Pi^2] + 
  (
    9.0725968724377379584284820680954115657174169764658769519659411709634`50.*^\
-106*I)*CF^2*L^2*nf*irrational[Pi^2] - 
  (
    9.289740607169805680369854499368413665218336893037255622865199067854`50.*^\
-107*I)*CA^2*CF*irrational[Pi^4] + 
  (
    7.23938768502832270183161621307849744055600684467722586507190017386509`50.\
*^-105*I)*CA*CF^2*irrational[Pi^4] + 
  (
    6.94561198110022135336034423860426293754660586616213216007736697964681`50.\
*^-105*I)*CF^3*irrational[Pi^4] - 
  (
    1.3608895308656606937642723102143117348576125464698815427948911756445`50.*^\
-106*I)*CA^2*CF*L*irrational[Pi^4] - 
  (
    9.072596872437737958428482068095411565717416976465876951965941170964`50.*^\
-107*I)*CA*CF^2*L*irrational[Pi^4] - 
  (
    4.5362984362188689792142410340477057828587084882329384759829705854817`50.*^\
-106*I)*CF^3*L*irrational[Pi^4] - 
  (
    1.2639642211774378497463830248703476005291715373764888902739166163702`50.*^\
-106*I)*CA*CF*nf*irrational[Pi^4] + 
  (
    1.8780531546010712358682294754489998946502590670278145225333865405792`50.*^\
-106*I)*CF^2*nf*irrational[Pi^4] + 
  (
    1.0542871725954750575064014482409514938784504357760217657420075326094232`\
50.*^-83*I)*CA^2*CF*irrational[Zeta[3]] - 
  (
    2.810257284523501576902429524427342131894555916954970231024459388789524853`\
50.*^-82*I)*CA*CF^2*irrational[Zeta[3]] + 
  (
    5.790542772858349423955449166336614929666528463600391963034159555196223507`\
50.*^-82*I)*CF^3*irrational[Zeta[3]] - 
  (
    4.335632367557606818624404766669015212903534106560392782733063236925068`50.\
*^-104*I)*CA^2*CF*L*irrational[Zeta[3]] + 
  (
    9.333448712634407417757882547871062956735776941129025158605766223393695`50.\
*^-104*I)*CA*CF^2*L*irrational[Zeta[3]] + 
  (
    2.8068939225062141754193728900677750406785556553899908186184804521116957`\
50.*^-103*I)*CF^3*L*irrational[Zeta[3]] + 
  (
    2.9757692830499492151789551269606188092578927809618584232123616731525528`\
50.*^-103*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (
    4.3759141182596158078233932024889392717808468293397362063635822677161906`\
50.*^-103*I)*CF^2*nf*irrational[Zeta[3]] + 
  (
    8.572650701154791535666712068907504927462230545843726743655031719701744`50.\
*^-104*I)*CA*CF*L*nf*irrational[Zeta[3]] - 
  (
    1.0409851567823433472248479687696825769520007483578066826428134806821832`\
50.*^-103*I)*CF^2*L*nf*irrational[Zeta[3]] - 
  (
    8.84472268029471580385865503256784960752922766659142227710814521184635`50.\
*^-105*I)*CF*nf^2*irrational[Zeta[3]] + 
  (
    1.3466475521311160599460080865939949115841247422048764218276442482899491`\
50.*^-84*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (
    3.68579867762897253282414390113878778921625130235857240376425104410635821`\
50.*^-83*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (
    1.043030484760164613745674203604363493338419271780869298089796041786914656`\
50.*^-82*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (
    1.20264147643824081081457954821150398032242007142605463623542501090444632`\
50.*^-83*I)*CA^2*CF*irrational[Zeta[5]] + 
  (
    3.213301259257419864042522153691521393626017454222650402790852321728917215`\
50.*^-82*I)*CA*CF^2*irrational[Zeta[5]] - 
  (
    6.844887556238580277705255483030795132410478174695214576156800557482899869`\
50.*^-82*I)*CF^3*irrational[Zeta[5]], 
 5.4784477740879356321694509604266607600145730218974866101856430051251`50.*^-\
87*CA^2*CF - 
  1.265651332603836949861174699664137856487145579324135143917083425702626`50.\
*^-85*CA*CF^2 - 
  3.755363871541665951796812232935131245897479193115741385920181960521495`50.\
*^-85*CF^3 + 
  7.200908138680885726975738345923666003311803198096998411996482993251594`50.\
*^-104*CA^2*CF*L + 
  3.3663893357886212536030881665655391421991951836799218857607325877615289`50.\
*^-103*CA*CF^2*L + 
  4.8418103004376769188870903560441225964196667748696348984852352788616153`50.\
*^-103*CF^3*L - 
  4.95888247847584272095804591120163114491566183887995809040559161307457`50.*^\
-105*CA^2*CF*L^2 - 
  5.143767146602374783715309914665316162765848584031895769319565093573556`50.\
*^-104*CA*CF^2*L^2 - 
  1.112603542432630549524370925989510480156827462203926497425637870329121`50.\
*^-103*CF^3*L^2 + 
  6.1254507455092714427318198311001974852273845924257287853389202755018`50.*^\
-106*CA^2*CF*L^3 + 
  4.89940166980815274777830824202328961914709637053631748686211448733948`50.*^\
-105*CA*CF^2*L^3 + 
  8.70834298818906508818259753362887815590789100961098280022050084822179`50.*^\
-105*CF^3*L^3 + 
  6.077056791834763855577076747514314897809244739442848216108042348671965`50.\
*^-104*CA*CF*nf + 
  9.686154293556269427243483537091618884625243574456771823990229511837296`50.\
*^-104*CF^2*nf - 
  2.041110373115220605556935171057979485182398741327266413483665628302327`50.\
*^-104*CA*CF*L*nf - 
  4.400689124798013428430302374355270187991157996565089435676341868500403`50.\
*^-104*CF^2*L*nf + 
  1.7366904061450477899251257263463716972277117391452968850985430416671`50.*^\
-105*CA*CF*L^2*nf + 
  8.57369449008772449450843578995203400428766634760517125951135163276347`50.*^\
-105*CF^2*L^2*nf - 
  2.2274366347306441609933890294909809037190489427002650128505164638189`50.*^\
-106*CA*CF*L^3*nf - 
  8.9080030360148231777787422582241629439038115827933045215674808860718`50.*^\
-106*CF^2*L^3*nf - 
  3.73636879313206371966077983922395734102149541374953799955572812645217`50.*^\
-105*CF*nf^2 + 
  1.48334335031136965712123560730176105972195419226750378739530885956831`50.*^\
-105*CF*L*nf^2 - 
  1.6764652549389111402037109843098418474302188765661998090716661584616`50.*^\
-106*CF*L^2*nf^2 + 
  2.024942395209676509993990026809982639744589947909331829864105876199`50.*^-\
107*CF*L^3*nf^2 + 
  4.37386354108136963801877887294485976885300038881834858747420348026226`50.*^\
-86*CA^2*CF*irrational[Pi^2] - 
  1.2117671637612095792141785491913429744331082546886880059018105990579322`50.\
*^-84*CA*CF^2*irrational[Pi^2] + 
  3.434488133529828796120576423902594910254717239487389780962089105738443`50.\
*^-84*CF^3*irrational[Pi^2] - 
  3.00626617763565535380026765049112327984189302365368095969688253879584`50.*^\
-105*CA^2*CF*L*irrational[Pi^2] - 
  8.51595525219500407757654206370176856136513539389999254493372312331653`50.*^\
-105*CA*CF^2*L*irrational[Pi^2] - 
  4.60583542705578945302277176901243186510033921367077282620139924258131`50.*^\
-105*CF^3*L*irrational[Pi^2] - 
  1.70887954789066982093687162241523163052896552638912065876070809727`50.*^-1\
07*CA^2*CF*L^2*irrational[Pi^2] - 
  2.276722586880865011225468630983995356734792660035510599345644053813`50.*^-\
107*CA*CF^2*L^2*irrational[Pi^2] + 
  3.6448963113774177179891820482579687515402619062367972937553905771581`50.*^\
-106*CF^3*L^2*irrational[Pi^2] - 
  1.5915997808797457055876881025585794137280528909747813181516434729451`50.*^\
-105*CA*CF*nf*irrational[Pi^2] - 
  6.4281499767104381979558597408657247867524243343343029971955559091679`50.*^\
-106*CF^2*nf*irrational[Pi^2] + 
  5.4772368819682373032463502512890851807408234514456289889282869835777`50.*^\
-106*CA*CF*L*nf*irrational[Pi^2] + 
  1.7574272815996152893704613383425973726522279295621676407052606537168`50.*^\
-106*CF^2*L*nf*irrational[Pi^2] + 
  3.10705372343758149261249385893678478277993732070749210683765108595`50.*^-1\
08*CA*CF*L^2*nf*irrational[Pi^2] - 
  1.242821489375032597044997543574713913111974928282996842735060434379`50.*^-\
107*CF^2*L^2*nf*irrational[Pi^2] + 
  1.33833890592244114576066830390659252560563824293807789068372961296`50.*^-1\
08*CA^2*CF*irrational[Pi^4] - 
  9.967803974204331440135723823452993289511613665671855956047838004891`50.*^-\
107*CA*CF^2*irrational[Pi^4] - 
  9.530640171302897891831885908101528823099442859186566491232084756567`50.*^-\
107*CF^3*irrational[Pi^4] + 
  1.86423223406254889556749631536207086966796239242449526410259065157`50.*^-1\
08*CA^2*CF*L*irrational[Pi^4] + 
  1.24282148937503259704499754357471391311197492828299684273506043438`50.*^-1\
08*CA*CF^2*L*irrational[Pi^4] + 
  6.21410744687516298522498771787356956555987464141498421367530217189`50.*^-1\
08*CF^3*L*irrational[Pi^4] + 
  1.72178547420022453047025780773248902606665103940200808142371729702`50.*^-1\
08*CA*CF*nf*irrational[Pi^4] - 
  2.55587760169758572727495730550556536626605604712614925162337983236`50.*^-1\
08*CF^2*nf*irrational[Pi^4] - 
  2.849009463981130640297240208294101234067877685677267332292604534961177`50.\
*^-85*CA^2*CF*irrational[Zeta[3]] + 
  7.6894080706623214014798345650039074692923510845613447349111111012195566`50.\
*^-84*CA*CF^2*irrational[Zeta[3]] - 
  1.58620482099107780141818379979021803109612695205439982929637690202681537`5\
0.*^-83*CF^3*irrational[Zeta[3]] + 
  5.9392228690913472276263353580557505568861910589008687591115218016268`50.*^\
-106*CA^2*CF*L*irrational[Zeta[3]] - 
  1.27553112104388175499490733227838686554918689941293744779915542258446`50.*^\
-105*CA*CF^2*L*irrational[Zeta[3]] - 
  3.85715460409714941846605005982875790355154253697680129576109696682881`50.*^\
-105*CF^3*L*irrational[Zeta[3]] - 
  4.10168745795339889974245704484962090206989596775831034354555133852805`50.*^\
-105*CA*CF*nf*irrational[Zeta[3]] - 
  6.02704448421066844299315429074817553563597835946510792239443899851192`50.*^\
-105*CF^2*nf*irrational[Zeta[3]] - 
  1.17735934394604001569729194866868381459713687953014147501123375246799`50.*^\
-105*CA*CF*L*nf*irrational[Zeta[3]] + 
  1.42903069554448411659890395124256338200231180250744833566508349042964`50.*^\
-105*CF^2*L*nf*irrational[Zeta[3]] + 
  1.2149654371258059059963940160859895838467539687455990979184635257194`50.*^\
-106*CF*nf^2*irrational[Zeta[3]] - 
  3.63864932648755147826384519999059678483283239033325463097598001295947`50.*^\
-86*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  1.0080780373841637389187499263219775162238431945168319816391332579997734`50.\
*^-84*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  2.8571759993244178676236348064827623844252287354556540411378589691973569`50.\
*^-84*CF^3*irrational[Pi^2*Zeta[3]] + 
  3.249876376526076961321052964130248425472534794677906184071971464210472`50.\
*^-85*CA^2*CF*irrational[Zeta[5]] - 
  8.7918766510689709592583601808377391818214420790616648180263326342061862`50.\
*^-84*CA*CF^2*irrational[Zeta[5]] + 
  1.87502174955664922562791013927173195277591960471582225318747529555717262`5\
0.*^-83*CF^3*irrational[Zeta[5]], 
 (
    1.461579517137886851617068412351455732078138970729922675552929316644`50.*^\
-88*I)*CA^2*CF - 
  (
    3.4256016072386963273363288280022794745205692980883416871444320206065`50.*^\
-87*I)*CA*CF^2 - 
  (
    1.01480946444927758984275948098580818040334865212066480722267746721827`50.\
*^-86*I)*CF^3 + 
  (
    9.7972827898122836205991196558811748758604810165516379810733861223212`50.*^\
-106*I)*CA^2*CF*L + 
  (
    4.59758223435856151935687102502232909253446449306498594605262488675128`50.\
*^-105*I)*CA*CF^2*L + 
  (
    6.6343472918118429561998692078945105984867264312022699523774429231091`50.*^\
-105*I)*CF^3*L - 
  (
    6.75109133353944017641867893321337186197416646257469992460846578511`50.*^\
-107*I)*CA^2*CF*L^2 - 
  (
    7.0142563311612602978304003678044679042713253089109124453228780802518`50.*^\
-106*I)*CA*CF^2*L^2 - 
  (
    1.52031430491550529164341810879259674394648072433175328233602694529238`50.\
*^-105*I)*CF^3*L^2 + 
  (
    8.3002199473006923595006157657674513659119949376594758767872069929`50.*^-\
108*I)*CA^2*CF*L^3 + 
  (
    6.656989366482857174063599147666710151711956547254229854531597795612`50.*^\
-107*I)*CA*CF^2*L^3 + 
  (
    1.1864613951820676081022500004598987816922341760742561373536839469972`50.*^\
-106*I)*CF^3*L^3 + 
  (
    8.2916427458883757131329730414244815874532632518002690230007646800042`50.*^\
-106*I)*CA*CF*nf + 
  (
    1.32561285351809171772211364172864344571401548310904685243617921175885`50.\
*^-105*I)*CF^2*nf - 
  (
    2.7777050509563520566486148322704777732924870099563285639190408182227`50.*^\
-106*I)*CA*CF*L*nf - 
  (
    6.0130151602320968036843588372769424931629534971187234539819401026944`50.*^\
-106*I)*CF^2*L*nf + 
  (
    2.364565390475390247821642254178147280016916724566705136384552423607`50.*^\
-107*I)*CA*CF*L^2*nf + 
  (
    1.1694634542351016112225501890990317137180535024750785237990140430247`50.*^\
-106*I)*CF^2*L^2*nf - 
  (
    3.01826179901843358527295118755180049669527088642162759155898436105`50.*^\
-108*I)*CA*CF*L^3*nf - 
  (
    1.21036170299688312255701802684849275485671937222804179173301778102`50.*^\
-107*I)*CF^2*L^3*nf - 
  (
    5.099438810639173295853518522708090650562514923611866057620155053622`50.*^\
-107*I)*CF*nf^2 + 
  (
    2.01913831082822739126077125635477657497430905009765555417338812839`50.*^\
-107*I)*CF*L*nf^2 - 
  (
    2.28173839083420938836397401331395788528174930780270643923757771735`50.*^\
-108*I)*CF*L^2*nf^2 + 
  (
    2.7438743627440305320663192614107277242684280785651159923263494191`50.*^-\
109*I)*CF*L^3*nf^2 + 
  (
    1.166070627075556565120559505907112503385653675315433118300956294777`50.*^\
-87*I)*CA^2*CF*irrational[Pi^2] - 
  (
    3.26957466730787109993516553019974718210093774791658178746652097258025`50.\
*^-86*I)*CA*CF^2*irrational[Pi^2] + 
  (
    9.2809942862180895771740299206966592307710427414357959382167716949217`50.*^\
-86*I)*CF^3*irrational[Pi^2] - 
  (
    4.085423548759196874612130999168625284057863869300006841929303395134`50.*^\
-107*I)*CA^2*CF*L*irrational[Pi^2] - 
  (
    1.1600365389152253721567041752285703876262354470221406100988961040374`50.*^\
-106*I)*CA*CF^2*L*irrational[Pi^2] - 
  (
    6.260144320241028272281460311755076815788185010332519291999219897409`50.*^\
-107*I)*CF^3*L*irrational[Pi^2] - 
  (
    2.3092966863387430012660427329935562574715750356609738631901460774`50.*^-\
109*I)*CA^2*CF*L^2*irrational[Pi^2] - 
  (
    3.1102478869931653892342657443740497293216262108991265127079880766`50.*^-\
109*I)*CA*CF^2*L^2*irrational[Pi^2] + 
  (
    4.93897385293925495771937467053930990368317054141720878618742895445`50.*^\
-108*I)*CF^3*L^2*irrational[Pi^2] - 
  (
    2.171592138109137707865905696197766917680844150876228328121893425515`50.*^\
-107*I)*CA*CF*nf*irrational[Pi^2] - 
  (
    8.74739440774614480238550589010830364038019419503233001960733762808`50.*^\
-108*I)*CF^2*nf*irrational[Pi^2] + 
  (
    7.44331089319086203979902193391316039255130009317793623400825507266`50.*^\
-108*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (
    2.38374579900050099360310895579190798348476739632225439110022117074`50.*^\
-108*I)*CF^2*L*nf*irrational[Pi^2] + 
  (
    4.198721247888623638665532241806465922675590973929043387618447414`50.*^-110\
*I)*CA*CF*L^2*nf*irrational[Pi^2] - 
  (
    1.6794884991554494554662128967225863690702363895716173550473789654`50.*^-\
109*I)*CF^2*L^2*nf*irrational[Pi^2] + 
  (1.89633440224308429680679346375067296094696370025073556236568462`50.*^-110*
    I)*CA^2*CF*irrational[Pi^4] - 
  (
    1.35377775427746653796151811470691897536627423735172098527631512948`50.*^\
-108*I)*CA*CF^2*irrational[Pi^4] - 
  (
    1.29007253559830202982287637098061038411048936552407167396599369816`50.*^\
-108*I)*CF^3*irrational[Pi^4] + 
  (
    2.519232748733174183199319345083879553605354584357426032571068448`50.*^-110\
*I)*CA^2*CF*L*irrational[Pi^4] + 
  (
    1.679488499155449455466212896722586369070236389571617355047378966`50.*^-110\
*I)*CA*CF^2*L*irrational[Pi^4] + 
  (
    8.397442495777247277331064483612931845351181947858086775236894827`50.*^-110\
*I)*CF^3*L*irrational[Pi^4] + 
  (
    2.313814643694891646296903455767427445161880809074288532038345623`50.*^-110\
*I)*CA*CF*nf*irrational[Pi^4] - 
  (
    3.431491489236307400094187331896888834626912914107550321961083447`50.*^-110\
*I)*CF^2*nf*irrational[Pi^4] - 
  (
    7.5962799153478244753394316806238063588007421096713265829712718604579`50.*^\
-87*I)*CA^2*CF*irrational[Zeta[3]] + 
  (
    2.075605621159120055554923773346424889342606450681112748079099628187431`50.\
*^-85*I)*CA*CF^2*irrational[Zeta[3]] - 
  (
    4.286390666681254613631996712144273301067837938555209389036618037609342`50.\
*^-85*I)*CF^3*irrational[Zeta[3]] + 
  (
    8.0259762766541524203083158318729660679590879933075975155494966117`50.*^-\
108*I)*CA^2*CF*L*irrational[Zeta[3]] - 
  (
    1.719659042965419106484467942101518908668461929639705819068506858314`50.*^\
-107*I)*CA*CF^2*L*irrational[Zeta[3]] - 
  (
    5.228497157740218171153341402502775310125914701407804412040600064307`50.*^\
-107*I)*CF^3*L*irrational[Zeta[3]] - 
  (
    5.576759364538011700862088958678443440635296655689016043381061493209`50.*^\
-107*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (
    8.188281337671574494711821623504309074003759107807631699751460921284`50.*^\
-107*I)*CF^2*nf*irrational[Zeta[3]] - 
  (
    1.595057629574769325559781771690567551017192118721246807321926766499`50.*^\
-107*I)*CA*CF*L*nf*irrational[Zeta[3]] + 
  (
    1.935154050653747840291689883276891290753914987609499321719021006988`50.*^\
-107*I)*CF^2*L*nf*irrational[Zeta[3]] + 
  (
    1.64632461764641831923979155684643663456105684713906959539580965148`50.*^\
-108*I)*CF*nf^2*irrational[Zeta[3]] - 
  (
    9.700627516139642295768179017318549273443373671383896463607437606787`50.*^\
-88*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (
    2.71998327093653179042882930104722548817978596088953733998644734380287`50.\
*^-86*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (
    7.72092757158424941780430404874878577441573268390892147261259109984101`50.\
*^-86*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (
    8.6650229143691293485443987528909758836035458206468018846766611265171`50.*^\
-87*I)*CA^2*CF*irrational[Zeta[5]] - 
  (
    2.37310655141886798609074810182947680135167500786718017092919289244429`50.\
*^-85*I)*CA*CF^2*irrational[Zeta[5]] + 
  (
    5.066858718852163680433939123231146256347977610400431457876006621461755`50.\
*^-85*I)*CF^3*irrational[Zeta[5]], 
 -3.8479533989112210406446758591823740170847245479726666224182509205`50.*^-90*
   CA^2*CF + 
  9.14770581065927602693505764322302915980007009437967983928851938207`50.*^-89\
*CA*CF^2 + 
  2.705756854369504314046484875254087594309369295327291590824941314777`50.*^-\
88*CF^3 - 
  1.315073921947259176786264554728057174552289233841500410579555579355`50.*^-\
107*CA^2*CF*L - 
  6.194321271772863681932738805601488072769633866298648015572064269543`50.*^-\
107*CA*CF^2*L - 
  8.967353654735649599631472941702867644556294316337477859147026599639`50.*^-\
107*CF^3*L + 
  9.0673351567297044097851178955157029721679451058656740836197167491`50.*^-109\
*CA^2*CF*L^2 + 
  9.43602070447635512665518784791992444842685650725690133351971152428`50.*^-1\
08*CA*CF^2*L^2 + 
  2.04936966044275097467624723750151279420523500524236008773659418148`50.*^-1\
07*CF^3*L^2 - 
  1.1096675324132012156472138565608667053058167168131827562887061362`50.*^-109\
*CA^2*CF*L^3 - 
  8.9237148310716553828030719980924297305313408059451049364715508829`50.*^-109\
*CA*CF^2*L^3 - 
  1.5947256284774173321493364177044985885024827355130517552762268148`50.*^-108\
*CF^3*L^3 - 
  1.116075581338990385943329650667727680272497606201438200094306853847`50.*^-\
107*CA*CF*nf - 
  1.789656250813651451320615745673416712701446014904435366500920861653`50.*^-\
107*CF^2*nf + 
  3.72933211667568452824531388115929319625517211238243972774619180837`50.*^-1\
08*CA*CF*L*nf + 
  8.10514672820108615797583450342775236424406720986843542317234032543`50.*^-1\
08*CF^2*L*nf - 
  3.1761068692940658854461488101414534489692443603310269108367751629`50.*^-109\
*CA*CF*L^2*nf - 
  1.57365646950892184956712378816059994587007418790791054123602793201`50.*^-1\
08*CF^2*L^2*nf + 
  4.035154663320731693262595842039515292021151697502482750140749586`50.*^-110*
   CA*CF*L^3*nf + 
  1.6224936056493918877823767269258963146420619647172918066311910696`50.*^-109\
*CF^2*L^3*nf + 
  6.8659292692057863830760033985081752318662306868944297426333719089`50.*^-109\
*CF*nf^2 - 
  2.7115327248936709312973389967679235684641563146637595337267227125`50.*^-109\
*CF*L*nf^2 + 
  3.063766544263244663777267883988085825580521668545584633599264733`50.*^-110*
   CF*L^2*nf^2 - 
  3.66832242120066517569326894730865026547377427045680250012795417`50.*^-111*
   CF*L^3*nf^2 - 
  3.0678558837023223308079785035891665989270557696702583192708451973`50.*^-89*
   CA^2*CF*irrational[Pi^2] + 
  8.704654108613800894007403511800268949174339222736641233105290351339`50.*^-\
88*CA*CF^2*irrational[Pi^2] - 
  2.4745644167722442210886468090427355144428231944383297660818826927902`50.*^\
-87*CF^3*irrational[Pi^2] + 
  5.4774506487839987605157721748822126193019666906422389952702293405`50.*^-109\
*CA^2*CF*L*irrational[Pi^2] + 
  1.55892788789215932956197671788888529856766287017605074324235380044`50.*^-1\
08*CA*CF^2*L*irrational[Pi^2] + 
  8.3944232691412506192058226543841713034683370788215660007081251842`50.*^-109\
*CF^3*L*irrational[Pi^2] + 
  3.07906224845165733502139031065807500996210004754796515092019477`50.*^-111*
   CA^2*CF*L^2*irrational[Pi^2] + 
  4.19120190159636395053414902025662615478358402686375064689501468`50.*^-111*
   CA*CF^2*L^2*irrational[Pi^2] - 
  6.602980358161197316247884105155570477852793686822244500230317505`50.*^-110*
   CF^3*L^2*irrational[Pi^2] + 
  2.922978137434542352668610872780202533128231699047060311218682645`50.*^-109*
   CA*CF*nf*irrational[Pi^2] + 
  1.1743374368391432324807011234581484702800875803798027923536616028`50.*^-109\
*CF^2*nf*irrational[Pi^2] - 
  9.979358615960669861004024716715811869871093818010999595704021576`50.*^-110*
   CA*CF*L*nf*irrational[Pi^2] - 
  3.189966625754687456991668428044843820526495453108217167956492114`50.*^-110*
   CF^2*L*nf*irrational[Pi^2] - 
  5.5982949971848315182207096557419545635674546319053911834912632`50.*^-112*
   CA*CF*L^2*nf*irrational[Pi^2] + 
  2.23931799887393260728828386229678182542698185276215647339650529`50.*^-111*
   CF^2*L^2*nf*irrational[Pi^2] - 
  2.644024440808698215812967366849872324278382927251459286477952`50.*^-112*
   CA^2*CF*irrational[Pi^4] + 
  1.813953484429218526858623627220381873515491083386329379472077394`50.*^-110*
   CA*CF^2*irrational[Pi^4] + 
  1.722924681661514561843332211703004214858455180623690322420792376`50.*^-110*
   CF^3*irrational[Pi^4] - 
  3.3589769983108989109324257934451727381404727791432347100947579`50.*^-112*
   CA^2*CF*L*irrational[Pi^4] - 
  2.2393179988739326072882838622967818254269818527621564733965053`50.*^-112*
   CA*CF^2*L*irrational[Pi^4] - 
  1.11965899943696630364414193114839091271349092638107823669825264`50.*^-111*
   CF^3*L*irrational[Pi^4] - 
  3.0680495775802219019219519741099475019391438497515857078652471`50.*^-112*
   CA*CF*nf*irrational[Pi^4] + 
  4.5458521730225364679777199795794785468216067217001235648696464`50.*^-112*
   CF^2*nf*irrational[Pi^4] + 
  1.998744480963153144839019149559229502129007313974580767838624332268`50.*^-\
88*CA^2*CF*irrational[Zeta[3]] - 
  5.5281608368989907305705558259241823888092564804977242093690981855444`50.*^\
-87*CA*CF^2*irrational[Zeta[3]] + 
  1.14286783215727133791433484343703602397752167430827149518150273451659`50.*^\
-86*CF^3*irrational[Zeta[3]] - 
  1.0701302427368389965361434544848164957394785253763898048506951617`50.*^-109\
*CA^2*CF*L*irrational[Zeta[3]] + 
  2.2875743752300909516777792568430077563768463955126149981628389818`50.*^-109\
*CA*CF^2*L*irrational[Zeta[3]] + 
  6.9925476637116823943608473028573137676749655739254782862091035375`50.*^-109\
*CF^3*L*irrational[Zeta[3]] + 
  7.4806194049442805608597931136899221595805711754982841752057072537`50.*^-109\
*CA*CF*nf*irrational[Zeta[3]] + 
  1.09752479225389517994085867079396730841416737704681113729971642395`50.*^-1\
08*CF^2*nf*irrational[Zeta[3]] + 
  2.1320480723723496458663243922517039165721593811081189120233593583`50.*^-109\
*CA*CF*L*nf*irrational[Zeta[3]] - 
  2.585509967144320998842201874366802236221123206292455597886151679`50.*^-109*
   CF^2*L*nf*irrational[Zeta[3]] - 
  2.200993452720399105415961368385190159284264562274081500076772502`50.*^-110*
   CF*nf^2*irrational[Zeta[3]] + 
  2.55217192766706342488775389766376598834798889029223780920573412385`50.*^-89\
*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  7.241465928720767317899781271971596897363270322742368605927477478934`50.*^-\
88*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  2.058608382238708451063119345851818776070765539364845105713890328024`50.*^-\
87*CF^3*irrational[Pi^2*Zeta[3]] - 
  2.279932285810897779387388615313386072059450179619727666416749877874`50.*^-\
88*CA^2*CF*irrational[Zeta[5]] + 
  6.3202926193813947553299890996930237583272890314894735571964756410372`50.*^\
-87*CA*CF^2*irrational[Zeta[5]] - 
  1.35096175084415242101015401621389015071479362341953983282127302272454`50.*^\
-86*CF^3*irrational[Zeta[5]], 
 (-9.99896379829611351295354345921759085630435611488950910115060866`50.*^-92*
    I)*CA^2*CF + 
  (
    2.4105606360186015982691592460945549092471816193648951412878389576`50.*^-90\
*I)*CA*CF^2 + 
  (
    7.1193767899823264218782902292757959952779756192994556865656168305`50.*^-90\
*I)*CF^3 - 
  (
    1.7418040271225959881075537840667607090460333998437943412346047307`50.*^-\
109*I)*CA^2*CF*L - 
  (
    8.234486144783784546214943595949405623669357152794702146061709274`50.*^-109\
*I)*CA*CF^2*L - 
  (
    1.19587472406089110203104909712203569299093188951606357033805942413`50.*^\
-108*I)*CF^3*L + 
  (
    1.201654957898443692458140162006604546972004657485707126179624196`50.*^-110\
*I)*CA^2*CF*L^2 + 
  (
    1.2525127322855281126892224849108679429393684987883685413964026199`50.*^-\
109*I)*CA*CF^2*L^2 + 
  (
    2.7257162318908143184100278779160026231025983766573118685814496976`50.*^-\
109*I)*CF^3*L^2 - 
  (1.4639479833236514707428701121751220255513088691943012544906523`50.*^-111*
    I)*CA^2*CF*L^3 - 
  (
    1.180388062152849752451934108258764878822739419997760169819095716`50.*^-110\
*I)*CA*CF^2*L^3 - 
  (
    2.115005288810674653614328466744344654869068010313975137307517752`50.*^-110\
*I)*CF^3*L^3 - 
  (
    1.4822846824229312398231294742638582825964720591754640344499630603`50.*^-\
109*I)*CA*CF*nf - 
  (
    2.3839078425857123895433527392119644066876022242757491845611674268`50.*^-\
109*I)*CF^2*nf + 
  (
    4.940600666510616883086728173881375447377131035112317059765086777`50.*^-110\
*I)*CA*CF*L*nf + 
  (
    1.0779676380301314621750928092781638930227252898363921844598200379`50.*^-\
109*I)*CF^2*L*nf - 
  (4.20952090682252213866112288278117041676920367211289916141359499`50.*^-111*
    I)*CA*CF*L^2*nf - 
  (
    2.089377930913334569011714916206267624533824294868571981632050987`50.*^-110\
*I)*CF^2*L^2*nf + 
  (5.3234472120860053481558913170004437292774867970701863799660084`50.*^-112*
    I)*CA*CF*L^3*nf + 
  (2.14616011300518136809442565137957250695043530908683667239835585`50.*^-111*
    I)*CF^2*L^3*nf + 
  (9.12136156527782933134264761952877126872373934721153266851634843`50.*^-111*
    I)*CF*nf^2 - 
  (3.5930768266325363233362764725757390542764916668500889825513238`50.*^-111*
    I)*CF*L*nf^2 + 
  (4.0592220445525761338428492809601159536599360600294795103961993`50.*^-112*
    I)*CF*L^2*nf^2 - 
  (4.83949746553273213468717392454585793570680617915471489087819`50.*^-113*I)*
   CF*L^3*nf^2 - 
  (7.966556020343879327260045749974736172734049253491900754538559448`50.*^-91*
    I)*CA^2*CF*irrational[Pi^2] + 
  (
    2.2870545818479488796909003689445231355352866460875785903067935467`50.*^-89\
*I)*CA*CF^2*irrational[Pi^2] - 
  (
    6.51106415775473132192771971749023831882256259300944539147432022269`50.*^\
-89*I)*CF^3*irrational[Pi^2] + 
  (7.24652729514582374163566676414621352894723723517968766481576801`50.*^-111*
    I)*CA^2*CF*L*irrational[Pi^2] + 
  (
    2.067165402723022948431776807035362615470726314280253120492775299`50.*^-110\
*I)*CA*CF^2*L*irrational[Pi^2] + 
  (
    1.110724444960678706558028733764034265825257231549888983750897791`50.*^-110\
*I)*CF^3*L*irrational[Pi^2] + 
  (4.051397695331128072396566198234309223634342167826269935421309`50.*^-113*
    I)*CA^2*CF*L^2*irrational[Pi^2] + 
  (5.572147813572782316506017867519123816143259134891137267266617`50.*^-113*
    I)*CA*CF^2*L^2*irrational[Pi^2] - 
  (8.711095437958917842436913064182544284272251122478486803580741`50.*^-112*
    I)*CF^3*L^2*irrational[Pi^2] + 
  (3.88199535618831827745038335613126654846491914538292764546038677`50.*^-111*
    I)*CA*CF*nf*irrational[Pi^2] + 
  (1.55563313146674087318450263781230175516890966778802950188630924`50.*^-111*
    I)*CF^2*nf*irrational[Pi^2] - 
  (1.32022902734574059968410243063698712706388402105272091091554216`50.*^-111*
    I)*CA*CF*L*nf*irrational[Pi^2] - 
  (4.212442165547202330777104830863049258907635830026474444202959`50.*^-112*
    I)*CF^2*L*nf*irrational[Pi^2] - 
  (7.36617762787477831344830217860783495206244030513867260985693`50.*^-114*I)*
   CA*CF*L^2*nf*irrational[Pi^2] + 
  (2.94647105114991132537932087144313398082497612205546904394277`50.*^-113*I)*
   CF^2*L^2*nf*irrational[Pi^2] - 
  (3.62919957180682980642259570606392947358044887444454070082437`50.*^-114*I)*
   CA^2*CF*irrational[Pi^4] + 
  (2.3983595666361658010065790362557819214608301472918427375932781`50.*^-112*
    I)*CA*CF^2*irrational[Pi^4] + 
  (2.2706806284305551906388074653593900316533610164770390176459899`50.*^-112*
    I)*CF^3*irrational[Pi^4] - 
  (4.41970657672486698806898130716470097123746418308320356591415`50.*^-114*I)*
   CA^2*CF*L*irrational[Pi^4] - (2.946471051149911325379320871443133980824976\
12205546904394277131584234505858666`50.*^-114*I)*CA*CF^2*L*irrational[Pi^4] - 
  (1.473235525574955662689660435721566990412488061027734521971385`50.*^-113*
    I)*CF^3*L*irrational[Pi^4] - 
  (4.01473963945983564033070616578156942800766819487909415928215`50.*^-114*I)*
   CA*CF*nf*irrational[Pi^4] + 
  (5.94311212527618779996153983360641217083080453236550146585689`50.*^-114*I)*
   CF^2*nf*irrational[Pi^4] + 
  (
    5.1908440525768184765210262439177425862251120818060115779741445042`50.*^-90\
*I)*CA^2*CF*irrational[Zeta[3]] - 
  (
    1.453038524952120996200504012711325301361882954959943850371525134676`50.*^\
-88*I)*CA*CF^2*irrational[Zeta[3]] + 
  (
    3.007109343597639744044487890349287611651434045567836893733707827615`50.*^\
-88*I)*CF^3*irrational[Zeta[3]] - 
  (1.40806601830986460261363373801475208968529929318230855661271446`50.*^-111*
    I)*CA^2*CF*L*irrational[Zeta[3]] + 
  (3.00307699521025155635155640654637378971402376047458875202687998`50.*^-111*
    I)*CA*CF^2*L*irrational[Zeta[3]] + 
  (9.22827685655192432140186147156884131140158986651952033480055611`50.*^-111*
    I)*CF^3*L*irrational[Zeta[3]] + 
  (9.90165256733990583661613933990003189990398443391087030373949085`50.*^-111*
    I)*CA*CF*nf*irrational[Zeta[3]] + 
  (
    1.451601632605022068887115366255168703579418293652217390057894856`50.*^-110\
*I)*CF^2*nf*irrational[Zeta[3]] + 
  (2.81221542734029436719417807807717482898736122498229020154035928`50.*^-111*
    I)*CA*CF*L*nf*irrational[Zeta[3]] - 
  (3.40887581519815141058349055454440946010441888969852268293877022`50.*^-111*
    I)*CF^2*L*nf*irrational[Zeta[3]] - 
  (2.9036984793196392808123043547275147614240837074928289345269137`50.*^-112*
    I)*CF*nf^2*irrational[Zeta[3]] + 
  (6.62743668740129376793490835637240190177345649147017087788237925`50.*^-91*
    I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (
    1.90261756813379573306698415039824522126991241439578039173928056059`50.*^\
-89*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (
    5.41660227618215554007141017692803946523187360159324128021927844727`50.*^\
-89*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (
    5.9210492323961635175006252465841433957577728110370524419167932699`50.*^-90\
*I)*CA^2*CF*irrational[Zeta[5]] + 
  (
    1.661185530593866078854088216919354486690864070785923761890153895622`50.*^\
-88*I)*CA*CF^2*irrational[Zeta[5]] - 
  (
    3.55464524374453957317183917268617600289835618027103857987618107965`50.*^\
-88*I)*CF^3*irrational[Zeta[5]], 
 2.5649061340381484878110468366584428444465078036124085891450745`50.*^-93*
   CA^2*CF - 
  6.2694635060448589736459524731721921396535687990299869860281545`50.*^-92*CA*
   CF^2 - 
  1.848925039175871621431876990640098951190529542853911229716708202`50.*^-91*
   CF^3 + 
  2.27682371689467526632074827288641361321959066436865000051752727`50.*^-111*
   CA^2*CF*L + 
  1.080276055630456077528128186802433845808576208511571878408316567`50.*^-110*
   CA*CF^2*L + 
  1.573767338152188865531140450777516304219269223606378681506209269`50.*^-110*
   CF^3*L - 
  1.5716330081920633943720318277731187330391530084271566927280675`50.*^-112*
   CA^2*CF*L^2 - 
  1.64073491135424316761340008259795083121897422615024206968930185`50.*^-111*
   CA*CF^2*L^2 - 
  3.57759952393549874099233992531332360699797616915856973736684936`50.*^-111*
   CF^3*L^2 + 
  1.906178721917173034730169292538748082304698486629525502218712`50.*^-113*
   CA^2*CF*L^3 + 
  1.5409603955390280555182466065461994640207387518613052863609774`50.*^-112*
   CA*CF^2*L^3 + 
  2.7682596522295349732903421986400969312654965891351837986182758`50.*^-112*
   CF^3*L^3 + 
  1.94281498076188166931512712176390803431978721580169366325282362`50.*^-111*
   CA*CF*nf + 
  3.13367439572313374657272979009883950965850990783825158185370592`50.*^-111*
   CF^2*nf - 
  6.4596441736328788678958526258800656390727492840212343642557366`50.*^-112*
   CA*CF*L*nf - 
  1.41482917995364228131223916818912196390549955689713316370340207`50.*^-111*
   CF^2*L*nf + 
  5.506058934664185655416647332598605466126816687934738723770646`50.*^-113*CA*
   CF*L^2*nf + 
  2.7376942001232792277644603358044530228564626890644130325087227`50.*^-112*
   CF^2*L^2*nf - 
  6.93155898878972012629152470014090211747163086047100182624986`50.*^-114*CA*
   CF*L^3*nf - 
  2.801746173707323737305902920993089934583161367020555066110868`50.*^-113*
   CF^2*L^3*nf - 
  1.1958602762879884132393496234370857407401878683471461566608129`50.*^-112*
   CF*nf^2 + 
  4.698913288706215811322158069142764991123392372741424373198105`50.*^-113*CF*
   L*nf^2 - 
  5.30767070644844395402396362648401055804334505186858597753725`50.*^-114*CF*
   L^2*nf^2 + 6.3014172625361092057195679092190019249742098731554562056816929\
315109714923062`50.*^-115*CF*L^3*nf^2 + 
  2.04223159355041101777842616188382539317529975177386158916706306`50.*^-92*
   CA^2*CF*irrational[Pi^2] - 
  5.931176906531310238478410333281179498654476922399072464984601746`50.*^-91*
   CA*CF^2*irrational[Pi^2] + 
  1.6909442930303405405299039360858411864586925857722762245112672967`50.*^-90*
   CF^3*irrational[Pi^2] - 
  9.461668662200451908951849898182978040531384003981438623782962`50.*^-113*
   CA^2*CF*L*irrational[Pi^2] - 
  2.7051787799685714777691365961697919421474431133564141009933256`50.*^-112*
   CA*CF^2*L*irrational[Pi^2] - 
  1.450464380610523147768941729419223169724769078276094618721138`50.*^-112*
   CF^3*L*irrational[Pi^2] - 5.2615554484819845096059301275770249657588859322\
4190900704066091909904747382175`50.*^-115*CA^2*CF*L^2*irrational[Pi^2] - 
  7.3101558874845533873143350811774087993484007002319168974049745154031818200\
9086`50.*^-115*CA*CF^2*L^2*irrational[Pi^2] + 
  1.134255107256499657029522223659420346495357777167982117022705`50.*^-113*
   CF^3*L^2*irrational[Pi^2] - 
  5.087959986423606696085245758480067323591828410915745264168368`50.*^-113*CA*
   CF*nf*irrational[Pi^2] - 
  2.033752880599119629543805113379734624694060429612430216341851`50.*^-113*
   CF^2*nf*irrational[Pi^2] + 
  1.723782107473458683948009687357286602388026107125380185485855`50.*^-113*CA*
   CF*L*nf*irrational[Pi^2] + 
  5.49008883037238789322589256016065599403133006695124574889017`50.*^-114*
   CF^2*L*nf*irrational[Pi^2] + 9.5664644517854263811016911410491363013797926\
040761981946193834892709954069486`50.*^-116*CA*CF*L^2*nf*irrational[Pi^2] - 
  3.8265857807141705524406764564196545205519170416304792778477533957083981627\
7946`50.*^-115*CF^2*L^2*nf*irrational[Pi^2] + 4.90598461807587885898381557652\
22745230342024933911536839159307314318055734449`50.*^-116*CA^2*CF*
   irrational[Pi^4] - 3.12959567716135323258968747480805031790004384421822334\
0380670234111532682772963`50.*^-114*CA*CF^2*irrational[Pi^4] - 
  2.9536489707306762990981710109240947740462283791725570935392918389506940076\
09581`50.*^-114*CF^3*irrational[Pi^4] + 5.73987867107125582866101468462948178\
08278755624457189167716300935625972441692`50.*^-116*CA^2*CF*L*
   irrational[Pi^4] + 3.82658578071417055244067645641965452055191704163047927\
78477533957083981627794`50.*^-116*CA*CF^2*L*irrational[Pi^4] + 
  1.9132928903570852762203382282098272602759585208152396389238766978541990813\
8973`50.*^-115*CF^3*L*irrational[Pi^4] + 5.1854746527754605316427309866128068\
171172279458241072316316566584169579193082`50.*^-116*CA*CF*nf*
   irrational[Pi^4] - 7.66926057846230121923488277525726172891012761407862636\
80087642312198505423832`50.*^-116*CF^2*nf*irrational[Pi^4] - 
  1.330810658400308222991212877352318438306893228714771962951205918`50.*^-91*
   CA^2*CF*irrational[Zeta[3]] + 
  3.7697187074227354683024460971944999538002772596805036966490202344`50.*^-90*
   CA*CF^2*irrational[Zeta[3]] - 
  7.809559635529836800594730420139110731433792668934935212215606678`50.*^-90*
   CF^3*irrational[Zeta[3]] + 
  1.828657278322403517063875619545438598848774198129542540987306`50.*^-113*
   CA^2*CF*L*irrational[Zeta[3]] - 
  3.891268294585157166131279813316341518021030065055082730676868`50.*^-113*CA*
   CF^2*L*irrational[Zeta[3]] - 
  1.2020103052018840948544480731288780401344780132237159132335631`50.*^-112*
   CF^3*L*irrational[Zeta[3]] - 
  1.2935057463756614128191234922476178865424352600075399617893374`50.*^-112*
   CA*CF*nf*irrational[Zeta[3]] - 
  1.894821645327817549788476562321209387339150904332214262373144`50.*^-112*
   CF^2*nf*irrational[Zeta[3]] - 
  3.661059861967705483378312331786587719623327731814003702322837`50.*^-113*CA*
   CF*L*nf*irrational[Zeta[3]] + 
  4.435943482562325020247549314211567760035090932744175756087007`50.*^-113*
   CF^2*L*nf*irrational[Zeta[3]] + 
  3.78085035752166552343174074553140115498452592389327372340901`50.*^-114*CF*
   nf^2*irrational[Zeta[3]] - 
  1.69894751919183371845070499255744602213068079369069975333007886`50.*^-92*
   CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  4.9341897966238306639232639955122737417569805900738132130702639`50.*^-91*CA*
   CF^2*irrational[Pi^2*Zeta[3]] - 
  1.4067090239952124954267598443673375413759243838660439902341605168`50.*^-90*
   CF^3*irrational[Pi^2*Zeta[3]] + 
  1.518004576095503899033063001964305216737740765302761286540057538`50.*^-91*
   CA^2*CF*irrational[Zeta[5]] - 
  4.3095786934057421412004980159576716970311101696482962390616521566`50.*^-90*
   CA*CF^2*irrational[Zeta[5]] + 
  9.2315279699685820012380806268127956072794247161669838024471064418`50.*^-90*
   CF^3*irrational[Zeta[5]], 
 (6.49607184446186961332593422068469787003432475814827875451401`50.*^-95*I)*
   CA^2*CF - 
  (1.609618950215841429806820814740576223460930486106083854361575`50.*^-93*I)*
   CA*CF^2 - 
  (4.7401705312191979106404832564460013303846002047302317999176284`50.*^-93*
    I)*CF^3 + 
  (2.937750514978514885004407648832139143867772066110097247298862`50.*^-113*
    I)*CA^2*CF*L + 
  (1.3988264219623824437205230035602854244870460865110798551447379`50.*^-112*
    I)*CA*CF^2*L + 
  (2.0441101341918959755062535601160673721108526887880570407595318`50.*^-112*
    I)*CF^3*L - (2.0289369481936325387995620400973669188506177138055852245055\
66606066022123937038`50.*^-114*I)*CA^2*CF*L^2 - 
  (2.121449372651287579224650272019342304141692478746057739254855`50.*^-113*
    I)*CA*CF^2*L^2 - 
  (4.63477710452986632922102144280107927187471658062360295049707`50.*^-113*I)*
   CF^3*L^2 + (2.450081601193300467135500234353951128276959039229062690395344\
16908655700825434`50.*^-115*I)*CA^2*CF*L^3 + 
  (1.985728838214494498440841071415406730601712450715622274886454671477616050\
042027`50.*^-114*I)*CA*CF^2*L^3 + 
  (3.57640606926561947200656530446089689514265135821913345987582`50.*^-114*I)*
   CF^3*L^3 + 
  (2.513438165680151556121663833594021540664805115939731838112701`50.*^-113*
    I)*CA*CF*nf + 
  (4.06572542386186814618181870300920324017332395926983037485188`50.*^-113*I)*
   CF^2*nf - 
  (8.33665824068235836637569855924426928096385399550272759895887`50.*^-114*I)*
   CA*CF*L*nf - 
  (1.832866777665531687772718336002749001338839907644301485088049`50.*^-113*
    I)*CF^2*L*nf + (7.1087703624083160941200609146735741778223155919706573738\
341110900490486783699`50.*^-115*I)*CA*CF*L^2*nf + 
  (3.54069711320634310502660912770636237838572262654966391336956`50.*^-114*I)*
   CF^2*L^2*nf - (8.909387640702910789583637215832549557370760142651137055983\
0697057692982118339`50.*^-116*I)*CA*CF*L^3*nf - 
  (3.610416069480899088074256493482557692003113546755676863429917665998939809\
52822`50.*^-115*I)*CF^2*L^3*nf - (1.54752128858279858112334071518077632947855\
5588320916197942438039006068291510248`50.*^-114*I)*CF*nf^2 + 
  (6.065715648175821992991550901391027184718855564735356815238981137369760260\
96776`50.*^-115*I)*CF*L*nf^2 - (6.8503672704902831304794351269555304286692882\
233696080455630746094615031656476`50.*^-116*I)*CF*L^2*nf^2 + 
  (8.099443309729918899621488378029590506700691038773760959984608823426634738\
031`50.*^-117*I)*CF*L^3*nf^2 + 
  (5.169033838136855059003748002422689033252859991765495197044539`50.*^-94*I)*
   CA^2*CF*irrational[Pi^2] - 
  (1.51850853350944086387016691025408848508522552649069583317385861`50.*^-92*
    I)*CA*CF^2*irrational[Pi^2] + 
  (4.33514833642386018256672809866382669040988161884571874021777747`50.*^-92*
    I)*CF^3*irrational[Pi^2] - (1.2194561163090133361513145343825437610584227\
83838123941915433013401436790266979`50.*^-114*I)*CA^2*CF*L*irrational[Pi^2] - 
  (3.49432228247118538201800657908852780620982566590894293573991`50.*^-114*I)*
   CA*CF^2*L*irrational[Pi^2] - (1.869680443581205882811729907300351604492202\
315395458264766492388804293318638659`50.*^-114*I)*CF^3*L*irrational[Pi^2] - 
  (6.745583908310236550776833496893621750972930682361421803898283229614163427\
977`50.*^-117*I)*CA^2*CF*L^2*irrational[Pi^2] - 
  (9.465159260543688845189363713558670276261386945036237104337606786963202609\
232`50.*^-117*I)*CA*CF^2*L^2*irrational[Pi^2] + 
  (1.457899795751385401931867908045326291206124386979276972797229588216794252\
84556`50.*^-115*I)*CF^3*L^2*irrational[Pi^2] - 
  (6.582133561584131137876464606130422543679370360545427515121158074230385951\
14376`50.*^-115*I)*CA*CF*nf*irrational[Pi^2] - 
  (2.624462777261142606061769802634366054790584916929957768382536323081240756\
14123`50.*^-115*I)*CF^2*nf*irrational[Pi^2] + 
  (2.221652828930973164275630944164554687379593776024596536906670459559382040\
76838`50.*^-115*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (7.063116466971091563727379805054376131567922886400821003698118085296732764\
9013`50.*^-116*I)*CF^2*L*nf*irrational[Pi^2] + 
  (1.226469801510952100141242453980658500176896487702076691617869678111666077\
814`50.*^-117*I)*CA*CF*L^2*nf*irrational[Pi^2] - 
  (4.905879206043808400564969815922634000707585950808306766471478712446664311\
256`50.*^-117*I)*CF^2*L^2*nf*irrational[Pi^2] + 
  (6.533878659285831475284442826044956711639969795445681629027010561603527500\
27`50.*^-118*I)*CA^2*CF*irrational[Pi^4] - 
  (4.031088926326510785827906271683383263658978570606752602038577276011624399\
654`50.*^-116*I)*CA*CF^2*irrational[Pi^4] - 
  (3.792698150899610301320272048222845837362551596819714816926658042176058834\
7096`50.*^-116*I)*CF^3*irrational[Pi^4] + 
  (7.358818809065712600847454723883951001061378926212460149707218068669996466\
88`50.*^-118*I)*CA^2*CF*L*irrational[Pi^4] + 
  (4.905879206043808400564969815922634000707585950808306766471478712446664311\
25`50.*^-118*I)*CA*CF^2*L*irrational[Pi^4] + 
  (2.452939603021904200282484907961317000353792975404153383235739356223332155\
628`50.*^-117*I)*CF^3*L*irrational[Pi^4] + 
  (6.611937528395092310174081971371214425073859388170731609935975810865557020\
56`50.*^-118*I)*CA*CF*nf*irrational[Pi^4] - 
  (9.770275668336690527281158587596186818145051542069736331653664588377486836\
29`50.*^-118*I)*CF^2*nf*irrational[Pi^4] - 
  (3.3687088599423100908803689879634070212725228543519873457015584`50.*^-93*
    I)*CA^2*CF*irrational[Zeta[3]] + 
  (9.65492552248122242502429831801164291958640928349624441878052727`50.*^-92*
    I)*CA*CF^2*irrational[Zeta[3]] - 
  (2.002171189300239726831075298577052800262229088973050076568387982`50.*^-91*
    I)*CF^3*irrational[Zeta[3]] + (2.3444322720328125268253718338454576979086\
0472156563159447718962622634345409129`50.*^-115*I)*CA^2*CF*L*
   irrational[Zeta[3]] - (4.9776253536999808439474600154238387854417753655159\
8881219765380565969649080553`50.*^-115*I)*CA*CF^2*L*irrational[Zeta[3]] - 
  (1.545510777621465630583675492945122245903837961405654613850697431087004285\
404218`50.*^-114*I)*CF^3*L*irrational[Zeta[3]] - 
  (1.667991058810581555107782704828794570724777897116481689906249792424560111\
925781`50.*^-114*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (2.441469253126634095677435820147449496867275275973615764539124406905573375\
715293`50.*^-114*I)*CF^2*nf*irrational[Zeta[3]] - 
  (4.704846233662113272833739186710756668666135212617391625128513577740532599\
54643`50.*^-115*I)*CA*CF*L*nf*irrational[Zeta[3]] + 
  (5.698286772885984473948145574435090053809421367656073745338988017010982122\
57571`50.*^-115*I)*CF^2*L*nf*irrational[Zeta[3]] + 
  (4.859665985837951339772893026817754304020414623264256575990765294055980842\
8185`50.*^-116*I)*CF*nf^2*irrational[Zeta[3]] - 
  (4.30015735906520102413081748392799396165187154765838431258309`50.*^-94*I)*
   CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (1.26325844435322213292097855731333690196829757236978140997022188`50.*^-92*
    I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (3.60644186230199841938462803594450157706542635533468684678265665`50.*^-92*
    I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (3.842523263188205176693158454079782317254576111125125620500069`50.*^-93*I)*
   CA^2*CF*irrational[Zeta[5]] - 
  (1.103722792836837060580956128284268084669168017289389056655117256`50.*^-91*
    I)*CA*CF^2*irrational[Zeta[5]] + 
  (2.366727472135686462721158193223469287128663090181474155577455356`50.*^-91*
    I)*CF^3*irrational[Zeta[5]], 
 -1.6246611493410144515757170165629749139157811137024013227791672292510742915\
8664`50.*^-96*CA^2*CF + 4.080075336010466829727995301933204163735434079184168\
719529611347143060827731591`50.*^-95*CA*CF^2 + 
  1.199878637329242086950227512966737906640075158873604579985924`50.*^-94*
   CF^3 - 3.74221118431494739960576105407444226015048796602880223484391259603\
875439497101`50.*^-115*CA^2*CF*L - 1.7881201666725502550529984085339267244401\
45511184895126887008926128910161715251`50.*^-114*CA*CF^2*L - 
  2.6209038869390330570890526193662978736204902469013584195327165825667865591\
05583`50.*^-114*CF^3*L + 2.58585925791702288256034989751604538442719159864645\
96299392204567421076957726`50.*^-116*CA^2*CF*L^2 + 
  2.7079332082254196432262851859854820845502001964830129137530991827324293902\
7931`50.*^-115*CA*CF^2*L^2 + 5.9274155697416884702561887383262563796960835947\
4864310085805489812203899816927`50.*^-115*CF^3*L^2 - 
  3.1091974929425318454224368040390097577449737502556687385402407812135627839\
92`50.*^-117*CA^2*CF*L^3 - 2.526286224786795673819775324870660189691551128959\
4840356438016580413433944311`50.*^-116*CA*CF^2*L^3 - 
  4.5614643535897003480311824155859045457691024274746167141533205155810321987\
472`50.*^-116*CF^3*L^3 - 3.21007207611837206155549773193193028999835442597970\
585547129018991144742270884`50.*^-115*CA*CF*nf - 
  5.2073364160388191378541407528922410032843989691032715027004388898563048250\
1449`50.*^-115*CF^2*nf + 1.06219059894392221437673668300693999884981220434699\
773925637156580166332775308`50.*^-115*CA*CF*L*nf + 
  2.3440108519373337023346079717774140147107428221655897436222886786436810729\
9608`50.*^-115*CF^2*L*nf - 
  9.0607980278268250787716038978203641098375473281028135260426995862656288991\
27`50.*^-117*CA*CF*L^2*nf - 4.52065778814184437048216184474901762977291393967\
90774104603246944598802698169`50.*^-116*CF^2*L^2*nf + 
  1.1306172701609206710627042923778217300890813637293340867419057386231137396\
33`50.*^-117*CA*CF*L^3*nf + 
  4.5932476814305375887632278634012003448937293253808800648069121055297152626\
02`50.*^-117*CF^2*L^3*nf + 1.976975611764033989924450406701068678694176226041\
3179519993552363458231971216`50.*^-116*CF*nf^2 - 
  7.7302378382310579367552521871293792732819988858100039542412893396436997773\
36`50.*^-117*CF*L*nf^2 + 
  8.7286129322374801213493594590170721181528199764752870572966671014999177749\
4`50.*^-118*CF*L^2*nf^2 - 
  1.0278338819644733373297311748889288455355285124812128061290052169301033996\
7`50.*^-118*CF*L^3*nf^2 - 1.2919725009159985999176597244715502092072981984531\
79784423015245147128710334045`50.*^-95*CA^2*CF*irrational[Pi^2] + 
  3.83863165903837481405231179655559959454308850501980769036277`50.*^-94*CA*
   CF^2*irrational[Pi^2] - 
  1.0973554314702046482168411726845809832822309191262228741495571`50.*^-93*
   CF^3*irrational[Pi^2] + 1.551663813371924433990541959331960834472717456933\
9952983609503061782347090431`50.*^-116*CA^2*CF*L*irrational[Pi^2] + 
  4.4560387214460953960604469350531469116428902607300221079299891551022604590\
437`50.*^-116*CA*CF^2*L*irrational[Pi^2] + 2.37935754121014747086635278029777\
48479062871913909686400069122995874803917557`50.*^-116*CF^3*L*
   irrational[Pi^2] + 8.53871380798764120351497910999192626705434263590053392\
89851686450812195291`50.*^-119*CA^2*CF*L^2*irrational[Pi^2] + 
  1.2097669456450735365777986430034092980881412518052440559864560181529774868\
7`50.*^-118*CA*CF^2*L^2*irrational[Pi^2] - 
  1.8501009875360520071935161148000719219639513224661830510322093904741861194`\
50.*^-117*CF^3*L^2*irrational[Pi^2] + 
  8.4061503491105175270618003500539032831265932881879091064176045974065847012\
43`50.*^-117*CA*CF*nf*irrational[Pi^2] + 
  3.3435406413101424107458229937356098869916769713023796595312969372756943314\
73`50.*^-117*CF^2*nf*irrational[Pi^2] - 
  2.8268523640203503039190118130729813031848114705483554409398998417422986243\
95`50.*^-117*CA*CF*L*nf*irrational[Pi^2] - 
  8.9713347368506355649750023618902653695179945347078867408400714548835614117\
5`50.*^-118*CF^2*L*nf*irrational[Pi^2] - 
  1.5524934196341165824572689290894411394644259338000970779973033900147671871`\
50.*^-119*CA*CF*L^2*nf*irrational[Pi^2] + 
  6.2099736785364663298290757163577645578577037352003883119892135600590687484`\
50.*^-119*CF^2*L^2*nf*irrational[Pi^2] - 
  8.576149679836068629617249434887076609507449637482305142827157435780623854`\
50.*^-120*CA^2*CF*irrational[Pi^4] + 
  5.1261254871090520380558280986081251959942048298549631389103223307845589085\
6`50.*^-118*CA*CF^2*irrational[Pi^4] + 
  4.8083479891368502437788331177196684284834559799979196499800673686730110802\
2`50.*^-118*CF^3*irrational[Pi^4] - 
  9.314960517804699494743613574536646836786555602800582467983820340088603123`\
50.*^-120*CA^2*CF*L*irrational[Pi^4] - 
  6.209973678536466329829075716357764557857703735200388311989213560059068748`\
50.*^-120*CA*CF^2*L*irrational[Pi^4] - 
  3.1049868392682331649145378581788822789288518676001941559946067800295343742`\
50.*^-119*CF^3*L*irrational[Pi^4] - 
  8.324327995069322630852321119388004937131033605581072852792494904640125383`\
50.*^-120*CA*CF*nf*irrational[Pi^4] + 
  1.2289800753124593837254423894705499619057087231121867982721604325840430985`\
50.*^-119*CF^2*nf*irrational[Pi^4] + 
  8.42071847499660771202073470598799999344693533807658763917341`50.*^-95*CA^2*
   CF*irrational[Zeta[3]] - 
  2.4415636125670858617076250991723483504139369794604096368608509`50.*^-93*CA*
   CF^2*irrational[Zeta[3]] + 
  5.0680928512914467373687403567009311008557791327712860364323164`50.*^-93*
   CF^3*irrational[Zeta[3]] - 2.967635951174027949518298615089616321238043390\
41483431940077227588649725147`50.*^-117*CA^2*CF*L*irrational[Zeta[3]] + 
  6.2868174540224081678185857768476769514100412187281372825205920633648433798\
42`50.*^-117*CA*CF^2*L*irrational[Zeta[3]] + 
  1.9619325734494260005393297034254823282334489105772737662059143456349136054\
01`50.*^-116*CF^3*L*irrational[Zeta[3]] + 2.123518066611323670537084263203130\
9858573556877443410566603507735482264690929`50.*^-116*CA*CF*nf*
   irrational[Zeta[3]] + 3.10576489232237250726719812407203433339855758312136\
47125127206409178477744669`50.*^-116*CF^2*nf*irrational[Zeta[3]] + 
  5.9694761859093674988440109552543648735472489695245753641559000867265454987\
19`50.*^-117*CA*CF*L*nf*irrational[Zeta[3]] - 
  7.2269958558130019306343987878168121965134339759026539973337158326385069202\
75`50.*^-117*CF^2*L*nf*irrational[Zeta[3]] - 
  6.167003291786840023978387049333573073213171074887276836774031301580620398`\
50.*^-118*CF*nf^2*irrational[Zeta[3]] + 1.07480144868355406862425895573346283\
6017351306669840266094984967532564800774602`50.*^-95*CA^2*CF*
   irrational[Pi^2*Zeta[3]] - 
  3.193385977775736512638050363457966051158619352011113720348348`50.*^-94*CA*
   CF^2*irrational[Pi^2*Zeta[3]] + 
  9.128980737815465400549399284887280121001809371917948308265904`50.*^-94*
   CF^3*irrational[Pi^2*Zeta[3]] - 
  9.60502465875458278806493866091580955736516264837894886279493`50.*^-95*CA^2*
   CF*irrational[Zeta[5]] + 
  2.7910311275536144899761949403334852351941358787195655398037971`50.*^-93*CA*
   CF^2*irrational[Zeta[5]] - 
  5.990893609191399169110538273915999259381458975628857263851825`50.*^-93*
   CF^3*irrational[Zeta[5]], 
 (-4.013057989441764019566496198624021903065363093680124048090908632023132213\
055`50.*^-98*I)*CA^2*CF + (1.021258994516786018886884525662041402233900434882\
85365978934723560597118868613`50.*^-96*I)*CA*CF^2 + 
  (2.999293256100386889398143989579553183910260657703689628024976814351953052\
99346`50.*^-96*I)*CF^3 - 
  (4.706956627986008044018685503570435043404275200383328732201727220838124653\
937`50.*^-117*I)*CA^2*CF*L - 
  (2.256861503283991699894690676166738445834525683360041680459643268998181217\
236`50.*^-116*I)*CA*CF^2*L - (3.317818069148009418055082448477097727645819556\
7708344004899994891962183349103`50.*^-116*I)*CF^3*L + 
  (3.254101932755711247273878985543794559501689797617254661977294598553194926\
22`50.*^-118*I)*CA^2*CF*L^2 + 
  (3.412914622851588713498106880358111511073515110268086372579319495116637221\
169`50.*^-117*I)*CA*CF^2*L^2 + 
  (7.484671942694374788759640921339612425023652433027854675391168902959914000\
098`50.*^-117*I)*CF^3*L^2 - 
  (3.896161492706260574451231785520056412506351104598787365922666049259290073\
7`50.*^-119*I)*CA^2*CF*L^3 - 
  (3.173582719851639675708522214595322656090221165315688176837879616791676143\
12`50.*^-118*I)*CA*CF^2*L^3 - 
  (5.744472860500914701556986516497107392733009405039254335676787867147269059\
63`50.*^-118*I)*CF^3*L^3 - 
  (4.048018617471751666647868692336627283897512750429712251192440701194991401\
873`50.*^-117*I)*CA*CF*nf - 
  (6.585034094150803675076346438207174830906519781991771286224153506995082589\
722`50.*^-117*I)*CF^2*nf + 
  (1.336320462294391032368784404941805533709848729104008591785239109935566525\
83`50.*^-117*I)*CA*CF*L*nf + 
  (2.959794212057605638713296049543376644412127783742190672491598789336205328\
55`50.*^-117*I)*CF^2*L*nf - 
  (1.140322725310209968777723008683738100728063113993460714208532937207342925\
7`50.*^-118*I)*CA*CF*L^2*nf - 
  (5.698948629094487261195404308629494986674686315399781309155324846649103549\
03`50.*^-118*I)*CF^2*L^2*nf + 
  (1.416785997347731117982266103825475059093218583490468133062787654276105481\
4`50.*^-119*I)*CA*CF*L^3*nf + 
  (
    5.770150399730253955833676753809677556527674846028523957887053848712138442`\
50.*^-119*I)*CF^2*L^3*nf + 
  (2.493708465551176214068056005189491250791365217399412840816727972664378319\
06`50.*^-118*I)*CF*nf^2 - 
  (9.727483930462676464261051714130633574619995299413431504944333099402547383\
2`50.*^-119*I)*CF*L*nf^2 + 
  (1.098168611260372476552146562123879782618691495907161619601107075888396754\
8`50.*^-119*I)*CF*L^2*nf^2 - 
  (
    1.287987270316119198165696458023159144630198712264061939147988776614641347`\
50.*^-120*I)*CF*L^3*nf^2 - (3.18936667142235303864133618385578994152253651832\
51037777191185006697435463508`50.*^-97*I)*CA^2*CF*irrational[Pi^2] + 
  (9.582692521176032899229483079060875995508824762495380038884786186725692287\
22276`50.*^-96*I)*CA*CF^2*irrational[Pi^2] - 
  (2.743019704459158174575815844686911809282085048051607183925010003063026160\
005946`50.*^-95*I)*CF^3*irrational[Pi^2] + 
  (1.949542249261134635434542555741200773023112126707501705208493895026271699\
35`50.*^-118*I)*CA^2*CF*L*irrational[Pi^2] + 
  (5.610801307670352036060816234920989687761253872454600654237567989571849905\
01`50.*^-118*I)*CA*CF^2*L*irrational[Pi^2] + 
  (2.989885766672408348317401437990509835416455156951724863960730493568980912\
99`50.*^-118*I)*CF^3*L*irrational[Pi^2] + 
  (
    1.067339225998455150439372388748990783381792829487566741123146080635152441`\
50.*^-120*I)*CA^2*CF*L^2*irrational[Pi^2] + 
  (
    1.526585812428715789988144506108253017308722887238011761673365172225276296`\
50.*^-120*I)*CA*CF^2*L^2*irrational[Pi^2] - 
  (
    2.318377086569014556698253624441686460334357682075311490466379797906354424`\
50.*^-119*I)*CF^3*L^2*irrational[Pi^2] + 
  (1.060001210630764707087762843711069196909411542355223355129761407725330603\
48`50.*^-118*I)*CA*CF*nf*irrational[Pi^2] + 
  (4.205982932836479011500970947131598234995296172656138919820814672021700970\
8`50.*^-119*I)*CF^2*nf*irrational[Pi^2] - 
  (3.551679059654945321619428596479862501585042166440003541642703915456924758\
8`50.*^-119*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (1.125205122221900058484519887322655914904656083470220358065314576299127257\
9`50.*^-119*I)*CF^2*L*nf*irrational[Pi^2] - 
  (
    1.94061677454264572807158616136180142433053241725012134749662923751845898`\
50.*^-121*I)*CA*CF*L^2*nf*irrational[Pi^2] + 
  (
    7.76246709817058291228634464544720569732212966900048538998651695007383593`\
50.*^-121*I)*CF^2*L^2*nf*irrational[Pi^2] - 
  (
    1.10975129372260748884504974388006497436929924409718725332787158762887912`\
50.*^-121*I)*CA^2*CF*irrational[Pi^4] + 
  (
    6.43664340050631260194619041433117355134937896859964950935040265090741849`\
50.*^-120*I)*CA*CF^2*irrational[Pi^4] + 
  (
    6.019654195369565461295560178136841042085709120357308652827452995335333993`\
50.*^-120*I)*CF^3*irrational[Pi^4] - 
  (
    1.16437006472558743684295169681708085459831945035007280849797754251107539`\
50.*^-121*I)*CA^2*CF*L*irrational[Pi^4] - 
  (
    7.7624670981705829122863446454472056973221296690004853899865169500738359`\
50.*^-122*I)*CA*CF^2*L*irrational[Pi^4] - 
  (
    3.88123354908529145614317232272360284866106483450024269499325847503691797`\
50.*^-121*I)*CF^3*L*irrational[Pi^4] - 
  (
    1.03494953671120260732737707723994126863548414623065278429162593899130909`\
50.*^-121*I)*CA*CF*nf*irrational[Pi^4] + 
  (
    1.52664034055899165014620551860219318924977168890259570338000377437401758`\
50.*^-121*I)*CF^2*nf*irrational[Pi^4] + 
  (2.078935872690344531611100077935815561152582213814890487071872015034378723\
99895`50.*^-96*I)*CA^2*CF*irrational[Zeta[3]] - 
  (6.09727076303342453121534327985404944057941952528354985254362`50.*^-95*I)*
   CA*CF^2*irrational[Zeta[3]] + 
  (1.266852849718500689135910527720473650620401880005550193971712`50.*^-94*I)*
   CF^3*irrational[Zeta[3]] - (3.70954474415547027058528159005169040166415723\
87458805488892893245986427831`50.*^-119*I)*CA^2*CF*L*irrational[Zeta[3]] + 
  (7.841268676644967567716381741803816515974104938614436522037357838986752556\
7`50.*^-119*I)*CA*CF^2*L*irrational[Zeta[3]] + 
  (2.459316778352934891184310642173834779723792772867223889841069807871883892\
75`50.*^-118*I)*CF^3*L*irrational[Zeta[3]] + 
  (2.669472685719370085327256047972654743295164920505254447235389491526437133\
58`50.*^-118*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (3.901133372271510645583189701383882242183131342922026479365619780257387041\
12`50.*^-118*I)*CF^2*nf*irrational[Zeta[3]] + 
  (7.479097788833558016674089136892745765572316798883467235223229287849047197\
8`50.*^-119*I)*CA*CF*L*nf*irrational[Zeta[3]] - 
  (9.050997376213101056412073927595804919280048056856065526695498970238998974\
7`50.*^-119*I)*CF^2*L*nf*irrational[Zeta[3]] - 
  (
    7.72792362189671518899417874813895486778119227358437163488793265968784808`\
50.*^-120*I)*CF*nf^2*irrational[Zeta[3]] + 
  (2.653257647819446264891213031989814384030451520045655939671217831460822230\
4788`50.*^-97*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (7.971912557540348995726569150172662064638285842992054320381074717361016050\
97307`50.*^-96*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (2.281938315273726987468024384894257429064022497990070900297887394532453354\
586343`50.*^-95*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (2.371301785396951890997325315897046063439484478449505812363180995166161054\
0469`50.*^-96*I)*CA^2*CF*irrational[Zeta[5]] + 
  (6.96976281697326325718097097380782178553168250999279708137574`50.*^-95*I)*
   CA*CF^2*irrational[Zeta[5]] - 
  (1.497522019398383335525890376737946647820017461219446989139529`50.*^-94*I)*
   CF^3*irrational[Zeta[5]], 9.7916323337571558681797324337287835809906628868\
194070416422091824980556117`50.*^-100*CA^2*CF - 
  2.5246120516170561646677408532846301671480085268871969537976276452248488636\
08`50.*^-98*CA*CF^2 - 
  7.4046856936704151592210744070267738455585548754181092255838283493268759794\
34`50.*^-98*CF^3 + 
  5.8468170312353609545711424027727986752591936051157970144454140928432801885`\
50.*^-119*CA^2*CF*L + 
  2.8129224929987458889694062194956769496848199408745958924623207114916015329\
9`50.*^-118*CA*CF^2*L + 
  4.1474302636376735007082055945674135578383637955770281930336587179829230521\
8`50.*^-118*CF^3*L - 
  4.044050625451256023259532589217451868051319588826379227726984169331494549`\
50.*^-120*CA^2*CF*L^2 - 
  4.2478041369194354153284265039731546391409734976202678320960328038452739186`\
50.*^-119*CA*CF^2*L^2 - 
  9.3329879042446168083739691284218492306158087687180018213697145735635900554`\
50.*^-119*CF^3*L^2 + 
  4.82186200327985870231397509936617898028098804944469231435070365904754228`5\
0.*^-121*CA^2*CF*L^3 + 
  3.937227379003913225925695461807165138193252489007771175173093914271653434`\
50.*^-120*CA*CF^2*L^3 + 
  7.144201612218883649555112150087480014312915755402546448509117531604437648`\
50.*^-120*CF^3*L^3 + 
  5.041045188148147455340886850993513871838335258507348655274552593387798056`\
50.*^-119*CA*CF*nf + 
  8.2230924087417742097534632652245763681602347113454208492259234546372483747`\
50.*^-119*CF^2*nf - 
  1.6602954557288191401338412696883715430961085397173536796800084116942957104`\
50.*^-119*CA*CF*L*nf - 
  3.6906779653933179830554698606742029372923410217125525992845361298491168019`\
50.*^-119*CF^2*L*nf + 
  1.417254077844173157814600500748488745658264679142485555765007401636694403`\
50.*^-120*CA*CF*L^2*nf + 
  7.094757414439680076734718292671133617516106000929976597757665878752115937`\
50.*^-120*CF^2*L^2*nf - 
  1.75340436482903952811417276340588326555672292707079720521843769419910628`5\
0.*^-121*CA*CF*L^3*nf - 
  7.15859523455256950168308265783120934216954998001412940940562529867573352`5\
0.*^-121*CF^2*L^3*nf - 
  3.106269578827273533902789641229473858856545575812912273963195360160942426`\
50.*^-120*CF*nf^2 + 
  1.208854245821052553461874454805448337346088749533167712869641094173552033`\
50.*^-120*CF*L*nf^2 - 
  1.3644397488059283449165501117186475666006988888425233062694119004934323`50.\
*^-121*CF*L^2*nf^2 + 
  1.5940039680263995710128843303689847868697481155189065501985797219991875`50.\
*^-122*CF*L^3*nf^2 + 
  7.7773032914171996218422638912303082186525797615913793182486355560768641080\
4`50.*^-99*CA^2*CF*irrational[Pi^2] - 2.3627508747759153595043037720147251213\
745944241641407725279608758700673365501`50.*^-97*CA*CF^2*irrational[Pi^2] + 
  6.7719949430596656944004111441281176152251293885363949586996251549871911675\
033`50.*^-97*CF^3*irrational[Pi^2] - 
  2.419023063765948639507830591340043364627666745309590449292725921823705615`\
50.*^-120*CA^2*CF*L*irrational[Pi^2] - 
  6.976858208958229172771187584714144254539553206426910855528120117175176843`\
50.*^-120*CA*CF^2*L*irrational[Pi^2] - 
  3.710401178256861717937984912465679930269383941406789116532228203710801516`\
50.*^-120*CF^3*L*irrational[Pi^2] - 
  1.3177027481462409264683609737641861523232010240587243717569704699199413`50.\
*^-122*CA^2*CF*L^2*irrational[Pi^2] - 
  1.9022068635338343636845355916036869316210624236001819888657268693165787`50.\
*^-122*CA*CF^2*L^2*irrational[Pi^2] + 
  2.86920714244751922782319179466417261636554660793403179035744349959853755`5\
0.*^-121*CF^3*L^2*irrational[Pi^2] - 
  1.31996915530032621904041676892819914039728596475631466514953703910115846`5\
0.*^-120*CA*CF*nf*irrational[Pi^2] - 
  5.22507102626874330348082520919533002346784164205398924792309566165158242`5\
0.*^-121*CF^2*nf*irrational[Pi^2] + 
  4.40693583658698920192477205680843710033012598997815601935376263782769577`5\
0.*^-121*CA*CF*L*nf*irrational[Pi^2] + 
  1.39376265079941003154026219463640245060479147225792233565498554455695698`5\
0.*^-121*CF^2*L*nf*irrational[Pi^2] + 
  2.39582317844771077539701995229852027695127458919768067592176449076353`50.*^\
-123*CA*CF*L^2*nf*irrational[Pi^2] - 
  9.583292713790843101588079809194081107805098356790722703687057963054118`50.\
*^-123*CF^2*L^2*nf*irrational[Pi^2] + 
  1.416110752580721658814147040375317106925034484293626826762257424491138`50.\
*^-123*CA^2*CF*irrational[Pi^4] - 
  7.9818196153170851338006121909717596949323030922178884534943564569830296`50.\
*^-122*CA*CF^2*irrational[Pi^4] - 
  7.442919649227048095519185812738250689134398327368323805247513742107448`50.\
*^-122*CF^3*irrational[Pi^4] + 
  1.437493907068626465238211971379112166170764753518608405553058694458118`50.\
*^-123*CA^2*CF*L*irrational[Pi^4] + 
  9.58329271379084310158807980919408110780509835679072270368705796305412`50.*^\
-124*CA*CF^2*L*irrational[Pi^4] + 
  4.791646356895421550794039904597040553902549178395361351843528981527059`50.\
*^-123*CF^3*L*irrational[Pi^4] + 
  1.270885201613773689963129583817609830586487032191203713123902247144861`50.\
*^-123*CA*CF*nf*irrational[Pi^4] - 
  1.873052480497775663064180209722268630922073956770171115853606641678909`50.\
*^-123*CF^2*nf*irrational[Pi^4] - 
  5.0699708910126166921441319862577559724739265547230954946532931040586006011\
03`50.*^-98*CA^2*CF*irrational[Zeta[3]] + 1.503899165751616169335362319611818\
65055773185011814181053303610192697043764401`50.*^-96*CA*CF^2*
   irrational[Zeta[3]] - 3.12761919936188011174596070757909188225885688190547\
188708131481020639833134097`50.*^-96*CF^3*irrational[Zeta[3]] + 
  4.57968509831551041879989123573456158167255252007288150192225238579206522`5\
0.*^-121*CA^2*CF*L*irrational[Zeta[3]] - 
  9.65953967487014693843046603305537021935892671000016561218656154612365395`5\
0.*^-121*CA*CF^2*L*irrational[Zeta[3]] - 
  3.044609357818626517113608216146575203125620736772960874043582852364754418`\
50.*^-120*CF^3*L*irrational[Zeta[3]] - 
  3.314140407618249447575533970581038843244895619091755150532502305937582059`\
50.*^-120*CA*CF*nf*irrational[Zeta[3]] - 
  4.839346116753089456956336401192142727472604269417950380364648790219148218`\
50.*^-120*CF^2*nf*irrational[Zeta[3]] - 
  9.25449368552343959282677077111311832387348396288546915357120691130176566`5\
0.*^-121*CA*CF*L*nf*irrational[Zeta[3]] + 
  1.119511046006608532089835693247491974820401638013559050106783614882022464`\
50.*^-120*CF^2*L*nf*irrational[Zeta[3]] + 
  9.5640238081583974260773059822139087212184886931134393011914783319951252`50.\
*^-122*CF*nf^2*irrational[Zeta[3]] - 
  6.4699959469261708005396457067628108194611882689679651049080770456702755683\
4`50.*^-99*CA^2*CF*irrational[Pi^2*Zeta[3]] + 1.96558987229759991523989507727\
09908409647584330299135058554748189040444901646`50.*^-97*CA*CF^2*
   irrational[Pi^2*Zeta[3]] - 5.633672520210604168346218585562334178136180478\
0133442047132664157436774118532`50.*^-97*CF^3*irrational[Pi^2*Zeta[3]] + 
  5.7829266844084481129663599529477955889871239182020600041463266212640820142\
09`50.*^-98*CA^2*CF*irrational[Zeta[5]] - 1.719045752695717058761928358290581\
58342537003086262592464924342301648755239703`50.*^-96*CA*CF^2*
   irrational[Zeta[5]] + 3.69709759138820898547720517412230675501514337315732\
251807029176854573328527664`50.*^-96*CF^3*irrational[Zeta[5]], 
 (
    2.360296311035921907255505854862361910129482755723679792874419429142494541`\
50.*^-101*I)*CA^2*CF - 
  (
    6.164689313026402384666425802013318656531506275989255987309851480341487483`\
50.*^-100*I)*CA*CF^2 - 
  (1.805787254286345889973891621415662145332489441797586776077274919413488364\
29`50.*^-99*I)*CF^3 + 
  (
    7.17353769828697540274998259780241545444662440208474168286546767807075878`\
50.*^-121*I)*CA^2*CF*L + 
  (
    3.462766988385247069124721112731622711676741859960146245505553454669133981`\
50.*^-120*I)*CA*CF^2*L + 
  (
    5.120339327797866151736470373049830211342124111206271331351873167625007635`\
50.*^-120*I)*CF^3*L - 
  (
    4.9639646422618871983592178913507916176874180138784839201151784337934394`\
50.*^-122*I)*CA^2*CF*L^2 - 
  (
    5.22183066201889599606872618603294437068722337015647422359141216636422923`\
50.*^-121*I)*CA*CF^2*L^2 - 
  (
    1.149415661911815946419432544306231120044209598595954743295452443715554367`\
50.*^-120*I)*CF^3*L^2 + 
  (
    5.894519569652565544518870107970977146536249773419912859764699962369208`50.\
*^-123*I)*CA^2*CF*L^3 + 
  (
    4.8247145335680920816657221815960323007613130501223563412590524844484554`\
50.*^-122*I)*CA*CF^2*L^3 + 
  (
    8.7757110860389764896665960750921005370793425800252899769513388483450292`\
50.*^-122*I)*CF^3*L^3 + 
  (
    6.20035918361778838439793722105901213861877174363630902796868546134573117`\
50.*^-121*I)*CA*CF*nf + 
  (
    1.014179714730129181858543372421336691328620623582050023736467820534777908`\
50.*^-120*I)*CF^2*nf - 
  (
    2.03748264708576554887044320220840909796282465440843939845368118634451596`\
50.*^-121*I)*CA*CF*L*nf - 
  (
    4.54528740236336534250281774040090802557968477982793816155031547578345496`\
50.*^-121*I)*CF^2*L*nf + 
  (
    1.7397777649089988398032817044838102297678697233404430456029061504427281`\
50.*^-122*I)*CA*CF*L^2*nf + 
  (
    8.7236407583109520387780417300613949410065056738924719754055929941925278`\
50.*^-122*I)*CF^2*L^2*nf - 
  (
    2.143461661691842016188680039262173507831363553970877403550799986316076`50.\
*^-123*I)*CA*CF*L^3*nf - 
  (
    8.772208242851076512119494875629149637747841909313375165925549971724464`50.\
*^-123*I)*CF^2*L^3*nf - 
  (
    3.8216365821489792664435071882083276077399700730649796674634604554649747`\
50.*^-122*I)*CF*nf^2 + 
  (
    1.483816861845149556088510381268075149729595335967500997650126621131836`50.\
*^-122*I)*CF*L*nf^2 - 
  (
    1.674436420371469493295053430778923997555104928796083516261386154702598`50.\
*^-123*I)*CF*L^2*nf^2 + 
  (
    1.94860151062894728744425458114743046166487595815534309413709089665098`50.\
*^-124*I)*CF*L^3*nf^2 + 
  (1.873663239279434037420257949333487834500622460473930782249004967110770971\
5`50.*^-100*I)*CA^2*CF*irrational[Pi^2] - 
  (5.754840548517398649374759277199670231175221292356230237612234025747336006\
5`50.*^-99*I)*CA*CF^2*irrational[Pi^2] + 
  (1.651492400916084021887562125905297053583819951662484251968774159427201622\
251`50.*^-98*I)*CF^3*irrational[Pi^2] - 
  (
    2.9647411772060162398860719762287172899182135728917754950774952921647108`\
50.*^-122*I)*CA^2*CF*L*irrational[Pi^2] - 
  (
    8.5688275655188541270274606700174988882429134513875248065904801360679608`\
50.*^-122*I)*CA*CF^2*L*irrational[Pi^2] - 
  (
    4.5480540785087385583240617648255189017410931792278705201283259286683746`\
50.*^-122*I)*CF^3*L*irrational[Pi^2] - 
  (
    1.60695457091004991032726948020022701502829393177893216067923228039017`50.\
*^-124*I)*CA^2*CF*L^2*irrational[Pi^2] - 
  (
    2.34088851419006315219006769436252901737876608458331528089997991336871`50.\
*^-124*I)*CA*CF^2*L^2*irrational[Pi^2] + 
  (
    3.50748271913210511739965824606537483099677672467961756944676361397176`50.\
*^-123*I)*CF^3*L^2*irrational[Pi^2] - 
  (
    1.6234434904761211280850738037432828880176128038540333954942214140595234`\
50.*^-122*I)*CA*CF*nf*irrational[Pi^2] - 
  (
    6.411327431624921542868590171773207333746683496955907848105417267771489`50.\
*^-123*I)*CF^2*nf*irrational[Pi^2] + 
  (
    5.401062997041748865315683060780809796644872902327386402029688843806186`50.\
*^-123*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (
    1.705278155746648418608553950596511430026732931268495221464717152726598`50.\
*^-123*I)*CF^2*L*nf*irrational[Pi^2] + 
  (
    2.9217355834728180187768536003640491182332616941435130194167859643458`50.*^\
-125*I)*CA*CF*L^2*nf*irrational[Pi^2] - 
  (
    1.16869423338912720751074144014561964729330467765740520776671438573831`50.\
*^-124*I)*CF^2*L^2*nf*irrational[Pi^2] + 
  (
    1.7824806344230000311917517856705382784622817642817114648301683857191`50.*^\
-125*I)*CA^2*CF*irrational[Pi^4] - 
  (
    9.77650846179196476441956193776344610211703740881716682871451841344824`50.\
*^-124*I)*CA*CF^2*irrational[Pi^4] - 
  (
    9.09028858916897291488303149720449056234944651615483423172629056972795`50.\
*^-124*I)*CF^3*irrational[Pi^4] + 
  (
    1.7530413500836908112661121602184294709399570164861078116500715786075`50.*^\
-125*I)*CA^2*CF*L*irrational[Pi^4] + 
  (
    1.1686942333891272075107414401456196472933046776574052077667143857383`50.*^\
-125*I)*CA*CF^2*L*irrational[Pi^4] + 
  (
    5.8434711669456360375537072007280982364665233882870260388335719286915`50.*^\
-125*I)*CF^3*L*irrational[Pi^4] + 
  (
    1.541617315532257712221527922147523582317406666101169648719901935491`50.*^\
-125*I)*CA*CF*nf*irrational[Pi^4] - 
  (
    2.2701276444265415231584962575689561656533212759326179937464660998964`50.*^\
-125*I)*CF^2*nf*irrational[Pi^4] - 
  (1.221537531518584047340735587774975678029099513002423248710293030391392291\
69`50.*^-99*I)*CA^2*CF*irrational[Zeta[3]] + 
  (3.664237252061139689082252003773082914479509949432247334069102646154058303\
66`50.*^-98*I)*CA*CF^2*irrational[Zeta[3]] - 
  (7.627352625239375788266406880396739223053396875916625698341078345625556256\
414`50.*^-98*I)*CF^3*irrational[Zeta[3]] + 
  (
    5.584981561179280378811372407132959100494597650716388942341689306983431`50.\
*^-123*I)*CA^2*CF*L*irrational[Zeta[3]] - 
  (
    1.1754576778905151839723395787890805641954327380041553725382502551648514`\
50.*^-122*I)*CA*CF^2*L*irrational[Zeta[3]] - 
  (
    3.7230778367527987571731157915304925866355970654072621070618042436681117`\
50.*^-122*I)*CF^3*L*irrational[Zeta[3]] - 
  (
    4.0640511570244040673757793601828774685108199894711913248669123776248568`\
50.*^-122*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (
    5.9295710742277217571070747011871597968983219071075806040815139037595521`\
50.*^-122*I)*CF^2*nf*irrational[Zeta[3]] - 
  (
    1.1311316764933976217268725210294417754913310831457601223582823052288637`\
50.*^-122*I)*CA*CF*L*nf*irrational[Zeta[3]] + 
  (
    1.3677922587546958812477976626589297540682252803713846769310419683408709`\
50.*^-122*I)*CF^2*L*nf*irrational[Zeta[3]] + 
  (
    1.169160906377368372466552748688458276998925574893205856482254537990587`50.\
*^-123*I)*CF*nf^2*irrational[Zeta[3]] - 
  (1.558714262490011380563439263360951382587707531923296753170199040050944171\
8`50.*^-100*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (4.787494280338026494282590862091805793739384515789961708222401993473503709\
5`50.*^-99*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (1.373888704083103822865058763109818955277250244549426561071845459874760336\
993`50.*^-98*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (1.393303103281604661044090113083272701889835212615541935117965584490151311\
42`50.*^-99*I)*CA^2*CF*irrational[Zeta[5]] - 
  (4.188309907785131626945944348825381691575503605322146473774218937043748468\
186`50.*^-98*I)*CA*CF^2*irrational[Zeta[5]] + 
  (9.016144620545368837551947190648461224023143674320325689628145200201218350\
232`50.*^-98*I)*CF^3*irrational[Zeta[5]], 
 -5.6217679558401530052974627845836360734172008510986964279181481726597319`50.\
*^-103*CA^2*CF + 
  1.487135814101317836357555098268483266460317187319770602188933709984759968`\
50.*^-101*CA*CF^2 + 
  4.350742293085157989988246231954419811761262079952232166186928552975680188`\
50.*^-101*CF^3 - 
  8.694555324210769649263051533309865531123160027159510362243830325355312`50.\
*^-123*CA^2*CF*L - 
  4.210826532771575220410102114737919527725607407735973818726059430341921`50.\
*^-122*CA*CF^2*L - 
  6.2442235269136692472272957492199159545750390918679419575964737450888921`50.\
*^-122*CF^3*L + 
  6.01912392918865163644573270473056148717652429510098470619356697726757`50.*^\
-124*CA^2*CF*L^2 + 
  6.341125098290741733035248607757758427511208095843351873975430159034886`50.\
*^-123*CA*CF^2*L^2 + 
  1.398325425165136033880780425413819675889151390077085900406160683024727`50.\
*^-122*CF^3*L^2 - 
  7.118735574268767598995293163306477974766078071209014788578176452313`50.*^-\
125*CA^2*CF*L^3 - 
  5.84061540526300841016179612656785417355357993723406222595756542084051`50.*^\
-124*CA*CF^2*L^3 - 
  1.06488287784323651871542015433754224070551722062607925499271346857464`50.*^\
-123*CF^3*L^3 - 
  7.533505865287502325170627733934127537233359327947029344884332873204754`50.\
*^-123*CA*CF*nf - 
  1.2355598864321725132271413531594366671067217062862712586623086429903603`50.\
*^-122*CF^2*nf + 
  2.470027433076572445496565631640856876057872090725279774811101564347836`50.\
*^-123*CA*CF*L*nf + 
  5.529594299303342256445520341338572166552629667088838256098272108862532`50.\
*^-123*CF^2*L*nf - 
  2.10975401418685139802242114870871040661275174585986345508452556027119`50.*^\
-124*CA*CF*L^2*nf - 
  1.0595988056840102323036943353246022975314696375562874780826486113844`50.*^\
-123*CF^2*L^2*nf + 
  2.5886311179159154905437429684750828999149374804396417413011550735684`50.*^\
-125*CA*CF*L^3*nf + 
  1.06193007368418334730214475028506439519155998858801131381046644015282`50.*^\
-124*CF^2*L^3*nf + 
  4.6445369889060363838535917684355606389462649224438228197139739511423`50.*^\
-124*CF*nf^2 - 
  1.79922367653795701793312730361476524185868261461223831055007883364001`50.*^\
-124*CF*L*nf^2 + 
  2.0299142194832664741055751317163992965342976161066735049829763638699`50.*^\
-125*CF*L^2*nf^2 - 
  2.353301016287195900494311789522802636286306800399674310273777339608`50.*^-\
126*CF*L^3*nf^2 - 
  4.46020607201882715849769049224635456713318400135844549986278185407940402`5\
0.*^-102*CA^2*CF*irrational[Pi^2] + 
  1.3848341757126207980598727002005032225406286500723424816688963721139288983`\
50.*^-100*CA*CF^2*irrational[Pi^2] - 
  3.9789946563854679335563289007845426724645844718601088088057838889167095449`\
50.*^-100*CF^3*irrational[Pi^2] + 
  3.58953683899414911621271184510488017601345848708511254422973532981741`50.*^\
-124*CA^2*CF*L*irrational[Pi^2] + 
  1.039621328355730859148233118661809252438191088827501294241030841623161`50.\
*^-123*CA*CF^2*L*irrational[Pi^2] + 
  5.50724406368293370418001880296885144396958818601274088509109196346373`50.*^\
-124*CF^3*L*irrational[Pi^2] + 
  1.936089844469939650996710217108707247022040881661364049011123229386`50.*^-\
126*CA^2*CF*L^2*irrational[Pi^2] + 
  2.845495195412622948237562184417782875200217075153078200187505110691`50.*^-\
126*CA*CF^2*L^2*irrational[Pi^2] - 
  4.2359418293169526208897612211410447453153522407194137584927992112937`50.*^\
-125*CF^3*L^2*irrational[Pi^2] + 
  1.97238919714958751987140732667464825017610520253900107607323446878274`50.*^\
-124*CA*CF*nf*irrational[Pi^2] + 
  7.7714221252825054537939361103809125681642135382542685081975096199187`50.*^\
-125*CF^2*nf*irrational[Pi^2] - 
  6.5392312103660227875007766454277735910791611559012714956177741416805`50.*^\
-125*CA*CF*L*nf*irrational[Pi^2] - 
  2.0611810148745422669345627523662926449113754101158362437362402573453`50.*^\
-125*CF^2*L*nf*irrational[Pi^2] - 
  3.52016335358170845635765494019764954004007433029338918002022405343`50.*^-1\
27*CA*CF*L^2*nf*irrational[Pi^2] + 
  1.408065341432683382543061976079059816016029732117355672008089621371`50.*^-\
126*CF^2*L^2*nf*irrational[Pi^2] - 
  2.21370174341597635783033060587157319202859568490312391717099358714`50.*^-1\
27*CA^2*CF*irrational[Pi^4] + 
  1.1829614495971426129095657695094009773603681218040814931150442603266`50.*^\
-125*CA*CF^2*irrational[Pi^4] + 
  1.096830126450245382859428988108649345367135849112809031573668714992`50.*^-\
125*CF^3*irrational[Pi^4] - 
  2.11209801214902507381459296411858972402404459817603350801213443206`50.*^-1\
27*CA^2*CF*L*irrational[Pi^4] - 
  1.40806534143268338254306197607905981601602973211735567200808962137`50.*^-1\
27*CA*CF^2*L*irrational[Pi^4] - 
  7.04032670716341691271530988039529908008014866058677836004044810686`50.*^-1\
27*CF^3*L*irrational[Pi^4] - 
  1.84754190650390284559666910095288665527202608574561668607666351639`50.*^-1\
27*CA*CF*nf*irrational[Pi^4] + 
  2.71832848886538023284388390975839636903017496072705812479040146292`50.*^-1\
27*CF^2*nf*irrational[Pi^4] + 
  2.90809202175293475737040346211873658623944405362770566437285431414416149`5\
0.*^-101*CA^2*CF*irrational[Zeta[3]] - 
  8.8205227561426302506159163005568718064135517503545716785372159882785445029`\
50.*^-100*CA*CF^2*irrational[Zeta[3]] + 
  1.8376830145485638546095253328711358591249149068773116735671085941986927683\
4`50.*^-99*CF^3*irrational[Zeta[3]] - 
  6.7288937527330151942613796587572297748179018171480668648794504895754`50.*^\
-125*CA^2*CF*L*irrational[Zeta[3]] + 
  1.41319645085176167026308231498221127191833892135404648693981772958251`50.*^\
-124*CA*CF^2*L*irrational[Zeta[3]] + 
  4.49770672900738913278869100070050004006349838077705520009983735117796`50.*^\
-124*CF^3*L*irrational[Zeta[3]] + 
  4.92329165174003870929079283532837184206664849411195921754110486794568`50.*^\
-124*CA*CF*nf*irrational[Zeta[3]] + 
  7.17738101337538823396798212045124759327464649721264484066143339606881`50.*^\
-124*CF^2*nf*irrational[Zeta[3]] + 
  1.36582695934179191458858504972764996117568767913374563540838581283068`50.*^\
-124*CA*CF*L*nf*irrational[Zeta[3]] - 
  1.6509601909819102995535550998836595739189336998875101589900239611584`50.*^\
-124*CF^2*L*nf*irrational[Zeta[3]] - 
  1.4119806097723175402965870737136815817717840802398045861642664037646`50.*^\
-125*CF*nf^2*irrational[Zeta[3]] + 
  3.71047831454170021383425120157590402055363853461722332677672728698187642`5\
0.*^-102*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  1.1520537605770561440705316154389770885774301762357484547959620039414670094`\
50.*^-100*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  3.3101549901063095624083932626001948843313301297476824069461123648834357321`\
50.*^-100*CF^3*irrational[Pi^2*Zeta[3]] - 
  3.316985578939873921634834624389391935284980415397667565430106349377809073`\
50.*^-101*CA^2*CF*irrational[Zeta[5]] + 
  1.0081759925156971432453632171411007331313266876249095415227524251018629471\
5`50.*^-99*CA*CF^2*irrational[Zeta[5]] - 
  2.1722892122572656503305079650561097398323376801125447581841885731623575472\
2`50.*^-99*CF^3*irrational[Zeta[5]], 
 (
    -1.323231873949122179029611663983321324622541888825650234811246101744202`50.\
*^-104*I)*CA^2*CF + 
  (
    3.5446756604995560626344529093329103012752668368469465701411422491419952`\
50.*^-103*I)*CA*CF^2 + 
  (
    1.03576200556942424895050056233500179101782764109771205576714971659723263`\
50.*^-102*I)*CF^3 - 
  (
    1.04117905456595422782946143899587751479073616383286712209770611872611`50.\
*^-124*I)*CA^2*CF*L - 
  (
    5.05888403872856295968597836125986480524227169600867135695090131859826`50.\
*^-124*I)*CA*CF^2*L - 
  (
    7.52285976768319357904610812663824872966092723722947892900321403222819`50.\
*^-124*I)*CF^3*L + 
  (
    7.210985937069200293429183934110665905343610985873273813386019146351`50.*^\
-126*I)*CA^2*CF*L^2 + 
  (
    7.6078070312298480133524586372637368720234759177933502375210317384845`50.*^\
-125*I)*CA*CF^2*L^2 + 
  (
    1.68065582509592881205461481614446576864081645601687824025403700853798`50.\
*^-124*I)*CF^3*L^2 - 
  (
    8.49457310323989535104339032182063530099863141403173524183230282427`50.*^\
-127*I)*CA^2*CF*L^3 - 
  (
    6.985786190720554097846334485393419290590486470462123887777644850826`50.*^\
-126*I)*CA*CF^2*L^3 - 
  (
    1.2766636902395126296824035693573787526521648590073546611568543243003`50.*^\
-125*I)*CF^3*L^3 - 
  (
    9.0432797060412306816369082870115538594049664648839781350658336914912`50.*^\
-125*I)*CA*CF*nf - 
  (
    1.48712128833905950162861021308535612787954133575123486903248327375735`50.\
*^-124*I)*CF^2*nf + 
  (
    2.958509125135351552063735734658757300580027134261533010685122129002`50.*^\
-125*I)*CA*CF*L*nf + 
  (
    6.64609375765513636553124064627800229153691023764936838383359369218`50.*^\
-125*I)*CF^2*L*nf - 
  (
    2.527703410783720707175634402008586186732336078832234572763002278729`50.*^\
-126*I)*CA*CF*L^2*nf - 
  (
    1.271548877716047947236562908032330155369971400285891407266791184334`50.*^\
-125*I)*CF^2*L^2*nf + 
  (
    3.08893567390541649128850557157114010945404778692063099702992829974`50.*^\
-127*I)*CA*CF*L^3*nf + 
  (
    1.270142943767373472335697179162439871016452085538567979595935427423`50.*^\
-126*I)*CF^2*L^3*nf + 
  (
    5.57676935403040810374370314594973301332778735940174904985101826791`50.*^\
-126*I)*CF*nf^2 - 
  (
    2.15552207308213760398034843403447775849402109194586420035960441059`50.*^\
-126*I)*CF*L*nf^2 + 
  (
    2.43133949133750401253415334212288378203190983685482104989928273062`50.*^\
-127*I)*CF*L^2*nf^2 - 
  (
    2.8081233399140149920804596105192182813218616244733009063908439088`50.*^-\
128*I)*CF*L^3*nf^2 - 
  (
    1.0492541195902492936706745596963249835021339247601389998256309133137179`\
50.*^-103*I)*CA^2*CF*irrational[Pi^2] + 
  (
    3.29286534574237364467314017256139570104372077073159528630294205484900566`\
50.*^-102*I)*CA*CF^2*irrational[Pi^2] - 
  (
    9.47261687275295361245390674384005276866616737189354709163173303980091213`\
50.*^-102*I)*CF^3*irrational[Pi^2] + 
  (
    4.293967558384264069563395541794050451711850839964262938854643155683`50.*^\
-126*I)*CA^2*CF*L*irrational[Pi^2] + 
  (
    1.2461932935768636535172675094496285309483803005403179488198910170954`50.*^\
-125*I)*CA*CF^2*L*irrational[Pi^2] + 
  (
    6.588868685097136908959018799941261887079610687418378831703304307076`50.*^\
-126*I)*CF^3*L*irrational[Pi^2] + 
  (
    2.3048688624642138702341788298913181512167153353111476773941943207`50.*^-\
128*I)*CA^2*CF*L^2*irrational[Pi^2] + 
  (
    3.417079579756211983425352927771209661081515968885263369182020307`50.*^-128\
*I)*CA*CF^2*L^2*irrational[Pi^2] - 
  (
    5.05462201184522698574482729893459290637935092405194163150351903593`50.*^\
-127*I)*CF^3*L^2*irrational[Pi^2] + 
  (
    2.367525069774830052448284670161766371216728506591368737911923887379`50.*^\
-126*I)*CA*CF*nf*irrational[Pi^2] + 
  (
    9.30708897861334218753354370322031597318331588876327815169209538948`50.*^\
-127*I)*CF^2*nf*irrational[Pi^2] - 
  (
    7.82245254491330137520772200213722441237669881868088235280939545212`50.*^\
-127*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (
    2.4615867196179315988475864477467617943325087278657850725348595968`50.*^-\
127*I)*CF^2*L*nf*irrational[Pi^2] - 
  (
    4.190670659025843400425779690711487547666755155111177595262171492`50.*^-129\
*I)*CA*CF*L^2*nf*irrational[Pi^2] + 
  (
    1.6762682636103373601703118762845950190667020620444710381048685969`50.*^-\
128*I)*CF^2*L^2*nf*irrational[Pi^2] - 
  (2.71321485021329741780841413154882233621242138108179121701346301`50.*^-129*
    I)*CA^2*CF*irrational[Pi^4] + 
  (
    1.41425030231462861660480975787153178974219694696724678717313141669`50.*^\
-127*I)*CA*CF^2*irrational[Pi^4] + 
  (
    1.30765048990134761051396067640840727095465375018748278638082671185`50.*^\
-127*I)*CF^3*irrational[Pi^4] - 
  (
    2.514402395415506040255467814426892528600053093066706557157302895`50.*^-129\
*I)*CA^2*CF*L*irrational[Pi^4] - 
  (
    1.676268263610337360170311876284595019066702062044471038104868597`50.*^-129\
*I)*CA*CF^2*L*irrational[Pi^4] - 
  (
    8.381341318051686800851559381422975095333510310222355190524342984`50.*^-129\
*I)*CF^3*L*irrational[Pi^4] - 
  (
    2.187873909518756164409771271951289577369404502554501138088727714`50.*^-129\
*I)*CA*CF*nf*irrational[Pi^4] + 
  (
    3.216381810885297802719120309307588343997623890777812823222389085`50.*^-129\
*I)*CF^2*nf*irrational[Pi^4] + 
  (
    6.8418093600781607885071782837267762991609982671987681357717956546383747`\
50.*^-103*I)*CA^2*CF*irrational[Zeta[3]] - 
  (
    2.098039430704372858419705936802739001150821110213468821561572420929453616`\
50.*^-101*I)*CA*CF^2*irrational[Zeta[3]] + 
  (
    4.374890803748256499100381922696152612802598433084242201779006807405197673`\
50.*^-101*I)*CF^3*irrational[Zeta[3]] - 
  (
    8.01058745396664335346427159929186794618982409311779025912838452396`50.*^\
-127*I)*CA^2*CF*L*irrational[Zeta[3]] + 
  (
    1.67882638719230931299630565165165365845215867503576715379201005843`50.*^\
-126*I)*CA*CF^2*L*irrational[Zeta[3]] + 
  (
    5.368613785770525886692906852056819208713275403742786266555174980636`50.*^\
-126*I)*CF^3*L*irrational[Zeta[3]] + 
  (
    5.892828870832076616983478051418875024084203646891006367127597179453`50.*^\
-126*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (
    8.583781993722892083276650097597876017726425316314902855035624421423`50.*^\
-126*I)*CF^2*nf*irrational[Zeta[3]] + 
  (
    1.629534711347265867534944241329588035700807666403584284523134341068`50.*^\
-126*I)*CA*CF*L*nf*irrational[Zeta[3]] - 
  (
    1.968979034728359182969432396277218527061814833967589669739370231934`50.*^\
-126*I)*CF^2*L*nf*irrational[Zeta[3]] - 
  (
    1.68487400394840899524827576631153096879311697468398054383450634531`50.*^\
-127*I)*CF*nf^2*irrational[Zeta[3]] + 
  (
    8.728822377978077105149086637400891237938035372446671863372040341387316`50.\
*^-104*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (
    2.7393589580386009474225837063592871889323323164189655956026973050337771`\
50.*^-102*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (
    7.88033981407558741095585881123484094683191342402588026376231933582486656`\
50.*^-102*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (
    7.8037461567128606192332286460841832511891330937771614170234545910221879`\
50.*^-103*I)*CA^2*CF*irrational[Zeta[5]] + 
  (
    2.397964575488120756564973881803939450183165472809150106308283330802926889`\
50.*^-101*I)*CA*CF^2*irrational[Zeta[5]] - 
  (
    5.171473002987104238439782209723735617774993520785588897648548651882214928`\
50.*^-101*I)*CF^3*irrational[Zeta[5]], 
 3.0783350449170416734436513468491991641766549135723020763003405571886`50.*^-\
106*CA^2*CF - 
  8.34931458441866004064316086859440364817267490774739866824232631641144`50.*^\
-105*CA*CF^2 - 
  2.436789190913370434793877253604207192015379182790461011711329815001849`50.\
*^-104*CF^3 + 
  1.232054597401752398429207045824258808913339207910208999297733984467`50.*^-\
126*CA^2*CF*L + 
  6.005486326452675039932221360248963899908544874619284561016560048897`50.*^-\
126*CA*CF^2*L + 
  8.955215247289777645628725334858878700384513956229055057251907115767`50.*^-\
126*CF^3*L - 
  8.5364141496956667009921626833191492175443215060654873291364166641`50.*^-128\
*CA^2*CF*L^2 - 
  9.01914015304552585418770799827707402581542684833804090218233509444`50.*^-1\
27*CA*CF^2*L^2 - 
  1.995959847859680823020030953004546113849119888326582559740522543592`50.*^-\
126*CF^3*L^2 + 
  1.0016740801768832020954588867634794657061068844170540003479437337`50.*^-128\
*CA^2*CF*L^3 + 
  8.2566518113516757139267940158923526565305189663654737074170795448`50.*^-128\
*CA*CF^2*L^3 + 
  1.5124080883531947107374514069432163188969110016877194895775101047`50.*^-127\
*CF^3*L^3 + 
  1.072669830802835572593403585949827994479460695274394368543196265176`50.*^-\
126*CA*CF*nf + 
  1.768585412166653633418952477761531819227735113327535649300250931823`50.*^-\
126*CF^2*nf - 
  3.50162601679165852287695139979610936680773199935152821291624883765`50.*^-1\
27*CA*CF*L*nf - 
  7.89303340272762132235881683863139757199484767740286698325021553141`50.*^-1\
27*CF^2*L*nf + 
  2.9925359403062005827220436625575296670002702919397712580597422051`50.*^-128\
*CA*CF*L^2*nf + 
  1.50777129110097659538673601050248680395733223913122600452188773911`50.*^-1\
27*CF^2*L^2*nf - 
  3.642451200643211643983486860958107148022206852425650910356159032`50.*^-129*
   CA*CF*L^3*nf - 
  1.5012094202457592207139625483440641193691852666119043104394690081`50.*^-128\
*CF^2*L^3*nf - 
  6.616571832583312727857144902562965350628264155250287800979281593`50.*^-128*
   CF*nf^2 + 
  2.5517886156758358277956378324339622709285270609332381094751996111`50.*^-128\
*CF*L*nf^2 - 
  2.877630644730049257781542893380418680623028693748802427282652015`50.*^-129*
   CF*L^2*nf^2 + 
  3.31131927331201058543953350996191558911109713856877355486923548`50.*^-130*
   CF*L^3*nf^2 + 
  2.43965747910844319019115646679116802570054029527806696902512479289023`50.*^\
-105*CA^2*CF*irrational[Pi^2] - 
  7.737898416214794219253352078846894811992449463568335197249572114928695`50.\
*^-104*CA*CF^2*irrational[Pi^2] + 
  2.2285786002063228935123391587743814381081964362211397979299958786813304`50.\
*^-103*CF^3*irrational[Pi^2] - 
  5.0758660209383812516458806855281990532593408356794314564496365569`50.*^-128\
*CA^2*CF*L*irrational[Pi^2] - 
  1.47609644812346935938373825169516063619967026258957790577137814851`50.*^-1\
27*CA*CF^2*L*irrational[Pi^2] - 
  7.7896433868381686025533558805981416554404476709008476599660256606`50.*^-128\
*CF^3*L*irrational[Pi^2] - 
  2.71161042642848690615785744693096253084319451213076197340493449`50.*^-130*
   CA^2*CF*L^2*irrational[Pi^2] - 
  4.0544950241901000098464710071047700276271590750364331032918217`50.*^-130*
   CA*CF^2*L^2*irrational[Pi^2] + 
  5.96037469196161905379116031793144806039997484942379239876462387`50.*^-129*
   CF^3*L^2*irrational[Pi^2] - 
  2.8080576043710853543568542889015413084153692865673317103055611309`50.*^-128\
*CA*CF*nf*irrational[Pi^2] - 
  1.1014141417994934521318264941361010603342934632033978620109666252`50.*^-128\
*CF^2*nf*irrational[Pi^2] + 
  9.246775313616418718074545758460731915220905284786607685930942067`50.*^-129*
   CA*CF*L*nf*irrational[Pi^2] + 
  2.905055106140458445826540580457727261926220784065646350619946149`50.*^-129*
   CF^2*L*nf*irrational[Pi^2] + 
  4.93020077532452164755974081260175005607853547660138540619079`50.*^-131*CA*
   CF*L^2*nf*irrational[Pi^2] - 
  1.972080310129808659023896325040700022431414190640554162476316`50.*^-130*
   CF^2*L^2*nf*irrational[Pi^2] + 
  3.2826045774802747425475379612120128522518448728734625055554752`50.*^-131*
   CA^2*CF*irrational[Pi^4] - 
  1.670756876899468134072552590486850545995879942491880513142126074`50.*^-129*
   CA*CF^2*irrational[Pi^4] - 
  1.540622914420024922048167231498259461719326840468270179199620781`50.*^-129*
   CF^3*irrational[Pi^4] + 
  2.958120465194712988535844487561050033647121285960831243714474`50.*^-131*
   CA^2*CF*L*irrational[Pi^4] + 
  1.972080310129808659023896325040700022431414190640554162476316`50.*^-131*CA*
   CF^2*L*irrational[Pi^4] + 
  9.86040155064904329511948162520350011215707095320277081238158`50.*^-131*
   CF^3*L*irrational[Pi^4] + 
  2.5604828975157949080099855643566002393624718025119020710855864`50.*^-131*
   CA*CF*nf*irrational[Pi^4] - 
  3.7610443337431950424584572828968922773293071304086387970333769`50.*^-131*
   CF^2*nf*irrational[Pi^4] - 
  1.590945719259748410492816452814992496138446971588414129636263797338302`50.\
*^-104*CA^2*CF*irrational[Zeta[3]] + 
  4.9317696356847948242206110471442897671410160642193499824252869320291609`50.\
*^-103*CA*CF^2*irrational[Zeta[3]] - 
  1.0292602513585349539744671983208790073129189992665184403227413291395198`50.\
*^-102*CF^3*irrational[Zeta[3]] + 
  9.424220923546597133583719555515720379376666342564594371677192951`50.*^-129*
   CA^2*CF*L*irrational[Zeta[3]] - 
  1.9709618160118280153265587848570124562918506530199024336438300327`50.*^-128\
*CA*CF^2*L*irrational[Zeta[3]] - 
  6.3325288131147201137055524859365716087176002137415312519193206916`50.*^-128\
*CF^3*L*irrational[Zeta[3]] - 
  6.9698939186941676213928301323989561045600900804703410553367954178`50.*^-128\
*CA*CF*nf*irrational[Zeta[3]] - 
  1.01443360973676169761039245607859745899739629404768133126159888581`50.*^-1\
27*CF^2*nf*irrational[Zeta[3]] - 
  1.9212278285222478006214610973196816696341129126953751255965384907`50.*^-128\
*CA*CF*L*nf*irrational[Zeta[3]] + 
  2.32057409132353405407380010314042342417647428630008734349799248`50.*^-128*
   CF^2*L*nf*irrational[Zeta[3]] + 
  1.98679156398720635126372010597714935346665828314126413292154129`50.*^-129*
   CF*nf^2*irrational[Zeta[3]] - 
  2.02956904344197719651000656582592987039872703496862597271346596111556`50.*^\
-105*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  6.437214740729667048667170715091457692642940836940962766522203494331627`50.\
*^-104*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  1.8539709678872329738124826015200387650308341834359358987902975889291799`50.\
*^-103*CF^3*irrational[Pi^2*Zeta[3]] + 
  1.814614301339686810305800773350289723446885994681490813476661860616276`50.\
*^-104*CA^2*CF*irrational[Zeta[5]] - 
  5.6366266217991972424590577829566885884940668085106957734106831008587214`50.\
*^-103*CA*CF^2*irrational[Zeta[5]] + 
  1.21666844767599663906444169134762793912990261949966881294048886188149741`5\
0.*^-102*CF^3*irrational[Zeta[5]], 
 (
    7.07899431594256613940142201708768928199704385451923637506371477226`50.*^\
-108*I)*CA^2*CF - 
  (
    1.9437220138782973304829596237332529000372001333761321124682792666573`50.*^\
-106*I)*CA*CF^2 - 
  (
    5.666271741132735152276975335779496975992508846338558520810599555333`50.*^\
-106*I)*CF^3 + 
  (
    1.4408604453838087186401762902890334928513817211883599041983676611`50.*^-\
128*I)*CA^2*CF*L + 
  (
    7.0454605213265339806192284630083077265504265557195162868816475622`50.*^-\
128*I)*CA*CF^2*L + 
  (
    1.05346314330117758092795810376933152012158751462041145799645495043`50.*^\
-127*I)*CF^3*L - 
  (9.98704467539040283421748134452495985981255645586234748138863133`50.*^-130*
    I)*CA^2*CF*L^2 - 
  (
    1.0566827645566685679154446631270343435454121048362338198023844411`50.*^-\
128*I)*CA*CF^2*L^2 - 
  (
    2.3425501672984962843360096867313338281109386073983255723353289763`50.*^-\
128*I)*CF^3*L^2 + 
  (1.16739538468263954409012856850407962187954737239042893825033827`50.*^-130*
    I)*CA^2*CF*L^3 + 
  (9.6446282808838551685278011903155818125068568657872721551028245`50.*^-130*
    I)*CA*CF^2*L^3 + 
  (1.77068171298111485862329205893818884338046083955802167523295704`50.*^-129*
    I)*CF^3*L^3 + 
  (
    1.2574158379775010667984283180216074624229583786102487753215908625`50.*^-\
128*I)*CA*CF*nf + 
  (
    2.0785681949268808433434204564908438021659292396136519210349060361`50.*^-\
128*I)*CF^2*nf - 
  (
    4.095937121095596508429505047142348192936887315841786786654862453`50.*^-129\
*I)*CA*CF*L*nf - 
  (
    9.263758237026214823556842884892652167000252665167418466617043205`50.*^-129\
*I)*CF^2*L*nf + 
  (3.50132833848630685566134683704242156472759266866424331087414693`50.*^-130*
    I)*CA*CF*L^2*nf + 
  (
    1.766892398181315198138600183721453287643288481573742387776580103`50.*^-129\
*I)*CF^2*L^2*nf - 
  (4.245074126118689251236831158196653170471081354147014320910321`50.*^-131*
    I)*CA*CF*L^3*nf - 
  (1.75356877834251912155050930733010578409215579377950402820051355`50.*^-130*
    I)*CF^2*L^3*nf - 
  (7.75809078232053597098999852580718534209371176199592820583533895`50.*^-130*
    I)*CF*nf^2 + 
  (2.98553929559902150448073686629620518644417287931572764280876293`50.*^-130*
    I)*CF*L*nf^2 - 
  (3.3659462260580777444678047321572213170043325361043792440499347`50.*^-131*
    I)*CF*L^2*nf^2 + 
  (3.859158296471535682942573780178775609519164867406376655373019`50.*^-132*
    I)*CF*L^3*nf^2 + 
  (
    5.607355683616585859571558895939310305519112869830968518435384518541`50.*^\
-107*I)*CA^2*CF*irrational[Pi^2] - 
  (
    1.79723406083024595898622625906532878560923739348672948810664192695521`50.\
*^-105*I)*CA*CF^2*irrational[Pi^2] + 
  (
    5.18211915594924338706146064283792158972251590969055572928923206576765`50.\
*^-105*I)*CF^3*irrational[Pi^2] - 
  (5.92998312667934349865898787648538081091312920138371270196206597`50.*^-130*
    I)*CA^2*CF*L*irrational[Pi^2] - 
  (
    1.727922749795270353562947896888172079287169434724201458913242909`50.*^-129\
*I)*CA*CF^2*L*irrational[Pi^2] - 
  (9.10155031362872536730224717242122727254134371108028523403780586`50.*^-130*
    I)*CF^3*L*irrational[Pi^2] - 
  (3.153035379568008030416113310384840152143249432710188341168528`50.*^-132*
    I)*CA^2*CF*L^2*irrational[Pi^2] - 
  (4.754070815849878451577128769265129634263244172487941584504472`50.*^-132*
    I)*CA*CF^2*L^2*irrational[Pi^2] + 
  (6.9464849336487642292966328043217960971344967613314779796714344`50.*^-131*
    I)*CF^3*L^2*irrational[Pi^2] - 
  (3.29145816882061501299653167413656534634887583363363320057081106`50.*^-130*
    I)*CA*CF*nf*irrational[Pi^2] - 
  (1.28816614901915980934153954708648782928166488906160384178808526`50.*^-130*
    I)*CF^2*nf*irrational[Pi^2] + 
  (1.08026340179595865795810762270668731448149010235585532653271846`50.*^-130*
    I)*CA*CF*L*nf*irrational[Pi^2] + 
  (3.3883983965205905358254421314215579784203274112847593542985691`50.*^-131*
    I)*CF^2*L*nf*irrational[Pi^2] + 
  (5.73279159921456005530202420069970936753318078674579698394278`50.*^-133*I)*
   CA*CF*L^2*nf*irrational[Pi^2] - 
  (2.293116639685824022120809680279883747013272314698318793577112`50.*^-132*
    I)*CF^2*L^2*nf*irrational[Pi^2] + 
  (3.92116912841445569486108266653407688161262981013793492881542`50.*^-133*I)*
   CA^2*CF*irrational[Pi^4] - 
  (1.9507088612895885658785690406599764331133556354423966354972246`50.*^-131*
    I)*CA*CF^2*irrational[Pi^4] - 
  (1.7939638696071509376485483962443106679974722801512612195396137`50.*^-131*
    I)*CF^3*irrational[Pi^4] + 
  (3.43967495952873603318121452041982562051990847204747819036567`50.*^-133*I)*
   CA^2*CF*L*irrational[Pi^4] + 
  (2.29311663968582402212080968027988374701327231469831879357711`50.*^-133*I)*
   CA*CF^2*L*irrational[Pi^4] + 
  (1.146558319842912011060404840139941873506636157349159396788556`50.*^-132*
    I)*CF^3*L*irrational[Pi^4] + 
  (2.96178111483211869968844246897346164450897242376579294304748`50.*^-133*I)*
   CA*CF*nf*irrational[Pi^4] - 
  (4.34694621951472643812234588362953252570134091651919498927755`50.*^-133*I)*
   CF^2*nf*irrational[Pi^4] - 
  (
    3.6569583398969277839437198325644676290569868073976048252221455563558`50.*^\
-106*I)*CA^2*CF*irrational[Zeta[3]] + 
  (
    1.145833566086996191480619641682388645648000291817173014410610490045208`50.\
*^-104*I)*CA*CF^2*irrational[Zeta[3]] - 
  (
    2.393341327305393732616443583303368404965075751871432973918529756594332`50.\
*^-104*I)*CF^3*irrational[Zeta[3]] + 
  (1.09583959903266407464213566821724330323169735344803465328879924`50.*^-130*
    I)*CA^2*CF*L*irrational[Zeta[3]] - 
  (2.28707092925491480558949973728743615101851420063961619593015264`50.*^-130*
    I)*CA*CF^2*L*irrational[Zeta[3]] - 
  (7.38238570774353389781692525610280593348516845663879641755976304`50.*^-130*
    I)*CF^3*L*irrational[Zeta[3]] - 
  (8.1474805357119048022997794061276646629064409019099087472139621`50.*^-130*
    I)*CA*CF*nf*irrational[Zeta[3]] - 
  (
    1.184845408440412230303797894557276727980683316929078661738730273`50.*^-129\
*I)*CF^2*nf*irrational[Zeta[3]] - 
  (2.23873085327342239028214449471543098206374490964157991246788535`50.*^-130*
    I)*CA*CF*L*nf*irrational[Zeta[3]] + 
  (2.70308697280980175476160845497210744083393255336798946816725045`50.*^-130*
    I)*CF^2*L*nf*irrational[Zeta[3]] + 
  (2.3154949778829214097655442681072653657114989204438259932238115`50.*^-131*
    I)*CF*nf^2*irrational[Zeta[3]] - 
  (
    4.66480053388297072308730624926405343905373102656629294098165122142`50.*^\
-107*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (
    1.49513226545784529594968597009753628192024454884752782318495830139969`50.\
*^-105*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (
    4.31104313142588852898430025933874610769634711229727669625686462357802`50.\
*^-105*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (
    4.1710543983681125219393232885042592615591682684750807988501393323036`50.*^\
-106*I)*CA^2*CF*irrational[Zeta[5]] - 
  (
    1.309560787733292328260707416466736904745867147306418229402798241355031`50.\
*^-104*I)*CA*CF^2*irrational[Zeta[5]] + 
  (
    2.829122054998239347145947026702799225708771614096059784662004698928568`50.\
*^-104*I)*CF^3*irrational[Zeta[5]], 
 -1.6093869888131773015241654506444724987125659469138417561266777122`50.*^-109\
*CA^2*CF + 
  4.47286338769382134920514998225900908292562474549831884765057644352`50.*^-1\
08*CA*CF^2 + 
  1.302437798014804853136785950532956734939132343142307990279012642003`50.*^-\
107*CF^3 - 
  1.66556219200754780335710655886106550376524793483884487633334604`50.*^-130*
   CA^2*CF*L - 
  8.1695513193375330096152034751274542053983069146086643828685986`50.*^-130*
   CA*CF^2*L - 
  1.224823874806625179544350872546214253917450929948111073509636275`50.*^-129*
   CF^3*L + 
  1.1548856488159711899586440680697021465539463767412199792523841`50.*^-131*
   CA^2*CF*L^2 + 
  1.22365186513954353912417520902931525523245925721555763320397025`50.*^-130*
   CA*CF^2*L^2 + 
  2.71737915578347804568580122997657041615415637578946720034155191`50.*^-130*
   CF^3*L^2 - 
  1.34485431437721628212150846279003782143038102996870949822938`50.*^-132*
   CA^2*CF*L^3 - 
  1.1135745161411370198679107374802969738786689894001337506180205`50.*^-131*
   CA*CF^2*L^3 - 
  2.0490417764002553659762961423768075539621400055433171379109525`50.*^-131*
   CF^3*L^3 - 
  1.45688189270309833965544255442361404895857455782136755710363487`50.*^-130*
   CA*CF*nf - 
  2.41446825389594688940521556159566886213613508295194701918648587`50.*^-130*
   CF^2*nf + 
  4.7356872757400848618187466819601351553520144896528763908568096`50.*^-131*
   CA*CF*L*nf + 
  1.07462354614703642084100301364895823037612625418907545993150272`50.*^-130*
   CF^2*L*nf - 
  4.049172772012912818174911673523470938276729967518404029422403`50.*^-132*CA*
   CF*L^2*nf - 
  2.0465243996732436756681725631423046044807675005739234432725037`50.*^-131*
   CF^2*L^2*nf + 
  4.89037932500805920771457622832741025974684010897712544810684`50.*^-133*CA*
   CF*L^3*nf + 
  2.024680938438430945214383159055085407052125435272970455669128`50.*^-132*
   CF^2*L^3*nf + 
  8.991002292659095612216614623849593252567602532281264397549129`50.*^-132*CF*
   nf^2 - 
  3.452600378821991093748972622502858595874513125184570232001657`50.*^-132*CF*
   L*nf^2 + 
  3.89154177287320614522485334635390720911975871828062223691797`50.*^-133*CF*
   L^2*nf^2 - 4.4457993863709629161041602075703729634062182808882958619153053\
4890676962890655`50.*^-134*CF*L^3*nf^2 - 
  1.27416522043296653788521938322715378862760827718354509238777358542`50.*^-1\
08*CA^2*CF*irrational[Pi^2] + 
  4.126455439632337028973614393437097345319101653346989436792110984291`50.*^-\
107*CA*CF^2*irrational[Pi^2] - 
  1.1911514609385134321781324648662200774841394924629154565929029989458`50.*^\
-106*CF^3*irrational[Pi^2] + 
  6.847753631994462111360930795082936232165802769867146984443924`50.*^-132*
   CA^2*CF*L*irrational[Pi^2] + 
  1.9992813163825596278821611828929770017831172138048684239439078`50.*^-131*
   CA*CF^2*L*irrational[Pi^2] + 
  1.0511476580319619950879476872361724042374547843862963693313577`50.*^-131*
   CF^3*L*irrational[Pi^2] + 3.6241785972046069315127739199825748875209763594\
36998093297159175271351070926534`50.*^-134*CA^2*CF*L^2*irrational[Pi^2] + 
  5.5093828498509053964176252541363787852440768262493390054302373689950590463\
73343`50.*^-134*CA*CF^2*L^2*irrational[Pi^2] - 
  8.00243889546773324898748837362667133413119290559893255144755`50.*^-133*
   CF^3*L^2*irrational[Pi^2] + 
  3.813305154585412696061214866807542441713977350912789395536068`50.*^-132*CA*
   CF*nf*irrational[Pi^2] + 
  1.489145908639499996716379068284238831386805777762369744084786`50.*^-132*
   CF^2*nf*irrational[Pi^2] - 
  1.247442266046731694251747928970439695030159826825059450456447`50.*^-132*CA*
   CF*L*nf*irrational[Pi^2] - 
  3.9065615501512150787124665379220671496946778873323768019373`50.*^-133*CF^2*
   L*nf*irrational[Pi^2] - 6.589415631281103511841407127241045250038138835339\
99653326756213685700194713915`50.*^-135*CA*CF*L^2*nf*irrational[Pi^2] + 
  2.6357662525124414047365628508964181000152555341359986133070248547428007788\
55661`50.*^-134*CF^2*L^2*nf*irrational[Pi^2] - 4.6255568666163536254532937679\
3498693082262731009919917666780738299266100856362`50.*^-135*CA^2*CF*
   irrational[Pi^4] + 
  2.25124827451936412966004321329711882917374072641551197444629`50.*^-133*CA*
   CF^2*irrational[Pi^4] + 
  2.06491703016235498442789919777929506871365015573279471354127`50.*^-133*
   CF^3*irrational[Pi^4] - 3.953649378768662107104844276344627150022883301203\
99791996053728211420116828349`50.*^-135*CA^2*CF*L*irrational[Pi^4] - 
  2.6357662525124414047365628508964181000152555341359986133070248547428007788\
5566`50.*^-135*CA*CF^2*L*irrational[Pi^4] - 1.3178831262562207023682814254482\
0905000762776706799930665351242737140038942783`50.*^-134*CF^3*L*
   irrational[Pi^4] - 3.38667902021186371152283486528506838909196213474026848\
315794675053000770368951`50.*^-135*CA*CF*nf*irrational[Pi^4] + 
  4.9665341500012876734692058418473401376650641443906583399973121112158076331\
1132`50.*^-135*CF^2*nf*irrational[Pi^4] + 
  8.31040648553403197467657166948964090831688829574810350660266503202`50.*^-1\
08*CA^2*CF*irrational[Zeta[3]] - 
  2.6316513375059230018902044545730953731509499984711631262881016374939`50.*^\
-106*CA*CF^2*irrational[Zeta[3]] + 
  5.5012861201222893280966465290658639346384428600175028260763835311925`50.*^\
-106*CF^3*irrational[Zeta[3]] - 
  1.259585793494711629735429875280688741318314268072776110894087`50.*^-132*
   CA^2*CF*L*irrational[Zeta[3]] + 
  2.623425266155943478248069060802622375972793172417907912035566`50.*^-132*CA*
   CF^2*L*irrational[Zeta[3]] + 
  8.507068863928574997871870237274693892329040939006606091134679`50.*^-132*
   CF^3*L*irrational[Zeta[3]] + 
  9.414009872371461959412730786876739139179752202826406265916083`50.*^-132*CA*
   CF*nf*irrational[Zeta[3]] + 
  1.3678935169113139775781911539745648886573951471483716639536877`50.*^-131*
   CF^2*nf*irrational[Zeta[3]] + 
  2.578645890684909769515964504523509621990387620233859671832489`50.*^-132*CA*
   CF*L*nf*irrational[Zeta[3]] - 
  3.112388556818679153975118481830034287243476865896399391027162`50.*^-132*
   CF^2*L*nf*irrational[Zeta[3]] - 
  2.66747963182257774966249612454222377804373096853297751714918`50.*^-133*CF*
   nf^2*irrational[Zeta[3]] + 
  1.05998744076410715453771847522433446633243477198426064606330685791`50.*^-1\
08*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  3.432828702855905636974346698470395813829231949739549096873377160405`50.*^-\
107*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  9.909276822150299126498220517317599697102159554061285335907370760474`50.*^-\
107*CF^3*irrational[Pi^2*Zeta[3]] - 
  9.47861867556836644769974359442209155316167226389063481269124441663`50.*^-1\
08*CA^2*CF*irrational[Zeta[5]] + 
  3.0076020316864178905406466644518639285330496382131990776657500256293`50.*^\
-106*CA*CF^2*irrational[Zeta[5]] - 
  6.5029629145361338017644571932388093903417333816641805163368411301878`50.*^\
-106*CF^3*irrational[Zeta[5]], 
 (-3.61775249995623988284379308796324831278733123061360001606282906`50.*^-111*
    I)*CA^2*CF + 
  (
    1.0175670802644180751243857539716682570827308263220730328366820333`50.*^-\
109*I)*CA*CF^2 + 
  (
    2.9597436378271125970542659592861503857587857601990063107531500095`50.*^-\
109*I)*CF^3 - 
  (1.903289790289848282805230552110809053942637479506441920527797`50.*^-132*
    I)*CA^2*CF*L - 
  (9.364259965428655614597091761474728300181117642929783986618149`50.*^-132*
    I)*CA*CF^2*L - 
  (1.4076600574805518875555522606437625456889629917859907268335166`50.*^-131*
    I)*CF^3*L + (1.3202003968916205395769765119177559213843563882468026773630\
76907197001615845198`50.*^-133*I)*CA^2*CF*L^2 + 
  (1.400759031206757131926615587484960357911727166093668344946484`50.*^-132*
    I)*CA*CF^2*L^2 + 
  (3.11597940689030454022987000158310448079847485352578238492672`50.*^-132*I)*
   CF^3*L^2 - (1.531637393180666755955677092384285920448974306950868251673784\
437240986048208012`50.*^-134*I)*CA^2*CF*L^3 - 
  (1.271052227081247976874580732933654774960660374397870038428007091915068477\
0004479`50.*^-133*I)*CA*CF^2*L^3 - 
  (2.34400383270471028098818247750349576651834726137737292756685`50.*^-133*I)*
   CF^3*L^3 - 
  (1.668633595454805980218646991931992331964683346148692543746241`50.*^-132*
    I)*CA*CF*nf - 
  (2.772403280035080454078915199663578985183071169891056649488118`50.*^-132*
    I)*CF^2*nf + 
  (5.41273962209609662883454794578501728232212323948612886703164`50.*^-133*I)*
   CA*CF*L*nf + 
  (1.232281821332561573459005240370104307564001355741093489495477`50.*^-132*
    I)*CF^2*L*nf - (4.6291174546390004363476765982823344780101206952304845309\
54267600268340627908404`50.*^-134*I)*CA*CF*L^2*nf - 
  (2.34322787867970396210477343732283224381105943021283496814256`50.*^-133*I)*
   CF^2*L^2*nf + (5.569590520656970021657007608670130619814452025275884551541\
03431723994926621095`50.*^-135*I)*CA*CF*L^3*nf + 
  (2.311004049238632685226510423515735954473927953450672797141831943108053712\
170603`50.*^-134*I)*CF^2*L^3*nf + (1.0300334943866622108913294915584928961933\
960525752587743215337564485245244475461`50.*^-133*I)*CF*nf^2 - 
  (3.947057396619570638101410218944708098698010917457385701870171953268133042\
387082`50.*^-134*I)*CF*L*nf^2 + (4.447715100004007775258653594608903626044920\
87945936279085831579197480847113422`50.*^-135*I)*CF*L^2*nf^2 - 
  (5.063264109688154565142734189700118745285865477523531410491849379309044787\
4644`50.*^-136*I)*CF*L^3*nf^2 - 
  (
    2.862778892572578281553073005200460002057455648933502253455240301`50.*^-110\
*I)*CA^2*CF*irrational[Pi^2] + 
  (
    9.3669368623793486070424365651535122543077077817541979754927678189`50.*^-\
109*I)*CA*CF^2*irrational[Pi^2] - 
  (
    2.70684938933349433536469289012110791525544829334046124760313166936`50.*^\
-108*I)*CF^3*irrational[Pi^2] + (7.817218305024797587836860333292402247611859\
252251356400472041684085245723053705`50.*^-134*I)*CA^2*CF*L*
   irrational[Pi^2] + 
  (2.28676663809325274179875494494873673437212938766456834906472`50.*^-133*I)*
   CA*CF^2*L*irrational[Pi^2] + (1.200109093712905913932934129824026109938589\
9727959886353253495228926584506943953`50.*^-133*I)*CF^3*L*irrational[Pi^2] + 
  (4.118384769550689694900879454525653281273836772087497833292226335535626216\
962`50.*^-136*I)*CA^2*CF*L^2*irrational[Pi^2] + 
  (6.311149415393936763538786035547921228691047560505900014044416864748196675\
7424`50.*^-136*I)*CA*CF^2*L^2*irrational[Pi^2] - 
  (9.113875397438678217256921541460213741514557859542356538885328882756280617\
4361`50.*^-135*I)*CF^3*L^2*irrational[Pi^2] + 
  (4.367212159451505492983453697891625144394074901325157476112002921046980885\
58921`50.*^-134*I)*CA*CF*nf*irrational[Pi^2] + 
  (1.701786194284872741233801290849043264070452107849304160526095266196380820\
21897`50.*^-134*I)*CF^2*nf*irrational[Pi^2] - 
  (1.424035318116608281884322294948718195950105871828899509397093348402630214\
913541`50.*^-134*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (4.452591426573008113677652406322535920972394290986437808795897321572612419\
50772`50.*^-135*I)*CF^2*L*nf*irrational[Pi^2] - 
  (7.487972308273981263456144462773915056861521403795450605985866064610229485\
385`50.*^-137*I)*CA*CF*L^2*nf*irrational[Pi^2] + 
  (2.995188923309592505382457785109566022744608561518180242394346425844091794\
1542`50.*^-136*I)*CF^2*L^2*nf*irrational[Pi^2] - 
  (5.389500473837818848717218202249780562244590018153287781604530452710782156\
773`50.*^-137*I)*CA^2*CF*irrational[Pi^4] + 
  (2.568409117391304428462480246969267293247382412409492685884175861603085906\
10395`50.*^-135*I)*CA*CF^2*irrational[Pi^4] + 
  (2.349744569550103021671461883252775860400555764846807357082005178601442772\
57594`50.*^-135*I)*CF^3*irrational[Pi^4] - 
  (4.492783384964388758073686677664349034116912842277270363591519638766137691\
231`50.*^-137*I)*CA^2*CF*L*irrational[Pi^4] - 
  (2.995188923309592505382457785109566022744608561518180242394346425844091794\
154`50.*^-137*I)*CA*CF^2*L*irrational[Pi^4] - 
  (1.497594461654796252691228892554783011372304280759090121197173212922045897\
0771`50.*^-136*I)*CF^3*L*irrational[Pi^4] - 
  (3.828620172240285865412072647162601638903950601342663714360045646409778282\
236`50.*^-137*I)*CA*CF*nf*irrational[Pi^4] + 
  (5.610130749474373147505532049716074477646629689083435229596302041545725319\
232`50.*^-137*I)*CF^2*nf*irrational[Pi^4] + 
  (
    1.867317536246636240649643597210968566232419562963510015982514183`50.*^-109\
*I)*CA^2*CF*irrational[Zeta[3]] - 
  (
    5.97558338693236743258064635343048881861881589050696003124606638689`50.*^\
-108*I)*CA*CF^2*irrational[Zeta[3]] + 
  (
    1.250147732100252208353894972265897622610613338030769607397186026992`50.*^\
-107*I)*CF^3*irrational[Zeta[3]] - (1.431347441037569632454302107198134845341\
644609989577510344860751412328125884366`50.*^-134*I)*CA^2*CF*L*
   irrational[Zeta[3]] + (2.9751064701448878909790411626206103593173940174233\
65733900312275621433565160106`50.*^-134*I)*CA*CF^2*L*irrational[Zeta[3]] + 
  (9.691357613438454548706228839315152451416268834691490156865610473790684557\
850573`50.*^-134*I)*CF^3*L*irrational[Zeta[3]] + 
  (1.075320922020712241947987233919501384306083091024575584416205230344786887\
8442232`50.*^-133*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (1.561181821426789247224155412533464213688763663826383655120724783627309842\
9140196`50.*^-133*I)*CF^2*nf*irrational[Zeta[3]] + 
  (2.936337871555000959290392362932959828989628435765184128027217048571360381\
336237`50.*^-134*I)*CA*CF*L*nf*irrational[Zeta[3]] - 
  (3.542863628525193441630340064417646948595411669472615627112072199804788969\
652454`50.*^-134*I)*CF^2*L*nf*irrational[Zeta[3]] - 
  (3.037958465812892739085640513820071247171519286514118846295109627585426872\
4787`50.*^-135*I)*CF*nf^2*irrational[Zeta[3]] + 
  (
    2.381566866799561001576377368497557932126670830371782659500569551`50.*^-110\
*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (
    7.7924238343113797614235198069950230193864903429931799256459923515`50.*^-\
109*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (
    2.25184796345211976109644767216863969546648539962419765210366351369`50.*^\
-108*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (
    2.1297958308882608135132460508518399209655595653258886604140411751`50.*^-\
109*I)*CA^2*CF*irrational[Zeta[5]] + 
  (
    6.8290529571776373177068696265946388930033969078735959200373006125`50.*^-\
108*I)*CA*CF^2*irrational[Zeta[5]] - 
  (
    1.47777522601545359321954378244579873073152208603877311994844157502`50.*^\
-107*I)*CF^3*irrational[Zeta[5]], 
 8.041954342990790517810199608179699045848016870972697981726518`50.*^-113*
   CA^2*CF - 
  2.288879150281965359468731625637993041133268259424005325676898`50.*^-111*CA*
   CF^2 - 
  6.65035413901151722572429785273822148906899440700557448399284318`50.*^-111*
   CF^3 + 2.15035889781990678614207951822601032012687296026136214651424964284\
652243454926`50.*^-134*CA^2*CF*L + 1.0611879363199952736366190893844865111938\
483458206098701832531300148943301935263`50.*^-133*CA*CF^2*L + 
  1.5993728730955014247857352609297495516064466071237957321967106835867415757\
312377`50.*^-133*CF^3*L - 1.4920957248211988376801855549760253937058806812057\
8154348392435156687356402285`50.*^-135*CA^2*CF*L^2 - 
  1.5853256482877851674968771380391753533120186767326528479095991764811811704\
95405`50.*^-134*CA*CF^2*L^2 - 3.532476905229751591689758421336534123432920282\
286344500149429621491953394260152`50.*^-134*CF^3*L^2 + 
  1.7247118297097650574798906475650622675531658416271199324102585630670565706\
501`50.*^-136*CA^2*CF*L^3 + 1.43441416641361571079131439497074766217646539022\
779622425471045110943111170016`50.*^-135*CA*CF^2*L^3 + 
  2.6510631648912258515612002071306786843438837965561278605884482115004395576\
9205`50.*^-135*CF^3*L^3 + 1.8894957635079016112913401768397918515913136174587\
33775431062500288303034693583`50.*^-134*CA*CF*nf + 
  3.1472165679548781897839275884121474589944727399740363545464554705239974449\
41229`50.*^-134*CF^2*nf - 6.1166339018241736009452251144032869525981406528010\
0924505572307558453971930018`50.*^-135*CA*CF*L*nf - 
  1.3970296436281217659903885570463363186995797147354743025590640095797073035\
73766`50.*^-134*CF^2*L*nf + 5.23221520117194086370468799601464915580161732266\
97462716517880680795001161747`50.*^-136*CA*CF*L^2*nf + 
  2.6525289952366528128721179426907635622381161853695435751393128793792185649\
6542`50.*^-135*CF^2*L^2*nf - 
  6.2716793807627820271996023547820446092842394240986179360373038656983875296\
37`50.*^-137*CA*CF*L^3*nf - 2.60802575711566492871148071812863211304811889132\
32658622812917292898747485457`50.*^-136*CF^2*L^3*nf - 
  1.1666532533455088061383151204554128448406523395925461433848194473800371604\
08`50.*^-135*CF*nf^2 + 4.4612959197298338872088603069237057016712761816488468\
852510201985290217847777`50.*^-136*CF*L*nf^2 - 
  5.0258552209653680735859435995400769649221634478832957032483735485850069278\
68`50.*^-137*CF*L^2*nf^2 + 
  5.7015267097843472974541839588927678266220358400896526691248216960894432087\
6`50.*^-138*CF*L^3*nf^2 + 
  6.3606142755200931067163851315831039701463822853976804328128865`50.*^-112*
   CA^2*CF*irrational[Pi^2] - 
  2.102430609887006373332733035544539445499939261040891986134630049`50.*^-110*
   CA*CF^2*irrational[Pi^2] + 
  6.082116981337801699587793033815152865742211274669775239218791344`50.*^-110*
   CF^3*irrational[Pi^2] - 8.823127457765542100047573473401560306900318228124\
4658154271036024467326574385`50.*^-136*CA^2*CF*L*irrational[Pi^2] - 
  2.5859800360067872254752178499749176618163631716597854718255489889544543555\
7465`50.*^-135*CA*CF^2*L*irrational[Pi^2] - 1.3547000896443631724631048585440\
1255370748339455093045028895327017022573209922`50.*^-135*CF^3*L*
   irrational[Pi^2] - 4.62739861747268505045042635339961042839756940683988520\
594632172532092833366`50.*^-138*CA^2*CF*L^2*irrational[Pi^2] - 
  7.1472757241388226367421224014190135062088836530438961872764107311187811047\
6`50.*^-138*CA*CF^2*L^2*irrational[Pi^2] + 1.02627480776118251354175311260069\
82087919664512161374804424679052960997775769`50.*^-136*CF^3*L^2*
   irrational[Pi^2] - 4.94485762180576653306234151713077500243348869723823013\
58849858587501822417764`50.*^-136*CA*CF*nf*irrational[Pi^2] - 
  1.9227910351030884892788241134946337397758620159349458690618716556277700341\
386`50.*^-136*CF^2*nf*irrational[Pi^2] + 1.6072644294234689339263028968851759\
965791636906717804855857188842301966341351`50.*^-136*CA*CF*L*nf*
   irrational[Pi^2] + 5.01771009999591159411149864844158906636708764608577634\
2367676133869811241865`50.*^-137*CF^2*L*nf*irrational[Pi^2] + 
  8.4134520317685182735462297334538371425410352851634276471751304096744151521`\
50.*^-139*CA*CF*L^2*nf*irrational[Pi^2] - 
  3.3653808127074073094184918933815348570164141140653710588700521638697660608\
5`50.*^-138*CF^2*L^2*nf*irrational[Pi^2] + 
  6.2036882121236016828944698620245895667344706638284267397256573109235585724`\
50.*^-139*CA^2*CF*irrational[Pi^4] - 
  2.8971547994603970444219883373047095453104672928639080562626004449991517189\
93`50.*^-137*CA*CF^2*irrational[Pi^4] - 
  2.6437725812902167219681618734314406432488508449967501211079787187813424520\
72`50.*^-137*CF^3*irrational[Pi^4] + 
  5.0480712190611109641277378400723022855246211710980565883050782458046490913`\
50.*^-139*CA^2*CF*L*irrational[Pi^4] + 
  3.3653808127074073094184918933815348570164141140653710588700521638697660608`\
50.*^-139*CA*CF^2*L*irrational[Pi^4] + 
  1.6826904063537036547092459466907674285082070570326855294350260819348830304\
2`50.*^-138*CF^3*L*irrational[Pi^4] + 
  4.2797024570394347570134327713601796194586262173101079837915356830523845315`\
50.*^-139*CA*CF*nf*irrational[Pi^4] - 
  6.2661199588928422008214196051379108049701016051850076792231193830494902407`\
50.*^-139*CF^2*nf*irrational[Pi^4] - 
  4.14918251401066807487476770645084564287560113305651976011006438`50.*^-111*
   CA^2*CF*irrational[Zeta[3]] + 
  1.341631477940258226996496321434078751021961431469167972945471392`50.*^-109*
   CA*CF^2*irrational[Zeta[3]] - 
  2.8090017791717995722103792070409805286544122667323227179147621385`50.*^-109\
*CF^3*irrational[Zeta[3]] + 1.60825560713850221072797974223768891324193365184\
17052294739908628472558093156`50.*^-136*CA^2*CF*L*irrational[Zeta[3]] - 
  3.3360848321362090452589173085337473332901572707725910724106685200819325589\
663`50.*^-136*CA*CF^2*L*irrational[Zeta[3]] - 1.09160921177191856881310634891\
590295018085937325055396781514613063483593851494`50.*^-135*CF^3*L*
   irrational[Zeta[3]] - 1.21442393971611276193747249536738311997922185354039\
710730762576506113775267846`50.*^-135*CA*CF*nf*irrational[Zeta[3]] - 
  1.7616596787444797368622394475090205118405357235228634688174363548761306780\
8657`50.*^-135*CF^2*nf*irrational[Zeta[3]] - 
  3.3059876281412975340110075406053482292245073063478249878011322369495085418\
38`50.*^-136*CA*CF*L*nf*irrational[Zeta[3]] + 3.98747724271454751416825214901\
51090377703311644460626272223178001331361691596`50.*^-136*CF^2*L*nf*
   irrational[Zeta[3]] + 3.42091602587060837847251037533566069597322150405379\
1601474893017653665925256`50.*^-137*CF*nf^2*irrational[Zeta[3]] - 
  5.2914419099472608048107500165051169970900114922363320144731505`50.*^-112*
   CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  1.749027524704353846535890677705852361276933215112833500670418712`50.*^-110*
   CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  5.0597579576732344126285460590357005583077055924008735986731742`50.*^-110*
   CF^3*irrational[Pi^2*Zeta[3]] + 
  4.73237784953226083192629759723178154342747047376541652368550534`50.*^-111*
   CA^2*CF*irrational[Zeta[5]] - 
  1.5332105637693731143136182894187215726876524871242749513311741998`50.*^-109\
*CA*CF^2*irrational[Zeta[5]] + 
  3.3204661597230600832874833485288402111440846517944142100904080904`50.*^-109\
*CF^3*irrational[Zeta[5]], 
 (1.7680008202835126073867820518160739821423817072601340066023565603988351613\
61608`50.*^-114*I)*CA^2*CF - 
  (5.091201344622026971068137174081422307416257803438537913913066`50.*^-113*
    I)*CA*CF^2 - 
  (1.4776916890814716001365159972293993835273581613581160798052124`50.*^-112*
    I)*CF^3 + (2.402340194839505333874455861679720930250609802530331037503243\
5667544612611646`50.*^-136*I)*CA^2*CF*L + 
  (1.189079535632086861793549722879667885527198260905012516343304153759987164\
26985`50.*^-135*I)*CA*CF^2*L + (1.7967417825182928297736435844866304103070398\
5631672123473026449328271225636436`50.*^-135*I)*CF^3*L - 
  (1.667497708649026131392792694828165527857508603818048509566809824873220436\
966`50.*^-137*I)*CA^2*CF*L^2 - (1.7741034693172365787259776208060059510735235\
241563400834219515321044103009484`50.*^-136*I)*CA*CF^2*L^2 - 
  (3.959684736919392663201607564985448021498952399747605092396979841165590199\
4985`50.*^-136*I)*CF^3*L^2 + 
  (1.920490354728590408951087011142923909769062392446886456561722493627062542\
51`50.*^-138*I)*CA^2*CF*L^3 + 
  (1.600693758390092559085732816439632363651439900023187458540405960202116223\
587`50.*^-137*I)*CA*CF^2*L^3 + 
  (2.964775812293465458013837816154551422095227574857821706162761906217469776\
034`50.*^-137*I)*CF^3*L^3 + (2.1156079225338080665764488398476882300123540430\
728758878846300129394357759957`50.*^-136*I)*CA*CF*nf + 
  (3.532549298097184492294459665323781955217197935473700701002271004596246555\
3223`50.*^-136*I)*CF^2*nf - 
  (6.834781537101832390013719882676456362302257791481663872348152067895931813\
008`50.*^-137*I)*CA*CF*L*nf - (1.56602659619514696162688802374678580034434493\
95736388854936035034946398965989`50.*^-136*I)*CF^2*L*nf + 
  (5.847689347246441961056198388884103110031113881421050989785338308718664966\
99`50.*^-138*I)*CA*CF*L^2*nf + 
  (2.968996702464288746790622457225710079419523364518941831881980778791593410\
161`50.*^-137*I)*CF^2*L^2*nf - 
  (6.983601289922146941640316404156086944614772336170496205678990885916591063\
6`50.*^-139*I)*CA*CF*L^3*nf - 
  (2.910352287981986471064968757162967933911708909133068106437101745822029497\
43`50.*^-138*I)*CF^2*L^3*nf - 
  (1.306578131904214529276677574339158797657347343480134669473214690150488461\
273`50.*^-137*I)*CF*nf^2 + 
  (4.986142176578682289038459410541962857900802731980796654412184853153649669\
41`50.*^-138*I)*CF*L*nf^2 - 
  (5.615603774739532271684990341133246746783135779119189965907753656180403570\
9`50.*^-139*I)*CF*L^2*nf^2 + 
  (
    6.348728445383769946945742185596442676922520305609542005162718987196900966`\
50.*^-140*I)*CF*L^3*nf^2 + 
  (1.39769712217423531101879849241635877545304170579721581810617`50.*^-113*I)*
   CA^2*CF*irrational[Pi^2] - 
  (4.6666355559907579006998291117811940549882515562737536664924994`50.*^-112*
    I)*CA*CF^2*irrational[Pi^2] + 
  (1.35143084525721566864705296123589809791001874453749562574678012`50.*^-111*
    I)*CF^3*irrational[Pi^2] - (9.8472405618556466249683159326111439380952354\
3797887245577484132378684885903`50.*^-138*I)*CA^2*CF*L*irrational[Pi^2] - 
  (2.891609261380843935636344392314986698942827626457538057570724187396599201\
26`50.*^-137*I)*CA*CF^2*L*irrational[Pi^2] - 
  (1.512120906487884204201567209071477411675979087152643502164185882722018592\
448`50.*^-137*I)*CF^3*L*irrational[Pi^2] - 
  (
    5.14155401941409450050047372599956714266396600759987245105146858368992037`\
50.*^-140*I)*CA^2*CF*L^2*irrational[Pi^2] - 
  (
    8.003061926570586759253944931185723475495477344843449219026361107626372869`\
50.*^-140*I)*CA*CF^2*L^2*irrational[Pi^2] + 
  (1.142771120169078590450233593407359681846053655009717560929289417695442174\
05`50.*^-138*I)*CF^3*L^2*irrational[Pi^2] - 
  (5.536126957966590344768507571028815519701580096385418224404198253611115426\
73`50.*^-138*I)*CA*CF*nf*irrational[Pi^2] - 
  (2.148197252384839566434150882867164022228341521155122774597668409952983822\
63`50.*^-138*I)*CF^2*nf*irrational[Pi^2] + 
  (1.793806749441135151316884201781199438095109891868951932422567162066164202\
71`50.*^-138*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (5.591497149958691052831776173669585246954604876431699010480224560964137604\
9`50.*^-139*I)*CF^2*L*nf*irrational[Pi^2] + 
  (
    9.34828003529835363727358859272648571393448365018158627463903378852712794`\
50.*^-141*I)*CA*CF*L^2*nf*irrational[Pi^2] - 
  (
    3.739312014119341454909435437090594285573793460072634509855613515410851179`\
50.*^-140*I)*CF^2*L^2*nf*irrational[Pi^2] + 
  (
    7.05579212274216010995078566090464245885122210044098914011117597725988336`\
50.*^-141*I)*CA^2*CF*irrational[Pi^4] - 
  (3.231479580696669391404131339878576880644559313896849480100305371632518040\
3`50.*^-139*I)*CA*CF^2*irrational[Pi^4] - 
  (2.941493699862006798031623071081868438647132211996344324451473688050616382\
1`50.*^-139*I)*CF^3*irrational[Pi^4] + 
  (
    5.60896802117901218236415315563589142836069019010895176478342027311627677`\
50.*^-141*I)*CA^2*CF*L*irrational[Pi^4] + 
  (
    3.73931201411934145490943543709059428557379346007263450985561351541085117`\
50.*^-141*I)*CA*CF^2*L*irrational[Pi^4] + 
  (
    1.869656007059670727454717718545297142786896730036317254927806757705425589`\
50.*^-140*I)*CF^3*L*irrational[Pi^4] + 
  (
    4.73088669475374557000764504280955745656005498247966903897023738439611062`\
50.*^-141*I)*CA*CF*nf*irrational[Pi^4] - 
  (
    6.92125920634411692936718620078424339682822700034244696962027022876243029`\
50.*^-141*I)*CF^2*nf*irrational[Pi^4] - 
  (9.118196467734673316531419759413871941941479109935471411427957`50.*^-113*
    I)*CA^2*CF*irrational[Zeta[3]] + 
  (2.97880248394151817889353309252421119020221164399699627366408294`50.*^-111*
    I)*CA*CF^2*irrational[Zeta[3]] - 
  (6.24153014551222065320071809240411278875812366674459856181937175`50.*^-111*
    I)*CF^3*irrational[Zeta[3]] + (1.7869506156929795496325149586703878532357\
1888263140330990754535292815996124`50.*^-138*I)*CA^2*CF*L*
   irrational[Zeta[3]] - (3.6993634132430917149915523398143903141026130927493\
7705284154519172978054352`50.*^-138*I)*CA*CF^2*L*irrational[Zeta[3]] - 
  (1.215858069826742837178886833957646138989105456329302674665841360481084580\
264`50.*^-137*I)*CF^3*L*irrational[Zeta[3]] - 
  (1.356209259049468097378440867312274808423793382036570781033617170655270085\
357`50.*^-137*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (1.965682318230524370261442564697210901391721362457428932931359167576119091\
637`50.*^-137*I)*CF^2*nf*irrational[Zeta[3]] - 
  (3.680716921460291319557087672225694159814392023584055512203122165376558976\
72`50.*^-138*I)*CA*CF*L*nf*irrational[Zeta[3]] + 
  (4.437927604319457964176248348236539502643085199248764000448883902247256340\
41`50.*^-138*I)*CF^2*L*nf*irrational[Zeta[3]] + 
  (3.809237067230261968167445311357865606153512183365725203097631392318140580\
2`50.*^-139*I)*CF*nf^2*irrational[Zeta[3]] - 
  (1.162754540571584181502739096700995732318963046216106260669992`50.*^-113*
    I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (3.8822085241759803824454995744806667341484631933373354509001731`50.*^-112*
    I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (1.12426528370245493619100802995626677678116072550965769211165124`50.*^-111*
    I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (1.0399751451234449811619024721599314076040344720946050975350541`50.*^-112*
    I)*CA^2*CF*irrational[Zeta[5]] - 
  (3.40407329056071647190660349394190535831100407844006670744672014`50.*^-111*
    I)*CA*CF^2*irrational[Zeta[5]] + 
  (7.37799092429736051875349019357318041124264821313639628332841959`50.*^-111*
    I)*CF^3*irrational[Zeta[5]], 
 -3.8446249195669574864646857678827912128971604090930458838962035668216240223\
243`50.*^-116*CA^2*CF + 1.119977359018636157552958578377802040635464267492571\
354125495649390715466117556`50.*^-114*CA*CF^2 + 
  3.2473183575899403218349999459973000365251619615943063108914372009685010817\
5048`50.*^-114*CF^3 - 
  2.6541771915019983880239456794324666181002426596325326107536216937154586203\
5`50.*^-138*CA^2*CF*L - 
  1.3176008667543074778007485730422927506162565945917994000888031026885541231\
88`50.*^-137*CA*CF^2*L - 
  1.9960019721217225369496493351401507457487657523861119764110391404256951827\
22`50.*^-137*CF^3*L + 
  1.8428927922242643688745023073338277685449254267865879166683207619693320419`\
50.*^-139*CA^2*CF*L^2 + 
  1.9633578498334733910391393741204352083818139167979780380387821477747083484\
4`50.*^-138*CA*CF^2*L^2 + 
  4.3892798317215412466253198185625987472326829591897705667270711406022380138\
1`50.*^-138*CF^3*L^2 - 
  2.114933163906196426052351897404817366355086015611494883093996063659626536`\
50.*^-140*CA^2*CF*L^3 - 
  1.7665204843675755811163999690654528053383636024528040116330717153442032178`\
50.*^-139*CA*CF^2*L^3 - 
  3.2789001719842544003418041770095548202774754499992990873523422027795172551`\
50.*^-139*CF^3*L^3 - 
  2.3425200477294772240409902352264734723935936640371698468397600371894280270\
3`50.*^-138*CA*CF*nf - 
  3.9209949223568454463482434320024203662870936194077047975058230265738755607\
2`50.*^-138*CF^2*nf + 
  7.5527988027511840207408077181699413789424143166813615294653816080908384665`\
50.*^-139*CA*CF*L*nf + 
  1.7359825978857675195799223112928825106563606639707396019137666998236554154\
7`50.*^-138*CF^2*L*nf - 
  6.463218361738440446430218011503092206452802748853248705240736727859369826`\
50.*^-140*CA*CF*L^2*nf - 
  3.2863812611739099246661566428406832380575908196174630906431159244047324924`\
50.*^-139*CF^2*L^2*nf + 
  7.69066605056798700382673417238115405947304005676907230215998568603500558`5\
0.*^-141*CA*CF*L^3*nf + 
  3.211855426122864692938909034664459646069752004459643657514675846080369487`\
50.*^-140*CF^2*L^3*nf + 
  1.4470608437448484566783398490206852041643562092179940810766517546573978495`\
50.*^-139*CF*nf^2 - 
  5.511104695607075037471789977769588461524662315843268093732827640639328473`\
50.*^-140*CF*L*nf^2 + 
  6.20513004612993045016900361747457551963810147237306714192042838173172203`5\
0.*^-141*CF*L^2*nf^2 - 
  6.9915145914254427307515765203465036904300364152446111837818051691227323`50.\
*^-142*CF*L^3*nf^2 - 3.037961291662357420043258111363499463169936503932486900\
01859952420885175045449`50.*^-115*CA^2*CF*irrational[Pi^2] + 
  1.024465956384870961935234298838692601373479318564581384114314`50.*^-113*CA*
   CF^2*irrational[Pi^2] - 
  2.969852388859911730209887638089449319920492472951892922979885`50.*^-113*
   CF^3*irrational[Pi^2] + 1.086882177673615286282437831236999561882493458623\
9416866321168847273625067`50.*^-139*CA^2*CF*L*irrational[Pi^2] + 
  3.1975670488458314045062736020812773624998819562898717980953330495187689639`\
50.*^-139*CA*CF^2*L*irrational[Pi^2] + 
  1.6691873094637265137040488853982620811457070371690342208741981777358607497`\
50.*^-139*CF^3*L*irrational[Pi^2] + 
  5.6500593619935104401104106879116122446856769314284312648917237183405719`50.\
*^-142*CA^2*CF*L^2*irrational[Pi^2] + 
  8.8615782134404505279404515899128176281924561428870252674512283876900083`50.\
*^-142*CA*CF^2*L^2*irrational[Pi^2] - 
  1.258472626456579691535283773662370664277406554744030013080724930442091823`\
50.*^-140*CF^3*L^2*irrational[Pi^2] + 
  6.129368792932164125352946088204861884063821283441956495585925359085246699`\
50.*^-140*CA*CF*nf*irrational[Pi^2] + 
  2.373480390178668392385523786677917860476716205001224021852828141654198243`\
50.*^-140*CF^2*nf*irrational[Pi^2] - 
  1.979884990389709453035910377910519277634077810345301202977331012706504109`\
50.*^-140*CA*CF*L*nf*irrational[Pi^2] - 
  6.16218234775814021156365954245427620757164164656142432166518759888288634`5\
0.*^-141*CF^2*L*nf*irrational[Pi^2] - 
  1.0272835203624564436564383068930204081246685329869875027075861306073767`50.\
*^-142*CA*CF*L^2*nf*irrational[Pi^2] + 
  4.1091340814498257746257532275720816324986741319479500108303445224295067`50.\
*^-142*CF^2*L^2*nf*irrational[Pi^2] - 
  7.93067761230445639886577132133470987731643970057122667720927021379292`50.*^\
-143*CA^2*CF*irrational[Pi^4] + 
  3.56457406027601213121080685958176323379491165327320882711203805901534428`5\
0.*^-141*CA*CF^2*irrational[Pi^4] + 
  3.23672587630312816774971433579772712725451056246836604775077001883620413`5\
0.*^-141*CF^3*irrational[Pi^4] - 
  6.163701122174738661938629841358122448748011197921925016245516783644261`50.\
*^-143*CA^2*CF*L*irrational[Pi^4] - 
  4.109134081449825774625753227572081632498674131947950010830344522429506`50.\
*^-143*CA*CF^2*L*irrational[Pi^4] - 
  2.0545670407249128873128766137860408162493370659739750054151722612147534`50.\
*^-142*CF^3*L*irrational[Pi^4] - 
  5.172287050858039359631970235001315241086317367938351929377490383186412`50.\
*^-143*CA*CF*nf*irrational[Pi^4] + 
  7.561109569125239687090778963766611376617350003904708190531977009503378`50.\
*^-143*CF^2*nf*irrational[Pi^4] + 1.98202813032263452253556379869261005237915\
9392991054339986467202392508876358035`50.*^-114*CA^2*CF*irrational[Zeta[3]] - 
  6.541224986575940468119453331394972974216747234105675372314212`50.*^-113*CA*
   CF^2*irrational[Zeta[3]] + 
  1.3716146318432308114233753738181692514894985582022047522519931`50.*^-112*
   CF^3*irrational[Zeta[3]] - 
  1.963682057229004629841741142092481821089069671837677252382398653831187144`\
50.*^-140*CA^2*CF*L*irrational[Zeta[3]] + 
  4.057194145802317493430040505318142041790612878626348098022358957015227921`\
50.*^-140*CA*CF^2*L*irrational[Zeta[3]] + 
  1.3393239807003852957037829742652408410700023344504898658052287899754661252`\
50.*^-139*CF^3*L*irrational[Zeta[3]] + 
  1.4978261122654326777084422883903008142742341420683949205596787332059467775`\
50.*^-139*CA*CF*nf*irrational[Zeta[3]] + 
  2.1691104458908433002687102867026084984801745227384614813349567029599752759`\
50.*^-139*CF^2*nf*irrational[Zeta[3]] + 
  4.052784429867602314393089663848227503025880168138576664973223046590267177`\
50.*^-140*CA*CF*L*nf*irrational[Zeta[3]] - 
  4.884884081361192033754804692431574033606861679858036542166367812382242301`\
50.*^-140*CF^2*L*nf*irrational[Zeta[3]] - 
  4.19490875485526563845094591220790221425802184914676671026908310147363941`5\
0.*^-141*CF*nf^2*irrational[Zeta[3]] + 2.527302396148724084271452299385627164\
15481423632089879747904663712707302028027`50.*^-115*CA^2*CF*
   irrational[Pi^2*Zeta[3]] - 
  8.52260782074519654786949392823654912023213991471130320222003`50.*^-114*CA*
   CF^2*irrational[Pi^2*Zeta[3]] + 
  2.470642097768986706728255549272629371828787720180820124471761`50.*^-113*
   CF^3*irrational[Pi^2*Zeta[3]] - 2.2605859815094419837972442303567943429464\
70020018447294353188020483307834029937`50.*^-114*CA^2*CF*
   irrational[Zeta[5]] + 
  7.47489579277400557755501879748512813551878784869828312172163`50.*^-113*CA*
   CF^2*irrational[Zeta[5]] - 
  1.6213588766608975262904177038788640899457497382894618527115937`50.*^-112*
   CF^3*irrational[Zeta[5]], 
 (-8.270419810161756461627482129707191902757552017828049328782061712764089190\
7`50.*^-118*I)*CA^2*CF + (2.4369271863782883362473760690044619789989137660251\
137457669718887108348065518`50.*^-116*I)*CA*CF^2 + 
  (7.058628244136747711309203229551782893648973046530139284508852220178298299\
6806`50.*^-116*I)*CF^3 - 
  (
    2.900349198623593260001457154453565384498928663634754716069950668692580685`\
50.*^-140*I)*CA^2*CF*L - 
  (1.443992389470728362097491612057698905047463196357468047829100896657354992\
8`50.*^-139*I)*CA*CF^2*L - 
  (2.192953138135655283418607288966180338164450723831287004585982423920153339\
5`50.*^-139*I)*CF^3*L + 
  (
    2.01444071479351325822264334851003854200783141853113465499163536603612946`\
50.*^-141*I)*CA^2*CF*L^2 + 
  (
    2.148985501415482362668591952454028677868754365439186719198022029082498987`\
50.*^-140*I)*CA*CF^2*L^2 + 
  (
    4.812059086589975364485913910233774301179967821168667601494892403484562953`\
50.*^-140*I)*CF^3*L^2 - 
  (
    2.3036836119823611432779496905100472815714540908780805878996198560973551`\
50.*^-142*I)*CA^2*CF*L^3 - 
  (
    1.92823018041447594907726169454999799189439892742652069359684280919801679`\
50.*^-141*I)*CA*CF^2*L^3 - 
  (
    3.58659555246610258353778007178449083698171665152871225243149611523855844`\
50.*^-141*I)*CF^3*L^3 - 
  (
    2.565333750247089849163691199364780375569575368666736801297159832791601784`\
50.*^-140*I)*CA*CF*nf - 
  (
    4.304318143973330823235231075735521992228091371546978521107060900175552693`\
50.*^-140*I)*CF^2*nf + 
  (
    8.25496918948863357852471703219965750719139503669987941499741228659279877`\
50.*^-141*I)*CA*CF*L*nf + 
  (
    1.903259033243075836036860758954136452078881987398802391114269989371900967`\
50.*^-140*I)*CF^2*L*nf - 
  (
    7.065331507845522421991991999416130509182416292907654931944380218200311`50.\
*^-142*I)*CA*CF*L^2*nf - 
  (
    3.59781074687378532204758241997959960725044709020460320084557072567204196`\
50.*^-141*I)*CF^2*L^2*nf + 
  (
    8.377031316299495066465271601854717387532560330465747592362254022172201`50.\
*^-143*I)*CA*CF*L^3*nf + 
  (
    3.5058730552990471801404758082727236216261798680482194429033505621782124`\
50.*^-142*I)*CF^2*L^3*nf + 
  (
    1.58507379810944461909201422295320994929814433671776586502048529134620734`\
50.*^-141*I)*CF*nf^2 - 
  (
    6.0247105269269219789378508212200370581553520236845464540027088011604416`\
50.*^-142*I)*CF*L*nf^2 + 
  (
    6.78151206858377776770996098536298800939805870663301698033090722958757`50.\
*^-143*I)*CF*L^2*nf^2 - 
  (
    7.61548301481772278769570145623156126139323666405977053851114002015655`50.\
*^-144*I)*CF*L^3*nf^2 - 
  (6.532175106237288292470965165254266502627731163009663419736105381143550961\
153`50.*^-117*I)*CA^2*CF*irrational[Pi^2] + 
  (2.224614390821308561975559906863332361937311389419822012153387286121856642\
89638`50.*^-115*I)*CA*CF^2*irrational[Pi^2] - 
  (6.455506249926699435284124502317761201413608014269466105718345468957457076\
13648`50.*^-115*I)*CF^3*irrational[Pi^2] + 
  (
    1.1865317561877280760287541875055746795470124241575199765919166959164037`\
50.*^-141*I)*CA^2*CF*L*irrational[Pi^2] + 
  (
    3.49718509782356225166061080342070597813404258104757611222454042218424041`\
50.*^-141*I)*CA*CF^2*L*irrational[Pi^2] + 
  (
    1.82243434310999524514400038140293429978601032619887739242131017483838231`\
50.*^-141*I)*CF^3*L*irrational[Pi^2] + 
  (
    6.14136887173207656533740292164305678770182275155264267923013447645714`50.\
*^-144*I)*CA^2*CF*L^2*irrational[Pi^2] + 
  (
    9.70419807975144628328104486646979852546227398205839670637959218487589`50.\
*^-144*I)*CA*CF^2*L^2*irrational[Pi^2] - 
  (
    1.3707869426671901017852262621216810270507825995307586969320052036281782`\
50.*^-142*I)*CF^3*L^2*irrational[Pi^2] + 
  (
    6.7117603388553072789607644837591370932458645193613100288975325150400694`\
50.*^-142*I)*CA*CF*nf*irrational[Pi^2] + 
  (
    2.5937000486883233926465274425251699297793438606128851040244880014095996`\
50.*^-142*I)*CF^2*nf*irrational[Pi^2] - 
  (
    2.1613908749672623376161397808674204466393295796262694732608271393365734`\
50.*^-142*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (
    6.717036985488138158835763825085415769175254439490582254551160629462698`50.\
*^-143*I)*CF^2*L*nf*irrational[Pi^2] - 
  (
    1.11661252213310483006134598575328305230942231846411685076911535935585`50.\
*^-144*I)*CA*CF*L^2*nf*irrational[Pi^2] + 
  (
    4.46645008853241932024538394301313220923768927385646740307646143742338`50.\
*^-144*I)*CF^2*L^2*nf*irrational[Pi^2] - 
  (
    8.8107909334120685490306016144611945044513505347277829648722130901453`50.*^\
-145*I)*CA^2*CF*irrational[Pi^4] + 
  (
    3.889049521138512766532864316794921051747337210912052673603367927951163`50.\
*^-143*I)*CA*CF^2*irrational[Pi^4] + 
  (
    3.522821912744503910967296571775211779909921748682903843625959591911285`50.\
*^-143*I)*CF^3*irrational[Pi^4] - 
  (
    6.6996751327986289803680759145196983138565339107847011046146921561351`50.*^\
-145*I)*CA^2*CF*L*irrational[Pi^4] - 
  (
    4.4664500885324193202453839430131322092376892738564674030764614374234`50.*^\
-145*I)*CA*CF^2*L*irrational[Pi^4] - 
  (
    2.23322504426620966012269197150656610461884463692823370153823071871168`50.\
*^-144*I)*CF^3*L*irrational[Pi^4] - 
  (
    5.5935310132574469015012197961087779574473203316109562843098006177087`50.*^\
-145*I)*CA*CF*nf*irrational[Pi^4] + 
  (
    8.1705654592441880275058396800076232244153544096017120169420065883039`50.*^\
-145*I)*CF^2*nf*irrational[Pi^4] + (4.262029286788428080114499729324243311951\
1683193637696931736214547879332072713`50.*^-116*I)*CA^2*CF*
   irrational[Zeta[3]] - (1.4208151795714077313076567287066592795055017135569\
12139951954779215182558688952`50.*^-114*I)*CA*CF^2*irrational[Zeta[3]] + 
  (2.981450142629479888333922272360456573154942051941188954313234675390127302\
044938`50.*^-114*I)*CF^3*irrational[Zeta[3]] - 
  (
    2.1344369542278971416337337340681950353941326465117483877323697977381937`\
50.*^-142*I)*CA^2*CF*L*irrational[Zeta[3]] + 
  (
    4.401347701513689248361466328913246993894858322840149920354721811512592`50.\
*^-142*I)*CA*CF^2*L*irrational[Zeta[3]] + 
  (
    1.45924524513579933710877550065508736468094781092280999853806120242703752`\
50.*^-141*I)*CF^3*L*irrational[Zeta[3]] + 
  (
    1.63616598652439205459811630886419055188819995824660005463117300649779439`\
50.*^-141*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (
    2.36744580142077481627855375795348973901175606534917289164869825180187305`\
50.*^-141*I)*CF^2*nf*irrational[Zeta[3]] + 
  (
    4.4138462089775086094722422025184295052758918245775876405036767579106127`\
50.*^-142*I)*CA*CF*L*nf*irrational[Zeta[3]] - 
  (
    5.3183023519053235218219324509785887776465239025335222896266601989888465`\
50.*^-142*I)*CF^2*L*nf*irrational[Zeta[3]] - 
  (
    4.569289808890633672617420873738936756835941998435862323106684012093928`50.\
*^-143*I)*CF*nf^2*irrational[Zeta[3]] + 
  (5.434164629866966182733871936509054554801142948794284819181127750237398778\
293`50.*^-117*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (1.850673112873385919084084395285305949916948033724605812360324234782418238\
63289`50.*^-115*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (5.370383243054856413304134818352955930548927427782083763259887628305018694\
34312`50.*^-115*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (4.860992005034964622316357735753074390320056425243913433422203452781460072\
1019`50.*^-116*I)*CA^2*CF*irrational[Zeta[5]] + 
  (1.623576391415228650256081278816991759986119666961981227763553163056403843\
777592`50.*^-114*I)*CA*CF^2*irrational[Zeta[5]] - 
  (3.52431400325474952123083847418401979103480731678720838923387`50.*^-114*I)*
   CF^3*irrational[Zeta[5]], 1.7601655016330150631268090511964340184340521925\
991438103626710075998980069`50.*^-119*CA^2*CF - 
  5.2453180993089507866371682268898408854920063705623241724177912171321983836\
9`50.*^-118*CA*CF^2 - 
  1.5178241173251926242370993256178055412761933447657936249503157535624166859\
16`50.*^-117*CF^3 + 
  3.1350726391486485326013025385396190923131548640671547283593078867040042`50.\
*^-142*CA^2*CF*L + 
  1.56533117816470924043429458964183819633699475539956668615664076666512465`5\
0.*^-141*CA*CF^2*L + 
  2.38310816088765831965474645658336425562472875818526281383684840284616477`5\
0.*^-141*CF^3*L - 
  2.178114292665667203164364808586938051717037896490490846172201817547164`50.\
*^-143*CA^2*CF*L^2 - 
  2.3266619561346514069625545945808814229472918945712069295084150628795662`50.\
*^-142*CA*CF^2*L^2 - 
  5.2182648784928729574569179116313905093650088584487583555216069498079157`50.\
*^-142*CF^3*L^2 + 
  2.48223149796690425405444840147378894274040663349076496554254942633399`50.*^\
-144*CA^2*CF*L^3 + 
  2.081999991926741435963416393577465485405264753569348755141089381122591`50.\
*^-143*CA*CF^2*L^3 + 
  3.880669443275222356240392466729564435162089383536806002824668551116231`50.\
*^-143*CF^3*L^3 + 
  2.7788751537801187938749330335714915297077370061152963929483318130433563`50.\
*^-142*CA*CF*nf + 
  4.6737464699473458074592812254185605145837347961459045759117973091989313`50.\
*^-142*CF^2*nf - 
  8.924815296130350303988797668498511977154883082991686788177344762199334`50.\
*^-143*CA*CF*L*nf - 
  2.0639973534500448471256113279860810867832310922404473422885576233281718`50.\
*^-142*CF^2*L*nf + 
  7.6398988712145093210850902809749431551449326227952980511745996740481`50.*^\
-144*CA*CF*L^2*nf + 
  3.896037567580865918908357866558573326767949267480584367903275090077152`50.\
*^-143*CF^2*L^2*nf - 
  9.0262963562432881965616305508137779736014786672391453292456342775781`50.*^\
-145*CA*CF*L^3*nf - 
  3.78545453077589351993348435195902815528229955194427046389288978385926`50.*^\
-144*CF^2*L^3*nf - 
  1.717417052351306150732687870967130509698941324879219660592598796700741`50.\
*^-143*CF*nf^2 + 
  6.51492191130213129842698706148098436788306431548617555513586220871539`50.*^\
-144*CF*L*nf^2 - 
  7.3312076530992994723349266786091187275740871049290464269711161932532`50.*^\
-145*CF*L^2*nf^2 + 
  8.205723960221171087783300500739798157819526061126495753859667525071`50.*^-\
146*CF*L^3*nf^2 + 
  1.3896005770182299203436292667002514448681021224031995583900774170145158492\
4`50.*^-118*CA^2*CF*irrational[Pi^2] - 
  4.7788844845504597460177601169917166097379478892946343444199201228282080177\
04`50.*^-117*CA*CF^2*irrational[Pi^2] + 1.38813417236149782592469926155924615\
73717662883619553380371075814993830143277`50.*^-116*CF^3*irrational[Pi^2] - 
  1.281318623507847066007763195659548350303053427111168689384202379775372`50.\
*^-143*CA^2*CF*L*irrational[Pi^2] - 
  3.783455355786914635795340607729590972707367075164502021225945696178638`50.\
*^-143*CA*CF^2*L*irrational[Pi^2] - 
  1.968243789093388217105444047733495954541903162143053644634187256251243`50.\
*^-143*CF^3*L*irrational[Pi^2] - 
  6.603622442722662973481078410368878266346045969411443741107671480061`50.*^-\
146*CA^2*CF*L^2*irrational[Pi^2] - 
  1.0511268050104618001100538611853578644803683397423455927937817942574`50.*^\
-145*CA*CF^2*L^2*irrational[Pi^2] + 
  1.47703031283981079580099409013316366840751469100276923569474015451279`50.*^\
-144*CF^3*L^2*irrational[Pi^2] - 
  7.2697660621647646168588828862104151478468594155056308151464070454976`50.*^\
-144*CA*CF*nf*irrational[Pi^2] - 
  2.80368066858166236463994769757993026992869629072600164276636102629421`50.*^\
-144*CF^2*nf*irrational[Pi^2] + 
  2.33403625592681130214534206047876154816511931935545476994886890304947`50.*^\
-144*CA*CF*L*nf*irrational[Pi^2] + 
  7.242848926808937062601601530589718822877706585733232906709861987738`50.*^-\
145*CF^2*L*nf*irrational[Pi^2] + 
  1.200658625949575086087468801885250593881099267165717043837758450921`50.*^-\
146*CA*CF*L^2*nf*irrational[Pi^2] - 
  4.802634503798300344349875207541002375524397068662868175351033803681`50.*^-\
146*CF^2*L^2*nf*irrational[Pi^2] + 
  9.67672392083401929526567857033217754476357696670767457473692229687`50.*^-1\
47*CA^2*CF*irrational[Pi^4] - 
  4.1972114287306571901054544649692945725109004239448958840938582580334`50.*^\
-145*CA*CF^2*irrational[Pi^4] - 
  3.7929200991578600769518160957138279248081718874245527219345155899842`50.*^\
-145*CF^3*irrational[Pi^4] + 
  7.20395175569745051652481281131150356328659560299430226302655070552`50.*^-1\
47*CA^2*CF*L*irrational[Pi^4] + 
  4.80263450379830034434987520754100237552439706866286817535103380368`50.*^-1\
47*CA*CF^2*L*irrational[Pi^4] + 
  2.401317251899150172174937603770501187762198534331434087675516901841`50.*^-\
146*CF^3*L*irrational[Pi^4] + 
  5.98417061636709311075937956701889740078200781946309168497663161078`50.*^-1\
47*CA*CF*nf*irrational[Pi^4] - 
  8.73445661793579468352423188348201091212751257122376395613650995035`50.*^-1\
47*CF^2*nf*irrational[Pi^4] - 
  9.0673208085582527205550903635402694249875348928066262605701890782093423654\
8`50.*^-118*CA^2*CF*irrational[Zeta[3]] + 3.053010491203357236215634023125979\
2841040965958622035401308752429714166593807`50.*^-116*CA*CF^2*
   irrational[Zeta[3]] - 6.41104301653032404638977376788528289887532503374795\
37210044951440895557770239`50.*^-116*CF^3*irrational[Zeta[3]] + 
  2.29509356561904731999296322066975867964177055896742621466808174935475`50.*^\
-144*CA^2*CF*L*irrational[Zeta[3]] - 
  4.7234345613824064852812234271729086561380452188371761497733882567652`50.*^\
-144*CA*CF^2*L*irrational[Zeta[3]] - 
  1.572759925489071709557493525233058794438980959117632721369027660943169`50.\
*^-143*CF^3*L*irrational[Zeta[3]] - 
  1.767976133070554135467596934520476020021740823129971969464710306958914`50.\
*^-143*CA*CF*nf*irrational[Zeta[3]] - 
  2.555997066291203890696021650528447353149097857583470955845995043308285`50.\
*^-143*CF^2*nf*irrational[Zeta[3]] - 
  4.75526876752581766064659884690850866557044087514305130892041524528682`50.*^\
-144*CA*CF*L*nf*irrational[Zeta[3]] + 
  5.72780225454497348037744857643556164661413128154728211442899959053224`50.*^\
-144*CF^2*L*nf*irrational[Zeta[3]] + 
  4.9234343761327026526699803004438788946917156366758974523158005150426`50.*^\
-145*CF*nf^2*irrational[Zeta[3]] - 
  1.1560189649638706826857055668204800256017159379404630690282980874015202883\
9`50.*^-118*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  3.9755892354090814808537866069703554584525556997503812585456612343237667140\
68`50.*^-117*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  1.1547990521187485717733219423625846331405091419482250301014979987444240524\
588`50.*^-116*CF^3*irrational[Pi^2*Zeta[3]] + 
  1.0341529549900143148601798267312661458195963010248656414464446941406052613\
26`50.*^-117*CA^2*CF*irrational[Zeta[5]] - 3.48861252621828773546575753415590\
94017697997129372184202429775826196735076296`50.*^-116*CA*CF^2*
   irrational[Zeta[5]] + 7.57836877952928750226242524636724924811585327877201\
80714330873002336283305997`50.*^-116*CF^3*irrational[Zeta[5]], 
 (
    3.70664561517116798736934036872414630051134874645988692394160962190236209`\
50.*^-121*I)*CA^2*CF - 
  (1.116985650951223848328164431002794052508035811626703795855113285418005887\
4`50.*^-119*I)*CA*CF^2 - 
  (3.229077603713267263076541083354815382871201045719633637259355571653668290\
8`50.*^-119*I)*CF^3 + 
  (
    3.35253032974035899171415220878438814863473242904388690756211304879282`50.\
*^-144*I)*CA^2*CF*L + 
  (
    1.678646507956533491140245540431162534054117862934960291560989478167965`50.\
*^-143*I)*CA*CF^2*L + 
  (
    2.561861124299565539854258248853610510990711286803869527216305184256453`50.\
*^-143*I)*CF^3*L - 
  (
    2.3298589411764833447523207784433887657154937255790261212815022139619`50.*^\
-145*I)*CA^2*CF*L^2 - 
  (
    2.49201136319333207871541169297350437789843098543526907007583582661694`50.\
*^-144*I)*CA*CF^2*L^2 - 
  (
    5.5979640301238568338412017838458735567409304621837968309573698755269`50.*^\
-144*I)*CF^3*L^2 + 
  (
    2.646095314858287106011541392514961042171031730304007607819535942124`50.*^\
-146*I)*CA^2*CF*L^3 + 
  (
    2.2240010106905840131917312562176599205299448802008722690739350608456`50.*^\
-145*I)*CA*CF^2*L^3 + 
  (
    4.1538610308631592439591892087856492292140155184194730653709481922826`50.*^\
-145*I)*CF^3*L^3 + 
  (
    2.97789960134431850334758764980674043378376389025211127182316382321597`50.\
*^-144*I)*CA*CF*nf + 
  (
    5.02030288454358951989729622011582616788827257567259288311986515853612`50.\
*^-144*I)*CF^2*nf - 
  (
    9.5457512872724792963073202534805015408912532336516391892697900369036`50.*^\
-145*I)*CA*CF*L*nf - 
  (
    2.21426883181829107257505459952064766101972759774950267623808072572595`50.\
*^-144*I)*CF^2*L*nf + 
  (
    8.172690836174769869632170414472777170934162935858467587270661609222`50.*^\
-146*I)*CA*CF*L^2*nf + 
  (
    4.1737226873489244984561023134331288445938571560664908446388540044504`50.*^\
-145*I)*CF^2*L^2*nf - 
  (
    9.62216478130286220367833233641804015334920629201457311934376706227`50.*^\
-147*I)*CA*CF*L^3*nf - 
  (
    4.04363820125560729671223864766847258278171796400158594377079101972`50.*^\
-146*I)*CF^2*L^3*nf - 
  (
    1.8408432647146139273771968200204997397726456452880371880625127969909`50.*^\
-145*I)*CF*nf^2 + 
  (
    6.96961225096497013230721644038380516222905725111321771731411247754`50.*^\
-146*I)*CF*L*nf^2 - 
  (
    7.84059132546922377599342102454148383095717648897457083946985525189`50.*^\
-147*I)*CF*L^2*nf^2 + 
  (
    8.7474225284571474578893930331073092303174602654677937448579700566`50.*^-\
148*I)*CF*L^3*nf^2 + 
  (
    2.925013304466372091176122756426537906563783804835421858594685784447982749`\
50.*^-120*I)*CA^2*CF*irrational[Pi^2] - 
  (1.015693868223970909857322939919596990587621676227468783756852157837708810\
15`50.*^-118*I)*CA*CF^2*irrational[Pi^2] + 
  (2.953170209747837167093336814055725585902168737038710960436117732028005420\
58`50.*^-118*I)*CF^3*irrational[Pi^2] - 
  (
    1.368883742185514388329816202273548275396688432470981506812360388946`50.*^\
-145*I)*CA^2*CF*L*irrational[Pi^2] - 
  (
    4.0493064771481720507810303349815854402384178510174983380307983219533`50.*^\
-145*I)*CA*CF^2*L*irrational[Pi^2] - 
  (
    2.1029883168679727448956659279857829781312767036555349671397397530099`50.*^\
-145*I)*CF^3*L*irrational[Pi^2] - 
  (
    7.0251302582155989079585940535839130493043042227781316394762462554`50.*^-\
148*I)*CA^2*CF*L^2*irrational[Pi^2] - 
  (
    1.12628803451947679286678924346472393392113543034925452939558802332`50.*^\
-147*I)*CA*CF^2*L^2*irrational[Pi^2] + 
  (
    1.574536055122286542420090745959315661457142847784202874074434610189`50.*^\
-146*I)*CF^3*L^2*irrational[Pi^2] - 
  (
    7.789667988184637042785438774728819385507740763923247578877949060709`50.*^\
-146*I)*CA*CF*nf*irrational[Pi^2] - 
  (
    2.998216193651672112582518626138226774679074346852527549844810158638`50.*^\
-146*I)*CF^2*nf*irrational[Pi^2] + 
  (
    2.493524245466697630952035140698077137448064458524282496114689134451`50.*^\
-146*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (
    7.72645371054277985437636404706655128482264297053049840577144478283`50.*^\
-147*I)*CF^2*L*nf*irrational[Pi^2] + 
  (
    1.277296410584654346901562555197075099873509858686933025359317501`50.*^-148\
*I)*CA*CF*L^2*nf*irrational[Pi^2] - 
  (
    5.1091856423386173876062502207883003994940394347477321014372700039`50.*^-\
148*I)*CF^2*L^2*nf*irrational[Pi^2] + 
  (
    1.0507923397744041579088265751901355720779071482937863115006073466`50.*^-\
148*I)*CA^2*CF*irrational[Pi^4] - 
  (
    4.48136767690572706936974195290802430166632849942474573117019886186`50.*^\
-147*I)*CA*CF^2*irrational[Pi^4] - 
  (
    4.040222623269657849493896482033075792951841666224336191471855925`50.*^-147\
*I)*CF^3*irrational[Pi^4] + 
  (
    7.663778463507926081409375331182450599241059152121598152155905006`50.*^-149\
*I)*CA^2*CF*L*irrational[Pi^4] + 
  (
    5.109185642338617387606250220788300399494039434747732101437270004`50.*^-149\
*I)*CA*CF^2*L*irrational[Pi^4] + 
  (
    2.554592821169308693803125110394150199747019717373866050718635002`50.*^-148\
*I)*CF^3*L*irrational[Pi^4] + 
  (
    6.334121713975708544487306207802751085859831260020580571583629738`50.*^-149\
*I)*CA*CF*nf*irrational[Pi^4] - 
  (
    9.238188264202289484708558545041269527756226389344758358740464858`50.*^-149\
*I)*CF^2*nf*irrational[Pi^4] - 
  (1.908739220205253544250392287599571943833325129143493266966834981138780424\
9`50.*^-119*I)*CA^2*CF*irrational[Zeta[3]] + 
  (6.490545652811644669507337715483737040251567033409702844891694806501017709\
14`50.*^-118*I)*CA*CF^2*irrational[Zeta[3]] - 
  (1.363910033107286595150435142248080585250345449453194257027655127976427691\
389`50.*^-117*I)*CF^3*irrational[Zeta[3]] + 
  (
    2.441588831834127698775139108667755074694849500745366699680863830552`50.*^\
-146*I)*CA^2*CF*L*irrational[Zeta[3]] - 
  (
    5.015248546140520184709098317447790178474053591801794894748397737938`50.*^\
-146*I)*CA*CF^2*L*irrational[Zeta[3]] - 
  (
    1.6770215244662036500798185853401960003822796466683476424307613463279`50.*^\
-145*I)*CF^3*L*irrational[Zeta[3]] - 
  (
    1.8899887036068001793479004337621683168653660704012005787397418016227`50.*^\
-145*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (
    2.7300672087263007268834036518763826781929482222935228666982845965912`50.*^\
-145*I)*CF^2*nf*irrational[Zeta[3]] - 
  (
    5.068478196224716300923694127781157261337276205198080539070319555831`50.*^\
-146*I)*CA*CF*L*nf*irrational[Zeta[3]] + 
  (
    6.103088288798286321913959797490788092234819190734496289611366731624`50.*^\
-146*I)*CF^2*L*nf*irrational[Zeta[3]] + 
  (
    5.24845351707428847473363581986438553819047615928067624691478203396`50.*^\
-147*I)*CF*nf^2*irrational[Zeta[3]] - 
  (
    2.43334013288223254064560577718216092494420272652781294193668803230904768`\
50.*^-120*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (8.449632172605389621971694146366115200767123798497715004657006011570926771\
9`50.*^-119*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (2.456764069974939997453626318162955165861511151920770062171052581973506339\
33`50.*^-118*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (2.176956580273390586579909995788025671856134844599665218420221250551356480\
9`50.*^-119*I)*CA^2*CF*irrational[Zeta[5]] - 
  (7.416434369698510765604303705641604391531745639460589632680050663447911351\
31`50.*^-118*I)*CA*CF^2*irrational[Zeta[5]] + 
  (1.612251420921054373328942271253246518355261590760429960894647584949192842\
239`50.*^-117*I)*CF^3*irrational[Zeta[5]], 
 -7.724287785785974451564832132236655643438658777376716929387032824330202`50.\
*^-123*CA^2*CF + 
  2.35352753483793461800969434441936129090757334967632521040657097420969797`5\
0.*^-121*CA*CF^2 + 
  6.79736424640839740677923325065612115983229041019174191388069782665612845`5\
0.*^-121*CF^3 - 
  3.547115900726495558178698211204632050620616062565829782115516631227`50.*^-\
146*CA^2*CF*L - 
  1.7810411835515583408238484678167775271898871032656118337493600412103`50.*^\
-145*CA*CF^2*L - 
  2.7246800015429385387499462997232901934911472477494771888504166612025`50.*^\
-145*CF^3*L + 
  2.46576294443178087294921183215696167012967755180378312091571011209`50.*^-1\
47*CA^2*CF*L^2 + 
  2.640789140249512729316730879052401849405454529372380255387967742872`50.*^-\
146*CA*CF^2*L^2 + 
  5.941459338772689379464000353044066617963527588103787177482351062958`50.*^-\
146*CF^3*L^2 - 
  2.7910129643815236597319453333138300541420635344523846306421379879`50.*^-148\
*CA^2*CF*L^3 - 
  2.35055991409150808758426664747300902111746220110620195936287420526`50.*^-1\
47*CA*CF^2*L^3 - 
  4.39914506568424190925153759288359260652851708903177287213001115303`50.*^-1\
47*CF^3*L^3 - 
  3.15730747806099236892351134368522686749346444313889070033807098583`50.*^-1\
46*CA*CF*nf - 
  5.335180197024108462030116980076449577306100472029250656941530208226`50.*^-\
146*CF^2*nf + 
  1.010177901150418938845833642766599442092558099366364776195214748815`50.*^-\
146*CA*CF*L*nf + 
  2.350237253160147784605870421091501438969424634028089745937940475236`50.*^-\
146*CF^2*L*nf - 
  8.6499754858573255080065390504739136273740528293872237411929526394`50.*^-148\
*CA*CF*L^2*nf - 
  4.42374171309473905914431388837198126337202056784420646864015429035`50.*^-1\
47*CF^2*L^2*nf + 
  1.0149138052296449671752528484777563833243867398008671384153229047`50.*^-148\
*CA*CF*L^3*nf + 
  4.2737452983481965228804848135872891293044767292840035624779531005`50.*^-148\
*CF^2*L^3*nf + 
  1.95219271641678762410953813479824946047777300837439725085438229905`50.*^-1\
47*CF*nf^2 - 
  7.3770746048658184781738613486470183971085520713899887447036390783`50.*^-148\
*CF*L*nf^2 + 
  8.296526871688134021322243713349150572438897136207554596138468098`50.*^-149*
   CF*L^2*nf^2 - 
  9.22648913845131788341138953161596712113078854364424671286657186`50.*^-150*
   CF*L^3*nf^2 - 
  6.0928358541692265624313982631737288583565210701081034051104072149096968`50.\
*^-122*CA^2*CF*irrational[Pi^2] + 
  2.136055398507123925771898222017300364623731120937503218373354429603320375`\
50.*^-120*CA*CF^2*irrational[Pi^2] - 
  6.216565862094663066131820731397236025423474017084479946761480467522483226`\
50.*^-120*CF^3*irrational[Pi^2] + 
  1.44696272248723156074422031037219860597344970564159976265954827532`50.*^-1\
47*CA^2*CF*L*irrational[Pi^2] + 
  4.28789988360658819235079839785775661074674366345675787892048427833`50.*^-1\
47*CA*CF^2*L*irrational[Pi^2] + 
  2.22318458261545182605748496819829366176247638581759650184051872337`50.*^-1\
47*CF^3*L*irrational[Pi^2] + 
  7.3948739560164199031143095300883295255834781292401385678697329`50.*^-150*
   CA^2*CF*L^2*irrational[Pi^2] + 
  1.193970529896525086289401477191853394275463592943855593642064177`50.*^-149*
   CA*CF^2*L^2*irrational[Pi^2] - 
  1.6607680449212372190140501156908740818035419378559644083159829349`50.*^-148\
*CF^3*L^2*irrational[Pi^2] + 
  8.2581369073119152264958830220694463462104515662695406138750298054`50.*^-148\
*CA*CF*nf*irrational[Pi^2] + 
  3.172289515163251647652102711240429607216448326703627774762525702`50.*^-148*
   CF^2*nf*irrational[Pi^2] - 
  2.6357304864766302227766744879693451212909554834007533790952909025`50.*^-148\
*CA*CF*L*nf*irrational[Pi^2] - 
  8.155294108076086742061934355265668036393634685152540274844220094`50.*^-149*
   CF^2*L*nf*irrational[Pi^2] - 
  1.34452253745753089147532900547060536828790511440729792143086053`50.*^-150*
   CA*CF*L^2*nf*irrational[Pi^2] + 
  5.37809014983012356590131602188242147315162045762919168572344211`50.*^-150*
   CF^2*L^2*nf*irrational[Pi^2] - 
  1.12835182501966699161546426848208058645593636871256120045867066`50.*^-150*
   CA^2*CF*irrational[Pi^4] + 
  4.734154178403352019692124744926869279909098664183965382220452659`50.*^-149*
   CA*CF^2*irrational[Pi^4] + 
  4.258285632867275635280467190903210705213810343290851793270277104`50.*^-149*
   CF^3*irrational[Pi^4] - 
  8.0671352247451853488519740328236322097274306864437875285851632`50.*^-151*
   CA^2*CF*L*irrational[Pi^4] - 
  5.3780901498301235659013160218824214731516204576291916857234421`50.*^-151*
   CA*CF^2*L*irrational[Pi^4] - 
  2.68904507491506178295065801094121073657581022881459584286172105`50.*^-150*
   CF^3*L*irrational[Pi^4] - 
  6.6341049418485953907843518245569008438087794521683114415998174`50.*^-151*
   CA*CF*nf*irrational[Pi^4] + 
  9.6683808473552377796360815571133588668272208803810910122575213`50.*^-151*
   CF^2*nf*irrational[Pi^4] + 
  3.97619226135952285886099101367474341409758716702165894556501698338635663`5\
0.*^-121*CA^2*CF*irrational[Zeta[3]] - 
  1.3653540030357663462876368865802293323265552961314787852662518033839151016`\
50.*^-119*CA*CF^2*irrational[Zeta[3]] + 
  2.8710964653497379532266093143722618119031530433339921824723369537206927689`\
50.*^-119*CF^3*irrational[Zeta[3]] - 
  2.5700935755946143771157826195316963850212566685886598158814864239`50.*^-148\
*CA^2*CF*L*irrational[Zeta[3]] + 
  5.2691241878148648591935693318619110557172848584278792942008368637`50.*^-148\
*CA*CF^2*L*irrational[Zeta[3]] + 
  1.76931980687738845995237468010436038071018649642140167783194811105`50.*^-1\
47*CF^3*L*irrational[Zeta[3]] + 
  1.99905804591703225112599149680950451738529852970036906037214432197`50.*^-1\
47*CA*CF*nf*irrational[Zeta[3]] + 
  2.8851519487069220918392245770979901047058708036753223902503153453`50.*^-147\
*CF^2*nf*irrational[Zeta[3]] + 
  5.3453252198772449977404891785496856948483601944578636637342811472`50.*^-148\
*CA*CF*L*nf*irrational[Zeta[3]] - 
  6.4343884752178450198355056729808760431615633371277749800932781744`50.*^-148\
*CF^2*L*nf*irrational[Zeta[3]] - 
  5.535893483070790730046833718969580272678473126186548027719943117`50.*^-149*
   CF*nf^2*irrational[Zeta[3]] + 
  5.068675067007451798801303145172091937630125283867901243610869294711647`50.\
*^-122*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  1.777000234258897511801221429093067201423619069293050066570267057398802981`\
50.*^-120*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  5.171606972810091792250113654358932330967309914023476249367807522786891494`\
50.*^-120*CF^3*irrational[Pi^2*Zeta[3]] - 
  4.53490270163415943001250056379980218681989281317955625306354103260577798`5\
0.*^-121*CA^2*CF*irrational[Zeta[5]] + 
  1.5600874036144202028573531888632790217697555950223279377063705894813639303`\
50.*^-119*CA*CF^2*irrational[Zeta[5]] - 
  3.3938670759066227386641370856296884903642917598278269282211966637016126033`\
50.*^-119*CF^3*irrational[Zeta[5]], 
 (
    -1.593062634283143768208132255283996404843859872956203799163090504204`50.*^\
-124*I)*CA^2*CF + 
  (
    4.907217397991064639161584078248597512434435628895039537277884846009165`50.\
*^-123*I)*CA*CF^2 + 
  (
    1.4159754874796982564607826739863155431105538857571643976000905811435528`\
50.*^-122*I)*CF^3 - 
  (
    3.7136785886595440736243697483276007734766137007775551820320851493`50.*^-\
148*I)*CA^2*CF*L - 
  (
    1.86981907490175571172066184171192281079762503503259963571447884157`50.*^\
-147*I)*CA*CF^2*L - 
  (
    2.86729747831488640500067592531588501372669078267311205268454982335`50.*^\
-147*I)*CF^3*L + 
  (
    2.582228267479860420910680656050696091881271836675492073811949004`50.*^-149\
*I)*CA^2*CF*L^2 + 
  (
    2.7690665975307107807986626958088994916937821095695073249475725538`50.*^-\
148*I)*CA*CF^2*L^2 + 
  (
    6.2397093342952281176070480143066658925204704058052844178637385686`50.*^-\
148*I)*CF^3*L^2 - 
  (2.91312935935601180780714420251166355171210496901507022585248233`50.*^-150*
    I)*CA^2*CF*L^3 - 
  (
    2.458319869048633862079089551762961519922004934022950776277923253`50.*^-149\
*I)*CA*CF^2*L^3 - 
  (
    4.610037929867859304012867352212535512721004009358741901877549907`50.*^-149\
*I)*CF^3*L^3 - 
  (
    3.3123682217464164624273029035991929691614138529082741500876678148`50.*^-\
148*I)*CA*CF*nf - 
  (
    5.6101152914641373671654173055234306266410637233268181644110903454`50.*^-\
148*I)*CF^2*nf + 
  (
    1.057818622707465755036951373283350964894183317275502889833589447`50.*^-148\
*I)*CA*CF*L*nf + 
  (
    2.4683248930102243344737143880530369055388224072179975958559481598`50.*^-\
148*I)*CF^2*L*nf - 
  (9.05911812974821733864062627652010957081451387005030037725650458`50.*^-150*
    I)*CA*CF*L^2*nf - 
  (
    4.639494623606245950009140492713811260241822171353542272047013687`50.*^-149\
*I)*CF^2*L^2*nf + 
  (1.05931976703854974829350698273151401880440180691457099121908448`50.*^-150*
    I)*CA*CF*L^3*nf + 
  (4.46967248917933429468925373047811185440364533458718322959622409`50.*^-150*
    I)*CF^2*L^3*nf + 
  (
    2.048530390078361773903607050092866655072033543869011462341321274`50.*^-149\
*I)*CF*nf^2 - 
  (7.72653227718442979748228316418779842648260899971479991119351099`50.*^-150*
    I)*CF*L*nf^2 + 
  (8.6869411547188051236969833217407085686428904520539679751241175`50.*^-151*
    I)*CF*L^2*nf^2 - 
  (9.630179700350452257213699843013763807312743699223372647446223`50.*^-152*
    I)*CF*L^3*nf^2 - 
  (
    1.256064572720351935401000113742440749909887651356966790074150160672105`50.\
*^-123*I)*CA^2*CF*irrational[Pi^2] + 
  (
    4.4455288648130592017442099857235937213314419237843243517115198905991014`\
50.*^-122*I)*CA*CF^2*irrational[Pi^2] - 
  (
    1.29498796267688954661026838345251251964462442078143970847861055063224485`\
50.*^-121*I)*CF^3*irrational[Pi^2] + 
  (
    1.513485000900155215357852069308388452668693171174323548583889034`50.*^-149\
*I)*CA^2*CF*L*irrational[Pi^2] + 
  (
    4.492927798332548797076000060798784781943648505943768409149466434`50.*^-149\
*I)*CA*CF^2*L*irrational[Pi^2] + 
  (
    2.325645605566128828053222121137767729522276450635884378214297317`50.*^-149\
*I)*CF^3*L*irrational[Pi^2] + 
  (7.702993704183770732410739093842009922482789717958477674864305`50.*^-152*
    I)*CA^2*CF*L^2*irrational[Pi^2] + 
  (1.2523833834841952227818692918193897442976187774671266214050781`50.*^-151*
    I)*CA*CF^2*L^2*irrational[Pi^2] - 
  (1.73343234606308140629846597174247748531629386586020707654032006`50.*^-150*
    I)*CF^3*L^2*irrational[Pi^2] + 
  (8.66281178942154641127572768375734967512595381760230654592674665`50.*^-150*
    I)*CA*CF*nf*irrational[Pi^2] + 
  (3.32129098701601844135801103508784283675225798308067837608672792`50.*^-150*
    I)*CF^2*nf*irrational[Pi^2] - 
  (2.75688379912701528130016788739961008579265389120485833803673333`50.*^-150*
    I)*CA*CF*L*nf*irrational[Pi^2] - 
  (8.5179712766068786656143871748634655128770981800066762547014944`50.*^-151*
    I)*CF^2*L*nf*irrational[Pi^2] - 
  (1.400544309851594678620134380698547258633234494174268668157146`50.*^-152*
    I)*CA*CF*L^2*nf*irrational[Pi^2] + 
  (5.602177239406378714480537522794189034532937976697074672628586`50.*^-152*
    I)*CF^2*L^2*nf*irrational[Pi^2] - 
  (1.198320708892576594623696787659860578535549198047263194316188`50.*^-152*
    I)*CA^2*CF*irrational[Pi^4] + 
  (4.9488579370968339205086797927849447295316975442129637402442447`50.*^-151*
    I)*CA*CF^2*irrational[Pi^4] + 
  (4.4413033097740284280995000168776029661714417061335473790622812`50.*^-151*
    I)*CF^3*irrational[Pi^4] - (8.4032658591095680717208062841912835517994069\
65045612008942881811351347717948527`50.*^-153*I)*CA^2*CF*L*irrational[Pi^4] - 
  (5.602177239406378714480537522794189034532937976697074672628579953019372248\
799754`50.*^-153*I)*CA*CF^2*L*irrational[Pi^4] - 
  (2.801088619703189357240268761397094517266468988348537336314292`50.*^-152*
    I)*CF^3*L*irrational[Pi^4] - (6.87606092708516789719581514569536188360583\
3086270036163898752095776396421058468`50.*^-153*I)*CA*CF*nf*
   irrational[Pi^4] + 
  (1.001346950593738430114041104591835465120717151828178950647096`50.*^-152*
    I)*CF^2*nf*irrational[Pi^4] + 
  (
    8.197632017149854848898255319502731552649340039252275455060802476562025`50.\
*^-123*I)*CA^2*CF*irrational[Zeta[3]] - 
  (
    2.84229005296374727084431926767420882934049085831373569734479777468909327`\
50.*^-121*I)*CA*CF^2*irrational[Zeta[3]] + 
  (
    5.98085091478350267564628474387347598263024936762792301966841359780752264`\
50.*^-121*I)*CF^3*irrational[Zeta[3]] - 
  (2.67718073955358629266911040743895130147571787147824327681444525`50.*^-150*
    I)*CA^2*CF*L*irrational[Zeta[3]] + 
  (5.47827392609102860170398728660967576729508521084347638363938224`50.*^-150*
    I)*CA*CF^2*L*irrational[Zeta[3]] + 
  (1.84720023829292487960628611083406892994918771547824186880743864`50.*^-149*
    I)*CF^3*L*irrational[Zeta[3]] + 
  (
    2.092298102364262193897657702643935907211984260649864549908171951`50.*^-149\
*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (
    3.017137025457175709188110582438788964061752175604256854123815801`50.*^-149\
*I)*CF^2*nf*irrational[Zeta[3]] + 
  (5.5784440018491747821228341980160402157798549110076737700233897`50.*^-150*
    I)*CA*CF*L*nf*irrational[Zeta[3]] - 
  (6.71288489282896647180514304638186349527277485128883139123067827`50.*^-150*
    I)*CF^2*L*nf*irrational[Zeta[3]] - 
  (5.7781078202102713543282199058082582843876462195340235884677336`50.*^-151*
    I)*CF*nf^2*irrational[Zeta[3]] + 
  (
    1.044929378483496948021547890897882784736574846873255612161947872823895`50.\
*^-123*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (
    3.6982682376583271658468070566130815389325639747698361316439060521686323`\
50.*^-122*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (
    1.07731003355417444963603521728075450442026367072831889766893630639737095`\
50.*^-121*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (
    9.349459346864861338092246343145520111385179348058612849502534184693538`50.\
*^-123*I)*CA^2*CF*irrational[Zeta[5]] + 
  (
    3.24759578308462102164566583157096351361712305652769459212853110034680477`\
50.*^-121*I)*CA*CF^2*irrational[Zeta[5]] - 
  (
    7.06984709519926982573648111335978388126526641076909343217486636164182504`\
50.*^-121*I)*CF^3*irrational[Zeta[5]], 
 3.251999858525731744329438593679551453196965322752625513969829283326`50.*^-1\
26*CA^2*CF - 
  1.01261190225176052728602364950618713592904897587135241428645563864121`50.*^\
-124*CA*CF^2 - 
  2.91924918360052273915461300130832376869786939128259239554185054921602`50.*^\
-124*CF^3 + 
  3.847753304115185056445250551196027947237133983679133261277589`50.*^-150*
   CA^2*CF*L + 
  1.942602975611008313890981446300694765189728928380307041801119353`50.*^-149*
   CA*CF^2*L + 
  2.985904198950616315503008746742233353208818995506943916934727407`50.*^-149*
   CF^3*L - 
  2.6761312957373187400188858578043473257542611760343744695610016`50.*^-151*
   CA^2*CF*L^2 - 
  2.87340610001883474928099961083052518366278071574741581638243525`50.*^-150*
   CA*CF^2*L^2 - 
  6.48473037888467173977661830117970209533000480446496480240018091`50.*^-150*
   CF^3*L^2 + 
  3.009169179947329828132416840850555685998854202515978609034843`50.*^-152*
   CA^2*CF*L^3 + 
  2.5443906759675633322190857886540281662484520609437862309531023`50.*^-151*
   CA*CF^2*L^3 + 
  4.7808869232019778717663301169194817358239969375771014277626327`50.*^-151*
   CF^3*L^3 + 
  3.43892829166331730126709304311911483376860889019455557605785661`50.*^-150*
   CA*CF*nf + 
  5.8377610547024416882631195490991998197486613444851701371699408`50.*^-150*
   CF^2*nf - 
  1.09622034204810459186985398058993356571396795416123672377420309`50.*^-150*
   CA*CF*L*nf - 
  2.5653715846142630680432767328363356716337636015583944369101279`50.*^-150*
   CF^2*L*nf + 
  9.389145706204009520124958273825187931119143709870071414213031`50.*^-152*CA*
   CF*L^2*nf + 
  4.8151999659185880261964240422325878996245039471886134172271719`50.*^-151*
   CF^2*L^2*nf - 
  1.094243338162665392048151578491111158545037891823992221467216`50.*^-152*CA*
   CF*L^3*nf - 
  4.626164865395569694943792343007323938633549201715974965369277`50.*^-152*
   CF^2*L^3*nf - 
  2.1272766343004286543257482669659217280836112586506842348806768`50.*^-151*
   CF*nf^2 + 
  8.008619805495986818652521975102651675919645315140177390421417`50.*^-152*CF*
   L*nf^2 - 9.001363532932546489935991352360575961543681000081140349822419889\
546503295696275`50.*^-153*CF*L^2*nf^2 + 9.94766671056968538225592344082828325\
950034447112720201333832272062377208139929`50.*^-154*CF*L^3*nf^2 + 
  2.563016666450010226631494196890224009302845354597623639432240363457`50.*^-\
125*CA^2*CF*irrational[Pi^2] - 
  9.15677343889498261610713043862783142934110957348017550968126163658962`50.*^\
-124*CA*CF^2*irrational[Pi^2] + 
  2.669814969428427989823336355526536171854269510160430670541917264719861`50.\
*^-123*CF^3*irrational[Pi^2] - 
  1.5666664190035134634487565414773233077489704665206996765584076`50.*^-151*
   CA^2*CF*L*irrational[Pi^2] - 
  4.6588946989073682533979003803060952786285839144904611772504804`50.*^-151*
   CA*CF^2*L*irrational[Pi^2] - 
  2.4076234012059437837170719359894357320873992541568992624540989`50.*^-151*
   CF^3*L*irrational[Pi^2] - 7.9412306228698667344440609214866081675080306370\
705955410972217573075096403865`50.*^-154*CA^2*CF*L^2*irrational[Pi^2] - 
  1.2999577706084117282375411797780841997719427571790026895633565213576935804\
75076`50.*^-153*CA*CF^2*L^2*irrational[Pi^2] + 
  1.790580007902543368806066219349090986710062004802896362400898`50.*^-152*
   CF^3*L^2*irrational[Pi^2] - 
  8.992850249111217432681816465825681674170662461064687723616845`50.*^-152*CA*
   CF*nf*irrational[Pi^2] - 
  3.441225043961443100463291670972396652514622161645604833364118`50.*^-152*
   CF^2*nf*irrational[Pi^2] + 
  2.853734798600021085103156727262231870728711942855533689968078`50.*^-152*CA*
   CF*L*nf*irrational[Pi^2] + 8.804756117415650162215595877075254393167812899\
160590695510713828026217345493458`50.*^-153*CF^2*L*nf*irrational[Pi^2] + 
  1.4438601132490666789898292584521105759105510249219264620176766831468199346\
1573`50.*^-154*CA*CF*L^2*nf*irrational[Pi^2] - 5.7754404529962667159593170338\
0844230364220409968770584807070673258727973846291`50.*^-154*CF^2*L^2*nf*
   irrational[Pi^2] + 1.25881623055759238121540739382223623324410999966809343\
810304490606249834255873`50.*^-154*CA^2*CF*irrational[Pi^4] - 
  5.1197176487158146910345550675236784388113230806365637850007522033901230525\
80211`50.*^-153*CA*CF^2*irrational[Pi^4] - 4.58436815529246164925160371646580\
7571716788515343094204074896152364675747974305`50.*^-153*CF^3*
   irrational[Pi^4] + 8.66316067949440007393897555071266345546330614953155877\
21060600988809196076944`50.*^-155*CA^2*CF*L*irrational[Pi^4] + 
  5.7754404529962667159593170338084423036422040996877058480707067325872797384\
629`50.*^-155*CA*CF^2*L*irrational[Pi^4] + 2.88772022649813335797965851690422\
115182110204984385292403535336629363986923146`50.*^-154*CF^3*L*
   irrational[Pi^4] + 7.05351344814709820623387743331960398560535118734395231\
66266133626416572390626`50.*^-155*CA*CF*nf*irrational[Pi^4] - 
  1.0264225236320573825171931301184888441236495056671906793809384147762570828\
4613`50.*^-154*CF^2*nf*irrational[Pi^4] - 
  1.6728456262921845578441979126747499921804157524376528858855793767549`50.*^\
-124*CA^2*CF*irrational[Zeta[3]] + 
  5.855952194328895741638939817765319665001954273577311520280291736837397`50.\
*^-123*CA*CF^2*irrational[Zeta[3]] - 
  1.2330435310920952024594367849754108149357041610790226522635974177746845`50.\
*^-122*CF^3*irrational[Zeta[3]] + 
  2.759980211508338629817788693026743569756007697615057147236257`50.*^-152*
   CA^2*CF*L*irrational[Zeta[3]] - 
  5.637096224858121806325944719507446737608778515538923367719485`50.*^-152*CA*
   CF^2*L*irrational[Zeta[3]] - 
  1.9085737516431827192655248444392163544975518876236003212296444`50.*^-151*
   CF^3*L*irrational[Zeta[3]] - 
  2.1672111927667122662931927221630794413970870388022515720493264`50.*^-151*
   CA*CF*nf*irrational[Zeta[3]] - 
  3.1224823393199257851427175386514638383306655265549075511749446`50.*^-151*
   CF^2*nf*irrational[Zeta[3]] - 
  5.761582254284878109745452557829342815626034791137609231947467`50.*^-152*CA*
   CF*L*nf*irrational[Zeta[3]] + 
  6.931108946016622119727214257175552382113581121324369666181786`50.*^-152*
   CF^2*L*nf*irrational[Zeta[3]] + 5.9686000263418112293535540644969699557002\
06682676321208002989892346110460819226`50.*^-153*CF*nf^2*
   irrational[Zeta[3]] - 
  2.1321924608669914975769807314646828645210373126399761574044972577241`50.*^\
-125*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  7.61758733286793429715695841056925378100917994165135410691160885297529`50.*^\
-124*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  2.221038756493845363854275081572224434992547348258962742162125629982756`50.\
*^-123*CF^3*irrational[Pi^2*Zeta[3]] + 
  1.90788184095435380509120364361197180968028592303502842731526551617022`50.*^\
-124*CA^2*CF*irrational[Zeta[5]] - 
  6.690848552492628155757627554233141432890857092189201950570099092981054`50.\
*^-123*CA*CF^2*irrational[Zeta[5]] + 
  1.4575566839490860200293680222771158365986309572552021001853868880688721`50.\
*^-122*CF^3*irrational[Zeta[5]], 
 (
    6.5713824312310012563817708110712614866864886380384171295345003513`50.*^-128\
*I)*CA^2*CF - 
  (
    2.068182615579197907108027356219707215135490577785355755645804060741`50.*^\
-126*I)*CA*CF^2 - 
  (
    5.957073812848574487679472604355788138331169025158206921215242280809`50.*^\
-126*I)*CF^3 + 
  (3.945761318419246226100373295311458824854559190271808645152665`50.*^-152*
    I)*CA^2*CF*L + 
  (1.9974436629114178792094195533604209522557258044880363688917619`50.*^-151*
    I)*CA*CF^2*L + 
  (3.0773157065473413100448968777212388020836424993558611622454947`50.*^-151*
    I)*CF^3*L - (2.7449633384586349826553360914132932925789577643515228987804\
28125119256130969948`50.*^-153*I)*CA^2*CF*L^2 - 
  (2.951015705950504558744240677574486316554154319955088635182574`50.*^-152*
    I)*CA*CF^2*L^2 - 
  (6.66995575665561850863789010719974647865211507010001594779694`50.*^-152*I)*
   CF^3*L^2 + (3.076583850250506825092643577949337619542365627559529663907728\
39808904881875233`50.*^-154*I)*CA^2*CF*L^3 + 
  (2.606478655810479429958137931182296825842968162435755831919092629934893253\
815576`50.*^-153*I)*CA*CF^2*L^3 + (4.9071244918052953188556569183312393673179\
53184634281336538767558196052440791357`50.*^-153*I)*CF^3*L^3 + 
  (3.533600751588990199256346344972163901832553164802095829660463`50.*^-152*
    I)*CA*CF*nf + 
  (6.012011019376684896049623838943301753819980794412757829006333`50.*^-152*
    I)*CF^2*nf - 
  (1.124357786727405395402215845166915995710415083751051503646761`50.*^-152*
    I)*CA*CF*L*nf - 
  (2.638776817272221105527948927490958948347153926455285719946154`50.*^-152*
    I)*CF^2*L*nf + (9.6312403751859902962017139448757612622359800638545990701\
2596687625029302151851`50.*^-154*I)*CA*CF*L^2*nf + 
  (4.946154942331322123414749321210415488041320897387772123621290916234194269\
979894`50.*^-153*I)*CF^2*L^2*nf - (1.1187577637274570273064158465270318616517\
6931911255624142099214475965411590994`50.*^-154*I)*CA*CF*L^3*nf - 
  (4.739052101473598963560250783967812410623578477155919694398350236245260461\
48286`50.*^-154*I)*CF^2*L^3*nf - (2.18632317136750006432616224528402965546341\
0731404261384231679244871620664061943`50.*^-153*I)*CF*nf^2 + 
  (8.215803962314318098125911557999802900106835940137202055137960444236221361\
55714`50.*^-154*I)*CF*L*nf^2 - (9.2313967734444398827417219529292989305218479\
323386886876136691711486515968009`50.*^-155*I)*CF*L^2*nf^2 + 
  (1.017052512479506388460378042297301692410699381011414764928174677054231014\
4636`50.*^-155*I)*CF*L^3*nf^2 + 
  (
    5.1770582639570567092432370701052227995570149399112075480838640038`50.*^-\
127*I)*CA^2*CF*irrational[Pi^2] - 
  (
    1.866876240431831353783255107745723402966529744089523708595728892892`50.*^\
-125*I)*CA*CF^2*irrational[Pi^2] + 
  (
    5.4480737474823209315707446082846287742646035490015850347009230848796`50.*^\
-125*I)*CF^3*irrational[Pi^2] - (1.605089432072983849853004873577918745572128\
983195518299701573450786088472667165`50.*^-153*I)*CA^2*CF*L*
   irrational[Pi^2] - (4.7813644759156785913178480331278414552335386616666760\
27240168623265641300144233`50.*^-153*I)*CA*CF^2*L*irrational[Pi^2] - 
  (2.466932374194665912681136412062914168837614100775398899363872865339707984\
059015`50.*^-153*I)*CF^3*L*irrational[Pi^2] - 
  (8.103296553948843606575572368863885885212276160276117899078797711538275143\
251`50.*^-156*I)*CA^2*CF*L^2*irrational[Pi^2] - 
  (1.335417684578241305441472242792303261763236750440919282545266962128729507\
7855`50.*^-155*I)*CA*CF^2*L^2*irrational[Pi^2] + 
  (1.830694522463111499228680476135143046339258885820546576870714418697615826\
03445`50.*^-154*I)*CF^3*L^2*irrational[Pi^2] - 
  (9.239416640945887823911541901718483223506813307544652840405861072086039285\
65999`50.*^-154*I)*CA*CF*nf*irrational[Pi^2] - 
  (3.528889199759376097938936961154699626118529242480364194785289720855719708\
05959`50.*^-154*I)*CF^2*nf*irrational[Pi^2] + 
  (2.923701973391507061621381140302902767741201309056496821208863330494731619\
82014`50.*^-154*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (9.008025388955155798597616173036174854182916557772499763565104377198679589\
7489`50.*^-155*I)*CF^2*L*nf*irrational[Pi^2] + 
  (1.473326646172517019377376794338888342765868392777475981650690493006959116\
955`50.*^-156*I)*CA*CF*L^2*nf*irrational[Pi^2] - 
  (5.893306584690068077509507177355553371063473571109903926602761972027836467\
819`50.*^-156*I)*CF^2*L^2*nf*irrational[Pi^2] + 
  (1.308188321654739145305754140227238210632690116844832068862333718279512065\
102`50.*^-156*I)*CA^2*CF*irrational[Pi^4] - 
  (5.242182596142796569451918105396907397576694661048142785295932039903752097\
0561`50.*^-155*I)*CA*CF^2*irrational[Pi^4] - 
  (4.683691026860807330322865257943913571053231049751272948141038441886864751\
2822`50.*^-155*I)*CF^3*irrational[Pi^4] + 
  (8.839959877035102116264260766033330056595210356664855889904142958041754701\
73`50.*^-157*I)*CA^2*CF*L*irrational[Pi^4] + 
  (5.893306584690068077509507177355553371063473571109903926602761972027836467\
82`50.*^-157*I)*CA*CF^2*L*irrational[Pi^4] + 
  (2.946653292345034038754753588677776685531736785554951963301380986013918233\
91`50.*^-156*I)*CF^3*L*irrational[Pi^4] + 
  (7.161857556326654456650544912843214605276263009963785223592437845701502676\
68`50.*^-157*I)*CA*CF*nf*irrational[Pi^4] - 
  (1.041416479707361444000468079605006986006425170236522320911838449412193392\
595`50.*^-156*I)*CF^2*nf*irrational[Pi^4] - 
  (
    3.379207913680535053697570881835290779606030806050563454970202615681`50.*^\
-126*I)*CA^2*CF*irrational[Zeta[3]] + 
  (
    1.19420427930019482532287353392011830868343126244377184630495632688308`50.\
*^-124*I)*CA*CF^2*irrational[Zeta[3]] - 
  (
    2.51617140819459783239523894759688521936335665442852705289540699475099`50.\
*^-124*I)*CF^3*irrational[Zeta[3]] + 
  (2.816306272001729219667531947171523514078416426673512532595345156753570023\
09753`50.*^-154*I)*CA^2*CF*L*irrational[Zeta[3]] - 
  (5.741422609881910327939796554409640371044963884908327472493697245951015322\
23389`50.*^-154*I)*CA*CF^2*L*irrational[Zeta[3]] - 
  (1.951810728128651631326423569505066834828854950489888197762337417575928155\
884069`50.*^-153*I)*CF^3*L*irrational[Zeta[3]] - 
  (2.221800233329073747559645058262561847294802697128330409443666014377338683\
93149`50.*^-153*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (3.198380949297041915471301852201253158535995431647059773364450317699066785\
055234`50.*^-153*I)*CF^2*nf*irrational[Zeta[3]] - 
  (5.889881761855914092917933162876928991564561123511558245657829689204726439\
68114`50.*^-154*I)*CA*CF*L*nf*irrational[Zeta[3]] + 
  (7.083276345255652878613608366291428549204914521661313790794888988540363324\
41454`50.*^-154*I)*CF^2*L*nf*irrational[Zeta[3]] + 
  (6.102315074877038330762268253783810154464196286068488589569048062325386086\
7815`50.*^-155*I)*CF*nf^2*irrational[Zeta[3]] - 
  (
    4.30683293806575376752907202453031615832318832852137223927952381492`50.*^\
-127*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (
    1.5530681081109939425988702474162452684695685154699034493119993943553`50.*^\
-125*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (
    4.5322927168939463377430622873191111394186287537630595399327811622876`50.*^\
-125*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (
    3.853967989299663842982459684573583580730659741637178136706171632587`50.*^\
-126*I)*CA^2*CF*irrational[Zeta[5]] - 
  (
    1.36443418024249584352578092253438064235418048916066653048932193305021`50.\
*^-124*I)*CA*CF^2*irrational[Zeta[5]] + 
  (
    2.97431709546165228414388462604841520680956875226951578291914472284581`50.\
*^-124*I)*CF^3*irrational[Zeta[5]], 
 -1.314606902078842635156798636414210522230347916205399230925302918`50.*^-129*
   CA^2*CF + 
  4.1813673937308391779362413793311207082802854342620949906781949802`50.*^-128\
*CA*CF^2 + 
  1.20333453840338674448955689668221694622471772954934342844884699741`50.*^-1\
27*CF^3 - 4.00516901592255982545291031023915619335691537435271805249347789124\
956843230062`50.*^-154*CA^2*CF*L - 2.0329047194741727614966258178021677984534\
27198800466678468668978217708259669026`50.*^-153*CA*CF^2*L - 
  3.1391195214913272254598175600213990278743128096034682524099368030819603897\
29029`50.*^-153*CF^3*L + 2.78694201821708026072210366739522137890640645949603\
65680172050979647569257944`50.*^-155*CA^2*CF*L^2 + 
  2.9998734995946657756125851359972215569145918428229756045676240910669050180\
2966`50.*^-154*CA*CF^2*L^2 + 6.7905290137460191014652561284790584774631826443\
6831899346069832432065782476917`50.*^-154*CF^3*L^2 - 
  3.1136634969945253041010731376121210121984256272573144830314634933907882192\
01`50.*^-156*CA^2*CF*L^3 - 2.642988089462282662236592070501476284575506315350\
3992913279268898431371267702`50.*^-155*CA*CF^2*L^3 - 
  4.9854713286077856715986652065749874274910644428223293909829766022289800588\
641`50.*^-155*CF^3*L^3 - 3.59391338785258304492762749623023979059013224970404\
389443512656677241955349143`50.*^-154*CA*CF*nf - 
  6.1282783287948823592263971225745869974762614667114995102909892040644372441\
7067`50.*^-154*CF^2*nf + 1.14150285325784721438240932972368621252023786635478\
224743575162733791375530875`50.*^-154*CA*CF*L*nf + 
  2.6866158998668106159681213044885993522011269069840276747462954208185928648\
6653`50.*^-154*CF^2*L*nf - 
  9.7791311100528756804102014700400169579388123285323593158474580938652376408\
46`50.*^-156*CA*CF*L^2*nf - 
  5.0289449323765387557435761698521027122926453444876296858174839569810995213\
72`50.*^-155*CF^2*L^2*nf + 
  1.1322412716343728378549356864044076407994275008208416301932594521421048069\
82`50.*^-156*CA*CF*L^3*nf + 
  4.8054328899314230222483492190935932446827387551825441660507761633511584123\
09`50.*^-156*CF^2*L^3*nf + 2.224127107627692997690148916237179191633295825585\
4948396045127146063972598728`50.*^-155*CF*nf^2 - 
  8.3427181809314786417585562256895944288664043744244824215460302248584267430\
06`50.*^-156*CF*L*nf^2 + 
  9.3710897128980378145667510477911586713592760342159609208172624630978464762\
9`50.*^-157*CF*L^2*nf^2 - 
  1.0293102469403389435044869876403705825449340916553105729029631383110043699\
8`50.*^-157*CF*L^3*nf^2 - 
  1.0352639937820283849392435592645492080655420497176270421147584799`50.*^-128\
*CA^2*CF*irrational[Pi^2] + 
  3.76779789524240074286236147735824463726121474273718149387789629063`50.*^-1\
27*CA*CF^2*irrational[Pi^2] - 
  1.10051604429916340536710529342759435398079213489656410569567045076`50.*^-1\
26*CF^3*irrational[Pi^2] + 1.627765803170886587816188877328314570997042267944\
4533944438677583077099773024`50.*^-155*CA^2*CF*L*irrational[Pi^2] + 
  4.8571576067677465368175496904796876259103778082179985467273270985401794482\
944`50.*^-155*CA*CF^2*L*irrational[Pi^2] + 2.50204616634042430626396824813091\
43416943251877243732225294972915148829025131`50.*^-155*CF^3*L*
   irrational[Pi^2] + 
  8.185148034291761218763204412993824126477046626541533231392724961149772872`\
50.*^-158*CA^2*CF*L^2*irrational[Pi^2] + 
  1.3578368975148207582649096791841379708613847618322842855062441379396105161\
4`50.*^-157*CA*CF^2*L^2*irrational[Pi^2] - 
  1.8527584444926100983080765777526670485808813649795590312253336489598078659\
71`50.*^-156*CF^3*L^2*irrational[Pi^2] + 
  9.3960755584319887455204597848783594249694828306709012145365744344047468117\
89`50.*^-156*CA*CF*nf*irrational[Pi^2] + 
  3.5820167989467124575217850042793805981049530482568102404365871932329510102\
63`50.*^-156*CF^2*nf*irrational[Pi^2] - 
  2.9649858557052759522071290030187496822270038237843228879021679737569270812\
92`50.*^-156*CA*CF*L*nf*irrational[Pi^2] - 
  9.1225982275963282009627276574199021082533256773760870545207328971362880012`\
50.*^-157*CF^2*L*nf*irrational[Pi^2] - 
  1.488208733507592948866037165998877113904917568462096951162313629299958704`\
50.*^-158*CA*CF*L^2*nf*irrational[Pi^2] + 
  5.952834934030371795464148663995508455619670273848387804649254517199834816`\
50.*^-158*CF^2*L^2*nf*irrational[Pi^2] - 
  1.3450953524706589049985333918525740609144110184103541152962763941440840265`\
50.*^-158*CA^2*CF*irrational[Pi^4] + 
  5.3131137270070735751480081685809276378243650542270048262325612275470917679\
8`50.*^-157*CA*CF^2*irrational[Pi^4] + 
  4.7367671048280641406817954798335219907102289977339403651717059212816270464`\
50.*^-157*CF^3*irrational[Pi^4] - 
  8.929252401045557693196222995993262683429505410772581706973881775799752224`\
50.*^-159*CA^2*CF*L*irrational[Pi^4] - 
  5.952834934030371795464148663995508455619670273848387804649254517199834816`\
50.*^-159*CA*CF^2*L*irrational[Pi^4] - 
  2.976417467015185897732074331997754227809835136924193902324627258599917408`\
50.*^-158*CF^3*L*irrational[Pi^4] - 
  7.198554847235307786353627336576852897267311855207382927529945613487965136`\
50.*^-159*CA*CF*nf*irrational[Pi^4] + 
  1.0459824078111858052255311648535469021010798596510042567419817775668721789`\
50.*^-158*CF^2*nf*irrational[Pi^4] + 
  6.7578703699453616874349727053622503052938387459695385679560225645`50.*^-128\
*CA^2*CF*irrational[Zeta[3]] - 
  2.410775332614731089880892105790585366488786482224454197270584636911`50.*^-\
126*CA*CF^2*irrational[Zeta[3]] + 
  5.08269001719118178677570417957733785684915128132938313705852725913`50.*^-1\
26*CF^3*irrational[Zeta[3]] - 
  2.8447538744062341275041958010476315123219192522048410368770598118639970792\
9`50.*^-156*CA^2*CF*L*irrational[Zeta[3]] + 
  5.7887007960702227609451679136227711365034078660692092546519512480894895905\
08`50.*^-156*CA*CF^2*L*irrational[Zeta[3]] + 
  1.9758124449475253694239167609494316124361359823223155715460481603077611033\
7`50.*^-155*CF^3*L*irrational[Zeta[3]] + 2.2546571287440965015861998614864501\
181508404473798589711636562358293145732149`50.*^-155*CA*CF*nf*
   irrational[Zeta[3]] + 3.24288327285570974239377924025470263658402662659237\
30488223137544493901863459`50.*^-155*CF^2*nf*irrational[Zeta[3]] + 
  5.9600916915248803911180597680776979664969718384234432704898256267904124479\
91`50.*^-156*CA*CF*L*nf*irrational[Zeta[3]] - 
  7.1655407656660306796995498725367884287599550688777418009312996665233789982\
27`50.*^-156*CF^2*L*nf*irrational[Zeta[3]] - 
  6.1758614816420336610269219258422234952696045499318634374177788298660262199`\
50.*^-157*CF*nf^2*irrational[Zeta[3]] + 
  8.612437489946171077921559715030082264883748969260068369852791879`50.*^-129*
   CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  3.13445884744622528322130043345563643248149195388836583053133096751`50.*^-1\
27*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  9.15527410895830496687653705611984566067702447246819510133202206762`50.*^-1\
27*CF^3*irrational[Pi^2*Zeta[3]] - 
  7.7072717930456283225131615607287643156229169763322283533480790908`50.*^-128\
*CA^2*CF*irrational[Zeta[5]] + 
  2.754363013654893728262777130527480445276243423056813062884102495562`50.*^-\
126*CA*CF^2*irrational[Zeta[5]] - 
  6.008148634003887634512727443073849241653735322797160065388793103183`50.*^-\
126*CF^3*irrational[Zeta[5]], 
 (-2.6038233346134636588239532979103062588773282827038857077177744`50.*^-131*
    I)*CA^2*CF + 
  (8.36904507730352400550823548513402419900441592515429709986145465`50.*^-130*
    I)*CA*CF^2 + 
  (
    2.406443481530634487671445001921946034104047200314275623748146061`50.*^-129\
*I)*CF^3 - 
  (4.024594815150034666041625240136955309533886045299384229853927491717825094\
989`50.*^-156*I)*CA^2*CF*L - (2.048126522063591090483650156520957472023055397\
2204494685407650020740861174079`50.*^-155*I)*CA*CF^2*L - 
  (3.169775831243845858018438386523346656407245774359908780771111709126774656\
5104`50.*^-155*I)*CF^3*L + 
  (2.801086674839791821074151870405849803588331164797672670264343298410632053\
38`50.*^-157*I)*CA^2*CF*L^2 + 
  (3.018813912474958667598912233633182295321583455649195913814489397604440322\
963`50.*^-156*I)*CA*CF^2*L^2 + 
  (6.843513278102178887635130375367104413029013112047920620542911851746677641\
265`50.*^-156*I)*CF^3*L^2 - 
  (3.119607091416811674502410340293713259652357652618156080038049975372381289\
6`50.*^-158*I)*CA^2*CF*L^3 - 
  (2.653087987795376967608339960842681994652355445477684144700173213805892422\
82`50.*^-157*I)*CA*CF^2*L^3 - 
  (5.014075786339078735651288034575557235749024449547191213142927319283776171\
67`50.*^-157*I)*CF^3*L^3 - 
  (3.618417457743875840809305052526545751400644699206898776672326028339787693\
657`50.*^-156*I)*CA*CF*nf - 
  (6.183689014755102025235519130536787381918010946530613276660512258420572437\
347`50.*^-156*I)*CF^2*nf + 
  (1.147255391899251109755652481987068279641384785616025770195912947947188928\
877`50.*^-156*I)*CA*CF*L*nf + 
  (2.707722923977253267687252035473257686205210093692187340064447407125056543\
233`50.*^-156*I)*CF^2*L*nf - 
  (9.829359125048071879423891799764032629174638181146419475932718148068773660\
3`50.*^-158*I)*CA*CF*L^2*nf - 
  (5.061589455300405074596832254666232728534569260047809058290185666840110967\
47`50.*^-157*I)*CF^2*L^2*nf + 
  (1.134402578697022427091785578288623003509948237315693120013836354680865923\
5`50.*^-158*I)*CA*CF*L^3*nf + 
  (4.823796341446139941106072656077603626640646264504880263091224025101622586\
9`50.*^-158*I)*CF^2*L^3*nf + 
  (2.239777106905018543594499792031540166090797395316489621828127440573601583\
71`50.*^-157*I)*CF*nf^2 - 
  (8.386389772809898940173133985613588794185888089390201156828523154305470887\
8`50.*^-158*I)*CF*L*nf^2 + 
  (
    9.417188692854948256259419456894040995590434528570928160035419053713801293`\
50.*^-159*I)*CF*L^2*nf^2 - 
  (
    1.031275071542747660992532343898748185009043852105175563648942140618969021`\
50.*^-159*I)*CF*L^3*nf^2 - 
  (2.04974103964121332146726558179793989944123671230927857944352188`50.*^-130*
    I)*CA^2*CF*irrational[Pi^2] + 
  (
    7.528401390738427530876418149142572949517068562990722948673498494`50.*^-129\
*I)*CA*CF^2*irrational[Pi^2] - 
  (
    2.2008257692307812872745726529382644010194811335683946116048209576`50.*^-\
128*I)*CF^3*irrational[Pi^2] + 
  (1.634178020219774202923234192011158843943846584991466656203004661894571252\
1`50.*^-157*I)*CA^2*CF*L*irrational[Pi^2] + 
  (4.884486226936241430307035562036227607546195613501794095360545347613001146\
52`50.*^-157*I)*CA*CF^2*L*irrational[Pi^2] + 
  (2.512161535472264976900891499196281022068360672661982009416019024749437193\
6`50.*^-157*I)*CF^3*L*irrational[Pi^2] + 
  (
    8.18514803429176121876320441299382412647704662654153323139272496114977287`\
50.*^-160*I)*CA^2*CF*L^2*irrational[Pi^2] + 
  (
    1.366678608225659986961113782346837181949878683856676743863149648325451448`\
50.*^-159*I)*CA*CF^2*L^2*irrational[Pi^2] - 
  (1.856295128776945789786558219017746733016278933789316014568095853114144238\
4`50.*^-158*I)*CF^3*L^2*irrational[Pi^2] + 
  (9.459067649848183797520654450810804574488909118045785552860520033689219460\
8`50.*^-158*I)*CA*CF*nf*irrational[Pi^2] + 
  (3.599372053847395236734936080060023435170386405419259966247474166589960668\
2`50.*^-158*I)*CF^2*nf*irrational[Pi^2] - 
  (2.976644432157798888765393211533011996675738945687983363827871434823947580\
9`50.*^-158*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (
    9.145949477672595065843240554311257799712777214719113873310491613789899232`\
50.*^-159*I)*CF^2*L*nf*irrational[Pi^2] - 
  (
    1.4882087335075929488660371659988771139049175684620969511623136292999587`\
50.*^-160*I)*CA*CF*L^2*nf*irrational[Pi^2] + 
  (
    5.95283493403037179546414866399550845561967027384838780464925451719983482`\
50.*^-160*I)*CF^2*L^2*nf*irrational[Pi^2] - 
  (
    1.36856443604374340589312111182710811041305988246882917046895567769754319`\
50.*^-160*I)*CA^2*CF*irrational[Pi^4] + 
  (
    5.330914397271671121118010241677446489384254982525231135067256176343432531`\
50.*^-159*I)*CA*CF^2*irrational[Pi^4] + 
  (
    4.742477765055576822723230105686321716225309726699702558951697750478551471`\
50.*^-159*I)*CF^3*irrational[Pi^4] - 
  (
    8.9292524010455576931962229959932626834295054107725817069738817757997522`\
50.*^-161*I)*CA^2*CF*L*irrational[Pi^4] - 
  (
    5.9528349340303717954641486639955084556196702738483878046492545171998348`\
50.*^-161*I)*CA*CF^2*L*irrational[Pi^4] - 
  (
    2.97641746701518589773207433199775422780983513692419390232462725859991741`\
50.*^-160*I)*CF^3*L*irrational[Pi^4] - 
  (
    7.1632246453582939736732693300698727649077644371787618404451785105630524`\
50.*^-161*I)*CA*CF*nf*irrational[Pi^4] + 
  (
    1.04008793400395965276139509607841409470875057830140928450404477064297823`\
50.*^-160*I)*CF^2*nf*irrational[Pi^4] + 
  (
    1.338086244657523496645205807415381530338861153607708380083898145`50.*^-129\
*I)*CA^2*CF*irrational[Zeta[3]] - 
  (
    4.8181022330930809063736202689240241916264014667136882567250947163`50.*^-\
128*I)*CA*CF^2*irrational[Zeta[3]] + 
  (
    1.01644271565072893922642624428503900690448733735149213570076564308`50.*^\
-127*I)*CF^3*irrational[Zeta[3]] - 
  (2.844753812612099864213139100727749187109028709440097709731165645954780637\
8`50.*^-158*I)*CA^2*CF*L*irrational[Zeta[3]] + 
  (5.778090557834812896636552888867885107558543531345708323185982137898831148\
6`50.*^-158*I)*CA*CF^2*L*irrational[Zeta[3]] + 
  (1.980056478447555051856306070531503698801191173446972616986541638474808038\
61`50.*^-157*I)*CF^3*L*irrational[Zeta[3]] + 
  (2.265022087601598668210841295891220505228902975444482271144768536241475844\
15`50.*^-157*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (3.254978503155966722097499043821010718348260532195901864966554087261376902\
08`50.*^-157*I)*CF^2*nf*irrational[Zeta[3]] + 
  (5.970701744377887465553504691872937019803164544852714220518112239253421565\
3`50.*^-158*I)*CA*CF*L*nf*irrational[Zeta[3]] - 
  (7.176150818519037754134994796332027482066147775307012750959586278986388115\
6`50.*^-158*I)*CF^2*L*nf*irrational[Zeta[3]] - 
  (
    6.187650429256485965955194063392489110054263112631053381893652843713814128`\
50.*^-159*I)*CF*nf^2*irrational[Zeta[3]] + 
  (1.70519468275876952773919267491866869544932616337633127860818677`50.*^-130*
    I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (
    6.262932620702149301470089610482729019889360301049374670236237326`50.*^-129\
*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (
    1.830883183188693683665968005127583610671478855346173692727059316`50.*^-128\
*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (
    1.526063475703326760088112969978509119001572003942186953285587556`50.*^-129\
*I)*CA^2*CF*irrational[Zeta[5]] + 
  (
    5.5046675820302982459446828732856576655194398367381550577131118884`50.*^-\
128*I)*CA*CF^2*irrational[Zeta[5]] - 
  (
    1.20151708896758022990579150336449679718660180009491718886609803825`50.*^\
-127*I)*CF^3*irrational[Zeta[5]]}


==> attachedfiles/B3 <==
{(3.9463734567901234567901234567901234567901234567901234567901234567901234567\
9012`50.*I)*CA^2*CF + (2.7323495370370370370370370370370370370370370370370370\
3703703703703703703703704`50.*I)*CA*CF^2 - (0.0859375`50.*I)*CF^3 + 
  (2.974537037037037037037037037037037037037037037037037037037037037037037037\
03704`50.*I)*CA^2*CF*L + (0.1388888888888888888888888888888888888888888888888\
8888888888888888888888888889`50.*I)*CA*CF^2*L - (0.6875`50.*I)*CF^3*L + 
  (0.840277777777777777777777777777777777777777777777777777777777777777777777\
77777`50.*I)*CA^2*CF*L^2 + (1.03125`50.*I)*CA*CF^2*L^2 + 
  (0.28125`50.*I)*CF^3*L^2 - (0.756172839506172839506172839506172839506172839\
50617283950617283950617283950617`50.*I)*CA*CF*nf - 
  (1.201967592592592592592592592592592592592592592592592592592592592592592592\
59259`50.*I)*CF^2*nf - (0.671296296296296296296296296296296296296296296296296\
2962962962962962962962963`50.*I)*CA*CF*L*nf - 
  (0.013888888888888888888888888888888888888888888888888888888888888888888888\
88889`50.*I)*CF^2*L*nf - (0.3055555555555555555555555555555555555555555555555\
5555555555555555555555555556`50.*I)*CA*CF*L^2*nf - 
  (0.1875`50.*I)*CF^2*L^2*nf + (0.0354938271604938271604938271604938271604938\
2716049382716049382716049382716049`50.*I)*CF*nf^2 + 
  (0.009259259259259259259259259259259259259259259259259259259259259259259259\
25926`50.*I)*CF*L*nf^2 + (0.0277777777777777777777777777777777777777777777777\
7777777777777777777777777777`50.*I)*CF*L^2*nf^2 - 
  (0.934027777777777777777777777777777777777777777777777777777777777777777777\
77777`50.*I)*CA^2*CF*irrational[Pi^2] + 
  (2.324845679012345679012345679012345679012345679012345679012345679012345679\
01235`50.*I)*CA*CF^2*irrational[Pi^2] - 
  (2.194444444444444444444444444444444444444444444444444444444444444444444444\
44444`50.*I)*CF^3*irrational[Pi^2] - 
  (0.305555555555555555555555555555555555555555555555555555555555555555555555\
55556`50.*I)*CA^2*CF*L*irrational[Pi^2] + 
  (0.240740740740740740740740740740740740740740740740740740740740740740740740\
74074`50.*I)*CA*CF^2*L*irrational[Pi^2] + 
  (0.333333333333333333333333333333333333333333333333333333333333333333333333\
33333`50.*I)*CF^3*L*irrational[Pi^2] + 
  (0.041666666666666666666666666666666666666666666666666666666666666666666666\
66667`50.*I)*CA*CF*nf*irrational[Pi^2] - 
  (0.086419753086419753086419753086419753086419753086419753086419753086419753\
08642`50.*I)*CF^2*nf*irrational[Pi^2] + 
  (0.055555555555555555555555555555555555555555555555555555555555555555555555\
55556`50.*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (0.074074074074074074074074074074074074074074074074074074074074074074074074\
07407`50.*I)*CF^2*L*nf*irrational[Pi^2] - 
  (0.031481481481481481481481481481481481481481481481481481481481481481481481\
48149`50.*I)*CA^2*CF*irrational[Pi^4] - 
  (0.012962962962962962962962962962962962962962962962962962962962962962962962\
96296`50.*I)*CA*CF^2*irrational[Pi^4] + 
  (0.012962962962962962962962962962962962962962962962962962962962962962962962\
96296`50.*I)*CA*CF*nf*irrational[Pi^4] + 
  (6.708333333333333333333333333333333333333333333333333333333333333333333333\
33333`50.*I)*CA^2*CF*irrational[Zeta[3]] - 
  (14.91666666666666666666666666666666666666666666666666666666666666666666666\
666667`50.*I)*CA*CF^2*irrational[Zeta[3]] + 
  (10.`50.*I)*CF^3*irrational[Zeta[3]] - 
  (1.416666666666666666666666666666666666666666666666666666666666666666666666\
66667`50.*I)*CA*CF*nf*irrational[Zeta[3]] + (1.5`50.*I)*CF^2*nf*
   irrational[Zeta[3]] + (0.3611111111111111111111111111111111111111111111111\
1111111111111111111111111111`50.*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (1.444444444444444444444444444444444444444444444444444444444444444444444444\
44444`50.*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (1.777777777777777777777777777777777777777777777777777777777777777777777777\
77777`50.*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (2.708333333333333333333333333333333333333333333333333333333333333333333333\
33333`50.*I)*CA^2*CF*irrational[Zeta[5]] + 
  (10.83333333333333333333333333333333333333333333333333333333333333333333333\
333333`50.*I)*CA*CF^2*irrational[Zeta[5]] - 
  (11.66666666666666666666666666666666666666666666666666666666666666666666666\
666667`50.*I)*CF^3*irrational[Zeta[5]], 
 -0.9628022119341563786008230452674897119341563786008230452674897119341563786\
0083`50.*CA^2*CF - 1.08381558641975308641975308641975308641975308641975308641\
975308641975308641975`50.*CA*CF^2 - 4.259034207818930041152263374485596707818\
93004115226337448559670781893004115226`50.*CF^3 - 
  1.9760802469135802469135802469135802469135802469135802469135802469135802469\
1358`50.*CA^2*CF*L + 1.310185185185185185185185185185185185185185185185185185\
18518518518518518518519`50.*CA*CF^2*L + 2.54552469135802469135802469135802469\
135802469135802469135802469135802469135802`50.*CF^3*L - 
  0.2800925925925925925925925925925925925925925925925925925925925925925925925\
9259`50.*CA^2*CF*L^2 - 0.6493055555555555555555555555555555555555555555555555\
5555555555555555555555556`50.*CA*CF^2*L^2 - 0.3344907407407407407407407407407\
4074074074074074074074074074074074074074074074`50.*CF^3*L^2 + 
  0.1233281893004115226337448559670781893004115226337448559670781893004115226\
3375`50.*CA*CF*nf + 0.8150077160493827160493827160493827160493827160493827160\
4938271604938271604938`50.*CF^2*nf + 0.47067901234567901234567901234567901234\
567901234567901234567901234567901234568`50.*CA*CF*L*nf - 
  0.375`50.*CF^2*L*nf + 0.101851851851851851851851851851851851851851851851851\
85185185185185185185185186`50.*CA*CF*L^2*nf + 0.11805555555555555555555555555\
555555555555555555555555555555555555555555555556`50.*CF^2*L^2*nf - 
  0.0097736625514403292181069958847736625514403292181069958847736625514403292\
1811`50.*CF*nf^2 - 0.01543209876543209876543209876543209876543209876543209876\
543209876543209876544`50.*CF*L*nf^2 - 0.0092592592592592592592592592592592592\
5925925925925925925925925925925925925926`50.*CF*L^2*nf^2 + 
  1.4997106481481481481481481481481481481481481481481481481481481481481481481\
4814`50.*CA^2*CF*irrational[Pi^2] - 5.885995370370370370370370370370370370370\
37037037037037037037037037037037037037`50.*CA*CF^2*irrational[Pi^2] + 
  6.4691358024691358024691358024691358024691358024691358024691358024691358024\
6914`50.*CF^3*irrational[Pi^2] + 0.203703703703703703703703703703703703703703\
7037037037037037037037037037037037`50.*CA^2*CF*L*irrational[Pi^2] - 
  0.1342592592592592592592592592592592592592592592592592592592592592592592592\
5926`50.*CA*CF^2*L*irrational[Pi^2] - 0.2916666666666666666666666666666666666\
6666666666666666666666666666666666666667`50.*CF^3*L*irrational[Pi^2] - 
  0.0019290123456790123456790123456790123456790123456790123456790123456790123\
4568`50.*CA*CF*nf*irrational[Pi^2] + 0.06172839506172839506172839506172839506\
172839506172839506172839506172839506173`50.*CF^2*nf*irrational[Pi^2] - 
  0.0370370370370370370370370370370370370370370370370370370370370370370370370\
3704`50.*CA*CF*L*nf*irrational[Pi^2] + 0.055555555555555555555555555555555555\
55555555555555555555555555555555555555556`50.*CF^2*L*nf*irrational[Pi^2] + 
  0.0238425925925925925925925925925925925925925925925925925925925925925925925\
9259`50.*CA^2*CF*irrational[Pi^4] + 0.021450617283950617283950617283950617283\
95061728395061728395061728395061728395`50.*CA*CF^2*irrational[Pi^4] - 
  0.0234567901234567901234567901234567901234567901234567901234567901234567901\
2346`50.*CF^3*irrational[Pi^4] - 0.009722222222222222222222222222222222222222\
22222222222222222222222222222222222`50.*CA*CF*nf*irrational[Pi^4] - 
  10.079861111111111111111111111111111111111111111111111111111111111111111111\
11111`50.*CA^2*CF*irrational[Zeta[3]] + 30.4791666666666666666666666666666666\
6666666666666666666666666666666666666666667`50.*CA*CF^2*irrational[Zeta[3]] - 
  25.722222222222222222222222222222222222222222222222222222222222222222222222\
22223`50.*CF^3*irrational[Zeta[3]] + 0.86805555555555555555555555555555555555\
555555555555555555555555555555555555556`50.*CA*CF*nf*irrational[Zeta[3]] - 
  0.9722222222222222222222222222222222222222222222222222222222222222222222222\
2223`50.*CF^2*nf*irrational[Zeta[3]] - 1.111111111111111111111111111111111111\
11111111111111111111111111111111111111111`50.*CA^2*CF*
   irrational[Pi^2*Zeta[3]] + 4.416666666666666666666666666666666666666666666\
66666666666666666666666666666667`50.*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  4.8888888888888888888888888888888888888888888888888888888888888888888888888\
8889`50.*CF^3*irrational[Pi^2*Zeta[3]] + 8.6458333333333333333333333333333333\
3333333333333333333333333333333333333333333`50.*CA^2*CF*irrational[Zeta[5]] - 
  32.708333333333333333333333333333333333333333333333333333333333333333333333\
33333`50.*CA*CF^2*irrational[Zeta[5]] + 32.0833333333333333333333333333333333\
3333333333333333333333333333333333333333333`50.*CF^3*irrational[Zeta[5]], 
 (0.4662089281121399176954732510288065843621399176954732510288065843621399176\
9548`50.*I)*CA^2*CF - (1.0144434799382716049382716049382716049382716049382716\
0493827160493827160493827`50.*I)*CA*CF^2 - 
  (3.349216439203960905349794238683127572016460905349794238683127572016460905\
3498`50.*I)*CF^3 - (0.7486496913580246913580246913580246913580246913580246913\
5802469135802469135802`50.*I)*CA^2*CF*L + 
  (0.600405092592592592592592592592592592592592592592592592592592592592592592\
59259`50.*I)*CA*CF^2*L + (1.4253713348765432098765432098765432098765432098765\
4320987654320987654320987654`50.*I)*CF^3*L - 
  (0.070023148148148148148148148148148148148148148148148148148148148148148148\
14814`50.*I)*CA^2*CF*L^2 - (0.20529513888888888888888888888888888888888888888\
888888888888888888888888888889`50.*I)*CA*CF^2*L^2 - 
  (0.133752893518518518518518518518518518518518518518518518518518518518518518\
51852`50.*I)*CF^3*L^2 - (0.08321116255144032921810699588477366255144032921810\
699588477366255144032921811`50.*I)*CA*CF*nf + 
  (0.424538242669753086419753086419753086419753086419753086419753086419753086\
41975`50.*I)*CF^2*nf + (0.170331790123456790123456790123456790123456790123456\
79012345679012345679012346`50.*I)*CA*CF*L*nf - 
  (0.192129629629629629629629629629629629629629629629629629629629629629629629\
62963`50.*I)*CF^2*L*nf + (0.0254629629629629629629629629629629629629629629629\
6296296296296296296296296296`50.*I)*CA*CF*L^2*nf + 
  (0.037326388888888888888888888888888888888888888888888888888888888888888888\
88889`50.*I)*CF^2*L^2*nf - (0.00311856995884773662551440329218106995884773662\
551440329218106995884773662551`50.*I)*CF*nf^2 - 
  (0.005015432098765432098765432098765432098765432098765432098765432098765432\
09877`50.*I)*CF*L*nf^2 - (0.0023148148148148148148148148148148148148148148148\
1481481481481481481481481481`50.*I)*CF*L^2*nf^2 + 
  (1.467375578703703703703703703703703703703703703703703703703703703703703703\
7037`50.*I)*CA^2*CF*irrational[Pi^2] - 
  (6.287557870370370370370370370370370370370370370370370370370370370370370370\
37037`50.*I)*CA*CF^2*irrational[Pi^2] + 
  (7.308796296296296296296296296296296296296296296296296296296296296296296296\
2963`50.*I)*CF^3*irrational[Pi^2] + (0.07638888888888888888888888888888888888\
888888888888888888888888888888888888889`50.*I)*CA^2*CF*L*irrational[Pi^2] - 
  (0.044097222222222222222222222222222222222222222222222222222222222222222222\
22222`50.*I)*CA*CF^2*L*irrational[Pi^2] - 
  (0.133333333333333333333333333333333333333333333333333333333333333333333333\
33333`50.*I)*CF^3*L*irrational[Pi^2] + 
  (0.010763888888888888888888888888888888888888888888888888888888888888888888\
88889`50.*I)*CA*CF*nf*irrational[Pi^2] + 
  (0.010030864197530864197530864197530864197530864197530864197530864197530864\
19753`50.*I)*CF^2*nf*irrational[Pi^2] - 
  (0.013888888888888888888888888888888888888888888888888888888888888888888888\
88889`50.*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (0.022222222222222222222222222222222222222222222222222222222222222222222222\
22222`50.*I)*CF^2*L*nf*irrational[Pi^2] + 
  (0.009444444444444444444444444444444444444444444444444444444444444444444444\
44444`50.*I)*CA^2*CF*irrational[Pi^4] + 
  (0.010679012345679012345679012345679012345679012345679012345679012345679012\
34568`50.*I)*CA*CF^2*irrational[Pi^4] - 
  (0.013024691358024691358024691358024691358024691358024691358024691358024691\
35802`50.*I)*CF^3*irrational[Pi^4] - 
  (0.003888888888888888888888888888888888888888888888888888888888888888888888\
88889`50.*I)*CA*CF*nf*irrational[Pi^4] - 
  (9.561458333333333333333333333333333333333333333333333333333333333333333333\
33334`50.*I)*CA^2*CF*irrational[Zeta[3]] + (33.675`50.*I)*CA*CF^2*
   irrational[Zeta[3]] - (31.608333333333333333333333333333333333333333333333\
33333333333333333333333333334`50.*I)*CF^3*irrational[Zeta[3]] + 
  (0.333333333333333333333333333333333333333333333333333333333333333333333333\
33333`50.*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (0.369444444444444444444444444444444444444444444444444444444444444444444444\
44445`50.*I)*CF^2*nf*irrational[Zeta[3]] - 
  (1.218055555555555555555555555555555555555555555555555555555555555555555555\
55555`50.*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (5.05`50.*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (5.777777777777777777777777777777777777777777777777777777777777777777777777\
77777`50.*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (9.635416666666666666666666666666666666666666666666666666666666666666666666\
66667`50.*I)*CA^2*CF*irrational[Zeta[5]] - 
  (37.54166666666666666666666666666666666666666666666666666666666666666666666\
666667`50.*I)*CA*CF^2*irrational[Zeta[5]] + 
  (37.91666666666666666666666666666666666666666666666666666666666666666666666\
666667`50.*I)*CF^3*irrational[Zeta[5]], 
 -0.2952115322788065843621399176954732510288065843621399176954732510288065843\
6214`50.*CA^2*CF + 0.34557065329218106995884773662551440329218106995884773662\
551440329218106995885`50.*CA*CF^2 + 1.515477193447788065843621399176954732510\
28806584362139917695473251028806584362`50.*CF^3 + 
  0.1997222222222222222222222222222222222222222222222222222222222222222222222\
2222`50.*CA^2*CF*L - 0.163577546296296296296296296296296296296296296296296296\
29629629629629629629629`50.*CA*CF^2*L - 0.46621597222222222222222222222222222\
222222222222222222222222222222222222222222`50.*CF^3*L + 
  0.0140046296296296296296296296296296296296296296296296296296296296296296296\
2963`50.*CA^2*CF*L^2 + 0.0471701388888888888888888888888888888888888888888888\
8888888888888888888888889`50.*CA*CF^2*L^2 + 0.0353061342592592592592592592592\
5925925925925925925925925925925925925925925926`50.*CF^3*L^2 + 
  0.0457919560185185185185185185185185185185185185185185185185185185185185185\
1851`50.*CA*CF*nf - 0.1344696727109053497942386831275720164609053497942386831\
2757201646090534979424`50.*CF^2*nf - 0.04383487654320987654320987654320987654\
320987654320987654320987654320987654321`50.*CA*CF*L*nf + 
  0.0582854938271604938271604938271604938271604938271604938271604938271604938\
2716`50.*CF^2*L*nf - 0.005092592592592592592592592592592592592592592592592592\
59259259259259259259259`50.*CA*CF*L^2*nf - 0.00857638888888888888888888888888\
888888888888888888888888888888888888888888889`50.*CF^2*L^2*nf + 
  0.0007327674897119341563786008230452674897119341563786008230452674897119341\
5638`50.*CF*nf^2 + 0.00112654320987654320987654320987654320987654320987654320\
987654320987654320988`50.*CF*L*nf^2 + 0.0004629629629629629629629629629629629\
6296296296296296296296296296296296296296`50.*CF*L^2*nf^2 - 
  0.9518133787722908093278463648834019204389574759945130315500685871056241426\
6118`50.*CA^2*CF*irrational[Pi^2] + 4.245964163237311385459533607681755829903\
97805212620027434842249657064471879287`50.*CA*CF^2*irrational[Pi^2] - 
  5.1812772633744855967078189300411522633744855967078189300411522633744855967\
0782`50.*CF^3*irrational[Pi^2] - 0.020370370370370370370370370370370370370370\
37037037037037037037037037037037037`50.*CA^2*CF*L*irrational[Pi^2] + 
  0.0103858024691358024691358024691358024691358024691358024691358024691358024\
6913`50.*CA*CF^2*L*irrational[Pi^2] + 0.0408950617283950617283950617283950617\
283950617283950617283950617283950617284`50.*CF^3*L*irrational[Pi^2] - 
  0.0048315329218106995884773662551440329218106995884773662551440329218106995\
8847`50.*CA*CF*nf*irrational[Pi^2] - 0.00037551440329218106995884773662551440\
329218106995884773662551440329218106996`50.*CF^2*nf*irrational[Pi^2] + 
  0.0037037037037037037037037037037037037037037037037037037037037037037037037\
037`50.*CA*CF*L*nf*irrational[Pi^2] - 0.0061728395061728395061728395061728395\
0617283950617283950617283950617283950617`50.*CF^2*L*nf*irrational[Pi^2] - 
  0.0026118827160493827160493827160493827160493827160493827160493827160493827\
1605`50.*CA^2*CF*irrational[Pi^4] - 0.003263888888888888888888888888888888888\
88888888888888888888888888888888888889`50.*CA*CF^2*irrational[Pi^4] + 
  0.0041358024691358024691358024691358024691358024691358024691358024691358024\
6914`50.*CF^3*irrational[Pi^4] + 0.001080246913580246913580246913580246913580\
24691358024691358024691358024691358`50.*CA*CF*nf*irrational[Pi^4] + 
  5.9119637345679012345679012345679012345679012345679012345679012345679012345\
679`50.*CA^2*CF*irrational[Zeta[3]] - 22.846604938271604938271604938271604938\
2716049382716049382716049382716049382716`50.*CA*CF^2*irrational[Zeta[3]] + 
  23.202129629629629629629629629629629629629629629629629629629629629629629629\
62963`50.*CF^3*irrational[Zeta[3]] - 0.09282407407407407407407407407407407407\
407407407407407407407407407407407407407`50.*CA*CF*nf*irrational[Zeta[3]] + 
  0.1`50.*CF^2*nf*irrational[Zeta[3]] + 0.80046296296296296296296296296296296\
296296296296296296296296296296296296296296`50.*CA^2*CF*
   irrational[Pi^2*Zeta[3]] - 3.485185185185185185185185185185185185185185185\
18518518518518518518518518518519`50.*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  4.2074074074074074074074074074074074074074074074074074074074074074074074074\
074`50.*CF^3*irrational[Pi^2*Zeta[3]] - 6.40972222222222222222222222222222222\
222222222222222222222222222222222222222223`50.*CA^2*CF*irrational[Zeta[5]] + 
  26.076388888888888888888888888888888888888888888888888888888888888888888888\
88889`50.*CA*CF^2*irrational[Zeta[5]] - 27.6111111111111111111111111111111111\
1111111111111111111111111111111111111111111`50.*CF^3*irrational[Zeta[5]], 
 (-0.097480299578679208308837938467568097197726827356456986086615716245345874\
9755`50.*I)*CA^2*CF + (0.0752462603952331961591220850480109739368998628257887\
5171467764060356652949246`50.*I)*CA*CF^2 + 
  (0.544183427717151675485008818342151675485008818342151675485008818342151675\
48501`50.*I)*CF^3 + (0.041509452160493827160493827160493827160493827160493827\
16049382716049382716049`50.*I)*CA^2*CF*L - 
  (0.033132908950617283950617283950617283950617283950617283950617283950617283\
95062`50.*I)*CA*CF^2*L - (0.1104197402263374485596707818930041152263374485596\
7078189300411522633744855967`50.*I)*CF^3*L + 
  (0.002334104938271604938271604938271604938271604938271604938271604938271604\
93827`50.*I)*CA^2*CF*L^2 + (0.00865740740740740740740740740740740740740740740\
740740740740740740740740740741`50.*I)*CA*CF^2*L^2 + 
  (0.007135802469135802469135802469135802469135802469135802469135802469135802\
46913`50.*I)*CF^3*L^2 + (0.01359708826303155006858710562414266117969821673525\
377229080932784636488340192`50.*I)*CA*CF*nf - 
  (0.031826504782725847540662355477170291985106799921614736429551244366059180\
87399`50.*I)*CF^2*nf - (0.008871527777777777777777777777777777777777777777777\
77777777777777777777777777`50.*I)*CA*CF*L*nf + 
  (0.013025077160493827160493827160493827160493827160493827160493827160493827\
16049`50.*I)*CF^2*L*nf - (0.0008487654320987654320987654320987654320987654320\
987654320987654320987654321`50.*I)*CA*CF*L^2*nf - 
  (0.001574074074074074074074074074074074074074074074074074074074074074074074\
07408`50.*I)*CF^2*L^2*nf + (0.00013563100137174211248285322359396433470507544\
581618655692729766803840877915`50.*I)*CF*nf^2 + 
  (0.000200617283950617283950617283950617283950617283950617283950617283950617\
28395`50.*I)*CF*L*nf^2 + (0.0000771604938271604938271604938271604938271604938\
2716049382716049382716049383`50.*I)*CF*L^2*nf^2 - 
  (0.451661087840485988634136782284930433078581226729374877523025671173819321\
96747`50.*I)*CA^2*CF*irrational[Pi^2] + 
  (2.100256084043699784440525181265922006662747403488144228884969625710366451\
10719`50.*I)*CA*CF^2*irrational[Pi^2] - 
  (2.700479883156966490299823633156966490299823633156966490299823633156966490\
29983`50.*I)*CF^3*irrational[Pi^2] - 
  (0.004243827160493827160493827160493827160493827160493827160493827160493827\
16049`50.*I)*CA^2*CF*L*irrational[Pi^2] + 
  (0.001912477954144620811287477954144620811287477954144620811287477954144620\
81128`50.*I)*CA*CF^2*L*irrational[Pi^2] + 
  (0.009457671957671957671957671957671957671957671957671957671957671957671957\
67196`50.*I)*CF^3*L*irrational[Pi^2] - 
  (0.001327068636096413874191651969429747207524985302763080540858318636096413\
87419`50.*I)*CA*CF*nf*irrational[Pi^2] + 
  (0.000328483245149911816578483245149911816578483245149911816578483245149911\
81658`50.*I)*CF^2*nf*irrational[Pi^2] + 
  (0.000771604938271604938271604938271604938271604938271604938271604938271604\
93827`50.*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (0.001322751322751322751322751322751322751322751322751322751322751322751322\
75132`50.*I)*CF^2*L*nf*irrational[Pi^2] - 
  (0.000557208994708994708994708994708994708994708994708994708994708994708994\
70899`50.*I)*CA^2*CF*irrational[Pi^4] - 
  (0.000741843033509700176366843033509700176366843033509700176366843033509700\
17637`50.*I)*CA*CF^2*irrational[Pi^4] + 
  (0.000956790123456790123456790123456790123456790123456790123456790123456790\
12345`50.*I)*CF^3*irrational[Pi^4] + 
  (0.000231481481481481481481481481481481481481481481481481481481481481481481\
48149`50.*I)*CA*CF*nf*irrational[Pi^4] + 
  (2.741715443121693121693121693121693121693121693121693121693121693121693121\
69312`50.*I)*CA^2*CF*irrational[Zeta[3]] - 
  (11.36801807760141093474426807760141093474426807760141093474426807760141093\
474427`50.*I)*CA*CF^2*irrational[Zeta[3]] + 
  (12.29389550264550264550264550264550264550264550264550264550264550264550264\
550264`50.*I)*CF^3*irrational[Zeta[3]] - 
  (0.020254629629629629629629629629629629629629629629629629629629629629629629\
62963`50.*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (0.021097883597883597883597883597883597883597883597883597883597883597883597\
88359`50.*I)*CF^2*nf*irrational[Zeta[3]] + 
  (0.379034391534391534391534391534391534391534391534391534391534391534391534\
39153`50.*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (1.7375`50.*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (2.221164021164021164021164021164021164021164021164021164021164021164021164\
02117`50.*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (3.066964285714285714285714285714285714285714285714285714285714285714285714\
28572`50.*I)*CA^2*CF*irrational[Zeta[5]] + 
  (13.09424603174603174603174603174603174603174603174603174603174603174603174\
603175`50.*I)*CA*CF^2*irrational[Zeta[5]] - 
  (14.57638888888888888888888888888888888888888888888888888888888888888888888\
888889`50.*I)*CF^3*irrational[Zeta[5]], 
 0.02514939136813372835906849512291689162437461757189648346110931144944750386\
927`50.*CA^2*CF - 0.013127276342549832774295575288988527299724794595758854478\
21523839232510002405`50.*CA*CF^2 - 0.1726086272539563582454661788889811164480\
6694708741695336786888146661080778038`50.*CF^3 - 
  0.0071056783824640967498110355253212396069538926681783824640967498110355253\
2124`50.*CA^2*CF*L + 0.005420176531812019340364011565825624782540882314124944\
51043203877670997852404`50.*CA*CF^2*L + 0.02074323550565350856896046400419578\
26214385981149829546331004056951578817468`50.*CF^3*L - 
  0.0003334435626102292768959435626102292768959435626102292768959435626102292\
7689`50.*CA^2*CF*L^2 - 0.0013303099017384731670445956160241874527588813303099\
0173847316704459561602418`50.*CA*CF^2*L^2 - 0.0011794262678616420113018752474\
534787459957527984738869092610589209228665011`50.*CF^3*L^2 - 
  0.0029084538263056545369470539538566749451103192599791239247021559946730014\
7572`50.*CA*CF*nf + 0.0059824309221830581564951503403074507706836828961869454\
2568854198267868497865`50.*CF^2*nf + 0.00148806374401612496850592088687326782\
564877802973041068279163517258755353993`50.*CA*CF*L*nf - 
  0.0023363057745143912944366459105688130631441289037660919747087547541062280\
2913`50.*CF^2*L*nf + 0.000121252204585537918871252204585537918871252204585537\
91887125220458553791887`50.*CA*CF*L^2*nf + 0.00024187452758881330309901738473\
167044595616024187452758881330309901738473167`50.*CF^2*L^2*nf - 
  0.0000208335832863421676724775742160473830919787080028954556543369846468863\
8536`50.*CF*nf^2 - 0.00002991937515747039556563366087175610985134794658604182\
413706223230032753842`50.*CF*L*nf^2 - 0.0000110229276895943562610229276895943\
5626102292768959435626102292768959435626`50.*CF*L^2*nf^2 + 
  0.1693634613762925070086823677148696045143513019552324163057345219098809423\
8283`50.*CA^2*CF*irrational[Pi^2] - 0.824509331878419357160853759493215275528\
20069826872547960983335132994996940575`50.*CA*CF^2*irrational[Pi^2] + 
  1.1176635656684043399840829923974292832947405887693113694625410422840505984\
8749`50.*CF^3*irrational[Pi^2] + 0.000727513227513227513227513227513227513227\
51322751322751322751322751322751323`50.*CA^2*CF*L*irrational[Pi^2] - 
  0.0002891156462585034013605442176870748299319727891156462585034013605442176\
8708`50.*CA*CF^2*L*irrational[Pi^2] - 0.0017592592592592592592592592592592592\
5925925925925925925925925925925925925926`50.*CF^3*L*irrational[Pi^2] + 
  0.0002698658745905769715293524817334341143864953388762912572436381960191484\
001`50.*CA*CF*nf*irrational[Pi^2] - 0.000111292202066011589821113630637440161\
24968505920886873267825648778029730411`50.*CF^2*nf*irrational[Pi^2] - 
  0.0001322751322751322751322751322751322751322751322751322751322751322751322\
7513`50.*CA*CF*L*nf*irrational[Pi^2] + 0.000231481481481481481481481481481481\
48148148148148148148148148148148148148149`50.*CF^2*L*nf*irrational[Pi^2] + 
  0.0000972182854623330813807004283194759385235575711766187956664147140337616\
5281`50.*CA^2*CF*irrational[Pi^4] + 0.000134860271269001427731586461745191903\
9220626522213823801125388426975728563`50.*CA*CF^2*irrational[Pi^4] - 
  0.0001757894515831023767531704039640547577055513563450071386579323087259595\
1961`50.*CF^3*irrational[Pi^4] - 0.000040509259259259259259259259259259259259\
25925925925925925925925925925925926`50.*CA*CF*nf*irrational[Pi^4] - 
  1.0195509298626858150667674477198286722096245905769715293524817334341143864\
9534`50.*CA^2*CF*irrational[Zeta[3]] + 4.493207518424036281179138321995464852\
60770975056689342403628117913832199546485`50.*CA*CF^2*irrational[Zeta[3]] - 
  5.1270943326404635928445452254976064499874023683547493071302595112118921642\
7312`50.*CF^3*irrational[Zeta[3]] + 0.003632192460317460317460317460317460317\
46031746031746031746031746031746031746`50.*CA*CF*nf*irrational[Zeta[3]] - 
  0.0036541005291005291005291005291005291005291005291005291005291005291005291\
0053`50.*CF^2*nf*irrational[Zeta[3]] - 0.141666666666666666666666666666666666\
66666666666666666666666666666666666666666`50.*CA^2*CF*
   irrational[Pi^2*Zeta[3]] + 0.684259259259259259259259259259259259259259259\
25925925925925925925925925925926`50.*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  0.9248677248677248677248677248677248677248677248677248677248677248677248677\
2487`50.*CF^3*irrational[Pi^2*Zeta[3]] + 1.1569940476190476190476190476190476\
1904761904761904761904761904761904761904762`50.*CA^2*CF*irrational[Zeta[5]] - 
  5.1949404761904761904761904761904761904761904761904761904761904761904761904\
7619`50.*CA*CF^2*irrational[Zeta[5]] + 6.069444444444444444444444444444444444\
44444444444444444444444444444444444444444`50.*CF^3*irrational[Zeta[5]], 
 (0.0058189473973875369474520271670407444881843694866846514336786165682333202\
8393`50.*I)*CA^2*CF - (0.0024341467567419975610888063097047807922163543306768\
3804545274588906386128508`50.*I)*CA*CF^2 - 
  (0.050437659025637819916923598333279027594210625515026002020161403911544599\
381`50.*I)*CF^3 - (0.00103465341093999328126312253296380280507264634248761232\
888217015201142185269`50.*I)*CA^2*CF*L + 
  (0.000746712258199625137140884180440743806830982441967576762235366417780124\
00335`50.*I)*CA*CF^2*L + (0.0032412343727844567007116947728112829073848402214\
6693564467023056808177205543`50.*I)*CF^3*L - 
  (0.000041680445326278659611992945326278659611992945326278659611992945326278\
65961`50.*I)*CA^2*CF*L^2 - (0.00017623520762471655328798185941043083900226757\
369614512471655328798185941043`50.*I)*CA*CF^2*L^2 - 
  (0.000165592432099327826368642695173307418205377389050858438613540654356980\
88759`50.*I)*CF^3*L^2 - (0.00049812759302813571048642855143233072182429703215\
795430459073694145500645878`50.*I)*CA*CF*nf + 
  (0.000939039837842222393340845571826147477924943761366513889039654195804839\
48383`50.*I)*CF^2*nf + (0.000213265601379440665154950869236583522297808012093\
72637944066515495086923658`50.*I)*CA*CF*L*nf - 
  (0.000351341208269511998410965405170494613679294959214334371804767370401031\
27279`50.*I)*CF^2*L*nf + (0.0000151565255731922398589065255731922398589065255\
7319223985890652557319223986`50.*I)*CA*CF*L^2*nf + 
  (0.000032042765022675736961451247165532879818594104308390022675736961451247\
16553`50.*I)*CF^2*L^2*nf - 
  (
    2.74567521930876995124916515695049330725823545173507380612444860366251145`\
50.*^-6*I)*CF*nf^2 - 
  (
    3.85474405811707399008986310573612160913748215335516922818510120097421685`\
50.*^-6*I)*CF*L*nf^2 - 
  (
    1.37786596119929453262786596119929453262786596119929453262786596119929454`\
50.*^-6*I)*CF*L^2*nf^2 + (0.0527959681229017486379227371920745566500164635715\
1522180496733280809874410277`50.*I)*CA^2*CF*irrational[Pi^2] - 
  (0.269715230051594050318540114458481805420580930785012417665478889968685887\
05323`50.*I)*CA*CF^2*irrational[Pi^2] + 
  (0.384607142155538647623135739369887350067076278548521766796731103441441897\
8121`50.*I)*CF^3*irrational[Pi^2] + (0.00010609567901234567901234567901234567\
901234567901234567901234567901234567901`50.*I)*CA^2*CF*L*irrational[Pi^2] - 
  (0.000037014838085439937291789143640995492847344699196551048402900254752106\
60396`50.*I)*CA*CF^2*L*irrational[Pi^2] - 
  (0.000274103468547912992357436801881246325690770135214579659024103468547912\
99236`50.*I)*CF^3*L*irrational[Pi^2] + 
  (0.000044490818017879305357259501880313167791121935742747030224984369605180\
89265`50.*I)*CA*CF*nf*irrational[Pi^2] - 
  (0.000023138670763229846122262348011907094799511025260584343476759702509261\
59216`50.*I)*CF^2*nf*irrational[Pi^2] - 
  (0.000019290123456790123456790123456790123456790123456790123456790123456790\
12346`50.*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (0.000034293552812071330589849108367626886145404663923182441700960219478737\
99726`50.*I)*CF^2*L*nf*irrational[Pi^2] + 
  (0.000014364799417709470619523529576439629349682259735169788079840989893899\
94681`50.*I)*CA^2*CF*irrational[Pi^4] + 
  (0.000020541138266005990873715741440609165476890344615212340080064947789815\
51469`50.*I)*CA*CF^2*irrational[Pi^4] - 
  (0.000026953682707650961619215587469555723523977492231460485428739396993365\
24734`50.*I)*CF^3*irrational[Pi^4] - 
  (
    6.00137174211248285322359396433470507544581618655692729766803840877914952`\
50.*^-6*I)*CA*CF*nf*irrational[Pi^4] - 
  (0.317678471806675345035133394921754710114498474286834075193863553651913440\
27323`50.*I)*CA^2*CF*irrational[Zeta[3]] + 
  (1.480680801384339744128103916463704823493183281543069902858262646622434982\
22335`50.*I)*CA*CF^2*irrational[Zeta[3]] - 
  (1.770667973670949861426051902242378432854623330813807004283194759385235575\
71176`50.*I)*CF^3*irrational[Zeta[3]] + 
  (0.000552799823633156966490299823633156966490299823633156966490299823633156\
96649`50.*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (0.000537367724867724867724867724867724867724867724867724867724867724867724\
86773`50.*I)*CF^2*nf*irrational[Zeta[3]] - 
  (0.044059101263962375073486184597295708406819517930629041740152851263962375\
07349`50.*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (0.224136537330981775426219870664315108759553203997648442092886537330981775\
42622`50.*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (0.319165196942974720752498530276308054085831863609641387419165196942974720\
7525`50.*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (0.362829998897707231040564373897707231040564373897707231040564373897707231\
04056`50.*I)*CA^2*CF*irrational[Zeta[5]] - 
  (1.714010141093474426807760141093474426807760141093474426807760141093474426\
80776`50.*I)*CA*CF^2*irrational[Zeta[5]] + 
  (2.094521604938271604938271604938271604938271604938271604938271604938271604\
93827`50.*I)*CF^3*irrational[Zeta[5]], 
 -0.0012876024347067571898334964878454702367806704191463856646802253028282534\
7353`50.*CA^2*CF + 0.00064018969761627400588513622477522978514506392979525744\
851577880682694691946`50.*CA*CF^2 + 0.013585323851305641986953014029857445729\
12428741776210695440123693855378542044`50.*CF^3 + 
  0.0001312667745373591986928679630451697303129233926244088333615502507750765\
0784`50.*CA^2*CF*L - 0.000089095099613873451579462849344111666795002327922138\
99765680030990152687274`50.*CA*CF^2*L - 0.00043486183535229614045963238981618\
192993121173289968223187444640478136847486`50.*CF^3*L + 
  4.63116059180873995688810503625318440133254948069762884577699392514207329`5\
0.*^-6*CA^2*CF*L^2 + 0.000020544008820091822737325382828028330673833319335964\
83861034125584390134655`50.*CA*CF^2*L^2 + 0.000020252005231523418041852576160\
12634069239427432087212048579311533876075742`50.*CF^3*L^2 + 
  0.0000715892816090066083890161630213167190882047155734369204903411139305457\
8403`50.*CA*CF*nf - 0.0001265002185781288863945782778375584261411059306388317\
8674931158797525253965`50.*CF^2*nf - 0.00002671423727200397436393069214098860\
525332348629568752185700199473610072418`50.*CA*CF*L*nf + 
  0.0000456318034547468038971636295339439148403063187083791210215442459780524\
2244`50.*CF^2*L*nf - 
  1.68405839702135998432294728591024887321183617479913776210072506368802665`5\
0.*^-6*CA*CF*L^2*nf - 
  3.73527433092578595224097869600515103160605806108451611097113742616388119`5\
0.*^-6*CF^2*L^2*nf + 
  3.1759196130695330512431564100517004037808793181449788674297133373493684`50.\
*^-7*CF*nf^2 + 
  4.3802529013434363228601911729483745944651294445533128660700677161582511`50.\
*^-7*CF*L*nf^2 + 
  1.5309621791103272584754066235547717029198510679992161473642955124436606`50.\
*^-7*CF*L^2*nf^2 - 0.01414864299196295573945325791978621246718844370485861885\
478757506816231775939`50.*CA^2*CF*irrational[Pi^2] + 
  0.0758784258071176567218061417151988124645265102859075192276550421219223484\
3976`50.*CA*CF^2*irrational[Pi^2] - 0.113411359412979467003060567470458410961\
59636274094755900176481107266119683785`50.*CF^3*irrational[Pi^2] - 
  0.0000134724671761708798745835782872819909856946893983931020968058005095042\
1321`50.*CA^2*CF*L*irrational[Pi^2] + 
  4.099333491970176273527243544880229183580153597790282093633063650700335`50.\
*^-6*CA*CF^2*L*irrational[Pi^2] + 0.00003677721088435374149659863945578231292\
517006802721088435374149659863945578`50.*CF^3*L*irrational[Pi^2] - 
  6.1929022274367974376372797469631264877758536950608841093429990717300703`50.\
*^-6*CA*CF*nf*irrational[Pi^2] + 
  3.68308188616095729558398576623150403279738964630205077001079352637259751`5\
0.*^-6*CF^2*nf*irrational[Pi^2] + 
  2.44953948657652361356065059768763472467176170879874583578287281990985695`5\
0.*^-6*CA*CF*L*nf*irrational[Pi^2] - 
  4.4091710758377425044091710758377425044091710758377425044091710758377425`50.\
*^-6*CF^2*L*nf*irrational[Pi^2] - 
  1.84318733494769649972471841960378115580937450425986581189403058891595047`5\
0.*^-6*CA^2*CF*irrational[Pi^4] - 
  2.69581783902404125802126977905931462662797171909458799523467365912986136`5\
0.*^-6*CA*CF^2*irrational[Pi^4] + 
  3.55411654831113972795336698922824731172761743014535489550186787106246248`5\
0.*^-6*CF^3*irrational[Pi^4] + 
  7.7160493827160493827160493827160493827160493827160493827160493827160494`50.\
*^-7*CA*CF*nf*irrational[Pi^4] + 0.085403730980606895903570128815782632865021\
37598131551268361548028970553535935`50.*CA^2*CF*irrational[Zeta[3]] - 
  0.4196322870565958599783240750738861094114306510376049302731086555727523225\
6336`50.*CA*CF^2*irrational[Zeta[3]] + 0.523005742951575103880470471551348346\
51085595907969301771267001803660911748591`50.*CF^3*irrational[Zeta[3]] - 
  0.0000730754493155286806080456874107667758461409255060048710842361636012429\
6632`50.*CA*CF*nf*irrational[Zeta[3]] + 0.00006870958259847148736037624926513\
815402704291593180482069370958259847148736`50.*CF^2*nf*irrational[Zeta[3]] + 
  0.0117905827454438565549676660787771898883009994121105232216343327454438565\
5496`50.*CA^2*CF*irrational[Pi^2*Zeta[3]] - 0.0630930335097001763668430335097\
0017636684303350970017636684303350970017636684`50.*CA*CF^2*
   irrational[Pi^2*Zeta[3]] + 0.094238683127572016460905349794238683127572016\
4609053497942386831275720164609`50.*CF^3*irrational[Pi^2*Zeta[3]] - 
  0.0978147045855379188712522045855379188712522045855379188712522045855379188\
7125`50.*CA^2*CF*irrational[Zeta[5]] + 0.485831404320987654320987654320987654\
32098765432098765432098765432098765432099`50.*CA*CF^2*irrational[Zeta[5]] - 
  0.6184413580246913580246913580246913580246913580246913580246913580246913580\
2469`50.*CF^3*irrational[Zeta[5]], 
 (-0.000275769670430338934658843684101697499940535011846367216319570038975552\
64375`50.*I)*CA^2*CF + (0.000200316765948974621134508051958047549352574484040\
24466772289229286361444563`50.*I)*CA*CF^2 + 
  (0.003346555869329964864761009180435047948674963515750167436370007006304102\
02683`50.*I)*CF^3 + (0.000014755745472802502018509409119974333714150628570717\
59398122041945003228282`50.*I)*CA^2*CF*L - 
  (
    9.38164427382832252404272864426355570020561002256443513487189276140953226`\
50.*^-6*I)*CA*CF^2*L - (0.000051172618019586733478938411077835532704683970912\
5865995041256758720542196`50.*I)*CF^3*L + 
  (
    4.6311605918087399568881050362531844013325494806976288457769939251420733`\
50.*^-7*I)*CA^2*CF*L^2 + 
  (
    2.139656338358388622938887489152039416589681139945690210240474790739341`50.\
*^-6*I)*CA*CF^2*L^2 + 
  (
    2.19677559125828788632181594304715157994741433055030098785872700376773611`\
50.*^-6*I)*CF^3*L^2 + 
  (
    8.90801126515278481922294552186799111044019667865051599576175622545571662`\
50.*^-6*I)*CA*CF*nf - (0.0000149570191510570374942831254378016919992361942608\
629564815135261224729738`50.*I)*CF^2*nf - 
  (
    2.97182805847778395439435163966951990803506718514697014739006844491013467`\
50.*^-6*I)*CA*CF*L*nf + 
  (
    5.22063369736952415908772113805567516269904220969420711869131566228512003`\
50.*^-6*I)*CF^2*L*nf - 
  (
    1.6840583970213599843229472859102488732118361747991377621007250636880267`\
50.*^-7*I)*CA*CF*L^2*nf - 
  (
    3.8902842515607065871616136166400716665266929817194367458917723467988019`\
50.*^-7*I)*CF^2*L^2*nf + 
  (
    3.277771124707567323022284156257635910127908298918815608344643552691107`50.\
*^-8*I)*CF*nf^2 + 
  (
    4.456801010298952685783961504126113179611121997953273673438282491780434`50.\
*^-8*I)*CF*L*nf^2 + 
  (
    1.530962179110327258475406623554771702919851067999216147364295512443661`50.\
*^-8*I)*CF*L^2*nf^2 - (0.0033354079374913566483988744603748982925697703319510\
4197755699273413943056051`50.*I)*CA^2*CF*irrational[Pi^2] + 
  (0.018761845687884847171338810910571419595723026678007141679971188023674156\
28123`50.*I)*CA*CF^2*irrational[Pi^2] - 
  (0.029272361157908207016099732269092429382294887579893998687265553094777200\
6453`50.*I)*CF^3*irrational[Pi^2] - 
  (
    1.51565255731922398589065255731922398589065255731922398589065255731922398`\
50.*^-6*I)*CA^2*CF*L*irrational[Pi^2] + 
  (
    3.9859693877551020408163265306122448979591836734693877551020408163265306`\
50.*^-7*I)*CA*CF^2*L*irrational[Pi^2] + 
  (
    4.3358041869946631851393756155660917565679470441375203279965184727089489`\
50.*^-6*I)*CF^3*L*irrational[Pi^2] - 
  (
    7.495970610744876932833596980737318353846446565015474060573581863579344`50.\
*^-7*I)*CA*CF*nf*irrational[Pi^2] + 
  (
    4.8859785319955807904073630117133938415537474914312068927001319711490199`\
50.*^-7*I)*CF^2*nf*irrational[Pi^2] + 
  (
    2.7557319223985890652557319223985890652557319223985890652557319223985891`\
50.*^-7*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (
    5.0104216770883437550104216770883437550104216770883437550104216770883437`\
50.*^-7*I)*CF^2*L*nf*irrational[Pi^2] - 
  (
    2.0908734877539992178440150221455336093784065565370680009127980909286024`\
50.*^-7*I)*CA^2*CF*irrational[Pi^4] - 
  (
    3.1134314046938973452788855493147086327568396939355199202347938385563312`\
50.*^-7*I)*CA*CF^2*irrational[Pi^4] + 
  (
    4.1185754552891531139620498820969132550555243089046733961489987357124335`\
50.*^-7*I)*CF^3*irrational[Pi^4] + 
  (
    8.768237934904601571268237934904601571268237934904601571268237934904601`50.\
*^-8*I)*CA*CF*nf*irrational[Pi^4] + (0.02022680322693793794039447856530245041\
204980736348839145513370759024576106965`50.*I)*CA^2*CF*irrational[Zeta[3]] - 
  (0.104497637414478578027330861797981979387875079485056809319847868600703067\
82324`50.*I)*CA*CF^2*irrational[Zeta[3]] + 
  (0.135098659237290662082801160654524222173504108500329210835635627774705628\
0692`50.*I)*CF^3*irrational[Zeta[3]] - 
  (
    8.53784800957420005039052658100277147896195515243134290753338372385991434`\
50.*^-6*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (
    7.77450430228208005985783763561541339319117096894874672652450430228208006`\
50.*^-6*I)*CF^2*nf*irrational[Zeta[3]] + 
  (0.002777293437015659237881460103682325904548126770348992571214793437015659\
23788`50.*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (0.015604632635882635882635882635882635882635882635882635882635882635882635\
88264`50.*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (0.024338757949869060980172091283202394313505424616535727646838757949869060\
98017`50.*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (0.023190736732403399070065736732403399070065736732403399070065736732403399\
07007`50.*I)*CA^2*CF*irrational[Zeta[5]] + 
  (0.120944689955106621773288439955106621773288439955106621773288439955106621\
77329`50.*I)*CA*CF^2*irrational[Zeta[5]] - 
  (0.159723099046015712682379349046015712682379349046015712682379349046015712\
68238`50.*I)*CF^3*irrational[Zeta[5]], 
 0.00005636571468878497532619976566964749636623774502303555291809950150632318\
835`50.*CA^2*CF - 0.000058337162025147208910201576290559703704356354163853041\
54490477366888324922`50.*CA*CF^2 - 0.0007505582711399864159076259036981061037\
6725569800826765740394059303687956687`50.*CF^3 - 
  1.48979358252702364009438279475512475708438867364989254074106121921132699`5\
0.*^-6*CA^2*CF*L + 
  8.8455599494631696823896811511261206839650213508049447014133774234996417`50.\
*^-7*CA*CF^2*L + 
  5.36873179359869795864081755764622766543009594415854907402406314834670115`5\
0.*^-6*CF^3*L - 
  4.210145992553399960807368214775622183029590436997844405251812659220066`50.\
*^-8*CA^2*CF*L^2 - 
  2.0147313157399136235115071093907072743051579030415009250988086966922945`50.\
*^-7*CA*CF^2*L^2 - 
  2.1425186161675993426467312583334341491741784784213468777795477764313375`50.\
*^-7*CF^3*L^2 - 
  9.7902206386789188646326814957173055911099219563288924309658472241967151`50.\
*^-7*CA*CF*nf + 
  1.57590925711126434951460175126173334821987996987574235429633439083478487`5\
0.*^-6*CF^2*nf + 
  2.974504134973466739094801019159239813756764570011679555085394787530786`50.\
*^-7*CA*CF*L*nf - 
  5.3431218276801816393893744508853661721352347580732346875650777492437872`50.\
*^-7*CF^2*L*nf + 
  1.530962179110327258475406623554771702919851067999216147364295512443661`50.\
*^-8*CA*CF*L^2*nf + 
  3.663147846799842951839103835255831407827559823711819863816015812167808`50.\
*^-8*CF^2*L^2*nf - 
  3.05653103624399070441991232386770257055602088421868716396485671729695`50.*^\
-9*CF*nf^2 - 
  4.10787097094616735469709656017175658028632214939734580587554773862293`50.*^\
-9*CF*L*nf^2 - 
  1.39178379919120659861400602141342882083622824363565104305845046585788`50.*^\
-9*CF*L^2*nf^2 + 0.0007031503767641638410575714075542547948902986050706901164\
3644113505007694856`50.*CA^2*CF*irrational[Pi^2] - 
  0.0041421373065529009498157068692351065080724993121823705307925181231179073\
0369`50.*CA*CF^2*irrational[Pi^2] + 0.006718706464757864611515185354227397610\
66120816089291253793201623520083796476`50.*CF^3*irrational[Pi^2] + 
  1.5309621791103272584754066235547717029198510679992161473642955124436606`50.\
*^-7*CA^2*CF*L*irrational[Pi^2] - 
  3.437886735145032403329661626919924178221436518694815953113211410469708`50.\
*^-8*CA*CF^2*L*irrational[Pi^2] - 
  4.5606877295957248926090783821530441165949690347103633405808596872676825`50.\
*^-7*CF^3*L*irrational[Pi^2] + 
  8.036115179037354649400190898995184395589725448318093506858625077006082`50.\
*^-8*CA*CF*nf*irrational[Pi^2] - 
  5.597623563130706878591367216596582566689277536729124921453854523528334`50.\
*^-8*CF^2*nf*irrational[Pi^2] - 
  2.783567598382413197228012042826857641672456487271302086116900931715747`50.\
*^-8*CA*CF*L*nf*irrational[Pi^2] + 
  5.103207263701090861584688745182572343066170226664053824547651708145535`50.\
*^-8*CF^2*L*nf*irrational[Pi^2] + 
  2.126574850966585774987250055391790200191675259816994625396100464242199`50.\
*^-8*CA^2*CF*irrational[Pi^4] + 
  3.212163703903188698229048824954976416683433946006764135137819067058552`50.\
*^-8*CA*CF^2*irrational[Pi^4] - 
  4.260284351206803240366385040640826007722485730074848775078586419508872`50.\
*^-8*CF^3*irrational[Pi^4] - 
  8.93061271147690900777320530406950160036579789666209419295839048925468`50.*^\
-9*CA*CF*nf*irrational[Pi^4] - 0.00428551773271267783643207063604028974539318\
594636194927340192030430265642046`50.*CA^2*CF*irrational[Zeta[3]] + 
  0.0232253805819444582695159768488164567883398924981289314976399986236318823\
9742`50.*CA*CF^2*irrational[Zeta[3]] - 0.031019871432255704935736544339581514\
04725994157726446601592619595780456084173`50.*CF^3*irrational[Zeta[3]] + 
  8.9371988312409388247130751539922615760358264767435843273585777994949071`50.\
*^-7*CA*CF*nf*irrational[Zeta[3]] - 
  7.8914141414141414141414141414141414141414141414141414141414141414141414`50.\
*^-7*CF^2*nf*irrational[Zeta[3]] - 0.0005852367368571072274775978479682183385\
8870895907932944969982007019044056081`50.*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  0.0034455194582509397324212139026953841768656583471398286213101027915842730\
6576`50.*CA*CF^2*irrational[Pi^2*Zeta[3]] - 0.0055879340138599397858657117916\
377175636434895694154953414212673471932731192`50.*CF^3*
   irrational[Pi^2*Zeta[3]] + 0.004914774814948426059537170648281759392870503\
98161509272620383731494842605954`50.*CA^2*CF*irrational[Zeta[5]] - 
  0.0268676555568916680027791138902250013361124472235583346694457805568916680\
0278`50.*CA*CF^2*irrational[Zeta[5]] + 0.036670816965955854844743733632622521\
51141040029928918817807706696595585484475`50.*CF^3*irrational[Zeta[5]], 
 (0.0000108094608519315949046094733098213128270828393223019717542098304532603\
5687`50.*I)*CA^2*CF - (0.0000147691211119721705386967600938752326639065249564\
7627115478681648733640421`50.*I)*CA*CF^2 - 
  (0.000153356879706360350672894658632883049702957938373872517251811285882647\
56147`50.*I)*CF^3 - 
  (
    1.3651250735044541704722923987035667373097269610058539073217646979113157`\
50.*^-7*I)*CA^2*CF*L + 
  (
    7.549769922706264311984355808036148051417100027880393090925430037596142`50.\
*^-8*I)*CA*CF^2*L + 
  (
    5.0836609403049843955568755690004320255572063557982390566182369045945094`\
50.*^-7*I)*CF^3*L - 
  (
    3.50845499379449996733947351231301848585799203083153700437651054935006`50.\
*^-9*I)*CA^2*CF*L^2 - 
  (
    1.73156958802351218576968136051028467254216813299705715931465490548383`50.\
*^-8*I)*CA*CF^2*L^2 - 
  (
    1.899115925177669681273251735889057593238364278202177106935078552117028`50.\
*^-8*I)*CF^3*L^2 - 
  (
    9.651170642287185542299792941884349911761970416155550562403286212422216`50.\
*^-8*I)*CA*CF*nf + 
  (
    1.4986654703378122692917017677960450254278632207827282572547601047645827`\
50.*^-7*I)*CF^2*nf + 
  (
    2.705662366532190713577946111563124897951283924054376542642082054005946`50.\
*^-8*I)*CA*CF*L*nf - 
  (
    4.9487661146135444995496220466477022431830751558102871152436566921013`50.*^\
-8*I)*CF^2*L*nf + 
  (
    1.27580181592527271539617218629564308576654255666601345613691292703638`50.\
*^-9*I)*CA*CF*L^2*nf + 
  (
    3.14830834186093124685396611001869940462212387817646756239028164633423`50.\
*^-9*I)*CF^2*L^2*nf - 
  (
    2.6009412385979686368535578933610880464376139420636013954156093847055`50.*^\
-10*I)*CF*nf^2 - 
  (
    3.4618864702104507566535250785157257285951636868210007005368022951263`50.*^\
-10*I)*CF*L*nf^2 - 
  (
    1.1598198326593388321783383511778573506968568696963758692153753882149`50.*^\
-10*I)*CF*L^2*nf^2 + 
  (0.000134197389500368388869129215557799870389262750930652069859876141545264\
273`50.*I)*CA^2*CF*irrational[Pi^2] - 
  (0.000826352706861084883781074924382100784146259896788188347856917738476669\
00348`50.*I)*CA*CF^2*irrational[Pi^2] + 
  (0.001388253656846996233674865686170609513524259509773645421010566684575746\
81327`50.*I)*CF^3*irrational[Pi^2] + 
  (
    1.403381997517799986935789404925207394343196812332614801750604219740022`50.\
*^-8*I)*CA^2*CF*L*irrational[Pi^2] - 
  (
    2.64702324152647491859719960836950842829737597521254193799755234205558`50.\
*^-9*I)*CA*CF^2*L*irrational[Pi^2] - 
  (
    4.331914329709744171825300573095987558068686816482230944312073059868475`50.\
*^-8*I)*CF^3*L*irrational[Pi^2] + 
  (
    7.74500312718874788296646078292219726720949581960802760383348323724624`50.\
*^-9*I)*CA*CF*nf*irrational[Pi^2] - 
  (
    5.68054109002615228899232961014800574417911813026985919936590665039172`50.\
*^-9*I)*CF^2*nf*irrational[Pi^2] - 
  (
    2.55160363185054543079234437259128617153308511333202691227382585407277`50.\
*^-9*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (
    4.71065285880100694915509730324545139359954174768989583804398619213434`50.\
*^-9*I)*CF^2*L*nf*irrational[Pi^2] + 
  (
    1.96055318835702032751896468426851623901487618018001215051078767609151`50.\
*^-9*I)*CA^2*CF*irrational[Pi^4] + 
  (
    2.99675739173227281826501536832358274290827334491489266755153132150621`50.\
*^-9*I)*CA*CF^2*irrational[Pi^4] - 
  (
    3.98261197390052074462314428109949461026367658829846847590420889549744`50.\
*^-9*I)*CF^3*irrational[Pi^4] - 
  (
    8.2436425029017621610214202806795399387991980584573177165769758362351`50.*^\
-10*I)*CA*CF*nf*irrational[Pi^4] - (0.000821891338360191106144753222738925063\
25172620272777806797774680176425012032`50.*I)*CA^2*CF*irrational[Zeta[3]] + 
  (0.004662523073700439933713078361884386351786480562270713722240835143609422\
04508`50.*I)*CA*CF^2*irrational[Zeta[3]] - 
  (0.006410602558072487489961550292753481099526588429220188994805912279972611\
1758`50.*I)*CF^3*irrational[Zeta[3]] + 
  (
    8.473478008861606745204628802512400395998279596163194046791930389813988`50.\
*^-8*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (
    7.264040828855643670458485273300088114902929717744532559347374162188977`50.\
*^-8*I)*CF^2*nf*irrational[Zeta[3]] - 
  (0.000111667498096896245044393192541340689488837636985785133933282081430229\
57838`50.*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (0.000687416043318821096598874376652154429932207709985487763265541043318821\
0966`50.*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (0.001154762589947775132960318145503330688515873701058886244071429256614441\
79962`50.*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (0.000942478986098777765444432111098777765444432111098777765444432111098777\
76545`50.*I)*CA^2*CF*irrational[Zeta[5]] - 
  (0.005390772100841545285989730434174878619323063767508211952656397100841545\
28599`50.*I)*CA*CF^2*irrational[Zeta[5]] + 
  (0.007578129496532274310052087829865607643385421163198940976718754496532274\
31005`50.*I)*CF^3*irrational[Zeta[5]], 
 -1.92592000692953630459528204186762735439842230651320783086334093877100461`5\
0.*^-6*CA^2*CF + 
  3.26162376701463842958516366824997764011316121576596753259166485249205547`5\
0.*^-6*CA*CF^2 + 0.0000286541643486712140817960624724350053097197964415044965\
4271151941354243022`50.*CF^3 + 
  1.145332335571962312636231440661708936774389970354630164087151674650726`50.\
*^-8*CA^2*CF*L - 
  5.88543507998279744919058949028392741273285613749437220766787625538037`50.*^\
-9*CA*CF^2*L - 
  4.388533886067514438199427841427715829098023263401487355045275212553265`50.\
*^-8*CF^3*L + 
  2.698811533688076897953441163317706527583070792947336157212700422577`50.*^-\
10*CA^2*CF*L^2 + 
  1.36903593810305925351373730155442270487718866500578615624064002845715`50.*^\
-9*CA*CF^2*L^2 + 
  1.54327963864601393270038969801700681462678255792080022935370821835739`50.*^\
-9*CF^3*L^2 + 
  8.63127440199011361220195293778552938318501911296652149861888861340971`50.*^\
-9*CA*CF*nf - 
  1.29880962451131850475792663168120679775030552923381061186146894883434`50.*^\
-8*CF^2*nf - 
  2.25580790257909361986538855121848444299839542640910181735795352815095`50.*^\
-9*CA*CF*L*nf + 
  4.18781390459345223898960468335720016320668936960235556883125546332892`50.*^\
-9*CF^2*L*nf - 
  9.81386012250209781073978604842802373666571197435394966259163790028`50.*^-11\
*CA*CF*L^2*nf - 
  2.4891562510964713700249769119171321906857975727377930113466182335585`50.*^\
-10*CF^2*L^2*nf + 
  2.036048964061926619048720330365771555372289132567052389131755370666`50.*^-\
11*CF*nf^2 + 
  2.687945371547777372405419255688328179622893139828878986840367023969`50.*^-\
11*CF*L*nf^2 + 
  8.92169102045645255521798731675274885151428361304904514781057990935`50.*^-12\
*CF*L^2*nf^2 - 0.000023408598982350873396220049988647513827701658029634546681\
87315320083029292`50.*CA^2*CF*irrational[Pi^2] + 
  0.0001503853745953938187527268277295380660440469345542270413675332306261194\
8776`50.*CA*CF^2*irrational[Pi^2] - 0.000260785490304026196367599153794636509\
26389805554460246106708818329525638016`50.*CF^3*irrational[Pi^2] - 
  1.17766321470025173728877432581136284839988543692247395951099654803359`50.*^\
-9*CA^2*CF*L*irrational[Pi^2] + 
  1.8238128989260573725491523742655327120244918496050080514998313249444`50.*^\
-10*CA*CF^2*L*irrational[Pi^2] + 
  3.7517051477517818936541307644631128906994135240315867448875534264572`50.*^\
-9*CF^3*L*irrational[Pi^2] - 
  6.7829385115755829952851440465932959144616789724582568237433468605991`50.*^\
-10*CA*CF*nf*irrational[Pi^2] + 
  5.1839653107267767739571068517254606297838198212955730570391042194371`50.*^\
-10*CF^2*nf*irrational[Pi^2] + 
  2.1412058449095486132523169560206597243634280671317708354745391782429`50.*^\
-10*CA*CF*L*nf*irrational[Pi^2] - 
  3.9765251405463045674685886326097966309606521246732886944527156167368`50.*^\
-10*CF^2*L*nf*irrational[Pi^2] - 
  1.6532798850628911514527955699952427504710612549275943494893269398599`50.*^\
-10*CA^2*CF*irrational[Pi^4] - 
  2.5521515201352682116088805421420679961864428974822011140973385861557`50.*^\
-10*CA*CF^2*irrational[Pi^4] + 
  3.3973084403021407032485117637276863510163817538198986654509184105788`50.*^\
-10*CF^3*irrational[Pi^4] + 
  6.958918995956032993070030107067144104181141218178255215292252329289`50.*^-\
11*CA*CF*nf*irrational[Pi^4] + 0.00014401446825724321032763836997887023182839\
724447511846545036824018348791119`50.*CA^2*CF*irrational[Zeta[3]] - 
  0.0008534718571850332261133612806262493067336884480571066984238981139418911\
1547`50.*CA*CF^2*irrational[Zeta[3]] + 0.001204339708991238045475626305662299\
58202881406478697892934266972743670465884`50.*CF^3*irrational[Zeta[3]] - 
  7.34185568551764525103355585043209587976989887248940365136338475168957`50.*^\
-9*CA*CF*nf*irrational[Zeta[3]] + 
  6.11773098545585318072090558863045635532408019180505952992725479497966`50.*^\
-9*CF^2*nf*irrational[Zeta[3]] + 0.000019476259245604483699721794959890197985\
43608067417591227115036638846162655`50.*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  0.0001251039127196534603942011349418756826164233571640979048386455793863201\
2706`50.*CA*CF^2*irrational[Pi^2*Zeta[3]] + 0.0002169374325458981543637628293\
7129497976058822619669180515741362302208863056`50.*CF^3*
   irrational[Pi^2*Zeta[3]] - 0.000165103545869914917533965153012772060391108\
0101556292032482508672984863461`50.*CA^2*CF*irrational[Zeta[5]] + 
  0.0009862397371697966936062174157412252650347888443126538364633602728840824\
0789`50.*CA*CF^2*irrational[Zeta[5]] - 0.001423651901082456638012193567749123\
30467886023441578997134552690108245663801`50.*CF^3*irrational[Zeta[5]], 
 (
    -3.1786981662366236622209779629358547255529230262048410624475164648309672`\
50.*^-7*I)*CA^2*CF + 
  (
    6.3850441017456313264606844054774920760798424370235978942198994407977358`\
50.*^-7*I)*CA*CF^2 + 
  (
    4.9209084052759503164252687707318617659221642878462639999822252576764462`\
50.*^-6*I)*CF^3 + 
  (
    8.8613760330335905575895655895814001288307316909137901989381109441737`50.*^\
-10*I)*CA^2*CF*L - 
  (
    4.2204182503416163066184299771688147659677499869351374213985944641258`50.*^\
-10*I)*CA*CF^2*L - 
  (
    3.48168816696144888048580689690029239171108362034991613592295839390551`50.\
*^-9*I)*CF^3*L + 
  (
    1.927722524062912069966743688084076091130764852105240112294786016126`50.*^\
-11*I)*CA^2*CF*L^2 + 
  (
    1.0022922864497350417074432036542236747675048351444265935418521809203`50.*^\
-10*I)*CA*CF^2*L^2 + 
  (
    1.1580618117859978122485066352977296141028843265369720006107038140752`50.*^\
-10*I)*CF^3*L^2 + 
  (
    7.0687861445887861983663267215761275369550376701448341631036352303421`50.*^\
-10*I)*CA*CF*nf - 
  (
    1.03433762132422691537514028398045936383578977632907262394488804190644`50.\
*^-9*I)*CF^2*nf - 
  (
    1.7358405579817266152063987354275517968936019989381059004525842770848`50.*^\
-10*I)*CA*CF*L*nf + 
  (
    3.2627863814849886802320655640219369303031716151268251768857027490854`50.*^\
-10*I)*CF^2*L*nf - 
  (
    7.00990008750149843624270432030573124047550855310996404470831278592`50.*^\
-12*I)*CA*CF*L^2*nf - 
  (
    1.822349611726790984922624006644043045031826972989866533712458510764`50.*^\
-11*I)*CF^2*L^2*nf + 
  (
    1.47609358523712542316808028463704652202516379199091843197591553587`50.*^\
-12*I)*CF*nf^2 + 
  (
    1.93513392358932474313859536514600439505634252098839833268837539112`50.*^\
-12*I)*CF*L*nf^2 + 
  (
    6.3726364431831803965842766548233920367959168664636036770075570781`50.*^-13\
*I)*CF*L^2*nf^2 - 
  (
    3.76069605571660704288245938880732005584636461408374575384010597206169273`\
50.*^-6*I)*CA^2*CF*irrational[Pi^2] + 
  (0.000025158974352278232679498994292032102676826574264132120520005669434273\
82579`50.*I)*CA*CF^2*irrational[Pi^2] - 
  (0.000044900473081749831336285743961471819215248241066387520064284252462504\
58694`50.*I)*CF^3*irrational[Pi^2] - 
  (
    9.112870113751947967115515616397450612618161119042953258120806621689`50.*^\
-11*I)*CA^2*CF*L*irrational[Pi^2] + 
  (
    1.12140469739036663000412360987118387272612823663771540116241857769`50.*^\
-11*I)*CA*CF^2*L*irrational[Pi^2] + 
  (
    2.9863925238526631646543284973441922117389311375023879254902004443272`50.*^\
-10*I)*CF^3*L*irrational[Pi^2] - 
  (
    5.447616560090600475528840789630827290086263010994045927635508224181`50.*^\
-11*I)*CA*CF*nf*irrational[Pi^2] + 
  (
    4.307970472576573249693323166130325004503279034287251362487838077048`50.*^\
-11*I)*CF^2*nf*irrational[Pi^2] + 
  (
    1.656885475227626903111911930254081929566938385280536956021964840307`50.*^\
-11*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (
    3.092852887091570219142235603140952935191618319190335651241001035239`50.*^\
-11*I)*CF^2*L*nf*irrational[Pi^2] - 
  (
    1.284690084027320864557701794539031376268213505050741887978725215562`50.*^\
-11*I)*CA^2*CF*irrational[Pi^4] - 
  (
    1.999986339742091534880364706231569135469076406054380069391121439211`50.*^\
-11*I)*CA*CF^2*irrational[Pi^4] + 
  (
    2.665833759037537426501000649759983704502834207149096649171334431205`50.*^\
-11*I)*CF^3*irrational[Pi^4] + 
  (
    5.41249255241024788349891230549666763658533205858308738967175181167`50.*^\
-12*I)*CA*CF*nf*irrational[Pi^4] + (0.000023231464999906564309666210763943190\
84028023536546177985285674192946233135`50.*I)*CA^2*CF*irrational[Zeta[3]] - 
  (0.000143557564584169875379472115993427058360285963295283705369135267204025\
53069`50.*I)*CA*CF^2*irrational[Zeta[3]] + 
  (0.000207363938224729628299341109416731283736370696106181918765237017489510\
10481`50.*I)*CF^3*irrational[Zeta[3]] - 
  (
    5.8569028380402705665919818022859014788895607665315323911871397307772`50.*^\
-10*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (
    4.7488886774601060315346029631743917458203172488886774601060315346029`50.*^\
-10*I)*CF^2*nf*irrational[Zeta[3]] + 
  (
    3.12875266716757016580649737616227916051549208515698815522448679415169715`\
50.*^-6*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (0.000020929717930103732572868375337511139980275782744918547387683190152325\
9548`50.*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (0.000037352071633376748015195986977292091930539902321207435845883817665122\
77976`50.*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (0.000026625560118036969888821740673592525444377296229148080999932851784703\
63656`50.*I)*CA^2*CF*irrational[Zeta[5]] + 
  (0.000165803047230791939786648781357776066770775765484760193754902749611744\
32074`50.*I)*CA*CF^2*irrational[Zeta[5]] - 
  (0.000245122970094034908849723664538479353294168108982923797738612553427368\
24219`50.*I)*CF^3*irrational[Zeta[5]], 
 4.866073740825096354014396988484392180672042634449802747274388578078531`50.*^\
-8*CA^2*CF - 
  1.1248930657721645330390225906012785285722334591269446020520338227793162`50.\
*^-7*CA*CF^2 - 
  7.8090331401815044633940219938671208760346890850311402830160529037477992`50.\
*^-7*CF^3 - 
  6.361720485543272090110745922145626924145716399157307881792524773722`50.*^-\
11*CA^2*CF*L + 
  2.800700453883834936729039935883183727629405858321884451150340527109`50.*^-\
11*CA*CF^2*L + 
  2.555999674767102233183845526003185998078264974381503068150188258748`50.*^-\
10*CF^3*L - 
  1.28514834937527471331116245872271739408717656807016007486319067742`50.*^-12\
*CA^2*CF*L^2 - 
  6.83293103975467614180459242510653768414232523902982779790862948152`50.*^-12\
*CA*CF^2*L^2 - 
  8.07324809652242346293651011185442568635419637357496001258969973883`50.*^-12\
*CF^3*L^2 - 
  5.341008576215232402810130613634007416213123309544232610775397588122`50.*^-\
11*CA*CF*nf + 
  7.619863948437182028329931478310132970656862270077049849930558703724`50.*^-\
11*CF^2*nf + 
  1.240276614156881981205455933787416182001846039985879807870518361324`50.*^-\
11*CA*CF*L*nf - 
  2.35587818346844552619574687063840670874046580841754707189293678252`50.*^-11\
*CF^2*L*nf + 
  4.6732667250009989574951362135371541603170057020733093631388751906`50.*^-13*
   CA*CF*L^2*nf + 
  1.24235109813721384396447135001937048802587731618724141780156899664`50.*^-12\
*CF^2*L^2*nf - 
  9.967130940054697055047655801380767753756298576539037998950202123`50.*^-14*
   CF*nf^2 - 
  1.298803998896381528446700194411624662737453532784010654171064014`50.*^-13*
   CF*L*nf^2 - 
  4.248424295455453597722851103215594691197277910975735784671704719`50.*^-14*
   CF*L^2*nf^2 + 
  5.5998069365201606621004741875819623814265781056870490328297495447808149`50.\
*^-7*CA^2*CF*irrational[Pi^2] - 
  3.8942643182543639055349818748236393361885915493284149521455347678149752`50.\
*^-6*CA*CF^2*irrational[Pi^2] + 
  7.13395386313801243821659470018271846949100795163674848024394851473735183`5\
0.*^-6*CF^3*irrational[Pi^2] + 
  6.54257341500139854049319069895201582444380798290263310839442526685`50.*^-12\
*CA^2*CF*L*irrational[Pi^2] - 
  6.0832187274846124912382386047267119555599251486354780865482783592`50.*^-13*
   CA*CF^2*L*irrational[Pi^2] - 
  2.199604967512856948524161969153191922192468970793526895860775972434`50.*^-\
11*CF^3*L*irrational[Pi^2] + 
  4.04098784179809763541071332269850025761005731876429304519956670499`50.*^-12\
*CA*CF*nf*irrational[Pi^2] - 
  3.28870597215950300059997926309549234928774064926957693607074013068`50.*^-12\
*CF^2*nf*irrational[Pi^2] - 
  1.18955880272752700736239830890036651353523781507320601970807732125`50.*^-12\
*CA*CF*L*nf*irrational[Pi^2] + 
  2.23042275511411313880449682918818721287857090326226128695264497734`50.*^-12\
*CF^2*L*nf*irrational[Pi^2] + 
  9.2571536693855072125831348971524492652394732677765341750386687813`50.*^-13*
   CA^2*CF*irrational[Pi^4] + 
  1.45159925775125537150696001251677204178553505299657442634982437919`50.*^-12\
*CA*CF^2*irrational[Pi^4] - 
  1.93704168255117012414976062146058522404105098894142889536091278499`50.*^-12\
*CF^3*irrational[Pi^4] - 
  3.9032398214496979929078694510793276225374990807089572521671287104`50.*^-13*
   CA*CF*nf*irrational[Pi^4] - 
  3.47198979997790358506105020466500109611701021907397395404831710882982216`5\
0.*^-6*CA^2*CF*irrational[Zeta[3]] + 0.00002233281971061978558450671173486456\
528109319941385762249381434608465252865`50.*CA*CF^2*irrational[Zeta[3]] - 
  0.0000329473500598175841482097253070845905117742925727127000578706137986661\
985`50.*CF^3*irrational[Zeta[3]] + 
  4.328999060215471119382023292927203831114735025638936542847446758351`50.*^-\
11*CA*CF*nf*irrational[Zeta[3]] - 
  3.418919451767776282767464425312749827741009398857723372714554372402`50.*^-\
11*CF^2*nf*irrational[Zeta[3]] - 
  4.6586725378612503832962386754273879494338048129935255155713709505596631`50.\
*^-7*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  3.23965132579550568968558386547804537222526640516058505476494894484312473`5\
0.*^-6*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  5.9347170237822795142019127909780467099691085581738139057363043253695811`50.\
*^-6*CF^3*irrational[Pi^2*Zeta[3]] + 
  3.97805552918813500824082834664845246855828866410876992887574898156908739`5\
0.*^-6*CA^2*CF*irrational[Zeta[5]] - 0.00002578079705849216431227013237595248\
177258759269341279923290505301087311669`50.*CA*CF^2*irrational[Zeta[5]] + 
  0.0000389465804685712093119500526907934315341722749130156537563944971352378\
7598`50.*CF^3*irrational[Zeta[5]], 
 (
    6.93122460588711906892335091150942245235351426770827885510320370769061`50.*^\
-9*I)*CA^2*CF - 
  (
    1.805389858662177861653918309376521217075880999175053626930562080836008`50.\
*^-8*I)*CA*CF^2 - 
  (
    1.1509710614575180022195496670437986921693984716804487335573961542239253`\
50.*^-7*I)*CF^3 - 
  (
    4.26000885413612240916615021998229977842141160075485368119606364378`50.*^\
-12*I)*CA^2*CF*L + 
  (
    1.72844608339097089162370321267382159796284157734203460813272009833`50.*^\
-12*I)*CA*CF^2*L + 
  (
    1.74625252366117477368799391038352591828107392232619615084902362742`50.*^\
-11*I)*CF^3*L - 
  (8.032177183595466958194765367016983713044853550438500467894941734`50.*^-14*
    I)*CA^2*CF*L^2 - 
  (
    4.3585968284006813580561408277489961825614415235258824356381707908`50.*^-13\
*I)*CA*CF^2*L^2 - 
  (
    5.2559061657221482831669099991324068551519829964207020730308447447`50.*^-13\
*I)*CF^3*L^2 - 
  (
    3.74692031304779669984973055490635017011904297633855387728620069628`50.*^\
-12*I)*CA*CF*nf + 
  (
    5.22327081689355451693787964522746582930913965884269049933037078483`50.*^\
-12*I)*CF^2*nf + 
  (
    8.2705795076183138899694974010279100687982073670309181267530821735`50.*^-13\
*I)*CA*CF*L*nf - 
  (
    1.58509298781003950000888809438699440940736803167556574470798815682`50.*^\
-12*I)*CF^2*L*nf + 
  (2.920791703125624348434460133460721350198128563795818351961796994`50.*^-14*
    I)*CA*CF*L^2*nf + 
  (7.924721506183057014647528777725447604657166406410695337523946892`50.*^-14*
    I)*CF^2*L^2*nf - 
  (6.29897127365043500976612218365435427294464462143605131390094484`50.*^-15*
    I)*CF*nf^2 - 
  (8.16494044282844988312360446399247104714476848515649221116593251`50.*^-15*
    I)*CF*L*nf^2 - 
  (2.65526518465965849857678193950974668199829869435983486541981545`50.*^-15*
    I)*CF*L^2*nf^2 + 
  (
    7.76992882172988752921957276266404494266335073583878371867284008417875`50.\
*^-8*I)*CA^2*CF*irrational[Pi^2] - 
  (
    5.6077273074109339895033198645848914690551708324909411264573178746726336`\
50.*^-7*I)*CA*CF^2*irrational[Pi^2] + 
  (
    1.05207770776110877916663511535349484448052244948245108844226740515640593`\
50.*^-6*I)*CF^3*irrational[Pi^2] + 
  (
    4.3811875546884365226516902001910820252971928456937275279426954912`50.*^-13\
*I)*CA^2*CF*L*irrational[Pi^2] - 
  (2.823907954605756799240598700121782427311044697738648391515944477`50.*^-14*
    I)*CA*CF^2*L*irrational[Pi^2] - 
  (
    1.50764387462476868316040728509126038214510346866699577860879124888`50.*^\
-12*I)*CF^3*L*irrational[Pi^2] + 
  (
    2.7859511712431690818634352164881021901003731438103417453916572852`50.*^-13\
*I)*CA*CF*nf*irrational[Pi^2] - 
  (
    2.3241344861148733228515672443774635182148718513795495118975041895`50.*^-13\
*I)*CF^2*nf*irrational[Pi^2] - 
  (7.965795553978975495730345818529240045994896083079504596259446348`50.*^-14*
    I)*CA*CF*L*nf*irrational[Pi^2] + 
  (
    1.4994438689842777403727709776055040086578627921090832181194251948`50.*^-13\
*I)*CF^2*L*nf*irrational[Pi^2] + 
  (6.218814040728383028657479569963473421544324370907247287820524914`50.*^-14*
    I)*CA^2*CF*irrational[Pi^4] + 
  (9.813458451076802877123761374513868860096996137353362480791986269`50.*^-14*
    I)*CA*CF^2*irrational[Pi^4] - 
  (
    1.3107567058208822679822548685266391225097287548551784233490607178`50.*^-13\
*I)*CF^3*irrational[Pi^4] - 
  (2.624026770722486045652349210809632015151259886190895631708994091`50.*^-14*
    I)*CA*CF*nf*irrational[Pi^4] - 
  (
    4.8334084185356254984301894845914567715736205914410312412963827314031514`\
50.*^-7*I)*CA^2*CF*irrational[Zeta[3]] + 
  (
    3.23102339857495744353313518744964027484679287983287104748150113696414556`\
50.*^-6*I)*CA*CF^2*irrational[Zeta[3]] - 
  (
    4.85894215778722579710571076811644830826393327381500736522928982194172649`\
50.*^-6*I)*CF^3*irrational[Zeta[3]] + 
  (
    2.9806717793279291745552116574392358572904658212648282543114342708`50.*^-12\
*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (
    2.29508627196406011635807257759742457325194123617196550073404518886`50.*^\
-12*I)*CF^2*nf*irrational[Zeta[3]] - 
  (
    6.463967053809182790404908881929319734071264312990633148325855038169594`50.\
*^-8*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (
    4.6650989293671366500498153159217584987893111142410862298817480890310022`\
50.*^-7*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (
    8.7522622601468954825112102838008014893583936015723545550291063311086135`\
50.*^-7*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (
    5.5363387400032353152490096156451587512900927155517880696841169919290057`\
50.*^-7*I)*CA^2*CF*irrational[Zeta[5]] - 
  (
    3.72814739924431023092709989691004319077770680634048203298125489224150911`\
50.*^-6*I)*CA*CF^2*irrational[Zeta[5]] + 
  (
    5.74367210822140016039798174874427597739144580103185767673785102979002761`\
50.*^-6*I)*CF^3*irrational[Zeta[5]], 
 -9.2218455944881886044258129913712055606298114848262338147796875291323`50.*^\
-10*CA^2*CF + 
  2.66514003848214188638036000316506004661589537421643770148183664707223`50.*^\
-9*CA*CF^2 + 
  1.583018050450590966382995010455201231639441408952341681305125292191063`50.\
*^-8*CF^3 + 
  2.6730606547527825465678845856521821447382597110191249190528984745`50.*^-13*
   CA^2*CF*L - 
  9.961892812513356158093493975038544998921162518487523354878099117`50.*^-14*
   CA*CF^2*L - 
  1.11580963722016166125263663588217918912735399501988802083594486011`50.*^-12\
*CF^3*L + 
  4.72481010799733350482045021589234336061461973555205909876173044`50.*^-15*
   CA^2*CF*L^2 + 
  2.612391906585186255162731312657234648845661162995224713314552457`50.*^-14*
   CA*CF^2*L^2 + 
  3.209813407005292608946310312962030851248747509069855560352518768`50.*^-14*
   CF^3*L^2 + 
  2.453577786819282296059725502273682918279966819929085996080559289`50.*^-13*
   CA*CF*nf - 
  3.347885452899963612109559533391461159424712478450321292621758938`50.*^-13*
   CF^2*nf - 
  5.170345387696056878877464455881638178647566337013344955437856064`50.*^-14*
   CA*CF*L*nf + 
  9.985733101867868747086620459968973804856779661786749169102717701`50.*^-14*
   CF^2*L*nf - 
  1.71811276654448491084380007850630667658713444929165785409517471`50.*^-15*
   CA*CF*L^2*nf - 
  4.74980346651852046393223875028588117971938393271859038784464083`50.*^-15*
   CF^2*L^2*nf + 
  3.7415058532589951054166544664033286928678965150475831252430366`50.*^-16*CF*
   nf^2 + 
  4.8274068596537332276604988836819356487887177819892614839884476`50.*^-16*CF*
   L*nf^2 + 
  1.5619206968586226462216364350057333423519404084469616855410679`50.*^-16*CF*
   L^2*nf^2 - 
  1.009263366394550406781555400444656581588026718921664821923252542342356`50.\
*^-8*CA^2*CF*irrational[Pi^2] + 
  7.548122459318498878789009159111242988266905941931666051357061779051308`50.\
*^-8*CA*CF^2*irrational[Pi^2] - 
  1.4473985995836496855811930696225703895279077396807973767866043911262045`50.\
*^-7*CF^3*irrational[Pi^2] - 
  2.748980426471175857350080125610090682539415118866652566552279524`50.*^-14*
   CA^2*CF*L*irrational[Pi^2] + 
  1.02632741928475451551327690433478697405162145721587342281350641`50.*^-15*
   CA*CF^2*L*irrational[Pi^2] + 
  9.66368963361179562684417922371337867375350479265094055664166634`50.*^-14*
   CF^3*L*irrational[Pi^2] - 
  1.794276364820027697853899261795085557774123328907566781898620042`50.*^-14*
   CA*CF*nf*irrational[Pi^2] + 
  1.529438262979972232993001663361082632024875748582577986781959307`50.*^-14*
   CF^2*nf*irrational[Pi^2] + 
  4.99814622994759246790923659201834669552620930703027739373141732`50.*^-15*
   CA*CF*L*nf*irrational[Pi^2] - 
  9.44094287878989688382855800714576598043839535772385729927045493`50.*^-15*
   CF^2*L*nf*irrational[Pi^2] - 
  3.9130651440547005905023128318053107519068573490720410868710218`50.*^-15*
   CA^2*CF*irrational[Pi^4] - 
  6.20914682061463517569683952117704244431600466365739336098262409`50.*^-15*
   CA*CF^2*irrational[Pi^4] + 
  8.30010913009981806256195007225831207840021079801652048980061795`50.*^-15*
   CF^3*irrational[Pi^4] + 
  1.65216500378823195466999765125050904657671918760167502737232961`50.*^-15*
   CA*CF*nf*irrational[Pi^4] + 
  6.296868315119133090610303625597740737203904948405014807879670178718097`50.\
*^-8*CA^2*CF*irrational[Zeta[3]] - 
  4.3680873414102550863570505127732415488624121788270600013197794502066354`50.\
*^-7*CA*CF^2*irrational[Zeta[3]] + 
  6.6847291253266342272679965268004697097838228378989003512188317953178913`50.\
*^-7*CF^3*irrational[Zeta[3]] - 
  1.9208174961403749633575315418841437074375112272170814524511977286`50.*^-13*
   CA*CF*nf*irrational[Zeta[3]] + 
  1.44321472389736732510879206594529760833319293740499259743994675`50.*^-13*
   CF^2*nf*irrational[Zeta[3]] + 
  8.396205345720426958683578203814281784564547875633626806523948920002`50.*^-9\
*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  6.279331882386890398325425010996358877074949512154846963667611268215296`50.\
*^-8*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  1.2040983434684948212169800393567266571612342842645663362427434311331903`50.\
*^-7*CF^3*irrational[Pi^2*Zeta[3]] - 
  7.210741846996040031278818151591952470328512103246688438789970760783778`50.\
*^-8*CA^2*CF*irrational[Zeta[5]] + 
  5.0379958328802893634999316778201171464649695448187684588417721176997727`50.\
*^-7*CA*CF^2*irrational[Zeta[5]] - 
  7.9018953790119972642364315082785186876205999904862165815930037668115615`50.\
*^-7*CF^3*irrational[Zeta[5]], 
 (
    -1.1505357163378486306168163520650030660236797389014237120742874561775`50.*^\
-10*I)*CA^2*CF + 
  (
    3.6466059715808356000017271600123972511195781457727441926894215497202`50.*^\
-10*I)*CA*CF^2 + 
  (
    2.04033688873492507524559218494742416710044487381769364584255625069285`50.\
*^-9*I)*CF^3 + 
  (1.577941271164063164599531246073970570733879081631645966249332133`50.*^-14*
    I)*CA^2*CF*L - 
  (5.3806382883979614975984471664727993534868722121047769846303102`50.*^-15*
    I)*CA*CF^2*L - 
  (6.696704054930051144121777951092170153139536270197421085475620114`50.*^-14*
    I)*CF^3*L + 
  (2.6248945044429630582335834532735240892303442975289217215342947`50.*^-16*
    I)*CA^2*CF*L^2 + 
  (1.47668293163695785311501097346808801107917051211363020836886418`50.*^-15*
    I)*CA*CF^2*L^2 + 
  (1.84607840801643576243586106619614542393266476194228500862908915`50.*^-15*
    I)*CF^3*L^2 + 
  (1.506653660479080374984406951902303594370684517223540768821056938`50.*^-14*
    I)*CA*CF*nf - 
  (2.015226070338869390044359817106520460438920823370201815012532389`50.*^-14*
    I)*CF^2*nf - 
  (3.04199981838532643824084394331230733521332495691874724860313512`50.*^-15*
    I)*CA*CF*L*nf + 
  (5.91446256440500445044290262599652728071009951770095029752401192`50.*^-15*
    I)*CF^2*L*nf - 
  (9.545070925247138393576667102812814869928524718286988078306526`50.*^-17*I)*
   CA*CF*L^2*nf - 
  (2.6848780575217415511182017699419782019621282038429640152161167`50.*^-16*
    I)*CF^2*L^2*nf + 
  (2.096569070157614297420570576979100511597025207103534002908663`50.*^-17*I)*
   CF*nf^2 + 
  (2.693944557036476967884086080710687500425460036355507627567201`50.*^-17*I)*
   CF*L*nf^2 + 
  (8.67733720477012581234242463892074079084411338026089825300594`50.*^-18*I)*
   CF*L^2*nf^2 - 
  (
    1.23221288640663548802771965815178045845695428727626880780602019975458`50.\
*^-9*I)*CA^2*CF*irrational[Pi^2] + 
  (
    9.53642919425396213997811171060513469636488653637811818620755613310014`50.\
*^-9*I)*CA*CF^2*irrational[Pi^2] - 
  (
    1.865780827436044191439469132922257751102329906177137521992495584992431`50.\
*^-8*I)*CF^3*irrational[Pi^2] - 
  (1.62266205729201352690803340747817852788784920210878797331210944`50.*^-15*
    I)*CA^2*CF*L*irrational[Pi^2] + 
  (1.863977790570370082239467303094326013187824851721612165113462`50.*^-17*I)*
   CA*CF^2*L*irrational[Pi^2] + 
  (5.81748637832793945411735098012998289948479261274435127482422304`50.*^-15*
    I)*CF^3*L*irrational[Pi^2] - 
  (1.0844691971860588341836777496639074451436783158088443854098365`50.*^-15*
    I)*CA*CF*nf*irrational[Pi^2] + 
  (9.4218169645917495229716191296357629403212990889347332423856492`50.*^-16*
    I)*CF^2*nf*irrational[Pi^2] + 
  (2.9502946496218427761964243772330518688869985492887054060220171`50.*^-16*
    I)*CA*CF*L*nf*irrational[Pi^2] - 
  (5.5900319677045442075300672410731509094701025144417576114101378`50.*^-16*
    I)*CF^2*L*nf*irrational[Pi^2] - 
  (2.3156147045103576410348467015252815522074534307860449756555586`50.*^-16*
    I)*CA^2*CF*irrational[Pi^4] - 
  (3.6924394445296691025428525051652174259767877001446994013028523`50.*^-16*
    I)*CA*CF^2*irrational[Pi^4] + 
  (4.9393263080751400678982287615172394337265633015194530413300392`50.*^-16*
    I)*CF^3*irrational[Pi^4] + 
  (9.782555943482952363177617671878014091572679400273075819967741`50.*^-17*I)*
   CA*CF*nf*irrational[Pi^4] + 
  (
    7.708335040670610023325401385846489597529734958253814655967800416395`50.*^\
-9*I)*CA^2*CF*irrational[Zeta[3]] - 
  (
    5.541332472073076759349064723293678354220517313620849202591318970935907`50.\
*^-8*I)*CA*CF^2*irrational[Zeta[3]] + 
  (
    8.617020417311508205029956526964002236709011545763072593968346667827911`50.\
*^-8*I)*CF^3*irrational[Zeta[3]] - 
  (1.163289655351073683694941930890487411717446797466315705566282197`50.*^-14*
    I)*CA*CF*nf*irrational[Zeta[3]] + 
  (8.53575959774492902277262718428571817794086731984611517624636236`50.*^-15*
    I)*CF^2*nf*irrational[Zeta[3]] + 
  (
    1.02509119491243995799987570748290024087845923966120366101194473262382`50.\
*^-9*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (
    7.93342166479836305726375854492078239536937116033731938053380730516562`50.\
*^-9*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (
    1.552154867167654825494656250437011951060932143510290645254659016975726`50.\
*^-8*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (
    8.8249452003580909041728847233895257003135632170091957905718887694524`50.*^\
-9*I)*CA^2*CF*irrational[Zeta[5]] + 
  (
    6.388613432749287830436599235866831144058344230160845045915383342101917`50.\
*^-8*I)*CA*CF^2*irrational[Zeta[5]] - 
  (
    1.0186016315787734792308681643492890928837367191786282359483699798903203`\
50.*^-7*I)*CF^3*irrational[Zeta[5]], 
 1.351024498908220991313387099989752974441386417906740877040741896006`50.*^-11\
*CA^2*CF - 
  4.653553866272184799264779900199647904702969529627534538460724654314`50.*^-\
11*CA*CF^2 - 
  2.4737927243547749388036652533049779807359732203610581164420888716798`50.*^\
-10*CF^3 - 
  8.794309591362986504498631552693652668580160381648979872266561`50.*^-16*
   CA^2*CF*L + 
  2.7314498174231177735948727053919042060112113596469999539891776`50.*^-16*CA*
   CF^2*L + 
  3.78935858470113164078464207740590077642654708887538876512594021`50.*^-15*
   CF^3*L - 
  1.38152342339103318854399129119659162591070752501522195870226`50.*^-17*CA^2*
   CF*L^2 - 
  7.897997301094794991933284092935812410350565104033159811741427`50.*^-17*CA*
   CF^2*L^2 - 
  1.0033748141436049631665667982099588104647005357483362668888167`50.*^-16*
   CF^3*L^2 - 
  8.7105262367690879086735586691595557924429883467640580663468571`50.*^-16*CA*
   CF*nf + 
  1.1434764721270282457764635054437324336835824323830200914581815`50.*^-15*
   CF^2*nf + 
  1.6903373355423438751277577014960798405733861425431225006167446`50.*^-16*CA*
   CF*L*nf - 
  3.3056417232612181756748134812934950180778894918592605615138408`50.*^-16*
   CF^2*L*nf + 5.023721539603757049250877422533060457857118272782625304371858\
315244013552305379`50.*^-18*CA*CF*L^2*nf + 
  1.43599950928996272580605165326105680188192092800602905668026`50.*^-17*CF^2*
   L^2*nf - 1.111939087488551496764637267663111383786932886119893408093858622\
597459661188682`50.*^-18*CF*nf^2 - 1.4235213081386509873741189081393520595629\
15491437075644460499293325939389125694`50.*^-18*CF*L*nf^2 - 
  4.5670195814579609538644340204846004162337438843478411857925962318712126743\
057`50.*^-19*CF*L^2*nf^2 + 
  1.4190768200653248124144646451688237980942734160123456506434312517794`50.*^\
-10*CA^2*CF*irrational[Pi^2] - 
  1.13506719288962350503824034199444127742062079376577363533839643823024`50.*^\
-9*CA*CF^2*irrational[Pi^2] + 
  2.26229321510804257639284611144541655828689482570065433475167725094058`50.*^\
-9*CF^3*irrational[Pi^2] + 
  9.042698771286762688651579360559508824142812891008725547869341`50.*^-17*
   CA^2*CF*L*irrational[Pi^2] + 1.1937173975657301554258556437688386295521280\
14209877569982569110964971544191227`50.*^-18*CA*CF^2*L*irrational[Pi^2] - 
  3.3014809986698627805609843735581171107881821791598332963457474`50.*^-16*
   CF^3*L*irrational[Pi^2] + 
  6.175017360446794996746495225835183493017218540928637309630515`50.*^-17*CA*
   CF*nf*irrational[Pi^2] - 
  5.456622658680775125187098921309157287313271207444981642002744`50.*^-17*
   CF^2*nf*irrational[Pi^2] - 
  1.644127049324865943391196247374456149844147798365222826885335`50.*^-17*CA*
   CF*L*nf*irrational[Pi^2] + 
  3.123841393717245292443272870011466684703880816893923371082136`50.*^-17*
   CF^2*L*nf*irrational[Pi^2] + 
  1.293355223036911028694951459751438552264816883225637264571615`50.*^-17*
   CA^2*CF*irrational[Pi^4] + 
  2.07137802228384560274083715892311672748447525908679543661263`50.*^-17*CA*
   CF^2*irrational[Pi^4] - 
  2.772551280402368865564519092301652187648509813582553080508087`50.*^-17*
   CF^3*irrational[Pi^4] - 5.466722439005179261775727522520066698231791429564\
365899393741489381079636922836`50.*^-18*CA*CF*nf*irrational[Pi^4] - 
  8.8986355542676452105062297037257728943473996075226856864965605017954`50.*^\
-10*CA^2*CF*irrational[Zeta[3]] + 
  6.62085996360802072764834898867974220376060087174160790275465596285483`50.*^\
-9*CA*CF^2*irrational[Zeta[3]] - 
  1.044830356950846412524475375036109560187185517832124339961010146007209`50.\
*^-8*CF^3*irrational[Zeta[3]] + 
  6.6450003984467602931320402649174432080397038955996931026804372`50.*^-16*CA*
   CF*nf*irrational[Zeta[3]] - 
  4.7652282312932364592621504569736320742982883689285374932559949`50.*^-16*
   CF^2*nf*irrational[Zeta[3]] - 
  1.1805428867858737467399645721266767346017759633498326636400579428083`50.*^\
-10*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  9.4427053519310399862057388832448000581357454537742464045755559458723`50.*^\
-10*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  1.88201728276687218461892377375833049633867340200469076884273675574125`50.*^\
-9*CF^3*irrational[Pi^2*Zeta[3]] + 
  1.01854536955114558231828531761370393899428905244096817802323396373882`50.*^\
-9*CA^2*CF*irrational[Zeta[5]] - 
  7.63034323931232341282521198542187834590955683447260974958213697764099`50.*^\
-9*CA*CF^2*irrational[Zeta[5]] + 
  1.235073841815759871156168726528904388222254420065578317053045995955194`50.\
*^-8*CF^3*irrational[Zeta[5]], 
 (
    1.49824541870070467591296555672805873569617156928700140837094836081`50.*^-12\
*I)*CA^2*CF - 
  (
    5.56741251380001305040824483771107405375518506040424299385534231232`50.*^\
-12*I)*CA*CF^2 - 
  (
    2.831069969590084256610706435201768758864722833083218953329519497437`50.*^\
-11*I)*CF^3 - 
  (4.641917813816983586753453211210604534292963143240512279335545`50.*^-17*I)*
   CA^2*CF*L + 
  (1.306276587790924075683023583341522114571446374605765638499828`50.*^-17*I)*
   CA*CF^2*L + 
  (2.0283500845477515833350638270040396102559380124369073714948888`50.*^-16*
    I)*CF^3*L - (6.9076171169551659427199564559829581295535376250761097935113\
0180070520916988737`50.*^-19*I)*CA^2*CF*L^2 - 
  (4.008655343830192110926496215860486298112335831505873581360129875274372224\
449987`50.*^-18*I)*CA*CF^2*L^2 - (5.16959672313537249515704573547831875693205\
2930546657714502049999902744943887992`50.*^-18*I)*CF^3*L^2 - 
  (4.758077491776383763985608329678868460927476414337096882721364`50.*^-17*I)*
   CA*CF*nf + 
  (6.136867923811494138916880397202623704844372185532192766072456`50.*^-17*I)*
   CF^2*nf + 
  (8.89810582525442001735191110752686117421147618935587052300572`50.*^-18*I)*
   CA*CF*L*nf - 
  (1.749028105557625278909881486673829434463295470324542156944719`50.*^-17*I)*
   CF^2*L*nf + (2.51186076980187852462543871126653022892855913639131265218592\
792752916697086813`50.*^-19*I)*CA*CF*L^2*nf + 
  (7.288464261509440201684538574291793269295156057283406511563872073806079236\
44916`50.*^-19*I)*CF^2*L^2*nf - (5.597969079451759466540838409647070976029124\
9320604002969304757055152768410096`50.*^-20*I)*CF*nf^2 - 
  (7.142978871701354719947619174143896966793653812098421784445788667917870349\
3746`50.*^-20*I)*CF*L*nf^2 - (2.283509790728980476932217010242300208116871942\
1739205928962981159356063371528`50.*^-20*I)*CF*L^2*nf^2 + 
  (
    1.546468270071099175200274183369490305250824260558802923051527970019`50.*^\
-11*I)*CA^2*CF*irrational[Pi^2] - 
  (
    1.2769268820856477115020893254848479588024886479755704201634094390124`50.*^\
-10*I)*CA*CF^2*irrational[Pi^2] + 
  (
    2.5891008075033500337581498997125629406604088554580121038519069920426`50.*^\
-10*I)*CF^3*irrational[Pi^2] + (4.7725354626235691967883335514064074349642623\
59143494039153265831290240629412341`50.*^-18*I)*CA^2*CF*L*irrational[Pi^2] + 
  (1.757636397756176354051920180062727681065462580849350775348004084545111380\
84418`50.*^-19*I)*CA*CF^2*L*irrational[Pi^2] - 
  (1.772187674219667391839450227922330907491342058172214618410884`50.*^-17*I)*
   CF^3*L*irrational[Pi^2] + (3.324065258224674369111127739557946112855171864\
512988742270663808112291068337589`50.*^-18*I)*CA*CF*nf*irrational[Pi^2] - 
  (2.982590192562897432169549998433064144299466398705697725529964208012533222\
821004`50.*^-18*I)*CF^2*nf*irrational[Pi^2] - 
  (8.677337204770125812342424638920740790844113380260898253005932840555304081\
18082`50.*^-19*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (1.652826134241928726160461835984903007779831120049694905334463398201010301\
1773`50.*^-18*I)*CF^2*L*nf*irrational[Pi^2] + 
  (6.839938062324369253221375939673906760458013740129941768655820321823962167\
08815`50.*^-19*I)*CA^2*CF*irrational[Pi^4] + 
  (1.099760120919385734498710288410809502159227283068829755908733250222166218\
930619`50.*^-18*I)*CA*CF^2*irrational[Pi^4] - 
  (1.472824715531678488979803406302809907202913865685525392604093809942800723\
730056`50.*^-18*I)*CF^3*irrational[Pi^4] - 
  (2.892445734923375270780808212973580263614704460086966084335310946851768027\
06027`50.*^-19*I)*CA*CF*nf*irrational[Pi^4] - 
  (
    9.718603738252099196368868156520701180735582986160094631167347651151`50.*^\
-11*I)*CA^2*CF*irrational[Zeta[3]] + 
  (
    7.4751833620093946706559633601446643569652131995288893854683838245936`50.*^\
-10*I)*CA*CF^2*irrational[Zeta[3]] - 
  (
    1.19576554682921245033614082212396645858178066532912412624197320773648`50.\
*^-9*I)*CF^3*irrational[Zeta[3]] + 
  (3.591772742592780342165567268518975929689738513760348568426552`50.*^-17*I)*
   CA*CF*nf*irrational[Zeta[3]] - 
  (2.519037514858455320410082821870148886725497876781002116906459`50.*^-17*I)*
   CF^2*nf*irrational[Zeta[3]] - 
  (
    1.286519667140979609906246332241176067089942856118216595235357400537`50.*^\
-11*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (
    1.0622847639854114399025858664222709573721251224539017166717297379626`50.*^\
-10*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (
    2.153891442769310716720710968933685931827329748132608299128159545072`50.*^\
-10*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (
    1.1121795957789986418602690755909851648645325093595543209220172316435`50.*^\
-10*I)*CA^2*CF*irrational[Zeta[5]] - 
  (
    8.6119032610761984718628238067636092386386699476891152435097541838527`50.*^\
-10*I)*CA*CF^2*irrational[Zeta[5]] + 
  (
    1.41349125931736015784796657336273139276168514721202419630285470145348`50.\
*^-9*I)*CF^3*irrational[Zeta[5]], 
 -1.573978178760450177430752424224122155973761647392706938462927486`50.*^-13*
   CA^2*CF + 
  6.271798148050417711440618776704275229656263032785971525236053738`50.*^-13*
   CA*CF^2 + 
  3.06757063906340478589354024239976973159500963702646563292533134751`50.*^-12\
*CF^3 + 2.3270639925026302167882984573193627423418133288376306631733412280325\
82977751936`50.*^-18*CA^2*CF*L - 5.895843644854930062200564196137922503360736\
36564294498521523339755077027507026`50.*^-19*CA*CF^2*L - 
  1.030123382567150669607158864091427385467598854881230969647754`50.*^-17*
   CF^3*L + 3.289341484264364734628550693325218156930256011941004663576810381\
2881948428035`50.*^-20*CA^2*CF*L^2 + 1.93586374163559321993233194716521399332\
519277837255683593789841024526386344025`50.*^-19*CA*CF^2*L^2 + 
  2.5317924197878185627561354899594154085324132371465829230973397349545417414\
177`50.*^-19*CF^3*L^2 + 2.463343727439385165076273660295313317977521449225645\
311262262195372205205066187`50.*^-18*CA*CF*nf - 
  3.1244067044493308945957778256248276126249212471905112077286584176031995447\
1585`50.*^-18*CF^2*nf - 4.449841789846343319289290622486675206699006575614870\
86522237669118727453959305`50.*^-19*CA*CF*L*nf + 
  8.7861669399814545648140787099091531450366711798937444418784095404231883451\
7758`50.*^-19*CF^2*L*nf - 1.1961241760961326307740184339364429661564567316149\
107867552037750138890337467`50.*^-20*CA*CF*L^2*nf - 
  3.5197522575192603998769671766640254424094414152228306107961789277186615698\
913`50.*^-20*CF^2*L^2*nf + 
  2.6822301780627778940819029530575805829722210161499856285018438311255072363\
53`50.*^-21*CF*nf^2 + 
  3.4123196192526034791345374370740948688186363036113688678427674793686271568\
79`50.*^-21*CF*L*nf^2 + 
  1.0873856146328478461581985763058572419604152105590098061410943409217173034\
06`50.*^-21*CF*L^2*nf^2 - 
  1.59928299715322013253539671790522927613015003754131412196311175163`50.*^-12\
*CA^2*CF*irrational[Pi^2] + 
  1.361733629140583596050833585332532595592711614525526866770072368021`50.*^-\
11*CA*CF^2*irrational[Pi^2] - 
  2.805427261991411578943200679032289209759695586173431876178445359126`50.*^-\
11*CF^3*irrational[Pi^2] - 2.392248352192265261548036867872885932312913463229\
82157351040755002777806749346`50.*^-19*CA^2*CF*L*irrational[Pi^2] - 
  1.4229421278721229699722852704535469894158423077431810902775875353416184510\
054`50.*^-20*CA*CF^2*L*irrational[Pi^2] + 9.024612519654270070456317455177688\
92428711215138256396130419384010280521610964`50.*^-19*CF^3*L*
   irrational[Pi^2] - 1.69679429881828089143846413371452543924048055720738392\
877790369145046772595601`50.*^-19*CA*CF*nf*irrational[Pi^2] + 
  1.5437021560185774412050170267516806905828890986976121094539496125879584501\
662`50.*^-19*CF^2*nf*irrational[Pi^2] + 4.34954245853139138463279430522342896\
78416608422360392245643773636868692136245`50.*^-20*CA*CF*L*nf*
   irrational[Pi^2] - 8.30367196628720173429897094633563712042498888063243851\
96229022397658412260103`50.*^-20*CF^2*L*nf*irrational[Pi^2] - 
  3.4348746872173141188395188607108602934613343798668544538133897073644859226\
836`50.*^-20*CA^2*CF*irrational[Pi^4] - 5.54230073647927562897124803531656883\
88175918134427453579789469991820760712798`50.*^-20*CA*CF^2*irrational[Pi^4] + 
  7.4259303877022421947693942925828629801138777774087516329539433730746189787\
963`50.*^-20*CF^3*irrational[Pi^4] + 1.45314259410026030350231991560873649607\
43730541106767409340078919590222145518`50.*^-20*CA*CF*nf*irrational[Pi^4] + 
  1.007044834871337706428648641177586986963538389343293236330126998138`50.*^-\
11*CA^2*CF*irrational[Zeta[3]] - 
  7.998685023139074536485496093821555572583747997161052811879164237826`50.*^-\
11*CA*CF^2*irrational[Zeta[3]] + 
  1.2956752936343210960412550237148877413793873263252557977479694347108`50.*^\
-10*CF^3*irrational[Zeta[3]] - 1.84239975131336577729238561491817087619833028\
8071750921803097092573413872584194`50.*^-18*CA*CF*nf*irrational[Zeta[3]] + 
  1.2645306165803081498232432898276841671961483066791684945597162553700552495\
61006`50.*^-18*CF^2*nf*irrational[Zeta[3]] + 
  1.33045599056102200412936961348306773974497762249288191607020281171`50.*^-12\
*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  1.132836182871168093130152610845275805799956783917422734156035466793`50.*^-\
11*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  2.333855310681226560931597624965713269943672338876717252531844158297`50.*^-\
11*CF^3*irrational[Pi^2*Zeta[3]] - 
  1.152236369153177736486618745490356828100817735973194183020338855307`50.*^-\
11*CA^2*CF*irrational[Zeta[5]] + 
  9.211978800025006155626241887063974380402123058836836162600973418285`50.*^-\
11*CA*CF^2*irrational[Zeta[5]] - 
  1.5315925476345549306113609413837493334005349723878456969740227288821`50.*^\
-10*CF^3*irrational[Zeta[5]], 
 (-1.570803184620334118875600371355262591061777517427689571446563733`50.*^-14*
    I)*CA^2*CF + 
  (6.677739720410654825114661869565983192216614070834209600087715387`50.*^-14*
    I)*CA*CF^2 + 
  (
    3.1557006279692433843618344668308751152783037827883248326667043258`50.*^-13\
*I)*CF^3 + (1.110785779063350973403265881578228416618332959015184743593477854\
9218466174507`50.*^-19*I)*CA^2*CF*L - 
  (2.514568830738004652466813811109989735621536180637722695328646733717813681\
9654`50.*^-20*I)*CA*CF^2*L - (4.976873101609984555111171262416363788942512135\
32395573260448618548218562554754`50.*^-19*I)*CF^3*L + 
  (1.495155220120165788467523042420553707695570914518638483444004718767361292\
183`50.*^-21*I)*CA^2*CF*L^2 + 
  (8.916151030824064774080997220592908503029579944190970193672644382043361066\
969`50.*^-21*I)*CA*CF^2*L^2 + (1.18156070033058418400066007546976009596846195\
51597863684437432618163735448449`50.*^-20*I)*CF^3*L^2 + 
  (1.212109698688559748717677241501154365512625220616924484323540936258736843\
4372`50.*^-19*I)*CA*CF*nf - (1.5130723265590494190815340993900341134943893444\
8164524423854518691737323488165`50.*^-19*I)*CF^2*nf - 
  (2.119319617269632052450983329858591114582241249394097914298600028010110784\
8547`50.*^-20*I)*CA*CF*L*nf + (4.20130970661673203390251824416823719692602723\
96240429910286874230134999422026`50.*^-20*I)*CF^2*L*nf - 
  (5.436928073164239230790992881529286209802076052795049030705471704608586517\
03`50.*^-22*I)*CA*CF*L^2*nf - 
  (1.621118369240739049832908585562347000550832717125630944304117160371520193\
995`50.*^-21*I)*CF^2*L^2*nf + 
  (1.226041540403656704376883332011805822146472472429025407346842866126194720\
77`50.*^-22*I)*CF*nf^2 + 
  (1.555547701373633184094864944853125176909133919866981757309278996163102084\
96`50.*^-22*I)*CF*L*nf^2 + 
  (4.942661884694762937082720801390260190729160047995499118823156095098715015\
5`50.*^-23*I)*CF*L^2*nf^2 - 
  (
    1.5735214248351746898840212813005572152580766821407727910333615441`50.*^-13\
*I)*CA^2*CF*irrational[Pi^2] + 
  (
    1.38021929839913211401182852409056937562957297852253128581748938955`50.*^\
-12*I)*CA*CF^2*irrational[Pi^2] - 
  (
    2.88604526203391978454394186162351949362461850415983204961015937818`50.*^\
-12*I)*CF^3*irrational[Pi^2] - (1.1417548953644902384661085051211501040584359\
710869602964481490579678031685764`50.*^-20*I)*CA^2*CF*L*irrational[Pi^2] - 
  (9.275295341461722754087983032282316590199072979456122097710490863741376075\
18`50.*^-22*I)*CA*CF^2*L*irrational[Pi^2] + 
  (4.371433864579017511088025406140540484358779107024445436849183157391707244\
4431`50.*^-20*I)*CF^3*L*irrational[Pi^2] - 
  (8.236046448612376114488643134539872583351577556394768917872516308835087797\
561`50.*^-21*I)*CA*CF*nf*irrational[Pi^2] + 
  (7.588264707259270089850815792017381928853850363392216287636279638044350440\
586`50.*^-21*I)*CF^2*nf*irrational[Pi^2] + 
  (2.075917991571800433574742736583909280106247220158109629905725559941460306\
503`50.*^-21*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (3.971321375180835612056029583030087318464125116824209726776170636409750151\
57`50.*^-21*I)*CF^2*L*nf*irrational[Pi^2] - 
  (1.642124953540826605173366899737189696562234727582982475521877763304859286\
655`50.*^-21*I)*CA^2*CF*irrational[Pi^4] - 
  (2.658146712462735637009133969215528799458575646731291037637832473444618696\
479`50.*^-21*I)*CA*CF^2*irrational[Pi^4] + 
  (3.563069812005299434903419002030406140566264390812872504436745711995516267\
422`50.*^-21*I)*CF^3*irrational[Pi^4] + 
  (6.949812406566462321098051770302652807312218954442367021858298613717062765\
25`50.*^-22*I)*CA*CF*nf*irrational[Pi^4] + 
  (
    9.9261939637139423428484141611941313131435861358936483106287122419`50.*^-13\
*I)*CA^2*CF*irrational[Zeta[3]] - 
  (
    8.13318737057889327405875354832665039153270983955469548090565577122`50.*^\
-12*I)*CA*CF^2*irrational[Zeta[3]] + 
  (
    1.332908522126772398911147154370764611189081579977504468674231067007`50.*^\
-11*I)*CF^3*irrational[Zeta[3]] - (8.9918627404557834570238979774645991646049\
734187904357982035146699696255377503`50.*^-20*I)*CA*CF*nf*
   irrational[Zeta[3]] + (6.0433711965820053615930554076824737862471929943360\
620095454259002767853767563`50.*^-20*I)*CF^2*nf*irrational[Zeta[3]] + 
  (
    1.3090244037234156400143328270284880878356676427745949204254025722`50.*^-13\
*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (
    1.14821457980690933433061393713072013518440590040995658455847553998`50.*^\
-12*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (
    2.40092217888647466690190033410047880984960138136985582658449846647`50.*^\
-12*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (
    1.13554409870640359937999118729089805201880301905527315256895329924`50.*^\
-12*I)*CA^2*CF*irrational[Zeta[5]] + 
  (
    9.36398562093152438172383585753594998058778977365565995407115667236`50.*^\
-12*I)*CA*CF^2*irrational[Zeta[5]] - 
  (
    1.575605179894249000154372094253439218963800906523967886196077118624`50.*^\
-11*I)*CF^3*irrational[Zeta[5]], 
 1.49296025461783983329278051929536231246328681628701623318899625`50.*^-15*
   CA^2*CF - 
  6.74190945021531754708133329033085022902705897651624180475343625`50.*^-15*
   CA*CF^2 - 
  3.089880994444288803183981529497090843851693813584627935181287197`50.*^-14*
   CF^3 - 5.06018822826454951700838437151561572553728607798737789127917901631\
7247568185`50.*^-21*CA^2*CF*L + 
  1.0140254197451619099602693483888264412111509493445395836453347328705083484\
18`50.*^-21*CA*CF^2*L + 2.292944949128627635422312103269164198014097030056386\
1769108478075797841737886`50.*^-20*CF^3*L - 
  6.500674870087677341163143662698059598676395280515819493234803125075483879`\
50.*^-23*CA^2*CF*L^2 - 
  3.9250396397626692359941961356319333337297035430433968754594215558579245673\
5`50.*^-22*CA*CF^2*L^2 - 
  5.2664399317804908100262213981270250291588211613712255141246867101064154488\
9`50.*^-22*CF^3*L^2 - 
  5.6828686625728720458594686501643762732936976303576865152792664664370228301\
66`50.*^-21*CA*CF*nf + 
  6.9865920152005171148730616270771742570822323830276817737523109894605650002\
82`50.*^-21*CF^2*nf + 
  9.6348389352906790899406119776433027677863567122056061876007995257746420276\
7`50.*^-22*CA*CF*L*nf - 
  1.9167948890930585443333693532077839324017245648466889824400268583657241858\
12`50.*^-21*CF^2*L*nf + 
  2.3638817709409735786047795137083853086095982838239343611762920454819941379`\
50.*^-23*CA*CF*L^2*nf + 
  7.1364357086593986108985384284216969704176428055334488644716755561053173952`\
50.*^-23*CF^2*L^2*nf - 
  5.357846791615701937800658155925997539122877726445352264871324453412767699`\
50.*^-24*CF*nf^2 - 
  6.781047839745636268724933447516568228674078200692685106021343213473920182`\
50.*^-24*CF*L*nf^2 - 
  2.148983428128157798731617739734895735099634803476303964705720041347267398`\
50.*^-24*CF*L^2*nf^2 + 
  1.476364194458313086861958262931654882570551599425341118662940804`50.*^-14*
   CA^2*CF*irrational[Pi^2] - 
  1.3328297973688131986893589856963659620121960683793062861889105718`50.*^-13*
   CA*CF^2*irrational[Pi^2] + 
  2.8258589424119572721575878151077094127921282807863997445472886908`50.*^-13*
   CF^3*irrational[Pi^2] + 5.200539896070141872930514930158447678941116224412\
65559458784250006038710324`50.*^-22*CA^2*CF*L*irrational[Pi^2] + 
  5.3130565665460173984867701164415427466856454004361300440234515779226590934`\
50.*^-23*CA*CF^2*L*irrational[Pi^2] - 
  2.0190252720030221118560899535391753005391129530430384490230497821310228276\
98`50.*^-21*CF^3*L*irrational[Pi^2] + 
  3.8106656513327942307955091883436460572276302881288079827393552814934813570\
8`50.*^-22*CA*CF*nf*irrational[Pi^2] - 
  3.5518727961423270408197852787439804926879783616858174048404093541230132467\
8`50.*^-22*CF^2*nf*irrational[Pi^2] - 
  9.4555270837638943144191180548335412344383931352957374447051681819279765514`\
50.*^-23*CA*CF*L*nf*irrational[Pi^2] + 
  1.8123093577214130769303309605097620699340253509316830102351572348695288390\
1`50.*^-22*CF^2*L*nf*irrational[Pi^2] + 
  7.4911551063535529511130334525077812805246237930788927653682751726552553893`\
50.*^-23*CA^2*CF*irrational[Pi^4] + 
  1.2161528857511470083040319014548910816622832721803694065593140938917321265\
4`50.*^-22*CA*CF^2*irrational[Pi^4] - 
  1.6307977687318843140949314318880889463683281522485080456426957037711624940\
2`50.*^-22*CF^3*irrational[Pi^4] - 
  3.1715413760124728846280791808920836223845443641304452679115251610216754683`\
50.*^-23*CA*CF*nf*irrational[Pi^4] - 
  9.328788922560181639754073122498504278422148182049590570236185357`50.*^-14*
   CA^2*CF*irrational[Zeta[3]] + 
  7.8776444764520613432590923638092152476050778359846339098731934544`50.*^-13*
   CA*CF^2*irrational[Zeta[3]] - 
  1.30511177029592865577007565985420546921651666588985999773047532616`50.*^-12\
*CF^3*irrational[Zeta[3]] + 
  4.1853210437013087178530475895361234431497370483281073958987032404903362923\
2`50.*^-21*CA*CF*nf*irrational[Zeta[3]] - 
  2.7560712465743623768732997512100037802652816354583598347350859530278704379\
81`50.*^-21*CF^2*nf*irrational[Zeta[3]] - 
  1.228198411349874393136374240577014643880913721545044487177449847`50.*^-14*
   CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  1.1087909208429470997492226002256638217172650642604056049175298858`50.*^-13*
   CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  2.3508528172507859063601495829053281659083406502418958926482393185`50.*^-13*
   CF^3*irrational[Pi^2*Zeta[3]] + 
  1.0670406029744989970578101417662433497705115466015065593013025061`50.*^-13*
   CA^2*CF*irrational[Zeta[5]] - 
  9.0671290874220874192145435040845867688950458388853559192494409192`50.*^-13*
   CA*CF^2*irrational[Zeta[5]] + 
  1.54274716132082825104884816378162160887734855172124417955040705276`50.*^-12\
*CF^3*irrational[Zeta[5]], 
 (1.3544797585753605226130454259486323926957924604055205304639696`50.*^-16*I)*
   CA^2*CF - 
  (6.4729135765378475438333706362729082691977646204494775510598103`50.*^-16*
    I)*CA*CF^2 - 
  (2.88616733963250624527506015902658713952618245429636828131958373`50.*^-15*
    I)*CF^3 - (2.204558967300322974899245414704979943033996326472852134872249\
70267789522189`50.*^-22*I)*CA^2*CF*L + 
  (3.865602657496624985596006340863174233479345560105966691690294173808995104\
9`50.*^-23*I)*CA*CF^2*L + 
  (
    1.009587417523713537385895138055686445981673980607605858305284184857233621`\
50.*^-21*I)*CF^3*L - 
  (
    2.70861452920319889215130985945752483278183136688159145551450130211478495`\
50.*^-24*I)*CA^2*CF*L^2 - 
  (1.654740456221534432720561101310402926257412257705564449874328601770614591\
9`50.*^-23*I)*CA*CF^2*L^2 - 
  (2.246467047131325398666240517100639649490300925283047730795935129039538975\
6`50.*^-23*I)*CF^3*L^2 - 
  (2.544428846477320092564250501176934067242908060781075197862575955155111111\
35`50.*^-22*I)*CA*CF*nf + 
  (3.082769409245539495263620149761126386493179637575877985629973852151272878\
24`50.*^-22*I)*CF^2*nf + 
  (4.189702411390185726044962530716294373964213356239657036808008891511537496\
2`50.*^-23*I)*CA*CF*L*nf - 
  (8.361671419846014742101285392767424176432549170279970715840828175908741085\
8`50.*^-23*I)*CF^2*L*nf + 
  (
    9.84950737892072324418658130711827211920665951593305983823455018950830891`\
50.*^-25*I)*CA*CF*L^2*nf + 
  (
    3.008619011311880786764656547837096229558931377646480817953324730492026531`\
50.*^-24*I)*CF^2*L^2*nf - 
  (
    2.24285593256620412673327712300137101838045374855109847069916696482165244`\
50.*^-25*I)*CF*nf^2 - 
  (
    2.83222000717977318582835490155278378131337739045110712739748429362343665`\
50.*^-25*I)*CF*L*nf^2 - 
  (
    8.9540976172006574947150739155620655629151450144845998529405001722802808`\
50.*^-26*I)*CF*L^2*nf^2 + 
  (1.32375863054228293173554673737847764668926755809131514629884929`50.*^-15*
    I)*CA^2*CF*irrational[Pi^2] - 
  (1.228909640445334994479204880299732649483856604657524736009844267`50.*^-14*
    I)*CA*CF^2*irrational[Pi^2] + 
  (2.63955609588562231114757457238544501078978345294402899713272143`50.*^-14*
    I)*CF^3*irrational[Pi^2] + (2.2653866971517663461629137006372025874175316\
886646037627939465435869110488`50.*^-23*I)*CA^2*CF*L*irrational[Pi^2] + 
  (
    2.771045052392934746484183456667950158264066543436249294101313066593252215`\
50.*^-24*I)*CA*CF^2*L*irrational[Pi^2] - 
  (8.911098955005380981203439320325783693198984845878147127172231007602207791\
5`50.*^-23*I)*CF^3*L*irrational[Pi^2] + 
  (1.684426554373574339428073318748977490971660819717559067594349258965395840\
1`50.*^-23*I)*CA*CF*nf*irrational[Pi^2] - 
  (1.586916744636561424703809787638345552804585306028214318138339702517146474\
5`50.*^-23*I)*CF^2*nf*irrational[Pi^2] - 
  (
    4.11888490391230244756893400115855015894096670666291593235263007924892918`\
50.*^-24*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (
    7.908259015511620699332353282224416305166656076792798590117049752157944025`\
50.*^-24*I)*CF^2*L*nf*irrational[Pi^2] + 
  (
    3.267789865235844016916703723421632874671644652633569226701640010284094309`\
50.*^-24*I)*CA^2*CF*irrational[Pi^4] + 
  (
    5.319298097679342377242311817154610510019496115313339687401151957643470888`\
50.*^-24*I)*CA*CF^2*irrational[Pi^4] - 
  (
    7.135362802958955773134048107333746679147120813549382569821880517525627993`\
50.*^-24*I)*CF^3*irrational[Pi^4] - 
  (
    1.383945327714533622383161824389272853404164813438739753270483706627640204`\
50.*^-24*I)*CA*CF*nf*irrational[Pi^4] - 
  (8.377317646610250636683490854252498558914046582575416879048964`50.*^-15*I)*
   CA^2*CF*irrational[Zeta[3]] + 
  (7.284164057494734345898863708396548908503990569564635045950938351`50.*^-14*
    I)*CA*CF^2*irrational[Zeta[3]] - 
  (
    1.2190685647898639471616201881318546834477326028811984455340989892`50.*^-13\
*I)*CF^3*irrational[Zeta[3]] + 
  (1.861877817607782415005798441673194868264261033291600256535474236534437897\
23`50.*^-22*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (1.201926431352078656830593801833727184641225745584296807459909219125526655\
72`50.*^-22*I)*CF^2*nf*irrational[Zeta[3]] - 
  (1.1012446324377864525215232600898400248626953432521170102405797`50.*^-15*
    I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (1.022338983954252686629958329391642008239634747658162982510375592`50.*^-14*
    I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (2.195866145034308832995293044515561778661379168072918595827756229`50.*^-14*
    I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (9.58076873297478690028205860139159440794329906009886592729617269`50.*^-15*
    I)*CA^2*CF*irrational[Zeta[5]] - 
  (8.38173199736263568739223491038473875266232544468723803439001351`50.*^-14*
    I)*CA*CF^2*irrational[Zeta[5]] + 
  (
    1.4410371576787651716531610604633374172465300790478528285119650254`50.*^-13\
*I)*CF^3*irrational[Zeta[5]], 
 -1.175438272555713232447911332683445713952323074050199572469457`50.*^-17*
   CA^2*CF + 
  5.925006342568198260037228360933356286567664982358182740597194`50.*^-17*CA*
   CF^2 + 
  2.5771410174666991356369108849874294759444268484681987682978601`50.*^-16*
   CF^3 + 
  9.202998873037023583447694529829871478903920113120372301971653295331131991`\
50.*^-24*CA^2*CF*L - 
  1.391284869338457739164108873126772007686137693601693575271759251687951114`\
50.*^-24*CA*CF^2*L - 
  4.2567076311119940051287168346514725544735271212113176511675300765019926127`\
50.*^-23*CF^3*L + 
  1.08344581168127955686052394378300993311273254675263658220580052084591398`5\
0.*^-25*CA^2*CF*L^2 + 
  6.69296160206342038203856793784465681034264515101152878819500702763667732`5\
0.*^-25*CA*CF^2*L^2 + 
  9.18791477334540555969901708578378891851072784997899622158982160038472302`5\
0.*^-25*CF^3*L^2 + 
  1.0901907158369227366801723863449497258068677199323456024637109362028573519`\
50.*^-23*CA*CF*nf - 
  1.3024143421631853972296559544889366462141477841476265084014292944786657145`\
50.*^-23*CF^2*nf - 
  1.745974910968791517307124651941295752863094862551311105018984947549936817`\
50.*^-24*CA*CF*L*nf + 
  3.494493746917204956689092221697584303620256587097964160646063731416282188`\
50.*^-24*CF^2*L*nf - 
  3.9398029515682892976746325228473088476826638063732239352938200758033236`50.\
*^-26*CA*CF*L^2*nf - 
  1.21690210946607643309792144324448305642593548200209614330818309593394133`5\
0.*^-25*CF^2*L^2*nf + 
  9.00983190036905536503217818675648633100786795045253621780291426335263`50.*^\
-27*CF*nf^2 + 
  1.1353795778610433703298713724932699133776403878366472613528554218451396`50.\
*^-26*CF*L*nf^2 + 
  3.581639046880262997886029566224826225166058005793839941176200068912112`50.\
*^-27*CF*L^2*nf^2 - 
  1.1364790186755272802624025990079175789709373173525012933085736`50.*^-16*
   CA^2*CF*irrational[Pi^2] + 
  1.08405392222055859456183158446807869787703249023359808171184027`50.*^-15*
   CA*CF^2*irrational[Pi^2] - 
  2.35693653252663373176380938051137644894752117021908032967647997`50.*^-15*
   CF^3*irrational[Pi^2] - 
  9.45552708376389431441911805483354123443839313529573744470516818192797655`5\
0.*^-25*CA^2*CF*L*irrational[Pi^2] - 
  1.34045240684524550065211419918675276842631793732095080607709526303832652`5\
0.*^-25*CA*CF^2*L*irrational[Pi^2] + 
  3.765804017253824449057843695072681438661567061887366557518389803287138305`\
50.*^-24*CF^3*L*irrational[Pi^2] - 
  7.12767974495509456204248778693271109512289517158346930687201742250041583`5\
0.*^-25*CA*CF*nf*irrational[Pi^2] + 
  6.7818998348164963629352175180243186824573411556851642458238297026163653`50.\
*^-25*CF^2*nf*irrational[Pi^2] + 
  1.71918674250252623898529419178791658807970784278104317176457603307781392`5\
0.*^-25*CA*CF*L*nf*irrational[Pi^2] - 
  3.30612835096639661343325806113060882323020738996354456108572314053425754`5\
0.*^-25*CF^2*L*nf*irrational[Pi^2] - 
  1.36571865872104084947502944328972098091060476076683736587820942013391656`5\
0.*^-25*CA^2*CF*irrational[Pi^4] - 
  2.22856555566058124469633172958150683254378477113104877365281691976549961`5\
0.*^-25*CA*CF^2*irrational[Pi^4] + 
  2.99036072257975858553667233619214149523947389596585761078279581750686168`5\
0.*^-25*CF^3*irrational[Pi^4] + 
  5.7857246141911940735082016069785654406528629324362029819000154959349507`50.\
*^-26*CA*CF*nf*irrational[Pi^4] + 
  7.2023017845897357926570406797079588886840422450143695625683601`50.*^-16*
   CA^2*CF*irrational[Zeta[3]] - 
  6.44293085724161706669330433963573253244308196194217474015828338`50.*^-15*
   CA*CF^2*irrational[Zeta[3]] + 
  1.088541846420358421159370702840643343953693426593688499931009232`50.*^-14*
   CF^3*irrational[Zeta[3]] - 
  7.931701416117644905182747739864839721732490050023583100411031031501931447`\
50.*^-24*CA*CF*nf*irrational[Zeta[3]] + 
  5.022008965117956455805118994857394802486685025354624188289213450471537196`\
50.*^-24*CF^2*nf*irrational[Zeta[3]] + 
  9.454453034161843968501139377326108011261508204353482515597811`50.*^-17*
   CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  9.018324475636647886260631748536069078171122115929326451897334`50.*^-16*CA*
   CF^2*irrational[Pi^2*Zeta[3]] + 
  1.96075286472386853736323595960920612332374419691866311550084535`50.*^-15*
   CF^3*irrational[Pi^2*Zeta[3]] - 
  8.2358996732075333657200898243072925115962332240978323175624996`50.*^-16*
   CA^2*CF*irrational[Zeta[5]] + 
  7.41181765831293441280319197608537030930030716357525840406803495`50.*^-15*
   CA*CF^2*irrational[Zeta[5]] - 
  1.286744067475038727644623598493541518431207129227872669547429762`50.*^-14*
   CF^3*irrational[Zeta[5]], 
 (-9.775912557463978161056538352610492868753387540214618269156722623256416113\
96594`50.*^-19*I)*CA^2*CF + (5.1825486178270899242084833169973278527972569506\
81116587812921363278189644219299`50.*^-18*I)*CA*CF^2 + 
  (2.20404022864507271860854158625413755293749508444750723201987`50.*^-17*I)*
   CF^3 + 
  (
    3.68764069218199231944888909997616180955204126306987087644537919065852453`\
50.*^-25*I)*CA^2*CF*L - 
  (
    4.7141164129767144364618219586737601108761227781801057978457933110186592`\
50.*^-26*I)*CA*CF^2*L - 
  (
    1.721752231477655143191424093177003958489026992198233537155556845240606889`\
50.*^-24*I)*CF^3*L + 
  (
    4.167099275697229064848169014550038204279740564433217623868463541715054`50.\
*^-27*I)*CA^2*CF*L^2 + 
  (
    2.6015352705206592535693454198083691285689352453481833907209935041284973`\
50.*^-26*I)*CA*CF^2*L^2 + 
  (
    3.6092176761018792140659146875422812887260076901306431899654549084901054`\
50.*^-26*I)*CF^3*L^2 + 
  (
    4.47840555108469069532590587870223834324522440372226313965700651701967159`\
50.*^-25*I)*CA*CF*nf - 
  (
    5.27820836629487539555262950958577202185918070193905456608946858533646547`\
50.*^-25*I)*CF^2*nf - 
  (
    6.9849115059513701611790751123224015429224630804108917883413015541929861`\
50.*^-26*I)*CA*CF*L*nf + 
  (
    1.40158482861864260953488975157986455300160194072917152020985130221482563`\
50.*^-25*I)*CF^2*L*nf - 
  (
    1.515308827526265114490243278018195710647178387066624590497623106078201`50.\
*^-27*I)*CA*CF*L^2*nf - 
  (
    4.730064128219380461035173490560671142852609536996697074038170007506359`50.\
*^-27*I)*CF^2*L^2*nf + 
  (
    3.47897662475079122436992792959549089867639959788427943440328812556224`50.\
*^-28*I)*CF*nf^2 + 
  (
    4.37567500125766252641145308347072458356579157552012713918054895992931`50.\
*^-28*I)*CF*L*nf^2 + 
  (
    1.37755347956933192226385752547108700967925307915147690045238464188927`50.\
*^-28*I)*CF*L^2*nf^2 - 
  (9.3589180749055592131514997381970161726397136241098871137777`50.*^-18*I)*
   CA^2*CF*irrational[Pi^2] + 
  (9.165654123159585946813230577825449556117295250074632332009751`50.*^-17*I)*
   CA*CF^2*irrational[Pi^2] - 
  (2.0157161414829183744213928972403970062820564688759466935176433`50.*^-16*
    I)*CF^3*irrational[Pi^2] - 
  (
    3.7882720688156627862256081950454892766179459676665614762440577651955034`\
50.*^-26*I)*CA^2*CF*L*irrational[Pi^2] - 
  (
    6.081721240993790848654830826177981215983087534535748041374023084290786`50.\
*^-27*I)*CA*CF^2*L*irrational[Pi^2] + 
  (
    1.52655751018240231235968821619699256791199956738742890985941085347066067`\
50.*^-25*I)*CF^3*L*irrational[Pi^2] - 
  (
    2.8926742776798703365321741723475189748651409872844438904795439413610213`\
50.*^-26*I)*CA*CF*nf*irrational[Pi^2] + 
  (
    2.7778339855424178991582500171044766179931146569272167956846808382582669`\
50.*^-26*I)*CF^2*nf*irrational[Pi^2] + 
  (
    6.88776739784665961131928762735543504839626539575738450226192320944637`50.\
*^-27*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (
    1.3265329803260233325503813208240097130244659280717925708060000255230046`\
50.*^-26*I)*CF^2*L*nf*irrational[Pi^2] - 
  (
    5.478188947937034904188514790745750645006319954335427511899496486984166`50.\
*^-27*I)*CA^2*CF*irrational[Pi^4] - 
  (
    8.95948679317159371270735222612519664592994241524122728440982300300906`50.\
*^-27*I)*CA*CF^2*irrational[Pi^4] + 
  (
    1.2025557290488145648324232082576269195026167309396204959138016034337956`\
50.*^-26*I)*CF^3*irrational[Pi^4] + 
  (
    2.321432715570540831963167311442016997792815374125636998910500044665258`50.\
*^-27*I)*CA*CF*nf*irrational[Pi^4] + 
  (5.938874499852244164184440059359186176636515254699814047759945`50.*^-17*I)*
   CA^2*CF*irrational[Zeta[3]] - 
  (5.4614588133665214384979270498130140937480910183201961444072888`50.*^-16*
    I)*CA*CF^2*irrational[Zeta[3]] + 
  (9.3095055862247215519119901776231036059597691100692123547257834`50.*^-16*
    I)*CF^3*irrational[Zeta[3]] - 
  (
    3.24155452854132491995535731591473885466582286200911952488308756505847049`\
50.*^-25*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (
    2.01398318713036327034975970223872920815106800171945922846138634644211855`\
50.*^-25*I)*CF^2*nf*irrational[Zeta[3]] + 
  (7.78575306414473359757983327279503908843462907650426634087293`50.*^-18*I)*
   CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (7.624975229010275424305664928771240224357012702327119304308905`50.*^-17*I)*
   CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (1.6768891136669047384525103944124007333571492958042944893701678`50.*^-16*
    I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (6.790353537038617073823147271483500885234747111032798979804591`50.*^-17*I)*
   CA^2*CF*irrational[Zeta[5]] + 
  (6.2812078735889558409437157614999472683461806510655994865276518`50.*^-16*
    I)*CA*CF^2*irrational[Zeta[5]] - 
  (1.10045848084390623460945994633313798126562922537156825864917265`50.*^-15*
    I)*CF^3*irrational[Zeta[5]], 7.805550598778707506677607405008102485172580\
8759590057755894854416903774117458`50.*^-20*CA^2*CF - 
  4.3407023302257991050634730354143086791201269081094242694409735330121823166\
7581`50.*^-19*CA*CF^2 - 1.808534570654023886577582493329896676357912953789224\
728328742972231401332706845`50.*^-18*CF^3 - 
  1.4206386538082108625549156041737189815601395652528659356720697624610832`50.\
*^-26*CA^2*CF*L + 
  1.495508884723613672657588919483504162384752561107941688134481190117018`50.\
*^-27*CA*CF^2*L + 
  6.6921009341166474149329229028310597377968000811639759988091776538892816`50.\
*^-26*CF^3*L - 
  1.54337010211008483883265519057408822380731132016045097180313464507965`50.*^\
-28*CA^2*CF*L^2 - 
  9.73259490196709079834756655540994266995118396564446253193686038753279`50.*^\
-28*CA*CF^2*L^2 - 
  1.363875404815455175778936433347670290476817838158949159048523409884041`50.\
*^-27*CF^3*L^2 - 
  1.7668533677090441273164516446702152805130307356815986207463833494930729`50.\
*^-26*CA*CF*nf + 
  2.0553173481592292376644578802577129320079599804329858420796000566687289`50.\
*^-26*CF^2*nf + 
  2.686890195683345597085580853805179894534343048585914683914083181370879`50.\
*^-27*CA*CF*L*nf - 
  5.403956625844755511623799488342272875572936859069250745901557095438719`50.\
*^-27*CF^2*L*nf + 
  5.6122549167639448684823825111785026320265866187652762611023078002896`50.*^\
-29*CA*CF*L^2*nf + 
  1.76956270944856196333592119189271684908203344829899318762488370682415`50.*^\
-28*CF^2*L^2*nf - 
  1.2931997200067633290225900432511986263852302678291413636115199145179`50.*^\
-29*CF*nf^2 - 
  1.6236438078283673706539293615608359077890953776640283821940631476103`50.*^\
-29*CF*L*nf^2 - 
  5.102049924330858971347620464707729665478715107968432964638461636627`50.*^-\
30*CF*L^2*nf^2 + 7.4048320407386060980285659686545828813241078401839985830664\
6118343984051890666`50.*^-19*CA^2*CF*irrational[Pi^2] - 
  7.44030904866354450151553914952423198455512539872292256873045`50.*^-18*CA*
   CF^2*irrational[Pi^2] + 
  1.654004717930777371661060654766178614137476624953562083147359`50.*^-17*
   CF^3*irrational[Pi^2] + 
  1.459186278358625665805419452906410684326912520878971827886600028075305`50.\
*^-27*CA^2*CF*L*irrational[Pi^2] + 
  2.6075013919141609799549969461064543218136380706599993516783701585251`50.*^\
-28*CA*CF^2*L*irrational[Pi^2] - 
  5.946007642559749431265307992829614130638526960675873539276727732631898`50.\
*^-27*CF^3*L*irrational[Pi^2] + 
  1.127822593077101274259347709087751286893460050319933351632269457669524`50.\
*^-27*CA*CF*nf*irrational[Pi^2] - 
  1.092404587638722295496764795991084412875137907694806095740835471368888`50.\
*^-27*CF^2*nf*irrational[Pi^2] - 
  2.65306596065204666510076264164801942604893185614358514161200005104601`50.*^\
-28*CA*CF*L*nf*irrational[Pi^2] + 
  5.11662720982894713983718509460689460738008286541977134453742866987444`50.*^\
-28*CF^2*L*nf*irrational[Pi^2] + 
  2.11246378867063175370144387417314855053829637094222095028455775714476`50.*^\
-28*CA^2*CF*irrational[Pi^4] + 
  3.46211710341199062615098115993280371856954972842113313525216994934091`50.*^\
-28*CA*CF^2*irrational[Pi^4] - 
  4.64812269201323389248608313675263738826588900791637014198262786374629`50.*^\
-28*CF^3*irrational[Pi^4] - 
  8.9540976172006574947150739155620655629151450144845998529405001722803`50.*^\
-29*CA*CF*nf*irrational[Pi^4] - 4.7045926670067125203114620480259591434559958\
52528439636049764775612812740148784`50.*^-18*CA^2*CF*irrational[Zeta[3]] + 
  4.4441951978430715673559379317712431321557046158867406130051`50.*^-17*CA*
   CF^2*irrational[Zeta[3]] - 
  7.638955645385295246874458895553381519927542460665491575421887`50.*^-17*
   CF^3*irrational[Zeta[3]] + 
  1.2730019767294497517056533546850310166606775959007805855010860656403991`50.\
*^-26*CA*CF*nf*irrational[Zeta[3]] - 
  7.764591120556662945966600115790206303763536006455388053184790259283828`50.\
*^-27*CF^2*nf*irrational[Zeta[3]] - 6.160134413726315044821698588783408889279\
00038703434996309145451639128863365239`50.*^-19*CA^2*CF*
   irrational[Pi^2*Zeta[3]] + 6.189647947740850856345733697830764161017119093\
006838607547290223506978591994531`50.*^-18*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  1.375978716989023628912725116100402130985895943634071002060488`50.*^-17*
   CF^3*irrational[Pi^2*Zeta[3]] + 5.3785160945178250436921559331678987101198\
3220597026990318027455022552053884752`50.*^-18*CA^2*CF*irrational[Zeta[5]] - 
  5.11006525403641621681275257373104216637939733060075285730367`50.*^-17*CA*
   CF^2*irrational[Zeta[5]] + 
  9.029860330240467564739758574408888984594942130098590951021948`50.*^-17*
   CF^3*irrational[Zeta[5]], 
 (5.9928956176075704908201568647890284581740889798561935267022362468096892588\
7`50.*^-21*I)*CA^2*CF - (3.48780872261451964731583680152778534635233236847198\
49777101219516559891643864`50.*^-20*I)*CA*CF^2 - 
  (1.426141329695569436008589807018414741716866826698399434233219376557472694\
46063`50.*^-19*I)*CF^3 - 
  (
    5.26963541763260574826453817021798857036904001604343263389131144143031`50.\
*^-28*I)*CA^2*CF*L + 
  (
    4.3968174570101187163955587641420339632965458099293068648444914671473`50.*^\
-29*I)*CA*CF^2*L + 
  (
    2.503320909238593639782089726442110605844936376439051639884261184715103`50.\
*^-27*I)*CF^3*L - 
  (
    5.512036078964588710116625680621743656454683286287324899296909446713`50.*^\
-30*I)*CA^2*CF*L^2 - 
  (
    3.5093789177152296072159975470218097874330773912908000538767795338979`50.*^\
-29*I)*CA*CF^2*L^2 - 
  (
    4.965191007731160880004856055938931869445646449585440833556946344567`50.*^\
-29*I)*CF^3*L^2 - 
  (
    6.70539791406100676630974802093579358424034571998027091621029106391198`50.\
*^-28*I)*CA*CF*nf + 
  (
    7.70194684417359641754555905651561468768271335581552064019705971745081`50.\
*^-28*I)*CF^2*nf + 
  (
    9.9528160474663624612252460115775685467099575645141783609355748568948`50.*^\
-29*I)*CA*CF*L*nf - 
  (
    2.00592954745260505524993030545870766626783089991456365793164526279295`50.\
*^-28*I)*CF^2*L*nf + 
  (
    2.004376755987123167315136611135179511438066649559027236107967071532`50.*^\
-30*I)*CA*CF*L^2*nf + 
  (
    6.38068894130041746766545008549419961351468616598327282523050824345`50.*^\
-30*I)*CF^2*L^2*nf - 
  (
    4.63414343285464088219832018769867762516934353879359437585400210409`50.*^\
-31*I)*CF*nf^2 - 
  (
    5.80873975700933962629807507556010416373946684155514146106325233573`50.*^\
-31*I)*CF*L*nf^2 - 
  (
    1.82216068726102106119557873739561773767096968141729748737087915594`50.*^\
-31*I)*CF*L^2*nf^2 + (5.63754625983169467665080981458364064268288554443978629\
59858956077861638559049`50.*^-20*I)*CA^2*CF*irrational[Pi^2] - 
  (5.807792833307869472231290844416701916576324693499949088629220347343288815\
35951`50.*^-19*I)*CA*CF^2*irrational[Pi^2] + 
  (1.304285091093280345137959711770788729089524182655312055663107109905691233\
032649`50.*^-18*I)*CF^3*irrational[Pi^2] + 
  (
    5.4118172411652325517508688500649846808827799538093735374915110931364`50.*^\
-29*I)*CA^2*CF*L*irrational[Pi^2] + 
  (
    1.0621667975719763129554453658594886693764762849109809580866979836316`50.*^\
-29*I)*CA*CF^2*L*irrational[Pi^2] - 
  (
    2.22877243061695261167985405386511619277871673371303447728020882990054`50.\
*^-28*I)*CF^3*L*irrational[Pi^2] + 
  (
    4.2311233473102937710726157998260641755025201424436704759877534178641`50.*^\
-29*I)*CA*CF*nf*irrational[Pi^2] - 
  (
    4.131423733197324219554342236624204371129449238322463498830344582399`50.*^\
-29*I)*CF^2*nf*irrational[Pi^2] - 
  (
    9.839667711209513730456125181936335783423236279653406431802747442066`50.*^\
-30*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (
    1.9000737649232164445018724489256372547300042471054853799343236439852`50.*^\
-29*I)*CF^2*L*nf*irrational[Pi^2] + 
  (
    7.842776967556471428397301408675812107455493887169464584132528169148`50.*^\
-30*I)*CA^2*CF*irrational[Pi^4] + 
  (
    1.2878457616446970166172889948862551534918815710066596245660969756234`50.*^\
-29*I)*CA*CF^2*irrational[Pi^4] - 
  (
    1.7294333817050967012985016692451599052284160788421053755657481509799`50.*^\
-29*I)*CF^3*irrational[Pi^4] - 
  (
    3.325129088615628777878276785619865195777507432434599414885066376974`50.*^\
-30*I)*CA*CF*nf*irrational[Pi^4] - (3.585825069588714631301953841022806618778\
00920079668205881749627117286579735852`50.*^-19*I)*CA^2*CF*
   irrational[Zeta[3]] + (3.4771117887036624355769154462351357999343053189257\
3291998839573387152483460957`50.*^-18*I)*CA*CF^2*irrational[Zeta[3]] - 
  (6.023789329829926267581601952456494322043023180246302219169229034722024382\
825736`50.*^-18*I)*CF^3*irrational[Zeta[3]] + 
  (
    4.81122502024060067896060358695691394168552075859717312861353902462953`50.\
*^-28*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (
    2.88215554222975986472555850635644778024025445815901502571386989251327`50.\
*^-28*I)*CF^2*nf*irrational[Zeta[3]] - 
  (4.689916314268235290910805836113501472542423958486718915255470104960415080\
8092`50.*^-20*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (4.831545674903590024831271225942058691528048164724252756652284265304321616\
09427`50.*^-19*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (1.085044382420385728527085819908282392308284390378504950829385449444563175\
815171`50.*^-18*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (4.099067475116824463570461537695998931001320486854261323975728708313666581\
41078`50.*^-19*I)*CA^2*CF*irrational[Zeta[5]] - 
  (3.997200499827259145447012893907737994831357608583917689567635754318745221\
081175`50.*^-18*I)*CA*CF^2*irrational[Zeta[5]] + 
  (7.12060375963378134345900069314810319952311631185893873981784`50.*^-18*I)*
   CF^3*irrational[Zeta[5]], 
 -4.4309980428988247388506338182448121088322252439662220883600370357800674690\
4`50.*^-22*CA^2*CF + 
  2.6931736986075760714737713741386022080869215496073748204477011032547106756\
9`50.*^-21*CA*CF^2 + 1.082373012376833923232910187918460305009348705081197051\
3087625220086957962342`50.*^-20*CF^3 + 
  1.8846993964584255938855342870886446754291953282666263876159825901237`50.*^\
-29*CA^2*CF*L - 
  1.174030927177316654571200466216053466637156842076687806408600745154`50.*^-\
30*CA*CF^2*L - 
  9.0251290117366128158721875279855345972990210069631613149013256233555`50.*^\
-29*CF^3*L + 
  1.90070209619468576210918126917991160567402871940942237906789980921`50.*^-31\
*CA^2*CF*L^2 + 
  1.221252847005972842893511604623411426170000104445827359563341154773`50.*^-\
30*CA*CF^2*L^2 + 
  1.74375156692089881593829013497039947308790935802848045383867815614`50.*^-30\
*CF^3*L^2 + 
  2.4514944034176565452268442740149116390330831223264026806446194317611`50.*^\
-29*CA*CF*nf - 
  2.7814463329383740823275493086639144968972726397028523312586223604866`50.*^\
-29*CF^2*nf - 
  3.555061594795649137126161478698683368192441186996803701025788601235`50.*^-\
30*CA*CF*L*nf + 
  7.178604384640792756485932722501064044089857090816378199886485829177`50.*^-\
30*CF^2*L*nf - 
  6.911643986162493680397022797017860384269195343306990469337817488`50.*^-32*
   CA*CF*L^2*nf - 
  2.22045972182904153253365746295165713849090928081059519920607482686`50.*^-31\
*CF^2*L^2*nf + 
  1.602986063738325081680079855999240343707872081577011441213009066`50.*^-32*
   CF*nf^2 + 
  2.0062235753236257592972101550681041225871697783341458378306293634`50.*^-32*
   CF*L*nf^2 + 
  6.283312714693176073088202542743509440244723039369991335761652262`50.*^-33*
   CF*L^2*nf^2 - 4.1358277625922460763880246640482825528627467165726676096392\
66502970650908231`50.*^-21*CA^2*CF*irrational[Pi^2] + 
  4.3656816766220998826610603532426421271322136430706600577477582869181906531\
685`50.*^-20*CA*CF^2*irrational[Pi^2] - 9.89889997661011820857131729817488072\
57809887043308630015215868644290558347987`50.*^-20*CF^3*irrational[Pi^2] - 
  1.935260316125498230511166383165000907595374696125957331414588896651`50.*^-\
30*CA^2*CF*L*irrational[Pi^2] - 
  4.12779838643620712517537893871540167992339996228648518120110288339`50.*^-31\
*CA*CF^2*L*irrational[Pi^2] + 
  8.051092294622300053848884148219774818661994276094901289149382177618`50.*^-\
30*CF^3*L*irrational[Pi^2] - 
  1.529571061783514428678935609253595483476880680314586798522982456761`50.*^-\
30*CA*CF*nf*irrational[Pi^2] + 
  1.504880639570286349695382743486718435430360225579742640672074265254`50.*^-\
30*CF^2*nf*irrational[Pi^2] + 
  3.51865512022817860092939342393636528653704490204719514802652526664`50.*^-31\
*CA*CF*L*nf*irrational[Pi^2] - 
  6.8027332324411452951301606196103062206382868106245772861846155155`50.*^-31*
   CF^2*L*nf*irrational[Pi^2] - 
  2.80726941225745090091639338788854092231607031558729592492129565535`50.*^-31\
*CA^2*CF*irrational[Pi^4] - 
  4.61805869083860113764471716716576588969164503101083142332278196086`50.*^-31\
*CA*CF^2*irrational[Pi^4] + 
  6.20291294338212194985453320753029484055074932140621554632989746235`50.*^-31\
*CF^3*irrational[Pi^4] + 
  1.19047831567720042664777810843180358861170019185930102508230771521`50.*^-31\
*CA*CF*nf*irrational[Pi^4] + 2.6334255294360970033730672916108087477960876235\
216346745184298881926625755567`50.*^-20*CA^2*CF*irrational[Zeta[3]] - 
  2.6194922779461629803039273619350619383955250888723430806331821187546762351\
2023`50.*^-19*CA*CF^2*irrational[Zeta[3]] + 4.5717679743920276645384820172336\
7084925060340365996949471818523954997656529569`50.*^-19*CF^3*
   irrational[Zeta[3]] - 
  1.7524529029061585560795551769427103546235861659191488628201125050499`50.*^\
-29*CA*CF*nf*irrational[Zeta[3]] + 
  1.0314686152440317841581593294167745097105737341429777776786328353062`50.*^\
-29*CF^2*nf*irrational[Zeta[3]] + 
  3.4406256137578067489337849497711354073904239686551176898417257687532055864\
46`50.*^-21*CA^2*CF*irrational[Pi^2*Zeta[3]] - 3.6318427725628514604809039209\
641433937748180399628380190372753444421566574471`50.*^-20*CA*CF^2*
   irrational[Pi^2*Zeta[3]] + 8.234967868048374410724597839452859506123312624\
1106773921605504907492757362258`50.*^-20*CF^3*irrational[Pi^2*Zeta[3]] - 
  3.0100625095910998032776762764672560980111492709242899446217350529819113760\
481`50.*^-20*CA^2*CF*irrational[Zeta[5]] + 3.01066976256836854050750592418479\
238485771104251529295447419137670270779416998`50.*^-19*CA*CF^2*
   irrational[Zeta[5]] - 5.40419766340674570703801733214093905089342390957263\
203860536125955421220189817`50.*^-19*CF^3*irrational[Zeta[5]], 
 (-3.159332429349352553282165350808788430810600422012116471934909044908285134\
9`50.*^-23*I)*CA^2*CF + 
  (2.001596602875858624498397880502357222448559479652085129970332612213053440\
67`50.*^-22*I)*CA*CF^2 + 
  (7.917233525080148745007234698963229013851297663046388146612135148044688729\
02`50.*^-22*I)*CF^3 + 
  (
    6.50766068163905429099541673556609741779985588845596107524681628342`50.*^\
-31*I)*CA^2*CF*L - 
  (
    2.7201957474074014569385255376718377875615142418501543400811786662`50.*^-32\
*I)*CA*CF^2*L - 
  (
    3.140117762670518481966875902270228599951275433841244577989458680877`50.*^\
-30*I)*CF^3*L + 
  (6.335673653982285873697270897266372018913429064698074596892999364`50.*^-33*
    I)*CA^2*CF*L^2 + 
  (
    4.1066352654244414376328089787054520070804420145139309706178270708`50.*^-32\
*I)*CA*CF^2*L^2 + 
  (
    5.9151662034049669809073123902315139201350656069278355573435188019`50.*^-32\
*I)*CF^3*L^2 + 
  (
    8.64590064057332415403374100099156654359222011044522174733630946466`50.*^\
-31*I)*CA*CF*nf - 
  (
    9.69320900494145172368208682928078665055057202918590425728589955906`50.*^\
-31*I)*CF^2*nf - 
  (
    1.22604436048153093163763866278337224710979393772599979230436463021`50.*^\
-31*I)*CA*CF*L*nf + 
  (
    2.47997475377401884217083082933639186070895258701883035172416069127`50.*^\
-31*I)*CF^2*L*nf - 
  (2.303881328720831226799007599005953461423065114435663489779272496`50.*^-33*
    I)*CA*CF*L^2*nf - 
  (7.466609573498984432059652688555367285600803662752601764759685583`50.*^-33*
    I)*CF^2*L^2*nf + 
  (5.35887683804753073194002773802484728902347999381282924236816952`50.*^-34*
    I)*CF*nf^2 + 
  (6.6973854299909639215829040129932732807512718373667876996509259`50.*^-34*
    I)*CF*L*nf^2 + 
  (2.09443757156439202436273418091450314674824101312333044525388409`50.*^-34*
    I)*CF*L^2*nf^2 - (2.92753005374866918354202136879568096247065573692766147\
295244884782352552329`50.*^-22*I)*CA^2*CF*irrational[Pi^2] + 
  (3.164446029446120682180330938733610368714657184676714305673557595901548288\
057`50.*^-21*I)*CA*CF^2*irrational[Pi^2] - 
  (7.240748181454032066908001332964571266687172227209160879540277040433084984\
882`50.*^-21*I)*CF^3*irrational[Pi^2] - 
  (
    6.6812558532904105577171220371172650381268888318634241203598902384`50.*^-32\
*I)*CA^2*CF*L*irrational[Pi^2] - 
  (
    1.5353987971524282512820387193927211072892290864603064689262407875`50.*^-32\
*I)*CA*CF^2*L*irrational[Pi^2] + 
  (
    2.80652375615803859123946579822233413220208049407648773980740565179`50.*^\
-31*I)*CF^3*L*irrational[Pi^2] - 
  (
    5.3354081900479462923277521384917498966933542084455658774934651439`50.*^-32\
*I)*CA*CF*nf*irrational[Pi^2] + 
  (
    5.2868786986447371188889832710926646090225627441010059141564087388`50.*^-32\
*I)*CF^2*nf*irrational[Pi^2] + 
  (
    1.2147737915073473741303858249304118251139797876115316582472527706`50.*^-32\
*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (
    2.3511750803368013692846177256717648228012512018287709514462956851`50.*^-32\
*I)*CF^2*L*nf*irrational[Pi^2] - 
  (9.700472755503012687186520033830116055339447407190485430415638934`50.*^-33*
    I)*CA^2*CF*irrational[Pi^4] - 
  (
    1.5984441216003566999176338537978140906655831473844945377216885967`50.*^-32\
*I)*CA*CF^2*irrational[Pi^4] + 
  (
    2.1474469269624249371097938896358743583269885711441934860772328142`50.*^-32\
*I)*CF^3*irrational[Pi^4] + 
  (4.114556390589402396248081019925588439902189603200349165031017449`50.*^-33*
    I)*CA*CF*nf*irrational[Pi^4] + (1.865907727823526980255587374706186581378\
42417803416994553740183450203670352`50.*^-21*I)*CA^2*CF*irrational[Zeta[3]] - 
  (1.902723811386635463464987893757234920401482555563190839627565366526055306\
0495`50.*^-20*I)*CA*CF^2*irrational[Zeta[3]] + 
  (3.344111035942270210772777932559992957059634444165007577617732466860095462\
225`50.*^-20*I)*CF^3*irrational[Zeta[3]] - 
  (
    6.15985908067180896014581160899341672371723550364239956818612246951`50.*^\
-31*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (
    3.5636517467656587650657024873069800960768619509097802472697216151`50.*^-31\
*I)*CF^2*nf*irrational[Zeta[3]] + 
  (2.435433837382699797115832243747234865573663697198423108718231041382361119\
23`50.*^-22*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (2.632525981834571158980233000489633949171962705709948295876432885468339027\
305`50.*^-21*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (6.023631794124088516368792800305958636098448685179965414666281578796411552\
293`50.*^-21*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (2.132582459380099241309396850799665650781785829094249269259535666162463002\
271`50.*^-21*I)*CA^2*CF*irrational[Zeta[5]] + 
  (2.186426503646983128038557045657127722128162046563596247239192248223480397\
8786`50.*^-20*I)*CA*CF^2*irrational[Zeta[5]] - 
  (3.953008364893933088867020275200785354939606949649352303374747286085145081\
1922`50.*^-20*I)*CF^3*irrational[Zeta[5]], 
 2.175068166888755345390754212636737635944080139454209389008655611993151977`5\
0.*^-24*CA^2*CF - 
  1.4338932224833944946683006407711198115387574940601679178483669144572736664`\
50.*^-23*CA*CF^2 - 
  5.5887367626956533187570949719775313754495538671499189430319161343760390597`\
50.*^-23*CF^3 - 
  2.1719541037543231800778291997578514219328790149980066075717243969`50.*^-32*
   CA^2*CF*L + 
  4.76132001412952302032566678404813317099730215444290780242681586`50.*^-34*
   CA*CF^2*L + 
  1.05567335296527766749463026597611442179417299592982609615946531407`50.*^-31\
*CF^3*L - 
  2.04376569483299544312815190234399097384304163377357245061064496`50.*^-34*
   CA^2*CF*L^2 - 
  1.335881266480427741933216790858223017006182048187199181778121467`50.*^-33*
   CA*CF^2*L^2 - 
  1.940403728106282006618872907030729952778800053189652746736049435`50.*^-33*
   CF^3*L^2 - 
  2.9451642894143238541158154091394907329343036318145450208619512891`50.*^-32*
   CA*CF*nf + 
  3.2638175878383358209919495331749039461800760545771789858224797675`50.*^-32*
   CF^2*nf + 
  4.08734482191454333154223155118558533913393685745636533523893118`50.*^-33*
   CA*CF*L*nf - 
  8.280637099495011641720889663364488036817223073215461074175196346`50.*^-33*
   CF^2*L*nf + 
  7.4318752539381652477387341903417853594292423046311725476750726`50.*^-35*CA*
   CF*L^2*nf + 
  2.4288750299644140762422123470149509400112400876130894214147663`50.*^-34*
   CF^2*L^2*nf - 
  1.7333793097188553377434902480741857240918045120944185373175173`50.*^-35*CF*
   nf^2 - 
  2.1634530309118138912772190047739820919237813864312445598217367`50.*^-35*CF*
   L*nf^2 - 
  6.756250230852877497944303809401623054026583913301065952431884`50.*^-36*CF*
   L^2*nf^2 + 2.0018774016087436366951057513237718319359297981826362153140917\
601005497153`50.*^-23*CA^2*CF*irrational[Pi^2] - 
  2.2145835311003600621853058189404652578776683607928524850523665874911362488\
3`50.*^-22*CA*CF^2*irrational[Pi^2] + 
  5.1112090838574054508414942420674967192293037311896950930169997534556598060\
7`50.*^-22*CF^3*irrational[Pi^2] + 
  2.22956257618144957432162025710253560782877269138935176430252177`50.*^-33*
   CA^2*CF*L*irrational[Pi^2] + 
  5.48106943923548918483201901607841574435272961529261398422044502`50.*^-34*
   CA*CF^2*L*irrational[Pi^2] - 
  9.452428242497221810426238667539344630867714842980527903696810729`50.*^-33*
   CF^3*L*irrational[Pi^2] + 
  1.797996119011456772911109830564544741041023209491419306882214151`50.*^-33*
   CA*CF*nf*irrational[Pi^2] - 
  1.793687592561851710205184364210051289580415440554045205503231425`50.*^-33*
   CF^2*nf*irrational[Pi^2] - 
  4.05375013851172649876658228564097383241595034798063957145913049`50.*^-34*
   CA*CF*L*nf*irrational[Pi^2] + 
  7.85414089336647009136025317842938680030590379921248916970206533`50.*^-34*
   CF^2*L*nf*irrational[Pi^2] + 
  3.23981264376741314125329421436395661507156392926678081156702139`50.*^-34*
   CA^2*CF*irrational[Pi^4] + 
  5.34693653080852460299291467262179011170931802458139474343005985`50.*^-34*
   CA*CF^2*irrational[Pi^4] - 
  7.18476369898281286975976566728295048951509347755856447407548764`50.*^-34*
   CF^3*irrational[Pi^4] - 
  1.37447465633913226598804430622514269005353316486218560469786143`50.*^-34*
   CA*CF*nf*irrational[Pi^4] - 1.27711443670477954484985450783401584979084712\
214727986343491029936426067351`50.*^-22*CA^2*CF*irrational[Zeta[3]] + 
  1.3342636560362116625843539055288994115566018357739344413670612465213349502\
62`50.*^-21*CA*CF^2*irrational[Zeta[3]] - 
  2.3605917894391771903085520859000373242756020501114692419677254230538606162\
36`50.*^-21*CF^3*irrational[Zeta[3]] + 
  2.0919893236478041977166195797234740366544299229630904578178208648`50.*^-32*
   CA*CF*nf*irrational[Zeta[3]] - 
  1.1900290250368487102941648122284783806786074240290665041964709949`50.*^-32*
   CF^2*nf*irrational[Zeta[3]] - 1.665376570151012902029951255388477077389896\
0233607404727148089565662665156`50.*^-23*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  1.8423283666522583348862292937188003421885262136912824619828758639445189888\
8`50.*^-22*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  4.2520525193144323816595989776315271920378135408636803260044671253659126707\
5`50.*^-22*CF^3*irrational[Pi^2*Zeta[3]] + 
  1.4595168623447027259807471844277950866595401415008055371449895101540239149`\
50.*^-22*CA^2*CF*irrational[Zeta[5]] - 
  1.5329148036101985613408152398772392098922256560428797655086338050285722156\
69`50.*^-21*CA*CF^2*irrational[Zeta[5]] + 
  2.7904094658000962504641118290706897197748151361917902139404315510213801901\
83`50.*^-21*CF^3*irrational[Zeta[5]], 
 (
    1.44760829448901690518576780375934999220478329762303154015593116936586552`\
50.*^-25*I)*CA^2*CF - 
  (
    9.91437372830603810616852355742651961386662629054272131293571745451612393`\
50.*^-25*I)*CA*CF^2 - 
  (
    3.811723994714503799089584055418649861179907382007164432697966650814920065`\
50.*^-24*I)*CF^3 - 
  (7.01461746495464527093398458747080295025024443188046271126023975`50.*^-34*
    I)*CA^2*CF*L + 
  (1.841982088517197593642570267315031305559945140112865009946697`50.*^-36*I)*
   CA*CF^2*L + 
  (3.43321849395423417355344083906035742571873964016944204736439608`50.*^-33*
    I)*CF^3*L - 
  (6.386767796353110759775474694824971793259505105542413908158266`50.*^-36*I)*
   CA^2*CF*L^2 - 
  (4.2083772194025207447151160593080106995518833309722386074576932`50.*^-35*
    I)*CA*CF^2*L^2 - 
  (6.1621984652911348996938069914607806048801828439367081356584666`50.*^-35*
    I)*CF^3*L^2 - 
  (9.70152083906702486682749655998206631786694900281162314552374434`50.*^-34*
    I)*CA*CF*nf + 
  (1.063033543440249566946363065184565027528674541424004611229123723`50.*^-33*
    I)*CF^2*nf + 
  (1.31866380340233722373829747786788359372809162966258501511273101`50.*^-34*
    I)*CA*CF*L*nf - 
  (2.67533589028062070915882773136364986649159781832965591735770646`50.*^-34*
    I)*CF^2*L*nf + 
  (2.32246101685567663991835443448180792482163822019724142114846`50.*^-36*I)*
   CA*CF*L^2*nf + 
  (7.651594944368219535845665562378201271912515147222252013559442`50.*^-36*I)*
   CF^2*L^2*nf - 
  (5.43062041101575224950384366003629146817644714220243496621112`50.*^-37*I)*
   CF*nf^2 - 
  (6.76958792242084142781675770217051906728008061373475001240182`50.*^-37*I)*
   CF*L*nf^2 - (2.11132819714152421810759494043800720438330747290658311013496\
5245942622571082949`50.*^-37*I)*CF*L^2*nf^2 + 
  (
    1.323934797679343034775555968091170568592102656318991405935735034280633347`\
50.*^-24*I)*CA^2*CF*irrational[Pi^2] - 
  (1.498108846433153767496656393144870193450725969621791711064030968597189704\
6`50.*^-23*I)*CA*CF^2*irrational[Pi^2] + 
  (3.486032571934811025920957124770801084208058332514280810240571717131707914\
5`50.*^-23*I)*CF^3*irrational[Pi^2] + 
  (7.1996291522525975837468987468936045669470784826114484055602266`50.*^-35*
    I)*CA^2*CF*L*irrational[Pi^2] + 
  (1.8820489975554964082677615469248317583633408288640499396489775`50.*^-35*
    I)*CA*CF^2*L*irrational[Pi^2] - 
  (3.07948905395588905624153455464431517928174025940086333601473566`50.*^-34*
    I)*CF^3*L*irrational[Pi^2] + 
  (5.8605622009117100316077002135418287553055147973146029753979568`50.*^-35*
    I)*CA*CF*nf*irrational[Pi^2] - 
  (5.8839452541618030683574807146254027751326880126485925008147905`50.*^-35*
    I)*CF^2*nf*irrational[Pi^2] - 
  (1.3090234822277450152267088630715644667176506332020815282836776`50.*^-35*
    I)*CA*CF*L*nf*irrational[Pi^2] + 
  (2.5387122079568388174093747647448522990887769856040369033380413`50.*^-35*
    I)*CF^2*L*nf*irrational[Pi^2] + 
  (1.047015115737806157754373521592586327163299979067500731135381`50.*^-35*I)*
   CA^2*CF*irrational[Pi^4] + 
  (1.7305178165776966094954658437792643597122182809643742567826496`50.*^-35*
    I)*CA*CF^2*irrational[Pi^4] - 
  (2.325733935047121454753143064104511863425857236510286556419868`50.*^-35*I)*
   CF^3*irrational[Pi^4] - 
  (4.442746363924467930466405838303491523405359724807064580841572`50.*^-36*I)*
   CA*CF*nf*irrational[Pi^4] - 
  (
    8.453532283999300942378045100816377022400615078642183088108848620558275316`\
50.*^-24*I)*CA^2*CF*irrational[Zeta[3]] + 
  (9.043276018447515709383138585078082223214422687897649960024318758180037409\
9`50.*^-23*I)*CA*CF^2*irrational[Zeta[3]] - 
  (1.610010416816422385147600790804762649154187429082260607233658405610503092\
07`50.*^-22*I)*CF^3*irrational[Zeta[3]] + 
  (6.87238896341676349334967336362799159015221294418112874693181169`50.*^-34*
    I)*CA*CF*nf*irrational[Zeta[3]] - 
  (3.84530446377575419868795973061227603023774381020095327531307861`50.*^-34*
    I)*CF^2*nf*irrational[Zeta[3]] - 
  (
    1.101391119250886544118488175414836265452783739768007389038005199029458937`\
50.*^-24*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (1.246287794254587916996105990845147873015414785472385321223893816106638707\
1`50.*^-23*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (2.900056197535091731300076983603194405197211186671500536910169811568108210\
6`50.*^-23*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (
    9.660138771288673801769369087129192348142462107682578229959161044278121698`\
50.*^-24*I)*CA^2*CF*irrational[Zeta[5]] - 
  (1.038779083151191635998817607977527865499747273825996072013134657935521144\
17`50.*^-22*I)*CA*CF^2*irrational[Zeta[5]] + 
  (1.903161879632403948665675520489596328410669841253172227347298938841571013\
18`50.*^-22*I)*CF^3*irrational[Zeta[5]], 
 -9.324221308280115699206610791746895709450456946199928459584318914029563`50.\
*^-27*CA^2*CF + 
  6.6246066854058489288189668547822751971447694133406879887952489486303724`50.\
*^-26*CA*CF^2 + 
  2.51470287644291092229319105892499852941298627219378377621265922450565722`5\
0.*^-25*CF^3 + 
  2.1945269268060631054495845213592519948721259118104828769032079`50.*^-35*
   CA^2*CF*L + 3.537371319133671875715021053976351334454207957106288320012288\
60920450771553826`50.*^-37*CA*CF^2*L - 
  1.08125569350611262229509354347603639574085667800657773840583611`50.*^-34*
   CF^3*L + 1.935384180713063866598628695401506604018031850164367850957050147\
861061282136442`50.*^-37*CA^2*CF*L^2 + 
  1.285172349326550094925320072433612660256230409062898892708243`50.*^-36*CA*
   CF^2*L^2 + 
  1.89645719833257120503015761801150797508412760863695315416493`50.*^-36*CF^3*
   L^2 + 
  3.0936921680799567869274854096230658602552660972395965618077335`50.*^-35*CA*
   CF*nf - 
  3.35271952403086433074315775529009249426731464842634618934963`50.*^-35*CF^2*
   nf - 
  4.121334456864615679221275905353458568821053912286313992824228`50.*^-36*CA*
   CF*L*nf + 
  8.37240817501455363192579145964360802943482578403072357347731`50.*^-36*CF^2*
   L*nf - 7.03776065713841406035864980146002401461102490968861036711654599222\
20410259507`50.*^-38*CA*CF*L^2*nf - 2.336676998775545627136945586242932109556\
782561932543441287714752169978094354143`50.*^-37*CF^2*L^2*nf + 
  1.6495772794646185450736255629048564908284087759692981462424747711967047958\
3329`50.*^-38*CF*nf^2 + 2.053891927315704516581940670364108248065717496887430\
19494878537479620515478416`50.*^-38*CF*L*nf^2 + 
  6.3979642337621946003260452740545672860100226451714639701059509020200372963\
188`50.*^-39*CF*L^2*nf^2 - 
  8.4772117732759240953077179563397027291554411559415578085638645203370971`50.\
*^-26*CA^2*CF*irrational[Pi^2] + 
  9.80680005471152493255235454401072548926000016931905697598592630112675256`5\
0.*^-25*CA*CF^2*irrational[Pi^2] - 
  2.299834973977085326461025644590140099429787500602216459322077826864007202`\
50.*^-24*CF^3*irrational[Pi^2] - 
  2.252083410284292499314767936467207684675527971100355317477295`50.*^-36*
   CA^2*CF*L*irrational[Pi^2] - 
  6.22816551225827738965933265420443669299616477091787587756163`50.*^-37*CA*
   CF^2*L*irrational[Pi^2] + 
  9.714979592096597411745542699379763904468853804109326328917995`50.*^-36*
   CF^3*L*irrational[Pi^2] - 
  1.84964689177641801959159012004847250675243959295717727779601`50.*^-36*CA*
   CF*nf*irrational[Pi^2] + 
  1.86830020384617284765145409189964645438241660273589899004496`50.*^-36*CF^2*
   nf*irrational[Pi^2] + 
  4.09469710960780454420866897539492306304641449290973694086781`50.*^-37*CA*
   CF*L*nf*irrational[Pi^2] - 
  7.9485296833563264681697691875313212400312751921189011205081`50.*^-37*CF^2*
   L*nf*irrational[Pi^2] - 3.277551461562121173893299044476815109410854341208\
070091917486269927833128904932`50.*^-37*CA^2*CF*irrational[Pi^4] - 
  5.4246378854202443236084768031607672787951961434741139634111`50.*^-37*CA*
   CF^2*irrational[Pi^4] + 
  7.29165573562661602165839136673887287977428712770087321754788`50.*^-37*CF^3*
   irrational[Pi^4] + 1.39099269458735713192970960781798121700547315862080769\
6088917325521532814540844`50.*^-37*CA*CF*nf*irrational[Pi^4] + 
  5.41728653474228375699006256157081908325729965753548349374370506220107029`5\
0.*^-25*CA^2*CF*irrational[Zeta[3]] - 
  5.930705935810068046628681177327048954047529885144884388126481888825861675`\
50.*^-24*CA*CF^2*irrational[Zeta[3]] + 
  1.0621697269791711162728685088841160680702906938809210289680229952415013358`\
50.*^-23*CF^3*irrational[Zeta[3]] - 
  2.1861455832547967584266627604668162234867796499937239674233834`50.*^-35*CA*
   CF*nf*irrational[Zeta[3]] + 
  1.2035699776218528430495701639074415400388266128975495162587548`50.*^-35*
   CF^2*nf*irrational[Zeta[3]] + 
  7.0522549738928843315518408060528399936303218928773041872101175758927741`50.\
*^-26*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  8.15834926687131258255205754400328021242395283915597499922650185688915728`5\
0.*^-25*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  1.913249670534366081408286884123352601524467303958843084403249639617430346`\
50.*^-24*CF^3*irrational[Pi^2*Zeta[3]] - 
  6.1900594628276650697575060459712480178731902678599002164997961955514649`50.\
*^-25*CA^2*CF*irrational[Zeta[5]] + 
  6.811274853861648045872506288267987628845684379883508598940179655010848983`\
50.*^-24*CA*CF^2*irrational[Zeta[5]] - 
  1.2555700962881777409241882677059501447504316682229907741396325759989386646`\
50.*^-23*CF^3*irrational[Zeta[5]], 
 (
    -5.8184753817063371404618673175933917286789931578083258193888747246413`50.*^\
-28*I)*CA^2*CF + 
  (
    4.282544846283853388722344164801899359968550861214267906547074142788078`50.\
*^-27*I)*CA*CF^2 + 
  (
    1.6064542084423425892835901976792577989643704063186026010598166127888324`\
50.*^-26*I)*CF^3 + 
  (6.65713223356476273049905935571496652664557481247439008585825`50.*^-37*I)*
   CA^2*CF*L + (2.28613883559555282400419568224592953554664584779093096514696\
312187955255528491`50.*^-38*I)*CA*CF^2*L - 
  (3.301004316185295326141917299879827264110263947194950648148678`50.*^-36*I)*
   CF^3*L + (5.69230641386195254881949616294560765887656426518931720869720631\
72384155356954`50.*^-39*I)*CA^2*CF*L^2 + 
  (3.808170930588065117210155800613480509354660621354134898523293074572810138\
5157`50.*^-38*I)*CA*CF^2*L^2 + (5.6615074539753335258708173792501811994289917\
2372644001089402614826502062094685`50.*^-38*I)*CF^3*L^2 + 
  (9.56022283016215928624641219835914628424205361699430609338177`50.*^-37*I)*
   CA*CF*nf - 
  (1.024980593013018708134590477406153960925911781028797985181622`50.*^-36*I)*
   CF^2*nf - (1.2490391110757583534217420594814308326923449910382873341214067\
23551490939521119`50.*^-37*I)*CA*CF*L*nf + 
  (2.540439461162339980926986728815146532137049610087870743075310808887879733\
621488`50.*^-37*I)*CF^2*L*nf - 
  (2.069929605040710017752544059252948239591477914614297166798984115359423831\
162`50.*^-39*I)*CA*CF*L^2*nf - (6.9239471465237547585639196374790554715539284\
024620634518605328628596547973013`50.*^-39*I)*CF^2*L^2*nf + 
  (4.862598923401493188404090421017230183527643673464099844598363220126596350\
17`50.*^-40*I)*CF*nf^2 + 
  (6.047776823672662715942046570787661118106359876923639267118081931604344786\
234`50.*^-40*I)*CF*L*nf^2 + 
  (1.881754186400645470684130962957225672355889013285724697089985559417658028\
329`50.*^-40*I)*CF*L^2*nf^2 - 
  (
    5.260566201702694619030751604139766465969232583049750104970394948322637`50.\
*^-27*I)*CA^2*CF*irrational[Pi^2] + 
  (
    6.218565000461977390499053281827831782490647988590828188550810710451285`50.\
*^-26*I)*CA*CF^2*irrational[Pi^2] - 
  (
    1.46919129531114320172270832732938237367280097149219702865968989688847611`\
50.*^-25*I)*CF^3*irrational[Pi^2] - (6.83076769663434305858339539553472919065\
18771182271806504366475806860986428345`50.*^-38*I)*CA^2*CF*L*
   irrational[Pi^2] - (1.9897042245444036370817169698593779949517624194887316\
2941546392492094234698069`50.*^-38*I)*CA*CF^2*L*irrational[Pi^2] + 
  (2.970783362603985906770283007968791064161185874103499183606356653748464338\
427224`50.*^-37*I)*CF^3*L*irrational[Pi^2] - 
  (5.658223333376052229780863421755158432211583715685016868552892689630815284\
88259`50.*^-38*I)*CA*CF*nf*irrational[Pi^2] + 
  (5.748271270337668982292236193136875215382204248122514208672804793146868706\
68067`50.*^-38*I)*CF^2*nf*irrational[Pi^2] + 
  (1.241957763024426010651526435551768943754886748768578300079390469215654298\
69718`50.*^-38*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (2.412946511018884820694394217643436805009494254750380697297101483047556923\
1831`50.*^-38*I)*CF^2*L*nf*irrational[Pi^2] - 
  (9.948047165245955390898910279768398255984411901789253473667957427383132437\
4923`50.*^-39*I)*CA^2*CF*irrational[Pi^4] - 
  (1.648625308966392103794261598366120297599225425483944337703652092215131685\
82423`50.*^-38*I)*CA*CF^2*irrational[Pi^4] + 
  (2.216378712394504960550725316934392715322305600986468190836741986522021975\
38199`50.*^-38*I)*CF^3*irrational[Pi^4] + 
  (4.222656394283048436215189880876014408766614945813166220269927595333224615\
5704`50.*^-39*I)*CA*CF*nf*irrational[Pi^4] + 
  (
    3.3643268596311567783069723251191343236687827958180374863369705882812389`\
50.*^-26*I)*CA^2*CF*irrational[Zeta[3]] - 
  (
    3.76731587617146394488695351840012233422941403460640945188002847956580223`\
50.*^-25*I)*CA*CF^2*irrational[Zeta[3]] + 
  (
    6.78540214711448743375467400491109150583693697645751745491399773722766324`\
50.*^-25*I)*CF^3*irrational[Zeta[3]] - 
  (6.74074911856304019968919363440092985765000907532402486557765`50.*^-37*I)*
   CA*CF*nf*irrational[Zeta[3]] + (3.6526461690196300567810996960396570779575\
53936703016127739982674722970648238734`50.*^-37*I)*CF^2*nf*
   irrational[Zeta[3]] + 
  (
    4.376303807383684874329670003344463496396437224361711830696759183764879`50.\
*^-27*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (
    5.1732700707357961385442463730126556333883812069309485596062108069974787`\
50.*^-26*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (
    1.22223107028963791020003140012061203909791313454905771319124220036773064`\
50.*^-25*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (
    3.8439780907597977340822498788462188656141459621915000946252094992268709`\
50.*^-26*I)*CA^2*CF*irrational[Zeta[5]] + 
  (
    4.32595480699255134282984185035017771106773868750572504721146736190345274`\
50.*^-25*I)*CA*CF^2*irrational[Zeta[5]] - 
  (
    8.02089139877574878568770606329151650658005494547819124281752693991323237`\
50.*^-25*I)*CF^3*irrational[Zeta[5]], 
 3.5209897666972321495947965627329890995913492403753791779745510406117`50.*^-\
29*CA^2*CF - 
  2.68137698591357076384630600142963849108818566299160317339701147029281`50.*^\
-28*CA*CF^2 - 
  9.94712146136538165315702126662299799212938995598292433471418174026045`50.*^\
-28*CF^3 - 1.9599490413146282841718180582425905384944644619164669409877481534\
437141894912`50.*^-38*CA^2*CF*L - 1.02049376080209343596459723615666251322265\
69561394173264297676155016077422712`50.*^-39*CA*CF^2*L + 
  9.7783398467585447087015220522711547174160636009951675401948240838790160318\
7497`50.*^-38*CF^3*L - 
  1.6263732611034150139484274751273164739647326471969477739134875192109758673\
42`50.*^-40*CA^2*CF*L^2 - 1.0958830792297682309584029372455510442474663277075\
138044394379611865417178979`50.*^-39*CA*CF^2*L^2 - 
  1.6409513418795740480140668081269661614680242349229742903361093504553613993\
52`50.*^-39*CF^3*L^2 - 2.8656993461901252205945703640274671811051984447560126\
3056852889295108883142568`50.*^-38*CA*CF*nf + 3.04027335457389735455617821145\
851788541183213357967720569230390151329140266775`50.*^-38*CF^2*nf + 
  3.6740787834316718067135459188383395075381842006097599021628289800166422311\
34`50.*^-39*CA*CF*L*nf - 7.48097614535275925134661115692723536369201901787532\
95079470044856141332193372`50.*^-39*CF^2*L*nf + 
  5.9140845858306000507215544550084235416899368988979919051399546153126395176`\
50.*^-41*CA*CF*L^2*nf + 
  1.9925146895086695108334598859010018986317569594682069171626144748846213052\
69`50.*^-40*CF^2*L^2*nf - 
  1.3922528763277098397347367223657555440917608773574891638328385119999455143\
3`50.*^-41*CF*nf^2 - 
  1.7297982060822580133075572821549975248243090201360411261124909272085810414\
9`50.*^-41*CF*L*nf^2 - 
  5.3764405325732727733832313227349304924453971808163562773999587411933086524`\
50.*^-42*CF*L^2*nf^2 + 
  3.16675617241223589561185571159075377843912118623494310313654720411847`50.*^\
-28*CA^2*CF*irrational[Pi^2] - 
  3.823414422932035458627696623090696963608192901219280042539714098829586`50.\
*^-27*CA*CF^2*irrational[Pi^2] + 
  9.097193181540481155633500438427362556700354326121916086923006326711815`50.\
*^-27*CF^3*irrational[Pi^2] + 2.010788759182404017245328514702864004174578545\
6253172477475845692062974359859`50.*^-39*CA^2*CF*L*irrational[Pi^2] + 
  6.1456425860828076685000069865969335785341447629437667603105608550468657383\
78`50.*^-40*CA*CF^2*L*irrational[Pi^2] - 8.8140826451040200732766596257963809\
139613049081484767725662931787904907899515`50.*^-39*CF^3*L*irrational[Pi^2] + 
  1.6792905768486123829501441623408605768938910706470277437270067165927079129\
929`50.*^-39*CA*CF*nf*irrational[Pi^2] - 1.7153894916064044681391034367680038\
242076639187935622345540951435818196437353`50.*^-39*CF^2*nf*
   irrational[Pi^2] - 3.65597956214982548590059729945975273486287008295512226\
8631971944011449883611`50.*^-40*CA*CF*L*nf*irrational[Pi^2] + 
  7.1088491486246606670289391933939636511222473835238488556732787800222636625\
76`50.*^-40*CF^2*L*nf*irrational[Pi^2] + 
  2.9303602771205104864116599221109126868118551059819381783614234387827197642\
66`50.*^-40*CA^2*CF*irrational[Pi^4] + 
  4.8622236084387029687477776119509606073106969160512620742342318216210667116\
38`50.*^-40*CA*CF^2*irrational[Pi^4] - 
  6.5376161108151595128586481467708024763724440288688338331593384711263223993\
94`50.*^-40*CF^3*irrational[Pi^4] - 
  1.2440486010093156167300643588439436389463932921166735497428237865038961409\
51`50.*^-40*CA*CF*nf*irrational[Pi^4] - 
  2.026742971849063529391796373395831542658242853485713989724531832837756`50.\
*^-27*CA^2*CF*irrational[Zeta[3]] + 
  2.3201938557344501681152100472375482618777697432917698844457053818263689`50.\
*^-26*CA*CF^2*irrational[Zeta[3]] - 
  4.2015028501851444946024967531575427896479539794940867434620959023805106`50.\
*^-26*CF^3*irrational[Zeta[3]] + 2.016524062151180737575329378787738732323738\
06485969937992846908654838483686668`50.*^-38*CA*CF*nf*irrational[Zeta[3]] - 
  1.0758257505679118819539845876792595915383239758813528911077317441127810613\
3899`50.*^-38*CF^2*nf*irrational[Zeta[3]] - 
  2.6344478070661402220315314274451387903419917319998874514600069230719`50.*^\
-28*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  3.180726646862361940718920557770260291354820281889481427327502819839293`50.\
*^-27*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  7.568022077481377933393607317175781123307493675521154620755133746286561`50.\
*^-27*CF^3*irrational[Pi^2*Zeta[3]] + 
  2.315542689179442457841388720140467974800493340462248098558721389146359`50.\
*^-27*CA^2*CF*irrational[Zeta[5]] - 
  2.6638222936865768583670077983997322689535388048050601363115061788499578`50.\
*^-26*CA*CF^2*irrational[Zeta[5]] + 
  4.9665144883471542687895548018966063621705427245607577198705565210005553`50.\
*^-26*CF^3*irrational[Zeta[5]], 
 (
    2.068129024278449498848211562968708480465396164677303725976908473312`50.*^\
-30*I)*CA^2*CF - 
  (
    1.6276646311625126220146830384054887925214180747116191256115834686594`50.*^\
-29*I)*CA*CF^2 - 
  (
    5.9755693104326414214183049084729796579545395843587663068950704734446`50.*^\
-29*I)*CF^3 - 
  (5.605194769074376725698164416100902423272260798352136654655297882166748779\
753`50.*^-40*I)*CA^2*CF*L - 
  (3.885624933716621066587918010518499054109341758503680412956332357358080898\
97`50.*^-41*I)*CA*CF^2*L + 
  (2.813004549717334569911255663321593663276537514042368428545955244087635726\
592`50.*^-39*I)*CF^3*L - 
  (4.517703503065041705412298542020323538790924019991521594204131997808266298\
2`50.*^-42*I)*CA^2*CF*L^2 - 
  (3.065258651506716389281435283803541996271469761550837949084212720160322417\
27`50.*^-41*I)*CA*CF^2*L^2 - 
  (4.621724090206536575067537353547638983959737419304181523226699579577057744\
77`50.*^-41*I)*CF^3*L^2 - 
  (8.339859425197163108095329637295589326218330764405841020970018890492211878\
661`50.*^-40*I)*CA*CF*nf + 
  (8.757412898834450040230518263869759912128485366210129733880536973926679155\
85`50.*^-40*I)*CF^2*nf + 
  (1.049857351460880841695323708771846765781643514374343188331550689835785140\
377`50.*^-40*I)*CA*CF*L*nf - 
  (2.139823715703225664526751346901552823800148420449815564045399985155286085\
244`50.*^-40*I)*CF^2*L*nf + 
  (1.642801273841833347422654015280117650469426916360553306983320726475733199\
3`50.*^-42*I)*CA*CF*L^2*nf + 
  (5.573197548194029798693518697824621811402672293728796271062204945746040758\
7`50.*^-42*I)*CF^2*L^2*nf - 
  (
    3.875084828452118865357474340738642665242584232937562468082998943205598653`\
50.*^-43*I)*CF*nf^2 - 
  (
    4.809875591089581330332705623381470004043964232749729667920862559912355933`\
50.*^-43*I)*CF*L*nf^2 - 
  (
    1.493455703492575770384230922981925136790388105782321188166655205887030181`\
50.*^-43*I)*CF*L^2*nf^2 + 
  (
    1.850909994896893061079216853687705902030461724669993026657474839496`50.*^\
-29*I)*CA^2*CF*irrational[Pi^2] - 
  (
    2.28142321038867147473011585229879237054311052314986389484068292506785`50.\
*^-28*I)*CA*CF^2*irrational[Pi^2] + 
  (
    5.46498890262015497155256419645705171623656062278022845133616618851644`50.\
*^-28*I)*CF^3*irrational[Pi^2] + 
  (5.749804458446416715979289053480411776642994207261936574441622542665066197\
67`50.*^-41*I)*CA^2*CF*L*irrational[Pi^2] + 
  (1.837720772109395007817879744788946042803255599128896386522685519372722189\
66`50.*^-41*I)*CA*CF^2*L*irrational[Pi^2] - 
  (2.539493675022568984839903064550152265187361099841282504259947041736227174\
217`50.*^-40*I)*CF^3*L*irrational[Pi^2] + 
  (4.839679080922316125562188185652820317302679235601515674336622178010611243\
17`50.*^-41*I)*CA*CF*nf*irrational[Pi^2] - 
  (4.969631588264055921829522212046899786436366527418417856087340479877152345\
17`50.*^-41*I)*CF^2*nf*irrational[Pi^2] - 
  (1.045418992444803039268961646087347595753271674047624831716658644120921126\
85`50.*^-41*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (2.034328850162859968307168608602406132276636771119702375232416820992062733\
33`50.*^-41*I)*CF^2*L*nf*irrational[Pi^2] + 
  (8.384515962532801237583719122330467257494620601256967116086352405845704758\
2`50.*^-42*I)*CA^2*CF*irrational[Pi^4] + 
  (1.392811138415582047629477133931162331062041381527972906257183728691997708\
71`50.*^-41*I)*CA*CF^2*irrational[Pi^4] - 
  (1.872988989974953267870463307086687593263984441904912399780923142363923532\
76`50.*^-41*I)*CF^3*irrational[Pi^4] - 
  (3.560075487785004944537545065054210731484114349459479156656729436736109783\
3`50.*^-42*I)*CA*CF*nf*irrational[Pi^4] - 
  (
    1.18541561701154809260209202156074782679374054143733246924266768029928`50.\
*^-28*I)*CA^2*CF*irrational[Zeta[3]] + 
  (
    1.386691941171464468019818887409822782408026437368496974380469864033535`50.\
*^-27*I)*CA*CF^2*irrational[Zeta[3]] - 
  (
    2.523983605982724123098640106495294489936552631140873500495822196757787`50.\
*^-27*I)*CF^3*irrational[Zeta[3]] + 
  (5.857999321750084610373524961129956782614784950090250160729956970096745625\
765`50.*^-40*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (3.077891113895212778239976886515235658940925800495273510336760164046205390\
223`50.*^-40*I)*CF^2*nf*irrational[Zeta[3]] - 
  (
    1.5397856707585470645499832376456895831461742490826583729039635775484`50.*^\
-29*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (
    1.89793278869728834450781386667828235048513745272785234012109526822078`50.\
*^-28*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (
    4.5463645591518799187354665336868150606158856288450802145429694702606`50.*^\
-28*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (
    1.35424645386311118937792510217938870399822348700174928853746355281468`50.\
*^-28*I)*CA^2*CF*irrational[Zeta[5]] - 
  (
    1.591823505486742579268180964878298158451222116487336942671609022387395`50.\
*^-27*I)*CA*CF^2*irrational[Zeta[5]] + 
  (
    2.983551741943421196670149912731972383529174943929583890793823714858518`50.\
*^-27*I)*CF^3*irrational[Zeta[5]], 
 -1.18011129947793228090643774694260547006270475158097890224315117417`50.*^-31\
*CA^2*CF + 
  9.58810455230503450299906496529281114769591739752516178479466545665`50.*^-31\
*CA*CF^2 + 
  3.48574799653334915597368848754301450748781336166540738231788348469`50.*^-30\
*CF^3 + 
  1.5584110692133979915645894711407212279236343961159813250607758105056869779\
6`50.*^-41*CA^2*CF*L + 
  1.3422268930112180147922392007077570483126277190697500333257771695247806374`\
50.*^-42*CA*CF^2*L - 
  7.8654951083766109499566986861641159066918809986087702212861243447604175266\
6`50.*^-41*CF^3*L + 
  1.221000946774335596057377984329817172646195681078789620055170810218450351`\
50.*^-43*CA^2*CF*L^2 + 
  8.34002574212133032317167001476181736639707410467155610484646826333407995`5\
0.*^-43*CA*CF^2*L^2 + 
  1.2659200190175652936831734769058908674120115600912275899993109383443923194`\
50.*^-42*CF^3*L^2 + 
  2.3584273125900935121159279081352418414900269082823724488952105980875095886\
5`50.*^-41*CA*CF*nf - 
  2.4517105294827883618147880638219605248129919236575576908413512400118707424\
4`50.*^-41*CF^2*nf - 
  2.9166000801058408406726939333058565936572620239309256243557566874170553833`\
50.*^-42*CA*CF*L*nf + 
  5.9501383845519602876033680130292059073187724598464485899226874659613697956`\
50.*^-42*CF^2*L*nf - 
  4.44000344281576580384501085210842608234980247665014407292789385533981946`5\
0.*^-44*CA*CF*L^2*nf - 
  1.516368316749332786031212729956694066617649837213010200881176047878923627`\
50.*^-43*CF^2*L^2*nf + 
  1.04929419792487222107260022014733502957010311233577284306314036721732023`5\
0.*^-44*CF*nf^2 + 
  1.30121313018365399684073686861545055948744552516623796404261371927581114`5\
0.*^-44*CF*L*nf^2 + 
  4.0363667661961507307681916837349328021361840696819491572071762321271086`50.\
*^-45*CF*L^2*nf^2 - 
  1.051256245151152798382281549782077148696005389551562497031629543462`50.*^-\
30*CA^2*CF*irrational[Pi^2] + 
  1.322288304911456421041451275582066198550080088138754516516106175905`50.*^-\
29*CA*CF^2*irrational[Pi^2] - 
  3.1879094912808696030981552873284478634497561470682043124131083248002`50.*^\
-29*CF^3*irrational[Pi^2] - 
  1.5984012394136756893842039067590333896459288915940518662540417879223350048`\
50.*^-42*CA^2*CF*L*irrational[Pi^2] - 
  5.326624125421139385070868104698662950382286754694358768296045343562181487`\
50.*^-43*CA*CF^2*L*irrational[Pi^2] + 
  7.1112448599309006622568033827421166028995173962346867390615816390584688678`\
50.*^-42*CF^3*L*irrational[Pi^2] - 
  1.355557685340422181621780809704176993500505734216128243798489648282950202`\
50.*^-42*CA*CF*nf*irrational[Pi^2] + 
  1.3989266279047479135629962302758042934908472604488431219283265850426127695`\
50.*^-42*CF^2*nf*irrational[Pi^2] + 
  2.90618407166122852615309801228915161753805253017100339318916688713151819`5\
0.*^-43*CA*CF*L*nf*irrational[Pi^2] - 
  5.659411086919234498298138234457821570995154927175111870947324990729798581`\
50.*^-43*CF^2*L*nf*irrational[Pi^2] - 
  2.332204941547555426217034813780137657595229885274800926215875603361822705`\
50.*^-43*CA^2*CF*irrational[Pi^4] - 
  3.878407874566794173989475353193697764582763976281091926080380553228097069`\
50.*^-43*CA*CF^2*irrational[Pi^4] + 
  5.216167938433739861821805448158569026864717159910342119577981917724231717`\
50.*^-43*CF^3*irrational[Pi^4] + 
  9.90396940210866037202174191030118774924152112255644577415781873377714752`5\
0.*^-44*CA*CF*nf*irrational[Pi^4] + 
  6.73720097264473319387764966945352221567026634143339715770842689616`50.*^-30\
*CA^2*CF*irrational[Zeta[3]] - 
  8.0495854616565199895661068469886506062498713610440516362927255854519`50.*^\
-29*CA*CF^2*irrational[Zeta[3]] + 
  1.47232344598266465400638234155924166688364814826476462196508778640689`50.*^\
-28*CF^3*irrational[Zeta[3]] - 
  1.6538971998888007789226661205164248861704994209149507249449745330449144568\
4`50.*^-41*CA*CF*nf*irrational[Zeta[3]] + 
  8.5604965900336889393176343204096237997305091195738854336221249184102088453`\
50.*^-42*CF^2*nf*irrational[Zeta[3]] + 
  8.74547820818513503248349981723199899234786700776370177056280079829`50.*^-31\
*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  1.100021389532583310862141908244924694350671872224616192329878708696`50.*^-\
29*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  2.6520454089138744270201031981158435681945883845429961700243058436004`50.*^\
-29*CF^3*irrational[Pi^2*Zeta[3]] - 
  7.69628141175092154161880552436800995241230898118168881696051382992`50.*^-30\
*CA^2*CF*irrational[Zeta[5]] + 
  9.2390030826286932637395255057971210246370057825126541260505307426228`50.*^\
-29*CA*CF^2*irrational[Zeta[5]] - 
  1.74040479959973009273194272376352234162769862735634123657845070986275`50.*^\
-28*CF^3*irrational[Zeta[5]], 
 (-6.547186703041044519518293152540783057063548005501855527114706565`50.*^-33*
    I)*CA^2*CF + 
  (
    5.4858806847002365205652326598920109489607069286357251104497806099`50.*^-32\
*I)*CA*CF^2 + 
  (
    1.97609645575962888329797835875848310985133230930693383664199285157`50.*^\
-31*I)*CF^3 + 
  (
    4.215556304744189241621815764208174750427891080984637293613052616482408694`\
50.*^-43*I)*CA^2*CF*L + 
  (
    4.32122553094489068128369046759117233178417575994411912094873332574814648`\
50.*^-44*I)*CA*CF^2*L - 
  (2.139314444780884583866939214212955029139264212919247332962163697944836186\
1`50.*^-42*I)*CF^3*L + 
  (
    3.2131603862482515685720473271837294017005149502073411054083442374169746`\
50.*^-45*I)*CA^2*CF*L^2 + 
  (
    2.20896454150216650945153585928011916195412465112859988655051900910519186`\
50.*^-44*I)*CA*CF^2*L^2 + 
  (
    3.37467979535203140697467919734467853246924344262944616915011610558070945`\
50.*^-44*I)*CF^3*L^2 + 
  (
    6.485923058461948335429340640120929453832753933570660686185739842021759553`\
50.*^-43*I)*CA*CF*nf - 
  (
    6.676326182028930812482169899668760229354586467668504879595476059657769892`\
50.*^-43*I)*CF^2*nf - 
  (
    7.88356972454390338583306584153225683503152312699454024097883790056183986`\
50.*^-44*I)*CA*CF*L*nf + 
  (
    1.60969441722017284071373783812270341421684890059988820861580237067135211`\
50.*^-43*I)*CF^2*L*nf - 
  (
    1.1684219586357278431171081189759016006183690728026694928757615408788999`\
50.*^-45*I)*CA*CF*L^2*nf - 
  (
    4.0162991663675754717300651986911257490074993656883634300918527438276216`\
50.*^-45*I)*CF^2*L^2*nf + 
  (
    2.766224994133520677602503126947985232630912324133517640012647850229083`50.\
*^-46*I)*CF*nf^2 + 
  (
    3.427350932590253016255838936864093448945213819743163885951789855459681`50.\
*^-46*I)*CF*L*nf^2 + 
  (
    1.062201780577934402833734653614456000562153702547881357159783218980818`50.\
*^-46*I)*CF*L^2*nf^2 - 
  (
    5.8066889510418604831031293612935653765296825348682104622519190495`50.*^-32\
*I)*CA^2*CF*irrational[Pi^2] + 
  (
    7.4501367570011390481340225272537193629039165650325057362527931943`50.*^-31\
*I)*CA*CF^2*irrational[Pi^2] - 
  (
    1.807249592802381964356443666510000846014354716820232137111040916064`50.*^\
-30*I)*CF^3*irrational[Pi^2] - 
  (
    4.32316124695219301953330004021083592228796556936987712364031770125192947`\
50.*^-44*I)*CA^2*CF*L*irrational[Pi^2] - 
  (
    1.49818238661108160311690266231864676207602347751539515825924517549164957`\
50.*^-44*I)*CA*CF^2*L*irrational[Pi^2] + 
  (
    1.936942998004086790434941440181421027663046121585488649752922787458033941`\
50.*^-43*I)*CF^3*L*irrational[Pi^2] - 
  (
    3.69298170285451864095445975279196375723546291304988388686885802768782515`\
50.*^-44*I)*CA*CF*nf*irrational[Pi^2] + 
  (
    3.82939680309943286019659043083985410409888291415894524288102024958618824`\
50.*^-44*I)*CF^2*nf*irrational[Pi^2] + 
  (
    7.8602931762767145809696364367469744041599373988543220429823958204580536`\
50.*^-45*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (
    1.53174943947956489270177530562248731978501344182802173145297969834567198`\
50.*^-44*I)*CF^2*L*nf*irrational[Pi^2] - 
  (
    6.311387592160372530830219905628403516668004432645672356082898858734777`50.\
*^-45*I)*CA^2*CF*irrational[Pi^4] - 
  (
    1.05065290753669575245662563210311039225019340433077383511787095905966476`\
50.*^-44*I)*CA*CF^2*irrational[Pi^4] + 
  (
    1.41321794860803204492082628282304957572375775767525524433199404166192303`\
50.*^-44*I)*CF^3*irrational[Pi^4] + 
  (
    2.680561519089238562228106784839352809623773523199038030042714472104926`50.\
*^-45*I)*CA*CF*nf*irrational[Pi^4] + 
  (
    3.72366433741888175676906738063921915445832184436711465757903271595`50.*^\
-31*I)*CA^2*CF*irrational[Zeta[3]] - 
  (
    4.542118482688070244235101646896819034770320417679831443292414777143`50.*^\
-30*I)*CA*CF^2*irrational[Zeta[3]] + 
  (
    8.346711082937803254604983551686326091519344896979040525244055201495`50.*^\
-30*I)*CF^3*irrational[Zeta[3]] - 
  (
    4.5417534420822487877132962581782291213051909664602859172210585811157414`\
50.*^-43*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (
    2.316416959952649255410490571536140585841312112864033575036911866008168598`\
50.*^-43*I)*CF^2*nf*irrational[Zeta[3]] + 
  (
    4.8306273486703852947234608770995499202094175641195442543490176352`50.*^-32\
*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (
    6.1978236948823940767288900784437916293498375265666491833098136298`50.*^-31\
*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (
    1.503464260345046242818728342335086994484427649037345965504227158252`50.*^\
-30*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (
    4.25351190856659935226910461183838467233641917278367661584012142182`50.*^\
-31*I)*CA^2*CF*irrational[Zeta[5]] + 
  (
    5.212538716826274305625412343491792803340766000099529398708488225255`50.*^\
-30*I)*CA*CF^2*irrational[Zeta[5]] - 
  (
    9.86648420851436596849790474657400840130405644680758289862149072603`50.*^\
-30*I)*CF^3*irrational[Zeta[5]], 
 3.53433234221213700408325268043454563029328936149724443477376199`50.*^-34*
   CA^2*CF - 
  3.051182600855184941709963140026330454207860122037295002620775682`50.*^-33*
   CA*CF^2 - 
  1.0895739227328441356129958274230831075121847813313818336294128504`50.*^-32*
   CF^3 - 
  1.1102699697320016871026932524115005416855117331136378063084710161096915`50.\
*^-44*CA^2*CF*L - 
  1.3154286266591388308907622913907078702054788072718449891968780135179837`50.\
*^-45*CA*CF^2*L + 
  5.66423302720718779126563945504991295068633771543092054205184593862862711`5\
0.*^-44*CF^3*L - 
  8.23887278525192709890268545431725487615516653899318232155985701901788`50.*^\
-47*CA^2*CF*L^2 - 
  5.699514630986543737683012231952129410008308869917542307906559433672408`50.\
*^-46*CA*CF^2*L^2 - 
  8.761842352722169099456998469449457422445568860141064916506852093055082`50.\
*^-46*CF^3*L^2 - 
  1.73594804875409658355225634779310915644501365812149651549453511896687001`5\
0.*^-44*CA*CF*nf + 
  1.76972546766839689832677987036766017135614280590782579298012836288278298`5\
0.*^-44*CF^2*nf + 
  2.0748480161327458726321918225494892697565593245488672180870332770619342`50.\
*^-45*CA*CF*L*nf - 
  4.2398248000263708814903119534167600195196899190681099851044807660703086`50.\
*^-45*CF^2*L*nf + 
  2.99595374009160985414643107429718359132915146872479357147631164327923`50.*^\
-47*CA*CF*L^2*nf + 
  1.036275387452098861396911314900387165456056158166825874164828987940438`50.\
*^-46*CF^2*L^2*nf - 
  7.1048713055555269047423704530070674407582516940423239573058440116581`50.*^\
-48*CF*nf^2 - 
  8.7956291253088239246379702622907132058037780206826536824227870965123`50.*^\
-48*CF*L*nf^2 - 
  2.7235943091741907764967555220883487193901376988407214286148287666175`50.*^\
-48*CF*L^2*nf^2 + 
  3.121554274055063356112726054721690683674672425343473742962185883`50.*^-33*
   CA^2*CF*irrational[Pi^2] - 
  4.0836937862179100569941548074687313768257859647522377954678348157`50.*^-32*
   CA*CF^2*irrational[Pi^2] + 
  9.9647566418115109326280000736513780582347780031692601799310404152`50.*^-32*
   CF^3*irrational[Pi^2] + 
  1.1384624212348117445756438082329297647050775581154215571609984244461075`50.\
*^-45*CA^2*CF*L*irrational[Pi^2] + 
  4.093146516011954997810817049765669677261929022458145935632087515957923`50.\
*^-46*CA*CF^2*L*irrational[Pi^2] - 
  5.1355419798684135199597224287404426896692582475371641469459441730254677`50.\
*^-45*CF^3*L*irrational[Pi^2] + 
  9.793105226972648403637973730554002333649798887336878602630685706062082`50.\
*^-46*CA*CF*nf*irrational[Pi^2] - 
  1.0201475013106910301052728155060788660406698491605851453305554497575122`50.\
*^-45*CF^2*nf*irrational[Pi^2] - 
  2.069931674972384990137534196787145026736504651118948285747269862629286`50.\
*^-46*CA*CF*L*nf*irrational[Pi^2] + 
  4.036366766196150730768191683734932802136184069681949157207176232127109`50.\
*^-46*CF^2*L*nf*irrational[Pi^2] + 
  1.662923967657743915865757321163786086887133098191528417500882000526993`50.\
*^-46*CA^2*CF*irrational[Pi^4] + 
  2.770964095992655044781471502847606344519890678842758174653352957886549`50.\
*^-46*CA*CF^2*irrational[Pi^4] - 
  3.727603511979231143363457425490933877236009727375131530603900179727289`50.\
*^-46*CF^3*irrational[Pi^4] - 
  7.06364184084326377884433544653613240373832212194341102511255840622244`50.*^\
-47*CA*CF*nf*irrational[Pi^4] - 
  2.0029516406592310257132623806045813409468341151688081566507762722`50.*^-32*
   CA^2*CF*irrational[Zeta[3]] + 
  2.49327045614596003911114420438426523613591758122226689307374618968`50.*^-31\
*CA*CF^2*irrational[Zeta[3]] - 
  4.60218361825978686974339940091076877753042472793958915020834690922`50.*^-31\
*CF^3*irrational[Zeta[3]] + 
  1.21399965517936134788505995980425165270230336006012500347165319762606744`5\
0.*^-44*CA*CF*nf*irrational[Zeta[3]] - 
  6.1027577685666092728962800983433629755374815417924045050972468173597923`50.\
*^-45*CF^2*nf*irrational[Zeta[3]] - 
  2.596844014501406169913361434776090607932762875914195968122936129`50.*^-33*
   CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  3.3972549681163368898552525752258471705582647689172952936089085362`50.*^-32*
   CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  8.2897545162936063920533887671264686218922447781534415472779275936`50.*^-32*
   CF^3*irrational[Pi^2*Zeta[3]] + 
  2.2878339509799771050410577979885124083613465915842493875149887388`50.*^-32*
   CA^2*CF*irrational[Zeta[5]] - 
  2.8608947176221481333622012249879236827370595873128817167899071178`50.*^-31*
   CA*CF^2*irrational[Zeta[5]] + 
  5.44015140131767919478503637842674503311678563566319601540113998328`50.*^-31\
*CF^3*irrational[Zeta[5]], 
 (1.8577939326497710168418416500130747737456074956102343157192069`50.*^-35*I)*
   CA^2*CF - 
  (1.65097400235170136341195822965330969796433208203822241484735879`50.*^-34*
    I)*CA*CF^2 - 
  (5.84742302414716311272942998315798705805872609433181204656010891`50.*^-34*
    I)*CF^3 - 
  (
    2.849080664013317959266350612427028282827920222972872576639745036760442`50.\
*^-46*I)*CA^2*CF*L - 
  (
    3.81951190888520505969929804108857380916366539552438182161520147488946`50.\
*^-47*I)*CA*CF^2*L + 
  (
    1.4609402469025274456797302656753477505031851858390025678534021991758385`\
50.*^-45*I)*CF^3*L - 
  (
    2.0597181963129817747256713635793137190387916347482955803899642547545`50.*^\
-48*I)*CA^2*CF*L^2 - 
  (
    1.43352651763785431483856060163176846632244343594585270315746375140158`50.\
*^-47*I)*CA*CF^2*L^2 - 
  (
    2.21712991876427316474968340509565914794013774266291797384566757847501`50.\
*^-47*I)*CF^3*L^2 - 
  (
    4.525121447417550087723260812699635246053266682730746569362354644524928`50.\
*^-46*I)*CA*CF*nf + 
  (
    4.56965070377087863693545704735709723634839418694812820031212796527059`50.\
*^-46*I)*CF^2*nf + 
  (
    5.32068357268412473704173266472291468640366590078883381596332265824004`50.\
*^-47*I)*CA*CF*L*nf - 
  (
    1.088036587134694743382695468954700185626196122144233540137734868931257`50.\
*^-46*I)*CF^2*L*nf + 
  (
    7.489884350229024635366077685742958978322878671811983928690779108198`50.*^\
-49*I)*CA*CF*L^2*nf + 
  (
    2.6064118502506442087973829120577608478589880653560958239226613661847`50.*^\
-48*I)*CF^2*L^2*nf - 
  (
    1.77906632948422715854934693314853866800858735480523250827744522846`50.*^\
-49*I)*CF*nf^2 - 
  (
    2.200699119688504790880872009995104846661069595762006000492943372001`50.*^\
-49*I)*CF*L*nf^2 - 
  (
    6.80898577293547694124188880522087179847534424710180357153707191654`50.*^\
-50*I)*CF*L^2*nf^2 + 
  (1.63434699210968060417807668726279172102644472824160857948530184`50.*^-34*
    I)*CA^2*CF*irrational[Pi^2] - 
  (2.179257452690599234673668363986124707573736728144497493052683508`50.*^-33*
    I)*CA*CF^2*irrational[Pi^2] + 
  (5.347792031581641661745672650184601530083649627727450038077549617`50.*^-33*
    I)*CF^3*irrational[Pi^2] + 
  (
    2.92105489658931960779277029743975400154592268200667373218940385219725`50.\
*^-47*I)*CA^2*CF*L*irrational[Pi^2] + 
  (
    1.08726497889289355771379928760239194813903772872250432133299813127745`50.\
*^-47*I)*CA*CF^2*L*irrational[Pi^2] - 
  (
    1.326362622810429567700978415497801441017303542143548719645150448433868`50.\
*^-46*I)*CF^3*L*irrational[Pi^2] + 
  (
    2.52963726964657438299863639294203698631360742527304227716790667809639`50.\
*^-47*I)*CA*CF*nf*irrational[Pi^2] - 
  (
    2.64673187090857118089824336501881908276225090440296801869905706206148`50.\
*^-47*I)*CF^2*nf*irrational[Pi^2] - 
  (
    5.3110089028896720141686732680722800028107685127394067857989160949041`50.*^\
-48*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (
    1.03629442007603356374022893035556682981673531955890864113149582339592`50.\
*^-47*I)*CF^2*L*nf*irrational[Pi^2] + 
  (
    4.2688626066264947166659465661224022013171564278652221886478881952648`50.*^\
-48*I)*CA^2*CF*irrational[Pi^4] + 
  (
    7.1198944749310971157241765208659951117655368153620233761596678338482`50.*^\
-48*I)*CA*CF^2*irrational[Pi^4] - 
  (
    9.5789639152733690986608374920135847733936760144368267591777635530263`50.*^\
-48*I)*CF^3*irrational[Pi^4] - 
  (
    1.8135152351330587365454006281222419521792868092280901219801176909429`50.*^\
-48*I)*CA*CF*nf*irrational[Pi^4] - 
  (1.0492741930947709214233915741336396569792948281686581449643358`50.*^-33*
    I)*CA^2*CF*irrational[Zeta[3]] + 
  (
    1.3323653427415997002391794757262877352389955100019484633520457611`50.*^-32\
*I)*CA*CF^2*irrational[Zeta[3]] - 
  (
    2.4698566925700284761880450531250483433906653387810997670249678532`50.*^-32\
*I)*CF^3*irrational[Zeta[3]] + 
  (
    3.160826592455208484293531550860784902547226923585695774437368241035065`50.\
*^-46*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (
    1.566498517116858043803859520588448666495086149883231033387331330731467`50.\
*^-46*I)*CF^2*nf*irrational[Zeta[3]] - 
  (1.35962531209222912086105454113671935583328908500195426943113402`50.*^-34*
    I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (1.812940341644667014298694903051539086340122354692627999221271372`50.*^-33*
    I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (4.448867618100618628874292466887701425336616808510554570783285609`50.*^-33*
    I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (1.198453162842886656165454352930855008019507400380181699556131952`50.*^-33*
    I)*CA^2*CF*irrational[Zeta[5]] - 
  (
    1.5286206873018207877548025266287841574187679037278020234353424216`50.*^-32\
*I)*CA*CF^2*irrational[Zeta[5]] + 
  (
    2.9195693743785309751987544313950540603771547805850514370765311812`50.*^-32\
*I)*CF^3*irrational[Zeta[5]], 
 -9.51536165331358456191346941755951769955971431797685839805213`50.*^-37*CA^2*
   CF + 
  8.697323240270865507040217282325443636464781951713336530067496`50.*^-36*CA*
   CF^2 + 
  3.0565936664315417348679728824364660005259456680637626193134061`50.*^-35*
   CF^3 + 
  7.1280468752998974141326810786554564297843383430911196591368120909283`50.*^\
-48*CA^2*CF*L + 
  1.0640257068174746226724857390380241533944796523503681906679764621187`50.*^\
-48*CA*CF^2*L - 
  3.67316626852246849123949080465988245023067943938363840140853812565134`50.*^\
-47*CF^3*L + 
  5.02370291783654091396505210629100907082632106036169653753649818233`50.*^-50\
*CA^2*CF*L^2 + 
  3.516970505244651830824932262303474891030321139258805112067645847078`50.*^-\
49*CA*CF^2*L^2 + 
  5.471431791365017013856840495500338995212121596533417960758217622931`50.*^-\
49*CF^3*L^2 + 
  1.14960484323470325044179816633180000115249345268812871577043308913794`50.*^\
-47*CA*CF*nf - 
  1.15016689094633086870937876473139167179939067636958683859948450083847`50.*^\
-47*CF^2*nf - 
  1.330308667403122058860704397546144541576549496963211130725747393471`50.*^-\
48*CA*CF*L*nf + 
  2.7221909608688063839371088859418212196548433079943184576260401628123`50.*^\
-48*CF^2*L*nf - 
  1.82680106103146942326001894774218511666411674922243510455872661176`50.*^-50\
*CA*CF*L^2*nf - 
  6.39449182771754878331805865873359071096422025319782747648662881287`50.*^-50\
*CF^2*L^2*nf + 
  4.345798486790775000638500279940822501893911087455755987467361861`50.*^-51*
   CF*nf^2 + 
  5.3717132456124915746045716064983617787495849865347066248979259607`50.*^-51*
   CF*L*nf^2 + 
  1.6607282373013358393272899524928955606037424992931228223261151016`50.*^-51*
   CF*L^2*nf^2 - 
  8.339532541966153159780037962828200980062710920702921725735545`50.*^-36*
   CA^2*CF*irrational[Pi^2] + 
  1.13299985739689817777343303906183284741787043384677192922161905`50.*^-34*
   CA*CF^2*irrational[Pi^2] - 
  2.79542410147606794999045204384402633298979418572588660589795986`50.*^-34*
   CF^3*irrational[Pi^2] - 
  7.307204244125877693040075790968740466656466996889740418234906447023`50.*^-\
49*CA^2*CF*L*irrational[Pi^2] - 
  2.810442749417698440026489228304665846793874580660776915459655973798`50.*^-\
49*CA*CF^2*L*irrational[Pi^2] + 
  3.3391601146481826196840958668016522197068990312638339945333443900081`50.*^\
-48*CF^3*L*irrational[Pi^2] - 
  6.369183049175421806182876109471335440709228560992855786475133281802`50.*^-\
49*CA*CF*nf*irrational[Pi^2] + 
  6.692206545005580044165765716455743514642060379826596941375052900784`50.*^-\
49*CF^2*nf*irrational[Pi^2] + 
  1.328582589841068671461831961994316448482993999434498257860892081277`50.*^-\
49*CA*CF*L*nf*irrational[Pi^2] - 
  2.593899342070657882377862401988903542276321617943544217728408349159`50.*^-\
49*CF^2*L*nf*irrational[Pi^2] - 
  1.068395279846783452065367695366484223502896811750283702318840915069`50.*^-\
49*CA^2*CF*irrational[Pi^4] - 
  1.783512165756863902234224013819687908662296626374859152371738531586`50.*^-\
49*CA*CF^2*irrational[Pi^4] + 
  2.39974341631362800579098791712858820802487174016195548658852077155`50.*^-49\
*CF^3*irrational[Pi^4] + 
  4.53932384862365129416125920348058119898356283140120238102471461103`50.*^-50\
*CA*CF*nf*irrational[Pi^4] + 
  5.3569797569549234943058479193020891940840946760283970343627139`50.*^-35*
   CA^2*CF*irrational[Zeta[3]] - 
  6.93619138645565169369360122590550603339696495873041001099189394`50.*^-34*
   CA*CF^2*irrational[Zeta[3]] + 
  1.291055614135551184520220778553686924799870496593606453701156135`50.*^-33*
   CF^3*irrational[Zeta[3]] - 
  8.0216058489149784329796375669170119484559146672602175693142066091334`50.*^\
-48*CA*CF*nf*irrational[Zeta[3]] + 
  3.9202676275953247727205913107132294633451772940456516451595322769675`50.*^\
-48*CF^2*nf*irrational[Zeta[3]] + 
  6.937718605541102746296922419796947724212300373871208508773384`50.*^-36*
   CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  9.4255093450134586239258046483595801032636444199443107611189081`50.*^-35*CA*
   CF^2*irrational[Pi^2*Zeta[3]] + 
  2.32553391950761210241464419865757198806557321139421260818528163`50.*^-34*
   CF^3*irrational[Pi^2*Zeta[3]] - 
  6.1183055896943726319555649577946555759379916163406384845400239`50.*^-35*
   CA^2*CF*irrational[Zeta[5]] + 
  7.95689329791502112808746406118217185555108999520513932212541595`50.*^-34*
   CA*CF^2*irrational[Zeta[5]] - 
  1.52613163467687044220961025536903161716803241997745202412159107`50.*^-33*
   CF^3*irrational[Zeta[5]], 
 (-4.751990290157783802348967267298669501324262723751668176965123812600207208\
18912`50.*^-38*I)*CA^2*CF + 
  (4.46385638118633462921966136075740515405533882588033010676411`50.*^-37*I)*
   CA*CF^2 + 
  (1.557280925902698724913832494104998904558612312714650368408091`50.*^-36*I)*
   CF^3 + 
  (
    1.739795273167959957861662383943834851371436048058211706155608122205`50.*^\
-49*I)*CA^2*CF*L + 
  (
    2.85552858643084640155334408499083037276772988929023066094491380577`50.*^\
-50*I)*CA*CF^2*L - 
  (
    9.008284002965492481010034861704287353593808518208284473510334362075`50.*^\
-49*I)*CF^3*L + 
  (1.196119742342033550944060025307383112101505014371832508937261472`50.*^-51*
    I)*CA^2*CF*L^2 + 
  (
    8.4215064177820942271046393852829948020597965816013981235158071557`50.*^-51\
*I)*CA*CF^2*L^2 + 
  (
    1.31762672682620165902252974655641011126075626880175108554858179225`50.*^\
-50*I)*CF^3*L^2 + 
  (
    2.84821894724734805790534890923626092907389717905677525518025276048`50.*^\
-49*I)*CA*CF*nf - 
  (
    2.823693489248301448731644531612108556283504659737838775290682991976`50.*^\
-49*I)*CF^2*nf - 
  (
    3.24498292411122940951310369108873405322853915262011597790443567644`50.*^\
-50*I)*CA*CF*L*nf + 
  (
    6.64425683975082390931473295773532894224301825298791316715318036275`50.*^\
-50*I)*CF^2*L*nf - 
  (4.349526335789212912523854637481393134914563688624845487044587171`50.*^-52*
    I)*CA*CF*L^2*nf - 
  (
    1.5311829850512898594735707973241808731017811966547996588210558465`50.*^-51\
*I)*CF^2*L^2*nf + 
  (1.036214104266680596027568751375932426778988893274720215624997214`50.*^-52*
    I)*CF*nf^2 + 
  (1.279920800110287866878258143243653538908973603652987474648217131`50.*^-52*
    I)*CF*L*nf^2 + 
  (3.95411485071746628411259512498308466810414880784076862458598834`50.*^-53*
    I)*CF*L^2*nf^2 - 
  (4.14993885423391768820282229115469719663851992397387034098086`50.*^-37*I)*
   CA^2*CF*irrational[Pi^2] + 
  (5.742509200330134225931372362261575691181005518840130261350296`50.*^-36*I)*
   CA*CF^2*irrational[Pi^2] - 
  (1.4242196078789754426077186328033981195280829428523710809965485`50.*^-35*
    I)*CF^3*irrational[Pi^2] - 
  (
    1.78330579767357729413478040136737118531497111233618664968828074005`50.*^\
-50*I)*CA^2*CF*L*irrational[Pi^2] - 
  (
    7.0749752510819500817358286161715398480305025136496521478848785834`50.*^-51\
*I)*CA*CF^2*L*irrational[Pi^2] + 
  (
    8.19952965114561065201006754902040847229162402661313767373157226387`50.*^\
-50*I)*CF^3*L*irrational[Pi^2] - 
  (
    1.56414240747244622143537510952544035399773545125461571984862536528`50.*^\
-50*I)*CA*CF*nf*irrational[Pi^2] + 
  (
    1.65016006372728855289020882763941191060216701432204761466216034442`50.*^\
-50*I)*CF^2*nf*irrational[Pi^2] + 
  (
    3.2423741775883223529723280024861294278454020224294302721605104365`50.*^-51\
*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (
    6.3339402538934669220854779583449970218375295321877242525926250386`50.*^-51\
*I)*CF^2*L*nf*irrational[Pi^2] - 
  (
    2.6085843103665410642753388882799042744739901869459549101230565935`50.*^-51\
*I)*CA^2*CF*irrational[Pi^4] - 
  (
    4.3582636054157284422198625050789733713515754978133705166707273644`50.*^-51\
*I)*CA*CF^2*irrational[Pi^4] + 
  (
    5.8646707292496583835474946554157962781256271770834533725620081052`50.*^-51\
*I)*CF^3*irrational[Pi^4] + 
  (
    1.1084395444313567113649586427103744788215676681328517442037093818`50.*^-51\
*I)*CA*CF*nf*irrational[Pi^4] + 
  (2.667121476200487749258947328057454851349623841208974293362432`50.*^-36*I)*
   CA^2*CF*irrational[Zeta[3]] - 
  (3.5200465225433773134538609034338153946156102947175555448726412`50.*^-35*
    I)*CA*CF^2*irrational[Zeta[3]] + 
  (6.577702179584310374654611391227016033510776500372922887472059`50.*^-35*I)*
   CF^3*irrational[Zeta[3]] - 
  (
    1.985534496022049821649233794079388396915478693190020675343921914433`50.*^\
-49*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (
    9.57098097424128664611644478601138182385153526087634604614322879315`50.*^\
-50*I)*CF^2*nf*irrational[Zeta[3]] + 
  (3.452364728597002357881397402287643501117513414127515480363540848958289294\
952053`50.*^-37*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (4.77723574086712250772438919496052108008790833022227893540363`50.*^-36*I)*
   CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (1.1848187919684922282702928457192550284966579863632614325993196`50.*^-35*
    I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (3.046028870829343687429163831375354392227202978044711754606484`50.*^-36*I)*
   CA^2*CF*irrational[Zeta[5]] + 
  (4.0375596441387990851968925377680557500453785422585110957213952`50.*^-35*
    I)*CA*CF^2*irrational[Zeta[5]] - 
  (7.775373322293230248023796800032611124509318035508903151433035`50.*^-35*I)*
   CF^3*irrational[Zeta[5]], 2.3153628856245313868057842864762369380656389067\
917865362678755396247191761172`50.*^-39*CA^2*CF - 
  2.2335929689894272329120062182753199751988984895683053371516748836622193788\
82`50.*^-38*CA*CF^2 - 7.73799846626272293415457684715224284009610435329284068\
199057531730736640367888`50.*^-38*CF^3 - 
  4.145217002034091110042747045906102794837769016454292443724846663`50.*^-51*
   CA^2*CF*L - 
  7.405339721730362236559145232049687048939661067159408963031809146`50.*^-52*
   CA*CF^2*L + 
  2.15625735587024425427993138851222336822474559747318430111212213439`50.*^-50\
*CF^3*L - 
  2.78167381940007802545130238443577467930582561481821513706339877`50.*^-53*
   CA^2*CF*L^2 - 
  1.969333702106115137573662769447205235035590316067785417491789987`50.*^-52*
   CA*CF^2*L^2 - 
  3.098274621722704274016109710541214428429992354934590293198375243`50.*^-52*
   CF^3*L^2 - 
  6.8860784473148383557300329592102726283399713975500302527994975472`50.*^-51*
   CA*CF*nf + 
  6.7657643688581001612365841738628258742728679064301696295323785971`50.*^-51*
   CF^2*nf + 
  7.726916635302495871031417669533552372189580777758164122960755275`50.*^-52*
   CA*CF*L*nf - 
  1.5830244881694543203308423459415338059911325018108687494148003026`50.*^-51*
   CF^2*L*nf + 
  1.01151775250911928198229177615846351974757295084298732256850864`50.*^-53*
   CA*CF*L^2*nf + 
  3.58060673110202752286120503535855497279198239285051894089416361`50.*^-53*
   CF^2*L^2*nf - 
  2.413128421372991151700765867074352474936776515786285589877048`50.*^-54*CF*
   nf^2 - 
  2.978646356678922681766035885697680252956459157571466745709139`50.*^-54*CF*
   L*nf^2 - 
  9.195615931901084381657197965076941088614299553118066568804624`50.*^-55*CF*
   L^2*nf^2 + 2.0151586976014391225374474816136087719209387036272329866138123\
5246873721130795`50.*^-38*CA^2*CF*irrational[Pi^2] - 
  2.8391924096867501575057280931745822638356881228973258443097913212352997682\
16908`50.*^-37*CA*CF^2*irrational[Pi^2] + 
  7.07682792365589876028102693178288154002242514626863593779237`50.*^-37*CF^3*
   irrational[Pi^2] + 
  4.248374560538300984325625459865546782939806393540546754787736307`50.*^-52*
   CA^2*CF*L*irrational[Pi^2] + 
  1.735851084476849493947410133487091532431759652845516022726289544`50.*^-52*
   CA*CF^2*L*irrational[Pi^2] - 
  1.9650857805804320767766719835843644315811443983646093875942704971`50.*^-51*
   CF^3*L*irrational[Pi^2] + 
  3.748871678496530752449160969232701425226390856019275956460650723`50.*^-52*
   CA*CF*nf*irrational[Pi^2] - 
  3.970533653226571112386228283813497064769072112932098528031072344`50.*^-52*
   CF^2*nf*irrational[Pi^2] - 
  7.72431738279691088059204629066463051443601162461917591779588419`50.*^-53*
   CA*CF*L*nf*irrational[Pi^2] + 
  1.509752943001214399388445411357177782367038635721020747569195547`50.*^-52*
   CF^2*L*nf*irrational[Pi^2] + 
  6.21714657504382415628267338383390317638302657053647031209116627`50.*^-53*
   CA^2*CF*irrational[Pi^4] + 
  1.039553567188171949391626742194449092578927904347135108710199119`50.*^-52*
   CA*CF^2*irrational[Pi^4] - 
  1.398995637447140100253583858749960944792301670814996215960552226`50.*^-52*
   CF^3*irrational[Pi^4] - 
  2.64206765025212519892977946987506111914231761251178630824609221`50.*^-53*
   CA*CF*nf*irrational[Pi^4] - 1.29575564665613284248772047767194489135477122\
6691830282879721879127594308738774`50.*^-37*CA^2*CF*irrational[Zeta[3]] + 
  1.742517731553336414528794984970546352621838113937382155623435`50.*^-36*CA*
   CF^2*irrational[Zeta[3]] - 
  3.268405111154112837486210454855127827284744486965909994921636`50.*^-36*
   CF^3*irrational[Zeta[3]] + 
  4.7963680142116884792598952628858065799095984126472906364726199914`50.*^-51*
   CA*CF*nf*irrational[Zeta[3]] - 
  2.280930733653828066850151331610221250934919666425694966634856063`50.*^-51*
   CF^2*nf*irrational[Zeta[3]] - 1.676425377454935112821766952423041534237078\
01129570068482255229249969508486099`50.*^-38*CA^2*CF*
   irrational[Pi^2*Zeta[3]] + 2.361945097793577726754604977729857532947457555\
55035643824579635881178864780187`50.*^-37*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  5.88726532417428596957772439854111596099996166483698196229095`50.*^-37*CF^3*
   irrational[Pi^2*Zeta[3]] + 1.479773671216620293267997885201832936177176371\
379299307985071456622320723704699`50.*^-37*CA^2*CF*irrational[Zeta[5]] - 
  1.998470508791873572271637742305343073338562975768675898007686`50.*^-36*CA*
   CF^2*irrational[Zeta[5]] + 
  3.863517868989375167535381636542607349406224842549269412753439`50.*^-36*
   CF^3*irrational[Zeta[5]], 
 (1.1013201683589118807977983209619260367743281752330245884732064829763645114\
42`50.*^-40*I)*CA^2*CF - (1.0902909353800946705569023664937363867671161190600\
619909556533584633842689607`50.*^-39*I)*CA*CF^2 - 
  (3.752198484311179993298862864339216001225235253115938773366015795078826121\
2544`50.*^-39*I)*CF^3 - 
  (9.64638769957148274432008022332814985875763017726640074064538637`50.*^-53*
    I)*CA^2*CF*L - 
  (1.86021296852340652310873506191190828936418434556711283676922601`50.*^-53*
    I)*CA*CF^2*L + 
  (5.040419176252805456004669019622197907742665118974980808510904653`50.*^-52*
    I)*CF^3*L - 
  (6.321985953181995512389323600990396998422330942768670766053179`50.*^-55*I)*
   CA^2*CF*L^2 - 
  (4.4998297299330384596892047223129446372649626631888027058939991`50.*^-54*
    I)*CA*CF^2*L^2 - 
  (7.1174777983237089724530682271666677681142019180691365202415855`50.*^-54*
    I)*CF^3*L^2 - 
  (1.625545573402671325398884795737467906223058106976750088353872834`50.*^-52*
    I)*CA*CF*nf + 
  (1.583108164760826576496747180840422072625765815752882130220407214`50.*^-52*
    I)*CF^2*nf + 
  (1.79713138205940674844815437322622341561426005394916865170585447`50.*^-53*
    I)*CA*CF*L*nf - 
  (3.68374792941765499570760988601694914191949354841091316025461326`50.*^-53*
    I)*CF^2*L*nf + 
  (2.298903982975271095414299491269235272153574888279516642201156`50.*^-55*I)*
   CA*CF*L^2*nf + 
  (8.18150859987825174488946313147808115866356847852509582889818`50.*^-55*I)*
   CF^2*L^2*nf - 
  (5.49160642820515257977508134945711673799360640992438485349019`50.*^-56*I)*
   CF*nf^2 - 
  (6.77417443122221756893975944012611162423625325045911768582498`50.*^-56*I)*
   CF*L*nf^2 - 
  (2.08991271179570099583118135569930479286688626207228785654651`50.*^-56*I)*
   CF*L^2*nf^2 + (9.554255844518395294056158951338454111254300913800961641815\
270131221938456497`50.*^-40*I)*CA^2*CF*irrational[Pi^2] - 
  (1.370146897312190413457216051813453661219239913435043585447994783210587212\
57833`50.*^-38*I)*CA*CF^2*irrational[Pi^2] + 
  (3.431593211689583130575102896245566222290738443132356163513020249665780032\
23841`50.*^-38*I)*CF^3*irrational[Pi^2] + 
  (9.8852871267936657102814878124577116702603720196019215614649708`50.*^-54*
    I)*CA^2*CF*L*irrational[Pi^2] + 
  (4.1537785179314220168479080862109082937749498718148235293803711`50.*^-54*
    I)*CA*CF^2*L*irrational[Pi^2] - 
  (4.59903259359511562859153945695094532570282252094116892959123662`50.*^-53*
    I)*CF^3*L*irrational[Pi^2] + 
  (8.7742387284119639842073054391319526198826473098622495892858216`50.*^-54*
    I)*CA*CF*nf*irrational[Pi^2] - 
  (9.3281422243593201739977453004438416840691392147996239610239289`50.*^-54*
    I)*CF^2*nf*irrational[Pi^2] - 
  (1.7973249321443028564148159659014021218655221853821675566299947`50.*^-54*
    I)*CA*CF*L*nf*irrational[Pi^2] + 
  (3.5147687561933033636556401110960752605370211625251276662986563`50.*^-54*
    I)*CF^2*L*nf*irrational[Pi^2] + 
  (1.4472322986185658350057205962728197926741331783987713045493204`50.*^-54*
    I)*CA^2*CF*irrational[Pi^4] + 
  (2.4217280755781245685051987227777933348709030996741584354452652`50.*^-54*
    I)*CA*CF^2*irrational[Pi^4] - 
  (3.259359068434105648273834779415780691629996792464554734556767`50.*^-54*I)*
   CF^3*irrational[Pi^4] - 
  (6.150845323338280886397370194418131705939787034418973416022649`50.*^-55*I)*
   CA*CF*nf*irrational[Pi^4] - (6.1463049498923759345357797141150775885322784\
724977730695379121949222028089176`50.*^-39*I)*CA^2*CF*irrational[Zeta[3]] + 
  (8.419114525669664852793467999949533024959522345199751289653878403913824982\
61834`50.*^-38*I)*CA*CF^2*irrational[Zeta[3]] - 
  (1.584867812738053653937192939626504407698923163082647096044958966860603232\
461223`50.*^-37*I)*CF^3*irrational[Zeta[3]] + 
  (1.131403396222591870895555627048083279079378327213631035894923683`50.*^-52*
    I)*CA*CF*nf*irrational[Zeta[3]] - 
  (5.30921425304579880980953311601851389579903786016844007077074248`50.*^-53*
    I)*CF^2*nf*irrational[Zeta[3]] - 
  (7.948255876577545285299551507436226507238367611956726111283213801506117154\
44`50.*^-40*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (1.139835305392589398415224998843244965567869543107731303942988445416962901\
14435`50.*^-38*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (2.854767692502454683840807866678720251145780398796627245367098690881771823\
43993`50.*^-38*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (7.018884624320073862410267605890124645719859387816070226188008698366091291\
9722`50.*^-39*I)*CA^2*CF*irrational[Zeta[5]] - 
  (9.654699269912222080806779422105476527841593789790355091682831378993918669\
89567`50.*^-38*I)*CA*CF^2*irrational[Zeta[5]] + 
  (1.873441298204735886270530162507910164814418386710286629772158515891162759\
132452`50.*^-37*I)*CF^3*irrational[Zeta[5]], 
 -5.1168737792825543960523946926508911237800119653006476548349257965050035406`\
50.*^-42*CA^2*CF + 
  5.1950183017000602396430205324195231350826615951106584980313356481473583076\
7`50.*^-41*CA*CF^2 + 
  1.7765979995398348711245390342111872178372015343596123527010854582580247874\
81`50.*^-40*CF^3 + 
  2.1937467714147149527387626372901409476198590800280277500358115`50.*^-54*
   CA^2*CF*L + 
  4.53494532887384121475158795695020276200125873484278836373746`50.*^-55*CA*
   CF^2*L - 
  1.15127645766788747513117387573011991123092569508628258546116795`50.*^-53*
   CF^3*L + 1.404885767373776780530960800220088221871629098393037948011816407\
4357402007106222`50.*^-56*CA^2*CF*L^2 + 
  1.005189644132453607486398422923075363938713010170343688248116`50.*^-55*CA*
   CF^2*L^2 + 
  1.598241799576553791190437551716907340993489227769975854782157`50.*^-55*
   CF^3*L^2 + 
  3.748844751841633738906181084950678849680008649584908312447117`50.*^-54*CA*
   CF*nf - 
  3.6194134924053953149216104233727639290257351379470918665126513`50.*^-54*
   CF^2*nf - 
  4.084778206129131091983065575040963566676294325941649951274649`50.*^-55*CA*
   CF*L*nf + 
  8.377028421960294219975674999608629730852329421510694002020774`50.*^-55*
   CF^2*L*nf - 5.108675517722824656476221091709411715896833085065592538224791\
133247279815551157`50.*^-57*CA*CF*L^2*nf - 1.82761753478627928633890622349650\
0661706750927582443069542030501929127499286921`50.*^-56*CF^2*L^2*nf + 
  1.2218915897123845411966349880452151536996920238406452740178163660859900475\
47693`50.*^-57*CF*nf^2 + 1.50633214760403948319055518140302305048160982884716\
4154291993051318366895108793`50.*^-57*CF*L*nf^2 + 
  4.6442504706571133240692919015540106508153028046050841256589010302247998323\
1923`50.*^-58*CF*L^2*nf^2 - 
  4.4253270405279757915965198637951720154827529239578482549777688774130870129\
8`50.*^-41*CA^2*CF*irrational[Pi^2] + 
  6.4575020880919283867232255256706118832602426890680734986703861323801932311\
78`50.*^-40*CA*CF^2*irrational[Pi^2] - 
  1.6247972117187954173133651041590364763729319664411576632786940123510413133\
08`50.*^-39*CF^3*irrational[Pi^2] - 
  2.247817227798042848849537280352141154994606557428860716818908`50.*^-55*
   CA^2*CF*L*irrational[Pi^2] - 
  9.70074539300292089700699398550195914601940381595172561039998`50.*^-56*CA*
   CF^2*L*irrational[Pi^2] + 
  1.0516800919858241192845964512345762644134940618605129860386469`50.*^-54*
   CF^3*L*irrational[Pi^2] - 
  2.006518049987763422919394991754314897651647909733742813095093`50.*^-55*CA*
   CF*nf*irrational[Pi^2] + 
  2.140959612573302991632000326412402361286274970951527362460365`50.*^-55*
   CF^2*nf*irrational[Pi^2] + 
  4.08694041417825972518097687336752937271746646805247403057983`50.*^-56*CA*
   CF*L*nf*irrational[Pi^2] - 
  7.99618776687050815796278083919734007705591265488527527722141`50.*^-56*CF^2*
   L*nf*irrational[Pi^2] - 
  3.29217328759680065989720566912148000935496463490388017189245`50.*^-56*CA^2*
   CF*irrational[Pi^4] - 
  5.51297628824324326977454405089869340193643637756100147525373`50.*^-56*CA*
   CF^2*irrational[Pi^4] + 
  7.42042072259422317665598830672266454631321674760041283430611`50.*^-56*CF^3*
   irrational[Pi^4] + 1.39933285920233892764348664685953451348478471460492317\
35137461473552408206698196`50.*^-56*CA*CF*nf*irrational[Pi^4] + 
  2.8481130242602333712477800686038019565015261692656463707840205851396039659\
55`50.*^-40*CA^2*CF*irrational[Zeta[3]] - 3.972491197046190314378935226283661\
1046658735961849839010980912938224289936859`50.*^-39*CA*CF^2*
   irrational[Zeta[3]] + 7.50406194506893420107061451918427210427975621061306\
01778830705972280254664579`50.*^-39*CF^3*irrational[Zeta[3]] - 
  2.6075444671671094119006747824507105150415295276714394837874321`50.*^-54*CA*
   CF*nf*irrational[Zeta[3]] + 
  1.2076666615176549290692878697745316043650505658166124842930763`50.*^-54*
   CF^2*nf*irrational[Zeta[3]] + 3.681462191096073075292148591428226302829884\
24180804955994584097439114211503`50.*^-41*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  5.3720435955389806945217679530331152731300977343582168321551108509122022818\
55`50.*^-40*CA*CF^2*irrational[Pi^2*Zeta[3]] + 1.3516807793774384654557683488\
766669039204461972953106558777699542704746095327`50.*^-39*CF^3*
   irrational[Pi^2*Zeta[3]] - 3.252324153992504420329661244156416822414212276\
31682854982740347322600406811`50.*^-40*CA^2*CF*irrational[Zeta[5]] + 
  4.5550042032388642868887962661738805162122790150186172097586865782655958289\
476`50.*^-39*CA*CF^2*irrational[Zeta[5]] - 8.87040511466443992955347978950312\
65569779281697504761791978653248999896250583`50.*^-39*CF^3*
   irrational[Zeta[5]], 
 (
    -2.323414456848763725340484508655493252997674745456795723455423508371849967`\
50.*^-43*I)*CA^2*CF + 
  (2.417615719201342334634766577115150734348312605286089483809052702486082766\
1`50.*^-42*I)*CA*CF^2 + 
  (8.218223246576230238466421389372482412247339878813939761361257075228600175\
8`50.*^-42*I)*CF^3 + 
  (4.87795108926963283288523405864687184916472049111562300479024`50.*^-56*I)*
   CA^2*CF*L + (1.07463069354684127383150501605249285892598649086234975263900\
08150642826224370751`50.*^-56*I)*CA*CF^2*L - 
  (2.570795085211596603928012181169513312514715510473554233380526`50.*^-55*I)*
   CF^3*L + (3.05409949429081908811078434830453961276441108346312597393873382\
965869988973167`50.*^-58*I)*CA^2*CF*L^2 + 
  (2.196306181955098407675110366586844921095383892831708036071589009154421224\
346164`50.*^-57*I)*CA*CF^2*L^2 + (3.50986225702460956706937232517153538612291\
926674646043135939306297378329198845`50.*^-57*I)*CF^3*L^2 + 
  (8.45081339297735695262387357356412832875528250258279841167157`50.*^-56*I)*
   CA*CF*nf - 
  (8.08963182166738511891685569901234310273077361067367058103138`50.*^-56*I)*
   CF^2*nf - (9.0781284883841717005674642953626594198016144153043750167638118\
0787128735528595`50.*^-57*I)*CA*CF*L*nf + 
  (1.862573403201865516254819003569889608321742514097560985801815466791827264\
2360511`50.*^-56*I)*CF^2*L*nf - (1.110581634287570577494830672110741677368876\
75762295489961408502896679995990243`50.*^-58*I)*CA*CF*L^2*nf - 
  (3.993283967191088013954746121066990765627970714239469156493798198462584044\
26575`50.*^-58*I)*CF^2*L^2*nf + 
  (2.659478494035028596135023556800673771697104224046590597627603324108318729\
623`50.*^-59*I)*CF*nf^2 + (3.276630399272682977430949694879210622996975870755\
8238979391406344308134082672`50.*^-59*I)*CF*L*nf^2 + 
  (1.009619667534155070449846065555219706698978870566322636012804571787999963\
5477`50.*^-59*I)*CF*L^2*nf^2 - 
  (2.003478697802343129538618083352328707900228902768426116293439973128867964\
8`50.*^-42*I)*CA^2*CF*irrational[Pi^2] + 
  (2.973869316498241513986564149285221834188099333436245127222153056043933008\
13`50.*^-41*I)*CA*CF^2*irrational[Pi^2] - 
  (7.516020067443787253907965838376127993083752342084129704201939537025634147\
9`50.*^-41*I)*CF^3*irrational[Pi^2] - 
  (4.997617354294067598726738024498337548159945409303297048263382630350599819\
560914`50.*^-57*I)*CA^2*CF*L*irrational[Pi^2] - 
  (2.212426056265973834243115878570533476937269641608746384761348323703823549\
280171`50.*^-57*I)*CA*CF^2*L*irrational[Pi^2] + 
  (2.35105000512167363648974147940288334231108731392572450431031`50.*^-56*I)*
   CF^3*L*irrational[Pi^2] - (4.485711917473447138666645801796962182515695017\
565880590500048663535352260056316`50.*^-57*I)*CA*CF*nf*irrational[Pi^2] + 
  (4.803109980611853271692448245467909847067983626017736024848961469300309572\
817988`50.*^-57*I)*CF^2*nf*irrational[Pi^2] + 
  (9.086577007807395634048614589996977360290809835096903724115241146091999671\
92894`50.*^-58*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (1.778649116421873187941430941020684930099477669848755622592770607320136105\
994601`50.*^-57*I)*CF^2*L*nf*irrational[Pi^2] - 
  (7.322340466216408671628698619916390712136869075227563107975413081082924124\
85855`50.*^-58*I)*CA^2*CF*irrational[Pi^4] - 
  (1.227032048705809792838706485159872679225616285460810234471904412867779712\
478867`50.*^-57*I)*CA*CF^2*irrational[Pi^4] + 
  (1.651703767926209953538716639840734344292945524047321416912183544986269635\
15161`50.*^-57*I)*CF^3*irrational[Pi^4] + 
  (3.112635953738278078897504146786198627674085922235322339537348562810238185\
49055`50.*^-58*I)*CA*CF*nf*irrational[Pi^4] + 
  (1.289979994458500223066690789892184771031033847244882058156653034745408736\
18`50.*^-41*I)*CA^2*CF*irrational[Zeta[3]] - 
  (1.831481231243512701962268147326634254362815989097758511143013082714939528\
898`50.*^-40*I)*CA*CF^2*irrational[Zeta[3]] + 
  (3.471244273420183767167132827591923020715101837458778100386073238252336380\
705`50.*^-40*I)*CF^3*irrational[Zeta[3]] - 
  (5.87467360273555470723279202169845443320021680359686262497815`50.*^-56*I)*
   CA*CF*nf*irrational[Zeta[3]] + 
  (2.68588905341416053358778836086449661292340689579552307385585`50.*^-56*I)*
   CF^2*nf*irrational[Zeta[3]] + (1.66670869951018392842832238846326344686755\
74910648517678694053490508026694`50.*^-42*I)*CA^2*CF*
   irrational[Pi^2*Zeta[3]] - (2.47398380948643475110061360983495057120368072\
36589286388134782576539054623`50.*^-41*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (6.252632506571023582216902696979534480032252109851571145897087296036129974\
03`50.*^-41*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (1.473000606967994179224550866080659393047643312030910523899898244974262072\
11`50.*^-41*I)*CA^2*CF*irrational[Zeta[5]] + 
  (2.099826616686937492336455816575674290323622178581272065100224802963127547\
5`50.*^-40*I)*CA*CF^2*irrational[Zeta[5]] - 
  (4.103290082437234225829842394892819502521165447090093564494963538023710295\
454`50.*^-40*I)*CF^3*irrational[Zeta[5]], 
 1.0315808991248419690379217927971310809837012885774962157390997372538264`50.\
*^-44*CA^2*CF - 
  1.0994626718017483397783541475791873002609916812191713143612146075375724`50.\
*^-43*CA*CF^2 - 
  3.716041553228404754421554833629708318917231061407275539158312157949667792`\
50.*^-43*CF^3 - 1.06104298169841607086215132599488927590439801081324348942057\
6450466722483091213`50.*^-57*CA^2*CF*L - 2.4785879030819206380381721166521633\
1816544497444130740442655701436431441755086`50.*^-58*CA*CF^2*L + 
  5.6149829286268868827811985272286068975569050939951331639338630640622761479\
49213`50.*^-57*CF^3*L - 
  6.4980840304059980598101794644777438569455554967300552636994336801248933824\
08`50.*^-60*CA^2*CF*L^2 - 4.6961185198579405896956907803871730404288241861293\
271593113246964048223415946`50.*^-59*CA*CF^2*L^2 - 
  7.5418911685213012320651559315431940910387306375437398362941954947862116712\
157`50.*^-59*CF^3*L^2 - 1.863044966722852386686446614009588454291848839643215\
464850691458478666595019753`50.*^-57*CA*CF*nf + 
  1.7684820486733443974503840608162011685406187371522807324107651023331778208\
37036`50.*^-57*CF^2*nf + 1.97368640389599770896864937193914859556415639104044\
647740297553815652305916453`50.*^-58*CA*CF*L*nf - 
  4.0511296690354537380389398433709047943493460065857092665855075979589611484\
2649`50.*^-58*CF^2*L*nf + 
  2.3629396474203629308400652598100886752529292715382019140725213382272339572\
39`50.*^-60*CA*CF*L^2*nf + 
  8.5383973088326192539921650552494055280524076111442311987478630843724042574\
45`50.*^-60*CF^2*L^2*nf - 
  5.6649709276239050687419663283949585393792119538428141166115865235242622921`\
50.*^-61*CF*nf^2 - 
  6.9756166924519502213653820119025716477696291757264049441027449928155750297\
6`50.*^-61*CF*L*nf^2 - 
  2.1481269522003299371273320543728078865935720650347290127932012165702126884`\
50.*^-61*CF*L^2*nf^2 + 
  8.87022724872393852194096992955651456654180782023824972733750947502313151`5\
0.*^-44*CA^2*CF*irrational[Pi^2] - 
  1.3389472719164315402461179777160415772282452526677381217473108385633782813`\
50.*^-42*CA*CF^2*irrational[Pi^2] + 
  3.3985256967992103688594232177497427804932013683282207525025468946285311044`\
50.*^-42*CF^3*irrational[Pi^2] + 1.086952237813366948186430019512640790616347\
46490757288047335981558452762033003`50.*^-58*CA^2*CF*L*irrational[Pi^2] + 
  4.9304923275246012593152949347912202547561490673778610354153817551269270150\
267`50.*^-59*CA*CF^2*L*irrational[Pi^2] - 5.140670701073236098270280894951018\
72277770178108293833288033698185862627740693`50.*^-58*CF^3*L*
   irrational[Pi^2] + 9.80829040949686858524359604830135283661470831019134282\
86509705721044331550884`50.*^-59*CA*CF*nf*irrational[Pi^2] - 
  1.0538022902989230311186668022089045768584755781606445183686610789884862412\
8549`50.*^-58*CF^2*nf*irrational[Pi^2] - 1.9762767960243035421571454900229832\
556660862998319506917697451192445956733273`50.*^-59*CA*CF*L*nf*
   irrational[Pi^2] + 3.87020872554759443672440991796167554234608567050423677\
13824175251873331935993`50.*^-59*CF^2*L*nf*irrational[Pi^2] + 
  1.5931463265333564030399520487743573613412707363894778221623812637487009460\
301`50.*^-59*CA^2*CF*irrational[Pi^4] + 2.67147463772030462957929745545608005\
59137905452452303312176441302311138160607`50.*^-59*CA*CF^2*irrational[Pi^4] - 
  3.5963307445741878189561303844985000151644928209054411923974437838938175249\
886`50.*^-59*CF^3*irrational[Pi^4] - 
  6.7728652697082902642677173564329321991056499233824143499192306690778330888`\
50.*^-60*CA*CF*nf*irrational[Pi^4] - 
  5.713624390866700119533634513794432854606903686534694381093824144217688905`\
50.*^-43*CA^2*CF*irrational[Zeta[3]] + 
  8.2548695947400022357349609814381280602216079743016338860214896643140984137`\
50.*^-42*CA*CF^2*irrational[Zeta[3]] - 
  1.56959571119104705018413657458389142927631521356163436574272402895991124`5\
0.*^-41*CF^3*irrational[Zeta[3]] + 1.2944698063335316859862199197151508261985\
87208686336854975983559646866432669812`50.*^-57*CA*CF*nf*
   irrational[Zeta[3]] - 5.84344234172294751147062502090763065350616440991072\
159705070560937512106561813`50.*^-58*CF^2*nf*irrational[Zeta[3]] - 
  7.37920744467977183984198633580615615614249287485524283679985877231717263`5\
0.*^-44*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  1.1138801070041042716114571466900507480749728021799850920727741038805466926`\
50.*^-42*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  2.8272585830722471419143078457941471810131469363421448239390098885166665559`\
50.*^-42*CF^3*irrational[Pi^2*Zeta[3]] + 
  6.524025919486117205151226714313940292330524780354190161846582940498276158`\
50.*^-43*CA^2*CF*irrational[Zeta[5]] - 
  9.4634140760389975350802267045669685822793670322230202943373727452346422731`\
50.*^-42*CA*CF^2*irrational[Zeta[5]] + 
  1.8553884451411621868812645238024090875398776769745325407099752393390624272\
8`50.*^-41*CF^3*irrational[Zeta[5]], 
 (
    4.4807264450270814108530336589477344565816953028871105589378901350009`50.*^\
-46*I)*CA^2*CF - 
  (
    4.8887000895179600814210102796733044926831690111680003268417734038532436`\
50.*^-45*I)*CA*CF^2 - 
  (
    1.64329477738715480279708779010418192028956233375681117145170438223771603`\
50.*^-44*I)*CF^3 - (2.2588051405579953481692177475132241559912334938685062229\
095557125093512664626`50.*^-59*I)*CA^2*CF*L - 
  (5.570646171450641757061068492626182716091683335551252944821764664877079613\
634`50.*^-60*I)*CA*CF^2*L + (1.2001372205125376517896461892465044462272305798\
2300475798398128954919204815412`50.*^-58*I)*CF^3*L - 
  (
    1.353767506334582929127120721766196636863657395152094846604048683359352788`\
50.*^-61*I)*CA^2*CF*L^2 - 
  (9.830734700888127923116086035005153087964639244665786664253131374514411353\
07`50.*^-61*I)*CA*CF^2*L^2 - 
  (1.586409685185643817755023852106602296996864344164241834431665086629952687\
122`50.*^-60*I)*CF^3*L^2 - (4.01868013278845108532822564636559994952627835466\
85850624649502666522591165237`50.*^-59*I)*CA*CF*nf + 
  (3.783233750408576992599098186860786767153848100972256253643528656426122427\
8169`50.*^-59*I)*CF^2*nf + 
  (4.199707499255984346014150759854763555592229018732606522128655809088489696\
909`50.*^-60*I)*CA*CF*L*nf - 
  (8.623517474367227154077832331523428155141242335047203662479720955867188212\
549`50.*^-60*I)*CF^2*L*nf + 
  (4.922790932125756105916802624604351406776935982371253987651086121306737410\
9`50.*^-62*I)*CA*CF*L^2*nf + 
  (1.787406309252386895112015642728209652357207135393779393500569340820802064\
19`50.*^-61*I)*CF^2*L^2*nf - 
  (1.181501739035999421113586183397054511145168747618914190061599464745542230\
3`50.*^-62*I)*CF*nf^2 - 
  (1.454064213913676348177392135652397477904373821356435031007513751981720874\
5`50.*^-62*I)*CF*L*nf^2 - 
  (
    4.475264483750687369015275113276683097069941802155685443319169201187943101`\
50.*^-63*I)*CF*L^2*nf^2 + 
  (
    3.8424279316793160942378015302866850511318417496273080986217133386928381`\
50.*^-45*I)*CA^2*CF*irrational[Pi^2] - 
  (
    5.89663123468942796211944320940622894740421837214369126729643104569406803`\
50.*^-44*I)*CA*CF^2*irrational[Pi^2] + 
  (
    1.502884036244020896365509656652716292575312295679793728254942441954747549`\
50.*^-43*I)*CF^3*irrational[Pi^2] + 
  (2.313711738099105369780897233564045161185159911714489374196010477014166583\
13`50.*^-60*I)*CA^2*CF*L*irrational[Pi^2] + 
  (1.074266403318191047323563741065618150185765130312769915089544883066961879\
458`50.*^-60*I)*CA*CF^2*L*irrational[Pi^2] - 
  (1.099933766492532000277928155542752669917523406563842067521034884620503094\
2475`50.*^-59*I)*CF^3*L*irrational[Pi^2] + 
  (2.098644507230302254598282720384292298569822851068983570573112783045826568\
655`50.*^-60*I)*CA*CF*nf*irrational[Pi^2] - 
  (2.262202409014777972808428528994450387814948384757408350832445213972613291\
589`50.*^-60*I)*CF^2*nf*irrational[Pi^2] - 
  (4.206748614725646126874358606480082111245745294026344316720019049116666514\
78`50.*^-61*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (8.241793204360449554692620943307915973052888739316919477655547524799999702\
43`50.*^-61*I)*CF^2*L*nf*irrational[Pi^2] + 
  (3.392392940518800811048231508449306703693012783621285411358774924356075578\
64`50.*^-61*I)*CA^2*CF*irrational[Pi^4] + 
  (5.692183326449261462200328614383984830333712910773620037191638927635917670\
17`50.*^-61*I)*CA*CF^2*irrational[Pi^4] - 
  (7.663343088325866373644688908583797756972270788340427732320176807959471612\
52`50.*^-61*I)*CF^3*irrational[Pi^4] - 
  (1.442313810763078672071208665078885295284255529380460908589720816839999947\
92`50.*^-61*I)*CA*CF*nf*irrational[Pi^4] - 
  (
    2.47601990231441121001696752608425778005411297218191348641145657129573158`\
50.*^-44*I)*CA^2*CF*irrational[Zeta[3]] + 
  (
    3.639163724012808769179531804050387744207850557147412067790601602204130504`\
50.*^-43*I)*CA*CF^2*irrational[Zeta[3]] - 
  (
    6.941010744534838112669779909035205483332743985790152253539225199692988974`\
50.*^-43*I)*CF^3*irrational[Zeta[3]] + 
  (2.791034477702139752357793551524095149254575681180942966992675991223185760\
3384`50.*^-59*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (1.244214858410930898532552915676903139415996268791161281517082490362925486\
9925`50.*^-59*I)*CF^2*nf*irrational[Zeta[3]] - 
  (
    3.1965441249740711231363365528786845877170915847823430790936740474323662`\
50.*^-45*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (
    4.90545099752781424391828576540863817939286472386739594106689524450938352`\
50.*^-44*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (
    1.250260309885251724867327213387884408559527490238215286647232738858278239`\
50.*^-43*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (
    2.82711069980183556956573209234927930855059119609381252193370103724940909`\
50.*^-44*I)*CA^2*CF*irrational[Zeta[5]] - 
  (
    4.171548937548034684872659434372221382059020055492869136700971817011487061`\
50.*^-43*I)*CA*CF^2*irrational[Zeta[5]] + 
  (
    8.204833283621964444441834837857991431171899154688287818622464848757450942`\
50.*^-43*I)*CF^3*irrational[Zeta[5]], 
 -1.90487644975124800670364122941817453116807866831658117304910512777254`50.*^\
-47*CA^2*CF + 
  2.126388042498190682968034530737147039885895353195946787336644059674585`50.\
*^-46*CA*CF^2 + 
  7.110361944904561198175950683315951745053828664594277992978283425693216`50.\
*^-46*CF^3 + 
  4.7083877875343867793098833212825600923678626319018011846567143980420071991\
9`50.*^-61*CA^2*CF*L + 
  1.2212349329532490847969469242550875146268369434687933363490548877149288413\
9`50.*^-61*CA*CF^2*L - 
  2.5113931819989801039595694578881010514128466585869578589543752955069197676\
06`50.*^-60*CF^3*L + 
  2.762790829254250875769634126053462524211545704392030299191936088488475078`\
50.*^-63*CA^2*CF*L^2 + 
  2.0156950827473725432509636122633584899881207296325578680787460026165440706`\
50.*^-62*CA*CF^2*L^2 + 
  3.2680534669588702724751935850335080963080798782626961960433861927222000978`\
50.*^-62*CF^3*L^2 + 
  8.4855710783463749780295667755441181009381965124223603511316088230518679119\
1`50.*^-61*CA*CF*nf - 
  7.9234861276431044569547189998813645265483622185404704991664129428549140615\
9`50.*^-61*CF^2*nf - 
  8.7501577478222115981817774248538967270132007226462183093230524247693340961`\
50.*^-62*CA*CF*L*nf + 
  1.7973646451141876163170145324432934666752828256801760766619311179142829452\
4`50.*^-61*CF^2*L*nf - 
  1.004651210637909409370776045837622736076925710688011017887976759450354574`\
50.*^-63*CA*CF*L^2*nf - 
  3.664900150449768260456297476842469981796583144786468851052265459302807402`\
50.*^-63*CF^2*L^2*nf + 
  2.41377271939567564538040106601001997284013876690768913525759409983417927`5\
0.*^-64*CF*nf^2 + 
  2.96906429983667878171341745766638197280618969693898123174531165072565363`5\
0.*^-64*CF*L*nf^2 + 
  9.1331928239809946306434185985238430552447791880728274353452432677304962`50.\
*^-65*CF*L^2*nf^2 - 
  1.629292625013764320190120272421620784023327284464928420498327961476795`50.\
*^-46*CA^2*CF*irrational[Pi^2] + 
  2.5412586437192243567843715570834703730926162774932780212983675084442463`50.\
*^-45*CA*CF^2*irrational[Pi^2] - 
  6.5028195829266379186185516956257769733954610931631383115505456869473451`50.\
*^-45*CF^3*irrational[Pi^2] - 
  4.8223258110619651649797250200205891331692434113024528858622884453617019535`\
50.*^-62*CA^2*CF*L*irrational[Pi^2] - 
  2.2896216809937782020458560145533350053202161459460019082301819817616435991`\
50.*^-62*CA*CF^2*L*irrational[Pi^2] + 
  2.3041052900564832497365758286347114784159638159229169598411880420353590997\
1`50.*^-61*CF^3*L*irrational[Pi^2] - 
  4.3961094408082799243742391897121322296129736212976260267253470127913534167`\
50.*^-62*CA*CF*nf*irrational[Pi^2] + 
  4.7538158848765047846493839045040685634040229213585192551797646767273779122`\
50.*^-62*CF^2*nf*irrational[Pi^2] + 
  8.767865111021754845417681854582889333034988020549914337931433537021276279`\
50.*^-63*CA*CF*L*nf*irrational[Pi^2] - 
  1.7185015617602639497018656434982463092748576520277832102345609732561701507`\
50.*^-62*CF^2*L*nf*irrational[Pi^2] - 
  7.072924668249253227965626898995608463645334743469295667268848355571631167`\
50.*^-63*CA^2*CF*irrational[Pi^4] - 
  1.1875107480638104411681812547626101308994422348581675719839073019360826272`\
50.*^-62*CA*CF^2*irrational[Pi^4] + 
  1.5988452297751765810868624905189795535130312930539286351179484756776689152`\
50.*^-62*CF^3*irrational[Pi^4] + 
  3.007377733080461911978264876121931041231000891048620617910481703198297763`\
50.*^-63*CA*CF*nf*irrational[Pi^4] + 
  1.0502970586275633759501024448592528764452161065343512559588814382194431`50.\
*^-45*CA^2*CF*irrational[Zeta[3]] - 
  1.56993926190204354938776972949319838111944837947053489442057924988393598`5\
0.*^-44*CA*CF^2*irrational[Zeta[3]] + 
  3.00330161917673584268914260631914960637201862231003661090366648566556998`5\
0.*^-44*CF^3*irrational[Zeta[3]] - 
  5.8911983201478513528262068673109673217828138457871081399422658535532372595\
8`50.*^-61*CA*CF*nf*irrational[Zeta[3]] + 
  2.5939728930957861710168211766783478091784012058796921568770146119277445872`\
50.*^-61*CF^2*nf*irrational[Zeta[3]] + 
  1.355420546840326450541106053335970737247162943890442043245377333144093`50.\
*^-46*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  2.1140918013444719453522384590254070596843252467338931572157156486410455`50.\
*^-45*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  5.4097435535988704065770244764418687519069869148627571296754069151553173`50.\
*^-45*CF^3*irrational[Pi^2*Zeta[3]] - 
  1.1991848603011322787071418308004301798233679025211511677641510269602598`50.\
*^-45*CA^2*CF*irrational[Zeta[5]] + 
  1.79944305437909867088839077502689385425450346207467896265980728053603254`5\
0.*^-44*CA*CF^2*irrational[Zeta[5]] - 
  3.55014420704925870431617231266497636843896016287868436634948578807067699`5\
0.*^-44*CF^3*irrational[Zeta[5]], 
 (
    -7.929659333684677441491096462936407198205086108294705409549251965084`50.*^\
-49*I)*CA^2*CF + 
  (
    9.0517999174633900460708153054413096466395899515441008549607405314041`50.*^\
-48*I)*CA*CF^2 + 
  (
    3.01168465164409400751211967403556433956477310619127667878887545728528`50.\
*^-47*I)*CF^3 + 
  (
    9.613957650133448054493332648619795312242164403299488792101739917999091989`\
50.*^-63*I)*CA^2*CF*L + 
  (
    2.613792121588752614168130920982347999904908796706566758315217901063279082`\
50.*^-63*I)*CA*CF^2*L - 
  (5.147436727648776426189395915414289677072603675574732214776810782404796487\
5`50.*^-62*I)*CF^3*L + 
  (
    5.5255816585085017515392682521069250484230914087840605983838721769769502`\
50.*^-65*I)*CA^2*CF*L^2 + 
  (
    4.04985063149021667189911523436898329775165496919900793861118357818798841`\
50.*^-64*I)*CA*CF^2*L^2 + 
  (
    6.59610402468323495800518278832245396740535171485792906785399437083646577`\
50.*^-64*I)*CF^3*L^2 + 
  (1.754729412400964269914440899529084785733969431440209849304479105795836697\
3`50.*^-62*I)*CA*CF*nf - 
  (1.625369094173775148349625976515473585283009297126127724750203283827674717\
2`50.*^-62*I)*CF^2*nf - 
  (
    1.785899580126681647679281241429969086540321270169128417706722761278356615`\
50.*^-63*I)*CA*CF*L*nf + 
  (
    3.669616560717211285027559479954763506882118204330694225590151342383483751`\
50.*^-63*I)*CF^2*L*nf - 
  (
    2.0093024212758188187415520916752454721538514213760220357759535189007091`\
50.*^-65*I)*CA*CF*L^2*nf - 
  (
    7.3633647845276666761802095170345150868211908530891053429294246876145244`\
50.*^-65*I)*CF^2*L^2*nf + 
  (
    4.832432991338919215432786871658827090014586218115689420385194750797783`50.\
*^-66*I)*CF*nf^2 + 
  (
    5.941172997281351228303716054865605226630794320273986739302405049207217`50.\
*^-66*I)*CF*L*nf^2 + 
  (
    1.826638564796198926128683719704768611048955837614565487069048653546099`50.\
*^-66*I)*CF*L^2*nf^2 - 
  (
    6.765624524713672192611859061057359758648119069202896305991037707622`50.*^\
-48*I)*CA^2*CF*irrational[Pi^2] + 
  (
    1.072247710775218644563861564835053330853466421642258428606631019884069`50.\
*^-46*I)*CA*CF^2*irrational[Pi^2] - 
  (
    2.754352321592520696526429556367630356745036407644801031264773349818231`50.\
*^-46*I)*CF^3*irrational[Pi^2] - 
  (
    9.84558186425151221183360524920870281355387196474250797530217224261347482`\
50.*^-64*I)*CA^2*CF*L*irrational[Pi^2] - 
  (
    4.77599539567112037738727105220890353130344413463077049410652452774892244`\
50.*^-64*I)*CA*CF^2*L*irrational[Pi^2] + 
  (
    4.727363418864014672417298459634453961394899640925898658328189582027311816`\
50.*^-63*I)*CF^3*L*irrational[Pi^2] - 
  (
    9.0193392478835742722400764382290674188779597858959516951278902328732166`\
50.*^-64*I)*CA*CF*nf*irrational[Pi^2] + 
  (
    9.78333827724039425620894161197083930363460116605751766179336842025709755`\
50.*^-64*I)*CF^2*nf*irrational[Pi^2] + 
  (
    1.79010579350027494760611004531067323882797672086227417732766768047517725`\
50.*^-64*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (
    3.51001135980446068158060793198171223299603278600445917123072094210819066`\
50.*^-64*I)*CF^2*L*nf*irrational[Pi^2] - 
  (
    1.44452024301644095418824664562518781837420887054207019467217309558350625`\
50.*^-64*I)*CA^2*CF*irrational[Pi^4] - 
  (
    2.42670677689088026654623796945983351704289421090693886582099894920577388`\
50.*^-64*I)*CA*CF^2*irrational[Pi^4] + 
  (
    3.26749069297776583988934708012278604275694711894480316908863774420258874`\
50.*^-64*I)*CF^3*irrational[Pi^4] + 
  (
    6.1425198796578061927660638809679964077430573755078035496537616486893336`\
50.*^-65*I)*CA*CF*nf*irrational[Pi^4] + 
  (
    4.36293960287675071086597342942729484110215646524149236773702184717336`50.\
*^-47*I)*CA^2*CF*irrational[Zeta[3]] - 
  (
    6.630581659117652136848107317293342950521194099299520025522779864230883`50.\
*^-46*I)*CA*CF^2*irrational[Zeta[3]] + 
  (
    1.2720867743187613676886315474097670096438898197294837235845861492261148`\
50.*^-45*I)*CF^3*irrational[Zeta[3]] - 
  (1.217864621868421094070916338257286040183084565592853450104318825227430082\
2`50.*^-62*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (
    5.297466736563658791529197926404970709525624747416076920204602159831163763`\
50.*^-63*I)*CF^2*nf*irrational[Zeta[3]] + 
  (
    5.6283729222221527137491054699330419073031442738444407176936346216625`50.*^\
-48*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (
    8.92010775826690444374374922416817139689570385861516506495061354210755`50.\
*^-47*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (
    2.291366003017605524243930978131222502998528616505816858612109831963014`50.\
*^-46*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (
    4.98125838444296526379025198117159078547093061790616267367981711227512`50.\
*^-47*I)*CA^2*CF*irrational[Zeta[5]] + 
  (
    7.599197163973722749127017228108754620168716126820242259144783173073656`50.\
*^-46*I)*CA*CF^2*irrational[Zeta[5]] - 
  (
    1.5037089394803036252850797043986147675927844045819423134641970772257277`\
50.*^-45*I)*CF^3*irrational[Zeta[5]], 
 3.23369897592367378283803489990295572642526243369573507579093462334`50.*^-50*
   CA^2*CF - 
  3.772844475768071620420524394973631762699584758237548167066986986588`50.*^-\
49*CA*CF^2 - 
  1.249282945131122239466714163085877857631892925843056803781145141814`50.*^-\
48*CF^3 - 
  1.92375728761225944470451268563725435818642930674304718927861599295170111`5\
0.*^-64*CA^2*CF*L - 
  5.4659706153748108310350916377752184417530380611937717808506386785262334`50.\
*^-65*CA*CF^2*L + 
  1.033816604134458636091539914974748126360530158572375452337245990363189799`\
50.*^-63*CF^3*L - 
  1.083447384021274853242993774922926480082959099761580509487033760191559`50.\
*^-66*CA^2*CF*L^2 - 
  7.97635605816660576897235277856301915605838211756018590525959930330332`50.*^\
-66*CA*CF^2*L^2 - 
  1.3049345369431086722276751891379237022686008396910318686925548622621821`50.\
*^-65*CF^3*L^2 - 
  3.55513807678794704163004650222003888292030640214492889070684706286427201`5\
0.*^-64*CA*CF*nf + 
  3.26703715133810594417685209720264734119453742748059651763381473496922022`5\
0.*^-64*CF^2*nf + 
  3.5721000542139871927713899152305013229979958684593233415674678086233219`50.\
*^-65*CA*CF*L*nf - 
  7.3420929741290721924236088004488083305553287505246727434699070312852657`50.\
*^-65*CF^2*L*nf + 
  3.93980866916827219361088645426518720030166945367847457995285003706022`50.*^\
-67*CA*CF*L^2*nf + 
  1.450246556030291957994973232466003482919705839556397437319927146055149`50.\
*^-66*CF^2*L^2*nf - 
  9.4845696126142487462847610141136550960859721683359078244774765717873`50.*^\
-68*CF*nf^2 - 
  1.16550917421598298262328469866283505839940296351600649071118536925226`50.*^\
-67*CF*L*nf^2 - 
  3.5816442446984292669189876856956247275469722306167950726844091246001`50.*^\
-68*CF*L^2*nf^2 + 
  2.752436785329795164156296278085088515394238298137092659776346897468`50.*^-\
49*CA^2*CF*irrational[Pi^2] - 
  4.4313052092702109612299319342378842148314126542879274311084153245731`50.*^\
-48*CA*CF^2*irrational[Pi^2] + 
  1.14253840566256611816957711044365246416492228080144917990756253303991`50.*^\
-47*CF^3*irrational[Pi^2] + 
  1.969904334584136096805443227132593600150834726839237289976425018530107`50.\
*^-65*CA^2*CF*L*irrational[Pi^2] + 
  9.754845352965743909190993365269291388354974465287460687216936667539825`50.\
*^-66*CA*CF^2*L*irrational[Pi^2] - 
  9.5038711933585610701840312153149657520710507843293763221433224097235766`50.\
*^-65*CF^3*L*irrational[Pi^2] + 
  1.8131833882464963017239412305691916613963362383936393108779831746959476`50.\
*^-65*CA*CF*nf*irrational[Pi^2] - 
  1.9726582345513602143405922273531793752097300817561243087241136314008743`50.\
*^-65*CF^2*nf*irrational[Pi^2] - 
  3.581644244698429266918987685695624727546972230616795072684409124600195`50.\
*^-66*CA*CF*L*nf*irrational[Pi^2] + 
  7.025532941523842023571860460402956196342137836979098027188648667484996`50.\
*^-66*CF^2*L*nf*irrational[Pi^2] + 
  2.891090774781283710578112843884390810885440218264662247917401868082637`50.\
*^-66*CA^2*CF*irrational[Pi^4] + 
  4.859598075598073739417293729994083421869484235915016071513959535295446`50.\
*^-66*CA*CF^2*irrational[Pi^4] - 
  6.543715627908515722672743359778351400837420549658024489419381299374489`50.\
*^-66*CF^3*irrational[Pi^4] - 
  1.229468264766672354125075580570517334359874121471342154758013516809875`50.\
*^-66*CA*CF*nf*irrational[Pi^4] - 
  1.7755825816416534238978594497907293412818745967921073251941096955916`50.*^\
-48*CA^2*CF*irrational[Zeta[3]] + 
  2.74282116886964701886238663365873340370952200958898308412637033844718`50.*^\
-47*CA*CF^2*irrational[Zeta[3]] - 
  5.27676863849523048855688804548746067480551730881558163267164615744909`50.*^\
-47*CF^3*irrational[Zeta[3]] + 
  2.46680762334813352759294693265313754377180098929790682882816693503455565`5\
0.*^-64*CA*CF*nf*irrational[Zeta[3]] - 
  1.06019424754030966631007357794810257800565414158742223993822113479800067`5\
0.*^-64*CF^2*nf*irrational[Zeta[3]] - 
  2.289772454278199439124438213688619984056393463817262341906791047275`50.*^-\
49*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  3.6864354737471831993409132016173683062128087337235766948990592430495`50.*^\
-48*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  9.5048612312729584569713350626209395233424887867656541094954762584133`50.*^\
-48*CF^3*irrational[Pi^2*Zeta[3]] + 
  2.0271559896112667129038943860984395533871691225435385876426974274187`50.*^\
-48*CA^2*CF*irrational[Zeta[5]] - 
  3.14322638124745885703208770153447732870675936956051226514923335887255`50.*^\
-47*CA*CF^2*irrational[Zeta[5]] + 
  6.2375651830228789873874386348449915621935082663149605093564062945837`50.*^\
-47*CF^3*irrational[Zeta[5]], 
 (1.2923567116914092341011011964446453063377711975160535242915254496`50.*^-51*
    I)*CA^2*CF - 
  (
    1.54040296559644804191785435628307710608610889601442542799347552232`50.*^\
-50*I)*CA*CF^2 - 
  (
    5.07726545034894214591088869105759938166639242103609556195489222257`50.*^\
-50*I)*CF^3 - 
  (
    3.773900726052942667805732406317180202766098184910120423788809782974123`50.\
*^-66*I)*CA^2*CF*L - 
  (
    1.117636752706158129376362710277489625251728967313580429787102965957471`50.\
*^-66*I)*CA*CF^2*L + 
  (
    2.0353925938591868006674259325973063720294000261201026429378324434048782`\
50.*^-65*I)*CF^3*L - 
  (
    2.0835526615793747177749880286979355386210751918491932874750649234454`50.*^\
-68*I)*CA^2*CF*L^2 - 
  (
    1.54060239350522092057481413227731034408274532689485239240272752196295`50.\
*^-67*I)*CA*CF^2*L^2 - 
  (
    2.5314196155233015477846370823816084290590285526249828657114339848047`50.*^\
-67*I)*CF^3*L^2 - 
  (
    7.059898503759074448048152029318003728773338270705492417230401147233078`50.\
*^-66*I)*CA*CF*nf + 
  (
    6.437233242889686120188954849996527360241043304505805788538256708497065`50.\
*^-66*I)*CF^2*nf + 
  (
    7.00469506354635081670096090534505125309492463519013308566423842467503`50.\
*^-67*I)*CA*CF*L*nf - 
  (
    1.440151437132429176712813407317008860411366767675342150001322792266498`50.\
*^-66*I)*CF^2*L*nf + 
  (
    7.576555133015908064636320104356129231349364333997066499909326994346`50.*^\
-69*I)*CA*CF*L^2*nf + 
  (
    2.8010952609185834919542075132314733528777187761724588952776864035691`50.*^\
-68*I)*CF^2*L^2*nf - 
  (
    1.825659442691244109983159179056714745893048231042542269912670299916`50.*^\
-69*I)*CF*nf^2 - 
  (
    2.24242345462975970896990222751305429122001959617889319073828086073`50.*^\
-69*I)*CF*L*nf^2 - 
  (
    6.88777739365082551330574554941466293759033121272460590900847908577`50.*^\
-70*I)*CF*L^2*nf^2 + 
  (
    1.09750201159169259870014132564060565289950739933876250731097699415`50.*^\
-50*I)*CA^2*CF*irrational[Pi^2] - 
  (
    1.794485030358635190612394069665928982557967376419741872934083252937`50.*^\
-49*I)*CA*CF^2*irrational[Pi^2] + 
  (
    4.643440299393878158609011735424381776835548250037322413873132003863`50.*^\
-49*I)*CF^3*irrational[Pi^2] + 
  (
    3.86404311783811311296452325322162590798817581033850391495375676711675`50.\
*^-67*I)*CA^2*CF*L*irrational[Pi^2] + 
  (
    1.95178226538038154962538834566869565021383151929215645176631245717571`50.\
*^-67*I)*CA*CF^2*L*irrational[Pi^2] - 
  (
    1.872938863154702047675922648610118566776820914302316773677838884247693`50.\
*^-66*I)*CF^3*L*irrational[Pi^2] + 
  (
    3.57311285701456159552604731058349068217015950385280542372431859639378`50.\
*^-67*I)*CA*CF*nf*irrational[Pi^2] - 
  (
    3.89866751046627746006946032295726965966093244533986914752551524746827`50.\
*^-67*I)*CF^2*nf*irrational[Pi^2] - 
  (
    7.025532941523842023571860460402956196342137836979098027188648667485`50.*^\
-68*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (
    1.37859514324241428387070469411680649890487233027514376382569709701593`50.\
*^-67*I)*CF^2*L*nf*irrational[Pi^2] + 
  (
    5.6726728548307381182598152113099619111495055994704266739443371435472`50.*^\
-68*I)*CA^2*CF*irrational[Pi^4] + 
  (
    9.5402969196654260272113636739868591661656316369542751612858981187146`50.*^\
-68*I)*CA*CF^2*irrational[Pi^4] - 
  (
    1.28472986956254586870208570147244142402905219731329138196215384107647`50.\
*^-67*I)*CF^3*irrational[Pi^4] - 
  (
    2.4125415006742249967737332147044113730835265779815015866949699197778`50.*^\
-68*I)*CA*CF*nf*irrational[Pi^4] - 
  (
    7.08231701355600900132831781403741380382016364952903356583075148258`50.*^\
-50*I)*CA^2*CF*irrational[Zeta[3]] + 
  (
    1.1117379131072644819015900064742261474884998016544753148279745846748`50.*^\
-48*I)*CA*CF^2*irrational[Zeta[3]] - 
  (
    2.1445546184819431423330139255102694657042926443602174593938460729124`50.*^\
-48*I)*CF^3*irrational[Zeta[3]] + 
  (
    4.897665009169600645500838337003769011335028632955546406295479115557111`50.\
*^-66*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (
    2.080134764495355534548574045529075054936950178436086549071160715898971`50.\
*^-66*I)*CF^2*nf*irrational[Zeta[3]] - 
  (
    9.1302001486528629826072157881221937982120654673929879542027486578`50.*^-51\
*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (
    1.492845326741063264592445644074157195190604850035894485156480615698`50.*^\
-49*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (
    3.862912219204134759198705773091143719184704935651300964302479625703`50.*^\
-49*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (
    8.08553184515856727761594639981378622813114019400952533160603798422`50.*^\
-50*I)*CA^2*CF*irrational[Zeta[5]] - 
  (
    1.273925012371012719749631370233342622328606879106369696524168344291`50.*^\
-48*I)*CA*CF^2*irrational[Zeta[5]] + 
  (
    2.5350361438527134357241506635910630657149626140211662578235022543677`50.*^\
-48*I)*CF^3*irrational[Zeta[5]], 
 -5.06379646295221893099204899483180768392774426066820326575664169`50.*^-53*
   CA^2*CF + 
  6.163302125060910036848124062744101283057732846338746131405410704`50.*^-52*
   CA*CF^2 + 
  2.0225235450553874779760256623765036629947914460836374991604195468`50.*^-51*
   CF^3 + 
  7.2608982145127873727045157301981404697961618050230846888790554489014`50.*^\
-68*CA^2*CF*L + 
  2.2359235150167841642268413529262315955754361172365985310014542726539`50.*^\
-68*CA*CF^2*L - 
  3.92983642238117152205969888262436510523119429630955348521313878617111`50.*^\
-67*CF^3*L + 
  3.9312314369422164486320528843357274313605192299041382782548394782`50.*^-70*
   CA^2*CF*L^2 + 
  2.919172553665647095948576765571282224821489840874457557482852956555`50.*^-\
69*CA*CF^2*L^2 + 
  4.817019543656753395002791943428756316451996861580693647992589626588`50.*^-\
69*CF^3*L^2 + 
  1.374698241266518319848729581151152257205375734848671037424945900312`50.*^-\
67*CA*CF*nf - 
  1.24381857577230123527371338645093746702985714152975120797354431899729`50.*^\
-67*CF^2*nf - 
  1.3471658476079136576944950975761744088911608407098714037289527434167`50.*^\
-68*CA*CF*L*nf + 
  2.7704697353427100817067813150214830147122513888075413401023694740855`50.*^\
-68*CF^2*L*nf - 
  1.42953870434262416313892832157662815685837062905605028300175981026`50.*^-70\
*CA*CF*L^2*nf - 
  5.30758646121026744717923048285687677240270880158992283178700537555`50.*^-70\
*CF^2*L^2*nf + 
  3.4477347582197836712820425147694960673758780274285304328902367868`50.*^-71*
   CF*nf^2 + 
  4.2329108180440327124655121278157404521480319567752379514928741358`50.*^-71*
   CF*L*nf^2 + 
  1.2995806403114765119444802923423892335076096627782275300015998275`50.*^-71*
   CF*L^2*nf^2 - 
  4.290843866035418712544928415382885579385777818925537295922068431`50.*^-52*
   CA^2*CF*irrational[Pi^2] + 
  7.1235078740815519611121759577856305730584780273921253725922193388`50.*^-51*
   CA*CF^2*irrational[Pi^2] - 
  1.8497097359638198220507405198476582935591130830131716320862952653`50.*^-50*
   CF^3*irrational[Pi^2] - 
  7.433601262581645648322427272198466415663527271091461471609151013321`50.*^-\
69*CA^2*CF*L*irrational[Pi^2] - 
  3.827242815251109691934253418047541240973969643496092637393679532452`50.*^-\
69*CA*CF^2*L*irrational[Pi^2] + 
  3.6195773078160656700410395263845610970657037955524291983664260965041`50.*^\
-68*CF^3*L*irrational[Pi^2] - 
  6.904934291922558342901474094705859831620059514038549567314933152952`50.*^-\
69*CA*CF*nf*irrational[Pi^2] + 
  7.555300280689208173483803973192697377995015528476769628021348281515`50.*^-\
69*CF^2*nf*irrational[Pi^2] + 
  1.351563865923935572422259504036084802847914049289356631201663820604`50.*^-\
69*CA*CF*L*nf*irrational[Pi^2] - 
  2.653069810887725382902953841256018316701460911567996350136599351556`50.*^-\
69*CF^2*L*nf*irrational[Pi^2] - 
  1.091614764510883117866341975598466035304378388736279456593172877023`50.*^-\
69*CA^2*CF*irrational[Pi^4] - 
  1.836834505270641366617135262700400317161251273388830369521719885608`50.*^-\
69*CA*CF^2*irrational[Pi^4] + 
  2.473687257816606476797591877838641439366384906131057921355945470009`50.*^-\
69*CF^3*irrational[Pi^4] + 
  4.64287216905351942008016922219803205422755659524399361273904886522`50.*^-70\
*CA*CF*nf*irrational[Pi^4] + 
  2.7698348828896789731698629683347293278577341389989058367136153686`50.*^-51*
   CA^2*CF*irrational[Zeta[3]] - 
  4.41714059066627663380760069607527280970080915184241757404906224532`50.*^-50\
*CA*CF^2*irrational[Zeta[3]] + 
  8.54281158224436294424214836184955865159825619746328085279823060247`50.*^-50\
*CF^3*irrational[Zeta[3]] - 
  9.5352070763767558563433983390743651175555902593401545331057158670744`50.*^\
-68*CA*CF*nf*irrational[Zeta[3]] + 
  4.0027083721593476567889993004145588392034377613569407924049274687113`50.*^\
-68*CF^2*nf*irrational[Zeta[3]] + 
  3.569584646747570622769483532813406440516945842476881809505291083`50.*^-52*
   CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  5.9260987190851650043924804323863781215739142052029582960530273755`50.*^-51*
   CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  1.5387871664826154793034303998989136474324450963680114462775268836`50.*^-50*
   CF^3*irrational[Pi^2*Zeta[3]] - 
  3.1620922100854694073174311371298435872413931211954693341989518698`50.*^-51*
   CA^2*CF*irrational[Zeta[5]] + 
  5.06112532136881929375822515867656127216306398541351260062900914602`50.*^-50\
*CA*CF^2*irrational[Zeta[5]] - 
  1.009829078004216408292876199933662081127542094491507511619627017363`50.*^-\
49*CF^3*irrational[Zeta[5]], 
 (-1.9460215692911236268557702502975572791815627109050029608212367`50.*^-54*
    I)*CA^2*CF + 
  (2.41758148618443790482150591855048493857055993453003691515621883`50.*^-53*
    I)*CA*CF^2 + 
  (7.8999073461525534698947122411125205236589231289233873169798151`50.*^-53*
    I)*CF^3 + 
  (
    1.370600191532797517337496479915065024708546164018069150085869229365`50.*^\
-69*I)*CA^2*CF*L + 
  (
    4.37923451703740480445873364569194320233613558309658797476610272814`50.*^\
-70*I)*CA*CF^2*L - 
  (
    7.443633281202959279580317017863006445179138175739367678818603785742`50.*^\
-69*I)*CF^3*L + 
  (7.280058216559660090059357193214310058075035610933589404175628663`50.*^-72*
    I)*CA^2*CF*L^2 + 
  (
    5.4283601276720669988620258244920353677586628235982270369456599356`50.*^-71\
*I)*CA*CF^2*L^2 + 
  (
    8.9947674101690464881013998328079216394196263817433220759692732382`50.*^-71\
*I)*CF^3*L^2 + 
  (
    2.625717328686700403456718497139248514257481759717866939938868373205`50.*^\
-69*I)*CA*CF*nf - 
  (
    2.357711568711347294076263105815750383908429106133238050405919558108`50.*^\
-69*I)*CF^2*nf - 
  (
    2.54202389968204176024602314969897773359009699205090008044964614822`50.*^\
-70*I)*CA*CF*L*nf + 
  (
    5.22897781510214218376750265421772713723192925649317187377174271352`50.*^\
-70*I)*CF^2*L*nf - 
  (2.647293896930785487294311706623385475663649313066759783336592241`50.*^-72*
    I)*CA*CF*L^2*nf - 
  (9.869745686676485452476410589985518850470296042905867339901199882`50.*^-72*
    I)*CF^2*L^2*nf + 
  (6.39021364717515099019870192537492034931839236108330914451573801`50.*^-73*
    I)*CF*nf^2 + 
  (7.84215198614335348913879390634956259006390746892211477650627637`50.*^-73*
    I)*CF*L*nf^2 + 
  (2.40663081539162317026755609693035043242149937551523616666962931`50.*^-73*
    I)*CF*L^2*nf^2 - 
  (1.64548479657892476384853254119983587022811497985198340465424419`50.*^-53*
    I)*CA^2*CF*irrational[Pi^2] + 
  (2.773073741336359976672898476961894000302870299900986029616291982`50.*^-52*
    I)*CA*CF^2*irrational[Pi^2] - 
  (7.224902556568417552768082424432203515242280690587538390159895027`50.*^-52*
    I)*CF^3*irrational[Pi^2] - 
  (
    1.40306576537331630826598520451039430210173413592538268516839388784`50.*^\
-70*I)*CA^2*CF*L*irrational[Pi^2] - 
  (
    7.3580913138844875597476818950774701111200436580017028407837010159`50.*^-71\
*I)*CA*CF^2*L*irrational[Pi^2] + 
  (
    6.86224879223007128204887493865153481775719257802196228410237754911`50.*^\
-70*I)*CF^3*L*irrational[Pi^2] - 
  (
    1.30901257021759406028241647307867933909957287432783547977188191277`50.*^\
-70*I)*CA*CF*nf*irrational[Pi^2] + 
  (
    1.43623018247195584217951156491226778071790039247979500736067367745`50.*^\
-70*I)*CF^2*nf*irrational[Pi^2] + 
  (
    2.5510286643151205604836094627461714583667893380461503366698070688`50.*^-71\
*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (
    5.0092926499278731005859967632106639546111499728906224792788938805`50.*^-71\
*I)*CF^2*L*nf*irrational[Pi^2] - 
  (
    2.0609522403031906873354170975096212236995503759567608519525797462`50.*^-71\
*I)*CA^2*CF*irrational[Pi^4] - 
  (
    3.4696577788466044736431896816599333466731188699258980347101897226`50.*^-71\
*I)*CA*CF^2*irrational[Pi^4] + 
  (
    4.6728864219276749874355767668441251796732671709287000901510933068`50.*^-71\
*I)*CF^3*irrational[Pi^4] + 
  (8.76626213737377792602549433561866192056951245255858933873806429`50.*^-72*
    I)*CA*CF*nf*irrational[Pi^4] + 
  (1.062529707860331474780566168671342506103128108087290849262603507`50.*^-52*
    I)*CA^2*CF*irrational[Zeta[3]] - 
  (1.721004460178566310150393322318016989997639399125790972228420475`50.*^-51*
    I)*CA*CF^2*irrational[Zeta[3]] + 
  (
    3.3367927973130830811855632968484434790850630866904545257744191834`50.*^-51\
*I)*CF^3*irrational[Zeta[3]] - 
  (
    1.821049125705311098837410971240581189515731851638148659496559241775`50.*^\
-69*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (
    7.55673324648186433197938914232141198142414725732236828202748441112`50.*^\
-70*I)*CF^2*nf*irrational[Zeta[3]] + 
  (1.36889093374347325933432141492632690515535586941183529940090497`50.*^-53*
    I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (2.306940490127683623915568545662593323386063977944476044205269755`50.*^-52*
    I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (6.010449702986468432038840235676532595573540669756991915957184682`50.*^-52*
    I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (1.212968741760455675106174515634362903554670645851460217989670624`50.*^-52*
    I)*CA^2*CF*irrational[Zeta[5]] + 
  (
    1.9717569201159647782913003916680002497755577787302082726080094537`50.*^-51\
*I)*CA*CF^2*irrational[Zeta[5]] - 
  (
    3.9443576175848699085254889046627245158451360645280259448469024474`50.*^-51\
*I)*CF^3*irrational[Zeta[5]], 
 7.33764729715335675219721392766185245538251025109491926337456`50.*^-56*CA^2*
   CF - 
  9.300479857223928639164429988070210710806234450321681776646105`50.*^-55*CA*
   CF^2 - 
  3.0267646809820409320195402450204318441249909371640630925331109`50.*^-54*
   CF^3 - 
  2.5392584581989578624131035429002863928061629509640176350978022119`50.*^-71*
   CA^2*CF*L - 
  8.401699958410442795989119466733659342929417511448786198001010052`50.*^-72*
   CA*CF^2*L + 
  1.38368233340482104763654011908822695247145705337853679433533898839`50.*^-70\
*CF^3*L - 
  1.32364694846539274364715585331169273783182465653337989166829612`50.*^-73*
   CA^2*CF*L^2 - 
  9.90986996030531320070111152525509519044137146988701330137637793`50.*^-73*
   CA*CF^2*L^2 - 
  1.648736432223931011275215827318240462220493180222669387954232299`50.*^-72*
   CF^3*L^2 - 
  4.9212862119775762921427265500518063618482094737162783325254002526`50.*^-71*
   CA*CF*nf + 
  4.3858825403747440698026018334462327578399382866283190881988600781`50.*^-71*
   CF^2*nf + 
  4.70781849616543001644931785536325761122676833780070480621323673`50.*^-72*
   CA*CF*L*nf - 
  9.686206034269160648689133024349666082939985309001779099605678032`50.*^-72*
   CF^2*L*nf + 
  4.8132616307832463405351121938607008648429987510304723333392586`50.*^-74*CA*
   CF*L^2*nf + 
  1.80179453823732967285474755004638094371661299452491150934115963`50.*^-73*
   CF^2*L^2*nf - 
  1.1628243915666419459277105689194333504247322615876964804731692`50.*^-74*CF*
   nf^2 - 
  1.4264462537264582512721443606048149915338204440611274297946343`50.*^-74*CF*
   L*nf^2 - 
  4.375692391621133036850101994418818968039089773664065757581145`50.*^-75*CF*
   L^2*nf^2 + 
  6.191801051170319711643400062792975197827474720004806110115645`50.*^-55*
   CA^2*CF*irrational[Pi^2] - 
  1.05901860971109373520456799630832291558329613704935801389126396`50.*^-53*
   CA*CF^2*irrational[Pi^2] + 
  2.76814384315639213300468150699020980354954524203258168641255873`50.*^-53*
   CF^3*irrational[Pi^2] + 
  2.599161280622953023888960584684778467015219325556455060003199655`50.*^-72*
   CA^2*CF*L*irrational[Pi^2] + 
  1.387528503589589367764765184670641922766256025464283664401118463`50.*^-72*
   CA*CF^2*L*irrational[Pi^2] - 
  1.2767515531885129484836815430151635301518569285639572924886544193`50.*^-71*
   CF^3*L*irrational[Pi^2] + 
  2.435323299189785164988094655314343603395733081415620749795220977`50.*^-72*
   CA*CF*nf*irrational[Pi^2] - 
  2.679117732621995570365158080256281342372472475477320943448160496`50.*^-72*
   CF^2*nf*irrational[Pi^2] - 
  4.72574778295082367979811015397232448548221695555719101818763574`50.*^-73*
   CA*CF*L*nf*irrational[Pi^2] + 
  9.28271885936768937103200208815992309648292616270162521429714163`50.*^-73*
   CF^2*L*nf*irrational[Pi^2] + 
  3.81890261205015908371280767522949879482496253833685403205313165`50.*^-73*
   CA^2*CF*irrational[Pi^4] + 
  6.43231507462586293371187583079394919619197310342327128670074041`50.*^-73*
   CA*CF^2*irrational[Pi^4] - 
  8.66340866343361032196419979934852765651780219336182143379782299`50.*^-73*
   CF^3*irrational[Pi^4] - 
  1.62447580038934563993060036542798654188451207847278441250199978`50.*^-73*
   CA*CF*nf*irrational[Pi^4] - 
  3.9994053131441324752390093172665843910487804621580486210102058`50.*^-54*
   CA^2*CF*irrational[Zeta[3]] + 
  6.57788785721831615836501551495634957310098604300030899606343549`50.*^-53*
   CA*CF^2*irrational[Zeta[3]] - 
  1.278456334248185953182702149080480077670562955492515820585858296`50.*^-52*
   CF^3*irrational[Zeta[3]] + 
  3.4128779650079997912483432550421274578574769805718004962193510514`50.*^-71*
   CA*CF*nf*irrational[Zeta[3]] - 
  1.4001903103731081351274837089140619353513084483598320133848405644`50.*^-71*
   CF^2*nf*irrational[Zeta[3]] - 
  5.151004944021563417815272390430363208942313658909533950777676`50.*^-55*
   CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  8.8100538911882968367634098698895631226870039005433205068473568`50.*^-54*CA*
   CF^2*irrational[Pi^2*Zeta[3]] - 
  2.30283927148569616333152220299602929140748680535273637514238817`50.*^-53*
   CF^3*irrational[Pi^2*Zeta[3]] + 
  4.5655411080899927673571366619592518384077501709161727609531875`50.*^-54*
   CA^2*CF*irrational[Zeta[5]] - 
  7.53571371741931492353867065517840748607764289974633374337156886`50.*^-53*
   CA*CF^2*irrational[Zeta[5]] + 
  1.511238271912488107186311445716144222486163216012733246187192236`50.*^-52*
   CF^3*irrational[Zeta[5]], 
 (2.7155512846388099725848472539687006602655952563010634696650194274455180208\
93105`50.*^-57*I)*CA^2*CF - 
  (3.51032814842374061085277634984945664081809034673096553873641`50.*^-56*I)*
   CA*CF^2 - 
  (1.13794427871397365546372040014188713146658834941867163154676`50.*^-55*I)*
   CF^3 - 
  (4.61878635890045338812662537709181866174415772877341965694180505`50.*^-73*
    I)*CA^2*CF*L - 
  (1.57975254209951940706094136364121987192672251745378858726740865`50.*^-73*
    I)*CA*CF^2*L + 
  (2.525105002159789231993593398758560733901771130537000396474356012`50.*^-72*
    I)*CF^3*L - 
  (2.363655265116772756512778309485165603271115458095321235121957`50.*^-75*I)*
   CA^2*CF*L^2 - 
  (1.7766543240578439428529150887642585625885517965812979741598352`50.*^-74*
    I)*CA*CF^2*L^2 - 
  (2.9676263932558731674329220603357834018545953207995776603168352`50.*^-74*
    I)*CF^3*L^2 - 
  (9.0542380004292803594633247355547822811358620153209130702738325`50.*^-73*
    I)*CA*CF*nf + 
  (8.00953353489956114475900948456906434284679439844027949276254328`50.*^-73*
    I)*CF^2*nf + 
  (8.5603233254344218424897129330359353198224421864427266115720325`50.*^-74*
    I)*CA*CF*L*nf - 
  (1.76162526587750886034568781831949201717107452958143646217918262`50.*^-73*
    I)*CF^2*L*nf + (8.5951100549700827509555574890369658300767834839829863095\
34390357988064424219298`50.*^-76*I)*CA*CF*L^2*nf + 
  (3.230280589196079896096209252298651931979185084693269043926973`50.*^-75*I)*
   CF^2*L^2*nf - (2.078138344233822116120672784293282281773347576953802545569\
566932959210046236191`50.*^-76*I)*CF*nf^2 - 
  (2.548259016100634333109944602269184654895058967988422958003830382910510154\
486059`50.*^-76*I)*CF*L*nf^2 - (7.8137364136091661372323249900336053000698031\
6725726028139490035776634825361757`50.*^-77*I)*CF*L^2*nf^2 + 
  (2.28699079199798728578635091370094082476682934095208956544742`50.*^-56*I)*
   CA^2*CF*irrational[Pi^2] - 
  (3.968950443041927596145865715647642999291024131895568873238836`50.*^-55*I)*
   CA*CF^2*irrational[Pi^2] + 
  (1.0407130322252555391469798108707698091224482213603047396336041`50.*^-54*
    I)*CF^3*irrational[Pi^2] + 
  (4.7273105302335455130255566189703312065422309161906424702439147`50.*^-74*
    I)*CA^2*CF*L*irrational[Pi^2] + 
  (2.567332249459424289999627301620860208843434881725294197675056`50.*^-74*I)*
   CA*CF^2*L*irrational[Pi^2] - 
  (2.33200150845025347160662582705948167206796938151562187787528775`50.*^-73*
    I)*CF^3*L*irrational[Pi^2] + 
  (4.4478439173849608514161936875730043872221065674940231576431463`50.*^-74*
    I)*CA*CF*nf*irrational[Pi^2] - 
  (4.9057820814799952008330923927666341456622033857250754768109865`50.*^-74*
    I)*CF^2*nf*irrational[Pi^2] - 
  (8.59511005497008275095555748903696583007678348398298630953439`50.*^-75*I)*
   CA*CF*L*nf*irrational[Pi^2] + 
  (1.6888637300993846808895130504774388999449118424668323976628978`50.*^-74*
    I)*CF^2*L*nf*irrational[Pi^2] + 
  (6.947536213856315623462382556486450604485698336149317317499623`50.*^-75*I)*
   CA^2*CF*irrational[Pi^4] + 
  (1.1707443107366201621766078865486109976161482106948496479393435`50.*^-74*
    I)*CA*CF^2*irrational[Pi^4] - 
  (1.5769051018965219308003512344221759737493053721020546742108489`50.*^-74*
    I)*CF^3*irrational[Pi^4] - 
  (2.955511527673923191556647838335518074903595724316956695910072`50.*^-75*I)*
   CA*CF*nf*irrational[Pi^4] - 
  (1.477642898590138865661066946020658697450956203570462096724362`50.*^-55*I)*
   CA^2*CF*irrational[Zeta[3]] + 
  (2.4672340720360406333019058106066803912799027669388910877598858`50.*^-54*
    I)*CA*CF^2*irrational[Zeta[3]] - 
  (4.8064921607032422592495805127722151981472544008743923431661773`50.*^-54*
    I)*CF^3*irrational[Zeta[3]] + 
  (6.27882975494938711256742270188525102558828587438436222669638941`50.*^-73*
    I)*CA*CF*nf*irrational[Zeta[3]] - 
  (2.54719582097960280109418813280369181618801825565042203846861757`50.*^-73*
    I)*CF^2*nf*irrational[Zeta[3]] - 
  (1.902564500887316885516698187759333808321303107510893015729779248152778081\
1983355`50.*^-56*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (3.301799134974044835678160485929797666094127410106218046260275`50.*^-55*I)*
   CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (8.65776844249013477226343427692363151683613778633311965363497`50.*^-55*I)*
   CF^3*irrational[Pi^2*Zeta[3]] + 
  (1.686766821635330838800406510546882924279833054128119505259243`50.*^-55*I)*
   CA^2*CF*irrational[Zeta[5]] - 
  (2.8262841379070201580197966017039719628207737958255486914750315`50.*^-54*
    I)*CA*CF^2*irrational[Zeta[5]] + 
  (5.6816605403841509442978787442311331829237154222811097726979491`50.*^-54*
    I)*CF^3*irrational[Zeta[5]], 
 -9.8673320652117908379263383204233322116859096442634953897484064324691985285\
901`50.*^-59*CA^2*CF + 1.3003601671260390696360410652806517424863948825850075\
46858202645573478663576117`50.*^-57*CA*CF^2 + 4.19952972805739794671140880250\
6270284885853439981339582409820504223882345328908`50.*^-57*CF^3 + 
  8.251211105166508292365996126503755645030383081839741743033229`50.*^-75*
   CA^2*CF*L + 
  2.912557779002762095644057650480675774575989571262560068318954`50.*^-75*CA*
   CF^2*L - 
  4.5254265973934986431181436190738254169621677652079692256657405`50.*^-74*
   CF^3*L + 4.146763623011882028969786507868711584686167470342668833547293610\
91986025740231`50.*^-77*CA^2*CF*L^2 + 3.1290584421835336015984201058498132279\
06154831787126821954229310816059492344978`50.*^-76*CA*CF^2*L^2 + 
  5.2469334453533439045389913493879916609517289789931664524807368860455603315\
23312`50.*^-76*CF^3*L^2 + 
  1.6357417096548404766379790718374382806382229598901266076974338`50.*^-74*CA*
   CF*nf - 
  1.4364380238120674142296368441178989435644096464216978906260606`50.*^-74*
   CF^2*nf - 
  1.528743846352243376000202911206512419805924808699541479367145`50.*^-75*CA*
   CF*L*nf + 
  3.146592498370176970102382095293261325668892124359552181226725`50.*^-75*
   CF^2*L*nf - 1.507914044731593465079922366497713303522242716488243212199015\
85851631282087357`50.*^-77*CA*CF*L^2*nf - 5.689197167606424730178945646999660\
41437482696688568513082587147421101725880905`50.*^-77*CF^2*L^2*nf + 
  3.6486781353519927042962380174780879794693433245301685091538767348722166587\
927`50.*^-78*CF*nf^2 + 4.4723789194106898910179743462939127201186590480486912\
770108655589510371715019`50.*^-78*CF*L*nf^2 + 1.37083094975599405916356578772\
51939122929479240802211019991053259239207462487`50.*^-78*CF*L^2*nf^2 - 
  8.2943616283407713275275826496755158147459010146834686638357478564810144893\
0359`50.*^-58*CA^2*CF*irrational[Pi^2] + 1.4602501800026088644053596094720407\
48274595928583334345006776359577752430621396`50.*^-56*CA*CF^2*
   irrational[Pi^2] - 
  3.84070239550390125769217355120563992229931348133892857953038`50.*^-56*CF^3*
   irrational[Pi^2] - 8.44431865049692340444756525238719449972455921233416198\
8314490220992863465625741`50.*^-76*CA^2*CF*L*irrational[Pi^2] - 
  4.6627779907244186488367395556351818527768559836350979198686701282626202869\
71348`50.*^-76*CA*CF^2*L*irrational[Pi^2] + 
  4.182918631445595214638014614317826115815010027383356484680082`50.*^-75*
   CF^3*L*irrational[Pi^2] - 7.9775273696847693488322305553676328919274353662\
2549346688714366772715794461286`50.*^-76*CA*CF*nf*irrational[Pi^2] + 
  8.8210544927070843883079376727394949113667801772370605768589344369208100741\
01932`50.*^-76*CF^2*nf*irrational[Pi^2] + 1.535330663726713346263193682252217\
18176810167496984763423899796503479123579854`50.*^-76*CA*CF*L*nf*
   irrational[Pi^2] - 3.01771889077319519782765654787504756416488949907866603\
9711133931275279325535062`50.*^-76*CF^2*L*nf*irrational[Pi^2] - 
  1.2413343419368806283150037159893681333809497200314237619094389930548550541\
91518`50.*^-76*CA^2*CF*irrational[Pi^4] - 2.092740066916891317898451375990426\
934624302784811634682986792173520168961917997`50.*^-76*CA*CF^2*
   irrational[Pi^4] + 2.81890207462561838308871194706366519796326788676986865\
3094645263461101871584636`50.*^-76*CF^3*irrational[Pi^4] + 
  5.2810080588530915961983989587813332372885566233876655694944843797317388196\
8636`50.*^-77*CA*CF*nf*irrational[Pi^4] + 5.360562410214115170801803978149176\
714769818999581700983792350767070197721929561`50.*^-57*CA^2*CF*
   irrational[Zeta[3]] - 
  9.08455603387279112210999041701194358188075741124703169021262`50.*^-56*CA*
   CF^2*irrational[Zeta[3]] + 
  1.773813278393543958922723387551706832516884948509542001865595`50.*^-55*
   CF^3*irrational[Zeta[3]] - 
  1.1343349381577390950992254305194306906288922081889018180543619`50.*^-74*CA*
   CF*nf*irrational[Zeta[3]] + 
  4.550969673058899449656257233759681693100546701336116097105719`50.*^-75*
   CF^2*nf*irrational[Zeta[3]] + 6.900140589467209576249764006855377619421388\
10279303362500457936895743795599567`50.*^-58*CA^2*CF*
   irrational[Pi^2*Zeta[3]] - 1.214792890556475478889252857170645794443261156\
7492426551766792797446803662098336`50.*^-56*CA*CF^2*
   irrational[Pi^2*Zeta[3]] + 
  3.19510863870807967539646980452462383321705873080697553952834`50.*^-56*CF^3*
   irrational[Pi^2*Zeta[3]] - 6.119064416870876681972016880365580350664868812\
943284012443224635812684796518004`50.*^-57*CA^2*CF*irrational[Zeta[5]] + 
  1.040585250266779039545412660909760383649220779627378082384706`50.*^-55*CA*
   CF^2*irrational[Zeta[5]] - 
  2.096790044152177286978933309219284390548694792092077697815475`50.*^-55*
   CF^3*irrational[Zeta[5]], 
 (
    -3.5214802037168680173738495253547035028933227714393167060108580838353125\
0268`50.*^-60*I)*CA^2*CF + (4.72936551115981139747205380670330151842897760462\
75930916916361885871442559445`50.*^-59*I)*CA*CF^2 + 
  (1.521821862025038378164558096575841622744796412104689246133426232564099842\
21389`50.*^-58*I)*CF^3 + (1.4481550707781111281373574474379439722044748400094\
46476079742446732854371815647`50.*^-76*I)*CA^2*CF*L + 
  (5.267697798072676865974572634921467569965057811163848250363106441084983024\
12418`50.*^-77*I)*CA*CF^2*L - (7.96740094045725463955043067931343534593257608\
0361772375829450162215680859295215`50.*^-76*I)*CF^3*L + 
  (7.149592453468762118913425013566744111527874948866670402667747605034241823\
107`50.*^-79*I)*CA^2*CF*L^2 + (5.41545981371001916849146876194414584597128016\
14375484946175054985038563014863`50.*^-78*I)*CA*CF^2*L^2 + 
  (9.115424001756910913944382197298526478079455616365017360216151857840850750\
0265`50.*^-78*I)*CF^3*L^2 + (2.9027443843158392726336237978130061824312554941\
40236123417396536765885835977702`50.*^-76*I)*CA*CF*nf - 
  (2.530675723478362612942373711057048955824583358550533136131023320220521763\
800237`50.*^-76*I)*CF^2*nf - (2.682203927523949716521652361538541972952202349\
31415696447649479932938350161871`50.*^-77*I)*CA*CF*L*nf + 
  (5.521708930592781146121522296716683367357646365272322448535490502522343635\
83876`50.*^-77*I)*CF^2*L*nf - 
  (2.599851801261368043241245459478816040555590890496971055515544583648815208\
402`50.*^-79*I)*CA*CF*L^2*nf - 
  (9.846290570381853033620852294443901538129600293522815444759100906370647820\
884`50.*^-79*I)*CF^2*L^2*nf + 
  (6.295522338094845246917374319855951957119842573076787688720994487467475527\
6`50.*^-80*I)*CF*nf^2 + 
  (7.713908853217335199519616814545571434195354371792970821375110283663508799\
06`50.*^-80*I)*CF*L*nf^2 + 
  (2.363501637510334584764768599526196400505082627724519141377767803317104734\
91`50.*^-80*I)*CF*L^2*nf^2 - (2.954705789558576901609473646463172409644834177\
3927127190344217220704843708572`50.*^-59*I)*CA^2*CF*irrational[Pi^2] + 
  (5.275973631083038649772746647434211439273604889852471178929586165845865145\
58958`50.*^-58*I)*CA*CF^2*irrational[Pi^2] - 
  (1.391790331179169276128270118969110920401050247579636508039392935749678434\
865111`50.*^-57*I)*CF^3*irrational[Pi^2] - 
  (1.481915526718979784647509911902925143116686807583273501643860412679824668\
78954`50.*^-77*I)*CA^2*CF*L*irrational[Pi^2] - 
  (8.315390403979517729732210285042546485555028595538206105902231678061665480\
2839`50.*^-78*I)*CA*CF^2*L*irrational[Pi^2] + 
  (7.370528269866283731610405037683380564856467460825426857305574538223600186\
79205`50.*^-77*I)*CF^3*L*irrational[Pi^2] - 
  (1.405573978704092213056415434031662513072550005420436072132787254853576008\
32719`50.*^-77*I)*CA*CF*nf*irrational[Pi^2] + 
  (1.558012123134172970337550543228816039633219694582641302002849735250135868\
25884`50.*^-77*I)*CF^2*nf*irrational[Pi^2] + 
  (2.694391866761781426631836203459863896575794195605951821170655295781499397\
7992`50.*^-78*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (5.297448416006214330326999993243122237335459774411701885691457869672100510\
9271`50.*^-78*I)*CF^2*L*nf*irrational[Pi^2] - 
  (2.178970600870966574451716702056636638278803813577090211221191530818599658\
0017`50.*^-78*I)*CA^2*CF*irrational[Pi^4] - 
  (3.675076948394465417289409391170985166443210311588013707300714774274910069\
0378`50.*^-78*I)*CA*CF^2*irrational[Pi^4] + 
  (4.950528158411481890992652846125620743178783212899834475199119417701897525\
6023`50.*^-78*I)*CF^3*irrational[Pi^4] + 
  (9.270534728010875078072249988175463915337054605220478299960051271926175894\
123`50.*^-79*I)*CA*CF*nf*irrational[Pi^4] + 
  (1.910116401902643955232877909302705819620369458388166048257884359563929935\
4333`50.*^-58*I)*CA^2*CF*irrational[Zeta[3]] - 
  (3.284817147083840941265692610495832046425507861921385423213249828332318357\
610566`50.*^-57*I)*CA*CF^2*irrational[Zeta[3]] + 
  (6.427928842066541826469409389506384355031583654370289954902990659628288675\
486561`50.*^-57*I)*CF^3*irrational[Zeta[3]] - 
  (2.013025026853517283547532785219626524600356600736290520021208199060913037\
332263`50.*^-76*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (7.988234941287047788948178075110488546181669945670277321731197926431590765\
91036`50.*^-77*I)*CF^2*nf*irrational[Zeta[3]] + 
  (2.458041530140680476242007001994465428570499555509872656722889968271698731\
3645`50.*^-59*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (4.389121361239385488494356050859104313112723833505254621957546768042528780\
26429`50.*^-58*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (1.157840637594495413504061461403922774716682902306490714159961199815233207\
325777`50.*^-57*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (2.180338787821988115439272342941427817705150971591081417727548154889647354\
06393`50.*^-58*I)*CA^2*CF*irrational[Zeta[5]] + 
  (3.762309816481028780079467974680056506533948320229095569336173011699669181\
691126`50.*^-57*I)*CA*CF^2*irrational[Zeta[5]] - 
  (7.598329184213876151120403340463243209078231546386345311674745373787467923\
075418`50.*^-57*I)*CF^3*irrational[Zeta[5]], 
 1.23473193667850010349503803875319599148184959231408863542245570174485719928`\
50.*^-61*CA^2*CF - 
  1.6893111309847256674315482327076774530578579243746905916397659511798508831\
09`50.*^-60*CA*CF^2 - 
  5.4169080138859451494420665294360648008910000431408798814297128472929502337\
09`50.*^-60*CF^3 - 2.49777918318852667327993296766478688947368360774315484287\
10718059506513583158`50.*^-78*CA^2*CF*L - 
  9.3500485166663861778418147881146881173016906416871895116894701971523407735\
19`50.*^-79*CA*CF^2*L + 1.378434652632045839574606717314663725477739981385222\
87936007610692196004226063`50.*^-77*CF^3*L - 
  1.2117953310964003591378686463672447646657415167570627801131775601752952242\
5`50.*^-80*CA^2*CF*L^2 - 
  9.2129441960717661135716223674939947578382477837868965521843525026090016575\
4`50.*^-80*CA*CF^2*L^2 - 
  1.5565213875796586034474696085292270587257760536935725762926763566506929923\
28`50.*^-79*CF^3*L^2 - 
  5.0614009533878254990534518127762654556157077323924130848330277448186933666\
38`50.*^-78*CA*CF*nf + 4.3811835935827059010407076385213952506312887008475173\
134890032237985121055587`50.*^-78*CF^2*nf + 
  4.6248237635382953473182617187195315020302394396490888487367330359985915649\
18`50.*^-79*CA*CF*L*nf - 
  9.5224078531743291439786314094137678114578282753350410522841449309555976758\
06`50.*^-79*CF^2*L*nf + 
  4.4065284767141831241377041686081627806026964245711373822297365824556189973`\
50.*^-81*CA*CF*L^2*nf + 
  1.6750807629221392933766586122716354105160450515976175549426095459289093922\
8`50.*^-80*CF^2*L^2*nf - 
  1.0678071537882462688559686496010641960947004312929529217940595706218901567`\
50.*^-81*CF*nf^2 - 
  1.3079186501116305364118765237713936567330922795350528910753618366961323128`\
50.*^-81*CF*L*nf^2 - 
  4.005934978831075567397912880552875255093360385973761256572487802232380907`\
50.*^-82*CF*L^2*nf^2 + 
  1.0341770404083358961247417511499551768484219355380380837834197183822323739\
7`50.*^-60*CA^2*CF*irrational[Pi^2] - 1.8725822379773212677717505647198959688\
273269713640943242756776832415573718973`50.*^-59*CA*CF^2*irrational[Pi^2] + 
  4.9540622241957082043705972435055921494331497183959482750999098434991177132\
653`50.*^-59*CF^3*irrational[Pi^2] + 
  2.5557865164942262119998684177927344127495639262512596816932472178242590184\
3`50.*^-79*CA^2*CF*L*irrational[Pi^2] + 
  1.4566077033285403308077689484454418884705385184622711469995627809074221519\
29`50.*^-79*CA*CF^2*L*irrational[Pi^2] - 1.2762094211472010146593111413268953\
639943684976909280952014123518299456375176`50.*^-78*CF^3*L*irrational[Pi^2] + 
  2.4335559624238808319806969658875792132876128197804647741119577056189268412\
8`50.*^-79*CA*CF*nf*irrational[Pi^2] - 
  2.7039334889385772362389543296737830762307845553653282775755049164110164848\
46`50.*^-79*CF^2*nf*irrational[Pi^2] - 
  4.6468845754440476581815789414413352959082980477295630576240858505895618516\
9`50.*^-80*CA*CF*L*nf*irrational[Pi^2] + 
  9.1388729983732937277571052515012927486196528272014740133273688394928049749\
9`50.*^-80*CF^2*L*nf*irrational[Pi^2] + 
  3.7588308422033824436098949999449204089879175837971855313414327570319881010\
2`50.*^-80*CA^2*CF*irrational[Pi^4] + 
  6.3423455030406408048422554510068360578848691274257275636301442911966868974\
7`50.*^-80*CA*CF^2*irrational[Pi^4] - 
  8.5438706935623747146947751367787767639398319797428670348306253337550676243\
8`50.*^-80*CF^3*irrational[Pi^4] - 
  1.5993027747153264023574934190127262310084392447602579523322895469112408706\
2`50.*^-80*CA*CF*nf*irrational[Pi^4] - 
  6.6873610676941689118619397412282955426588500261099083210157409761406625774\
55`50.*^-60*CA^2*CF*irrational[Zeta[3]] + 1.166735486661186462803319162854930\
75780889953431333260540577550696768723608056`50.*^-58*CA*CF^2*
   irrational[Zeta[3]] - 2.28801413136132047308496442254533885962058683872331\
33946666877232514719325735`50.*^-58*CF^3*irrational[Zeta[3]] + 
  3.5102495910813630746752766773757341271362900146598883986492614836497169704\
082`50.*^-78*CA*CF*nf*irrational[Zeta[3]] - 1.3779615140183133736735340726525\
780302470141055672543970358043542118943842625`50.*^-78*CF^2*nf*
   irrational[Zeta[3]] - 8.60339504469390854620054093336446199639011299744580\
857616194002285590382887`50.*^-61*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  1.5578149695370144226916382424074802347012768465343352161125414297063522372\
752`50.*^-59*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  4.1213208885319873593679355990312778893533566525597623295543782099123131693\
608`50.*^-59*CF^3*irrational[Pi^2*Zeta[3]] + 
  7.6332370335484597108611645774546727266265713804900823716160742376105491354\
21`50.*^-60*CA^2*CF*irrational[Zeta[5]] - 1.336244813314813189530742066037369\
52450080064430735813177038021595295813540927`50.*^-58*CA*CF^2*
   irrational[Zeta[5]] + 2.70461683309911670458520773686427611488814030324234\
402877006070025495551739302`50.*^-58*CF^3*irrational[Zeta[5]], 
 (
    4.254763088430906578047310996224350913622406443704642353513484136935145141`\
50.*^-63*I)*CA^2*CF - 
  (5.928202930722572518701000917777746437646876831008722249697358090067537851\
6`50.*^-62*I)*CA*CF^2 - 
  (1.894522031436496627158580349938002071805829367497851014313044501708158315\
66`50.*^-61*I)*CF^3 - 
  (4.235102194376966535421908013077879765358952589793465826832412437065392433\
62`50.*^-80*I)*CA^2*CF*L - 
  (
    1.629404197797334072195567966390669888498057878120517408803904355132878591`\
50.*^-80*I)*CA*CF^2*L + 
  (2.344220811199395059481247364686646104754261713587392119604754881312857206\
597`50.*^-79*I)*CF^3*L - 
  (
    2.01965888516066726522978107727874127444290252792843796685529593362549204`\
50.*^-82*I)*CA^2*CF*L^2 - 
  (1.541093828227323162699956986808220712600675473067565311259566389623731918\
3`50.*^-81*I)*CA*CF^2*L^2 - 
  (2.613169761653326975796226959757215000749388089083668418111701334570742799\
7`50.*^-81*I)*CF^3*L^2 - 
  (8.674262070930529230297765107324578226701943418548767607877141674342259362\
26`50.*^-80*I)*CA*CF*nf + 
  (7.455600532371496422782426940192227721885837707409898567596296346405685412\
3`50.*^-80*I)*CF^2*nf + 
  (7.839239794138431255423454935743811006075878587331595378115690388268881871\
8`50.*^-81*I)*CA*CF*L*nf - 
  (1.614320471636797526306371160188052121240296565101480048378609627285660704\
1`50.*^-80*I)*CF^2*L*nf + 
  (
    7.34421412785697187356284028101360463433782737428522897038289430409269833`\
50.*^-83*I)*CA*CF*L^2*nf + 
  (
    2.801988778595133023090830885105855841092137223759209656835575253861330761`\
50.*^-82*I)*CF^2*L^2*nf - 
  (
    1.78091859494737934364039527501917744439079967898593859285621051062526586`\
50.*^-83*I)*CF*nf^2 - 
  (
    2.18063183734674650236603901718231373349291114795803331678395028104570565`\
50.*^-83*I)*CF*L*nf^2 - 
  (
    6.6765582980517926123298548009214587584889339766229354276208130037206348`\
50.*^-84*I)*CF*L^2*nf^2 + 
  (3.557597897123541338635306203716315793711141194338905747780919686661513768\
9`50.*^-62*I)*CA^2*CF*irrational[Pi^2] - 
  (6.530951995874610104433567497681391115042429511346960012957642916118783171\
64`50.*^-61*I)*CA*CF^2*irrational[Pi^2] + 
  (1.732645266411510927586061871676764071351379732128376061645796006138040217\
811`50.*^-60*I)*CF^3*irrational[Pi^2] + 
  (
    4.333086335435613405402075765798026734259318150828285092525907639414692014`\
50.*^-81*I)*CA^2*CF*L*irrational[Pi^2] + 
  (2.507066433490552683869493664233652188600934708963275811233891971090809128\
8`50.*^-81*I)*CA*CF^2*L*irrational[Pi^2] - 
  (2.172102170219655316385221155126395427706714294179985167857214323576901428\
31`50.*^-80*I)*CF^3*L*irrational[Pi^2] + 
  (4.141544383087496302562013128992569929437515006397930047279408704777966465\
4`50.*^-81*I)*CA*CF*nf*irrational[Pi^2] - 
  (4.612415780331234455189465953950103759415414262358830744568311446254750148\
5`50.*^-81*I)*CF^2*nf*irrational[Pi^2] - 
  (
    7.878338791701115282549228665087321335016942092415063804592559344390349116`\
50.*^-82*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (1.549837139351039071976897442312259934757431231294766650083782166109576875\
4`50.*^-81*I)*CF^2*L*nf*irrational[Pi^2] + 
  (
    6.374153132332686850342569701029396110284641905689914922136624591567904905`\
50.*^-82*I)*CA^2*CF*irrational[Pi^4] + 
  (1.075958666243240355959681323247895846015614422009195180973528040600891490\
1`50.*^-81*I)*CA*CF^2*irrational[Pi^4] - 
  (1.449503654681291799358200727122324706379075739294170976709236339275682798\
7`50.*^-81*I)*CF^3*irrational[Pi^4] - 
  (
    2.712214993864318375959570524046454885825504654765841637646618790691759532`\
50.*^-82*I)*CA*CF*nf*irrational[Pi^4] - 
  (2.301056651607307394781039531801855230444781704511504496875239792918909862\
25`50.*^-61*I)*CA^2*CF*irrational[Zeta[3]] + 
  (4.072134219176403590503722412472969775120114402373703649610630662070537129\
124`50.*^-60*I)*CA*CF^2*irrational[Zeta[3]] - 
  (8.002153939092768555610143601130074684866907054787868263958535063781662190\
061`50.*^-60*I)*CF^3*irrational[Zeta[3]] + 
  (6.016429153332716839858092320836214440325563928276546941943644596642363015\
66`50.*^-80*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (2.336642171832598356780084232835276302483227145792334414264027680184104017\
03`50.*^-80*I)*CF^2*nf*irrational[Zeta[3]] - 
  (2.959591919294695305621877327904395996950032844065860781097749826649386017\
3`50.*^-62*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (5.433147115338774334953967371410484190088336839698438099877007540429856034\
96`50.*^-61*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (1.441400371194799973012257543115282522711686622893974708839647495396142675\
922`50.*^-60*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (2.626463982888567178089627634988277434547837876799585937741690351212320292\
63`50.*^-61*I)*CA^2*CF*irrational[Zeta[5]] - 
  (4.663444483437109699256471637907974358842263595834619800793236439040873576\
866`50.*^-60*I)*CA*CF^2*irrational[Zeta[5]] + 
  (9.459189935965874822892940126694041555295443462741709026760186688537186310\
74`50.*^-60*I)*CF^3*irrational[Zeta[5]], 
 -1.44132576454121305561115336572341052436933144802663871350293348432929743`5\
0.*^-64*CA^2*CF + 
  2.044454135309940959235377279147568544513179686908106431824078583610464884`\
50.*^-63*CA*CF^2 + 
  6.512381422563280860596056379554543070821909588237801731054945047532686363`\
50.*^-63*CF^3 + 
  7.06105713561190608069090970590256245035644899469142332480618763035394961`5\
0.*^-82*CA^2*CF*L + 
  2.788893462932330072799950598922238169241728301358753886737790708522933198`\
50.*^-82*CA*CF^2*L - 
  3.9199441315932179367381147556779791300134078035620030101548796640264596179`\
50.*^-81*CF^3*L + 
  3.3109162051814217462783296348831824171195123408662917489431080879106427`50.\
*^-84*CA^2*CF*L^2 + 
  2.5354156053982890906015627584536337858706394588117544825489836661717788`50.\
*^-83*CA*CF^2*L^2 + 
  4.31457094835907924111677351899372485161854235834840715961304085033383511`5\
0.*^-83*CF^3*L^2 + 
  1.4615766482893337964054158174036271608225498029803033004439067151845786048`\
50.*^-81*CA*CF*nf - 
  1.2474878941705520691841042481803323483536501822923909454394288282326642186`\
50.*^-81*CF^2*nf - 
  1.306630996128751123096632355152082330204246151632910445897679099609188784`\
50.*^-82*CA*CF*L*nf + 
  2.691086622949409916975948672769214135137559378180259977918989819729959936`\
50.*^-82*CF^2*L*nf - 
  1.2039695291568806350103016854120663334980044875877424541611302137856883`50.\
*^-84*CA*CF*L^2*nf - 
  4.6098465552696165283664777426429705197647990160213717864526975748577796`50.\
*^-84*CF^2*L^2*nf + 
  2.92150529344679559962954013473845657249512566766287392252824411646227`50.*^\
-85*CF*nf^2 + 
  3.576022759477888383868153888265645607543253269392504785608245180439459`50.\
*^-85*CF*L*nf^2 + 
  1.094517753778982395463910623101878484998185897807038594691936557986989`50.\
*^-85*CF*L^2*nf^2 - 
  1.203171769698354179142298528975061076576344958955552470105567312831167667`\
50.*^-63*CA^2*CF*irrational[Pi^2] + 
  2.2389232302447665439737106364907308832786995420174943681432603151791795062`\
50.*^-62*CA*CF^2*irrational[Pi^2] - 
  5.9559332948558282212038252725435608948932200320153337185864515105645939784`\
50.*^-62*CF^3*irrational[Pi^2] - 
  7.22381717494128381006181011247239800098802692552645472496678128271412951`5\
0.*^-83*CA^2*CF*L*irrational[Pi^2] - 
  4.24119599798456012637301747311788515761579328941989149173201908181505565`5\
0.*^-83*CA*CF^2*L*irrational[Pi^2] + 
  3.634962459702630129603172396657594518724863179610115508647049065365013004`\
50.*^-82*CF^3*L*irrational[Pi^2] - 
  6.93015752946081057328356969170410831243782563204706480917884716561643881`5\
0.*^-83*CA*CF*nf*irrational[Pi^2] + 
  7.73562956025501229286567475770915243074378702329089777301164549587684389`5\
0.*^-83*CF^2*nf*irrational[Pi^2] + 
  1.31342130453477887455669274772225418199782307736844631363032386958438718`5\
0.*^-83*CA*CF*L*nf*irrational[Pi^2] - 
  2.58447417989101649509542766487282274522152282966049113327257277563379413`5\
0.*^-83*CF^2*L*nf*irrational[Pi^2] - 
  1.06288356986243970147553729540796986534388405395853789377652608436230979`5\
0.*^-83*CA^2*CF*irrational[Pi^4] - 
  1.79485308619182603288229795483351637611686196414561490791420068723665604`5\
0.*^-83*CA*CF^2*irrational[Pi^4] + 
  2.41808151698013035736814277812315301052147453434599016046091037944508156`5\
0.*^-83*CF^3*irrational[Pi^4] + 
  4.5228298148092788664169984135274398041376649519058594832270023573591397`50.\
*^-84*CA*CF*nf*irrational[Pi^4] + 
  7.78404100324778925336384188824343618964545894606893685208610517105048704`5\
0.*^-63*CA^2*CF*irrational[Zeta[3]] - 
  1.3969806729264567933547742065651301694774856321183203713739916390720564727\
1`50.*^-61*CA*CF^2*irrational[Zeta[3]] + 
  2.7507243404250761575294267262428980525478028951472685446900804940211419834\
9`50.*^-61*CF^3*irrational[Zeta[3]] - 
  1.0138605009831001575927862979653702197088256933902200755632744216320760651`\
50.*^-81*CA*CF*nf*irrational[Zeta[3]] + 
  3.896200747258653719491402099372209502468380974025881387143373646676782106`\
50.*^-82*CF^2*nf*irrational[Zeta[3]] + 
  1.000927465693037890975182619755283858802304168221288519406393356910424658`\
50.*^-63*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  1.8625767418828340939342206586613361547304184575279247632128133540076099983`\
50.*^-62*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  4.9547848185894681215374446645951672899568697812729193073806863663421413036`\
50.*^-62*CF^3*irrational[Pi^2*Zeta[3]] - 
  8.884637912603108754623893444199932922077098641556013854035569702954156851`\
50.*^-63*CA^2*CF*irrational[Zeta[5]] + 
  1.5997312367141045162145673500574618599565205531230987762252969828787118559\
9`50.*^-61*CA*CF^2*irrational[Zeta[5]] - 
  3.2515775371993384547589480611405785340341957939603532954685754279120302304\
9`50.*^-61*CF^3*irrational[Zeta[5]], 
 (
    -4.801284620744948367451349423908014796752506232183728662211134308603721`50.\
*^-66*I)*CA^2*CF + 
  (
    6.9311004207547957786475503958053301144379305601914207623684394942356683`\
50.*^-65*I)*CA*CF^2 + 
  (
    2.20089311473234488855723659355055256896436373346580395944108656880448379`\
50.*^-64*I)*CF^3 + 
  (
    1.15795672531394702137535339536280923923571473100493206489139781922074627`\
50.*^-83*I)*CA^2*CF*L + 
  (
    4.6900844256227897984137951801083395994023089278956152202946123418968731`\
50.*^-84*I)*CA*CF^2*L - 
  (
    6.44691745059805486927901250136822345719464429530695145262403028140060039`\
50.*^-83*I)*CF^3*L + 
  (
    5.34018742771197055851343489497287486632179409817143830474694852888813`50.\
*^-86*I)*CA^2*CF*L^2 + 
  (
    4.103709250631716870650731114599409861382803941191471646483238927561323`50.\
*^-85*I)*CA*CF^2*L^2 + 
  (
    7.007839598508745278466133616864633836904943552793425996270755210606373`50.\
*^-85*I)*CF^3*L^2 + 
  (
    2.42192733580201939570982519085591115058477061021960020132974857740317494`\
50.*^-83*I)*CA*CF*nf - 
  (
    2.05293308731726896721240671903614699465102737829916157814595607661380947`\
50.*^-83*I)*CF^2*nf - 
  (
    2.1421644109361333456514612086752514569484198387529278806098960536623875`\
50.*^-84*I)*CA*CF*L*nf + 
  (
    4.4124670951160592016496154558477148079095653055296122856686910077290401`\
50.*^-84*I)*CF^2*L*nf - 
  (
    1.9418863373498074758230672345355908604806523993350684744534358286866`50.*^\
-86*I)*CA*CF*L^2*nf - 
  (
    7.4612895466031215830013292992716542934232798930754029936058889592024`50.*^\
-86*I)*CF^2*L^2*nf + 
  (
    4.7151756517049967504767584457535424318703016756429422471758170649763`50.*^\
-87*I)*CF*nf^2 + 
  (
    5.7696768714329087398419129842354358194592849920791475706041622517632`50.*^\
-87*I)*CF*L*nf^2 + 
  (
    1.7653512157725522507482429404869007822551385448500622495031234806242`50.*^\
-87*I)*CF*L^2*nf^2 - 
  (
    4.0015703895430467455794944826706962693283864862998923451169682550332482`\
50.*^-65*I)*CA^2*CF*irrational[Pi^2] + 
  (
    7.5466551890480935591300299779893185018113610215045159160741718137621368`\
50.*^-64*I)*CA*CF^2*irrational[Pi^2] - 
  (
    2.012838580835741447242745555703857819143421622484043334065676040108936098`\
50.*^-63*I)*CF^3*irrational[Pi^2] - 
  (
    1.1845506657833825602520710130667104248931979635943917694165958554988223`\
50.*^-84*I)*CA^2*CF*L*irrational[Pi^2] - 
  (
    7.054092272495721217925866664276778164233491105932631138270322892354067`50.\
*^-85*I)*CA*CF^2*L*irrational[Pi^2] + 
  (
    5.9827819623746365467131725073456508306674661869540049495430445702389819`\
50.*^-84*I)*CF^3*L*irrational[Pi^2] - 
  (
    1.1405284647947406578293460922212148522927916951550815407971466138100161`\
50.*^-84*I)*CA*CF*nf*irrational[Pi^2] + 
  (
    1.2759134716189370820930262703404804906669824029110865632606953737858686`\
50.*^-84*I)*CF^2*nf*irrational[Pi^2] + 
  (
    2.153728483242513745912856387394018954351269024717075944393810646361495`50.\
*^-85*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (
    4.239084633683677849098320508521561116500910461347895509600516192838498`50.\
*^-85*I)*CF^2*L*nf*irrational[Pi^2] - 
  (
    1.743264802962479255703716025446120814793577638057181005113596066122677`50.\
*^-85*I)*CA^2*CF*irrational[Pi^4] - 
  (
    2.944904415350582507209329803530400284484536879595312272947944102258086`50.\
*^-85*I)*CA*CF^2*irrational[Pi^4] + 
  (
    3.967627545095493518399789867576653162711635101397393634107898974034479`50.\
*^-85*I)*CF^3*irrational[Pi^4] + 
  (
    7.41839810894643623592206088991273195387659330735881714180090333746737`50.\
*^-86*I)*CA*CF*nf*irrational[Pi^4] + 
  (
    2.58947426746150137386369961314014200160623614185400617628062604650657703`\
50.*^-64*I)*CA^2*CF*irrational[Zeta[3]] - 
  (
    4.711977003504372585534116808001439416512960859090564057182301506083879784`\
50.*^-63*I)*CA*CF^2*irrational[Zeta[3]] + 
  (
    9.296215729000313504112663997623641217117014641105798345143629632456818845`\
50.*^-63*I)*CF^3*irrational[Zeta[3]] - 
  (
    1.68026809390719512118976930599002828088073761686737808396195022923650973`\
50.*^-83*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (
    6.3900670150349898470655685180081560029686714927729824682728775360079113`\
50.*^-84*I)*CF^2*nf*irrational[Zeta[3]] + 
  (
    3.3289359089615141111632172176365096665871749744345850777111363652743644`\
50.*^-65*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (
    6.27811809009356172619666232221167912831104773467301984798172899252021608`\
50.*^-64*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (
    1.674495255212141628167472232624548025390242070250818449570540526074308714`\
50.*^-63*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (
    2.95554107540022990220534348228093446923508068842267103660891972116140634`\
50.*^-64*I)*CA^2*CF*irrational[Zeta[5]] + 
  (
    5.395509429305023388647251388645894369169348527828034891121819817687056646`\
50.*^-63*I)*CA*CF^2*irrational[Zeta[5]] - 
  (1.098887511232967943484903652659859641662346358602099607530667220236265093\
9`50.*^-62*I)*CF^3*irrational[Zeta[5]], 
 1.57319170191821704204991897822311269049901832382725294698002317804468`50.*^\
-67*CA^2*CF - 
  2.31058925227853894697305967390413709116328927230551484839404276815671`50.*^\
-66*CA*CF^2 - 
  7.314755366698477282245141184027482896720470593229357745123451837154102`50.\
*^-66*CF^3 - 
  1.868309046009720742298861883661708050137522363964550432441768759114879`50.\
*^-85*CA^2*CF*L - 
  7.75220267132981743226820900945050641863581594239757174761541467546987`50.*^\
-86*CA*CF^2*L + 
  1.0431174379098697937650636287564313726020874322869320436141153929867243`50.\
*^-84*CF^3*L - 
  8.476487980495191362719737928528372803685387457414981436106267506171`50.*^-\
88*CA^2*CF*L^2 - 
  6.5362019912476395187647808422029230975723850612493851727413429728918`50.*^\
-87*CA*CF^2*L^2 - 
  1.12001145780330116577443915028852558347262192433468766715544195419901`50.*^\
-86*CF^3*L^2 - 
  3.947936610311629578338287389603582340335869236921288368280568511094282`50.\
*^-85*CA*CF*nf + 
  3.323656147795916987817569169522904470659220261551175748175447286453063`50.\
*^-85*CF^2*nf + 
  3.45533609823903169289663555520355329827256257476478339148304417909269`50.*^\
-86*CA*CF*L*nf - 
  7.11816892928996536178618024951182509098237799644092773573052334495194`50.*^\
-86*CF^2*L*nf + 
  3.082359265634615040988995610373953746794686348150902340402279093153`50.*^-\
88*CA*CF*L^2*nf + 
  1.1884003620450253670481419713096223813767972838635245768620623587076`50.*^\
-87*CF^2*L^2*nf - 
  7.48912568200838907566292027988702794004438455893609822249409245969`50.*^-89\
*CF*nf^2 - 
  9.16113387845134154294778986744760725842948951866290157029677047423`50.*^-89\
*CF*L*nf^2 - 
  2.80214478694055912817181419124904886072244213468263849127479917559`50.*^-89\
*CF*L^2*nf^2 + 
  1.309135374705097618237514606094772675078352466335708912083530264232824`50.\
*^-66*CA^2*CF*irrational[Pi^2] - 
  2.5017491381011117632508213772884640758799509053061774790528837974003657`50.\
*^-65*CA*CF^2*irrational[Pi^2] + 
  6.6897486810741974530789568439201771923920878158155031831846214446293357`50.\
*^-65*CF^3*irrational[Pi^2] + 
  1.91106274469346132541317727843185132301270553585355945104941303775506`50.*^\
-86*CA^2*CF*L*irrational[Pi^2] + 
  1.1538532683512637047507184357872721241339150794595637061799046966745`50.*^\
-86*CA*CF^2*L*irrational[Pi^2] - 
  9.6874208148630372791232861766795464216180225502475270751626812390366`50.*^\
-86*CF^3*L*irrational[Pi^2] + 
  1.84658626792380782917933232242347504551182070945375513290018532409269`50.*^\
-86*CA*CF*nf*irrational[Pi^2] - 
  2.07025702342264997163421443771225890335569069437960578312214679745865`50.*^\
-86*CF^2*nf*irrational[Pi^2] - 
  3.4746595358062933189330495971488205872958282470064717291807509777365`50.*^\
-87*CA*CF*L*nf*irrational[Pi^2] + 
  6.8407359611186399716494413943867405312386618612939912168246034874187`50.*^\
-87*CF^2*L*nf*irrational[Pi^2] + 
  2.8130184871827470021991215595120255281379390581926363091697236615182`50.*^\
-87*CA^2*CF*irrational[Pi^4] + 
  4.7537873337353478695913441478810560486149648806954208879769146709988`50.*^\
-87*CA*CF^2*irrational[Pi^4] - 
  6.4049614089019344741370133855891491585157955487159006814547465112968`50.*^\
-87*CF^3*irrational[Pi^4] - 
  1.1971287931957619950386522440176795929667658257264484629443056102983`50.*^\
-87*CA*CF*nf*irrational[Pi^4] - 
  8.473564483643676793011980392013759760922839049272562162388809563792026`50.\
*^-66*CA^2*CF*irrational[Zeta[3]] + 
  1.56308304182245565556555075164668760248630894167891402378784514673205235`5\
0.*^-64*CA*CF^2*irrational[Zeta[3]] - 
  3.08963408711292207096484459958120843097230127594612264886536095556783387`5\
0.*^-64*CF^3*irrational[Zeta[3]] + 
  2.739418161071878918237359313329123571096912134704059428938777752920535`50.\
*^-85*CA*CF*nf*irrational[Zeta[3]] - 
  1.031101714569533866694472253186173447968961129246502132336273759144329`50.\
*^-85*CF^2*nf*irrational[Zeta[3]] - 
  1.089079369923377724282006312881032857418972843398560865696313871669569`50.\
*^-66*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  2.081223552333745366503723863199226668983185536388442835207585614826028`50.\
*^-65*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  5.5652512484976887628729946956289992042856681689654605074064148595509347`50.\
*^-65*CF^3*irrational[Pi^2*Zeta[3]] + 
  9.67124996124098988160637401751060937693943997822698583042836690700625`50.*^\
-66*CA^2*CF*irrational[Zeta[5]] - 
  1.7897185786631802830025351780556076752841628883128315476925760666094372`50.\
*^-64*CA*CF^2*irrational[Zeta[5]] + 
  3.65219613182660825063540276900653072781246973588358345798545975158030092`5\
0.*^-64*CF^3*irrational[Zeta[5]], 
 (
    5.07167229858566829894076018532802941271175511636793722227064948917`50.*^-69\
*I)*CA^2*CF - 
  (
    7.5763514017356633188149114467522496878136196412430802708554686484605`50.*^\
-68*I)*CA*CF^2 - 
  (
    2.39144923659938858928798494338402904871668685846632015165253774307716`50.\
*^-67*I)*CF^3 - 
  (
    2.9665522745604431994293136162321043659482912077698159508112199758526`50.*^\
-87*I)*CA^2*CF*L - 
  (
    1.2598191084113268048899543895561745698345926669610453611487579521398`50.*^\
-87*I)*CA*CF^2*L + 
  (
    1.66087605406629947514991295186485854393863388030162405764777797729418`50.\
*^-86*I)*CF^3*L - 
  (
    1.32445124695237365042495905133255825057584179022109084939160429784`50.*^\
-89*I)*CA^2*CF*L^2 - 
  (
    1.024722561210440356715863171284939690960845092025565400027881392102`50.*^\
-88*I)*CA*CF^2*L^2 - 
  (
    1.761830426617841511220686189848400606944690727286538579590928742823`50.*^\
-88*I)*CF^3*L^2 - 
  (
    6.3323375672300281294715411771543095118044956090001119181998439116946`50.*^\
-87*I)*CA*CF*nf + 
  (
    5.295105328932498711786328852468781847226617403976246741364797865137`50.*^\
-87*I)*CF^2*nf + 
  (
    5.485022183486320647363506686268589746457863943122221966766454761982`50.*^\
-88*I)*CA*CF*L*nf - 
  (
    1.1300595826636328457437597716800391934252745144659924594037679763383`50.*^\
-87*I)*CF^2*L*nf + 
  (4.816186352554086001545305641209302729366697418985784906878561083`50.*^-90*
    I)*CA*CF*L^2*nf + 
  (
    1.86313192947352792130156940233625398356517289459193709095978434928`50.*^\
-89*I)*CF^2*L^2*nf - 
  (
    1.1708904769372561251878643409754468960693037170907236755407103604`50.*^-90\
*I)*CF*nf^2 - 
  (1.431868534559392541855528503449356642077680198564812404899456765`50.*^-90*
    I)*CF*L*nf^2 - 
  (4.378351229594623637768459673826638844878815835441622642616873712`50.*^-91*
    I)*CF*L^2*nf^2 + 
  (
    4.2141045436185904794200592171598185568049309215068424831064747195606`50.*^\
-68*I)*CA^2*CF*irrational[Pi^2] - 
  (
    8.15876429345332588912326876920802160027739685874162790192601283228453`50.\
*^-67*I)*CA*CF^2*irrational[Pi^2] + 
  (
    2.187112702255339875101072441373613753476003207392626480821418870428728`50.\
*^-66*I)*CF^3*irrational[Pi^2] + 
  (
    3.034197402109074180973542553961860719501019373961044491333493482323`50.*^\
-88*I)*CA^2*CF*L*irrational[Pi^2] + 
  (
    1.856686746479955433159960380751957887762113921546779833061370873883`50.*^\
-88*I)*CA*CF^2*L*irrational[Pi^2] - 
  (
    1.543580434253093098016082169182711585714061055859150173739385610645`50.*^\
-87*I)*CF^3*L*irrational[Pi^2] + 
  (
    2.942036776137883720755098759695188341792514739632418455599725402144`50.*^\
-88*I)*CA*CF*nf*irrational[Pi^2] - 
  (
    3.305372254162687053948392452326907808648163900888812134211684434774`50.*^\
-88*I)*CF^2*nf*irrational[Pi^2] - 
  (
    5.51672254928922578358825918902156494454730795265644452969726087695`50.*^\
-89*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (
    1.086369978936955231229687963376554327541623719907730615078845218846`50.*^\
-88*I)*CF^2*L*nf*irrational[Pi^2] + 
  (
    4.46710998723445132474573937691482747001458611613859596561289169431`50.*^\
-89*I)*CA^2*CF*irrational[Pi^4] + 
  (
    7.55175949995993897614614395133935174160530255294276796471229269842`50.*^\
-89*I)*CA*CF^2*irrational[Pi^4] - 
  (
    1.017516392210251332093976205385813114626268932300113516608100953487`50.*^\
-88*I)*CF^3*irrational[Pi^4] - 
  (
    1.90114746313967165465195393590897007319784150983852857638797913298`50.*^\
-89*I)*CA*CF*nf*irrational[Pi^4] - 
  (
    2.72825059943176102406756550601328392350281521386065627392259022789362`50.\
*^-67*I)*CA^2*CF*irrational[Zeta[3]] + 
  (
    5.100876385836527476237960924669601114939847332150737470259694340587562`50.\
*^-66*I)*CA*CF^2*irrational[Zeta[3]] - 
  (
    1.0101093896640518067993383235493688514154696916942475446994151961188147`\
50.*^-65*I)*CF^3*irrational[Zeta[3]] + 
  (
    4.3947283723035286140667724802606104121322277198069286974222858210129`50.*^\
-87*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (
    1.6373551695190798840330486778375872571314658394576596134184991202044`50.*^\
-87*I)*CF^2*nf*irrational[Zeta[3]] - 
  (
    3.5057446386621629585002390839189537402926100153578495092425918245096`50.*^\
-68*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (
    6.78733616687204850550176350692255555210028569646098256567484027999742`50.\
*^-67*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (
    1.819475181671130949507179819389293006749233488579224870990862406408257`50.\
*^-66*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (
    3.11380973996974945021783249399586246290379368828661284133707582794475`50.\
*^-67*I)*CA^2*CF*irrational[Zeta[5]] - 
  (
    5.8401177205483386096804544294683651135505801846812262534241849073796`50.*^\
-66*I)*CA*CF^2*irrational[Zeta[5]] + 
  (
    1.1940305879716796856140867564742235356791844768801163215877534542054186`\
50.*^-65*I)*CF^3*irrational[Zeta[5]], 
 -1.60908427171227379953093239952527827446895804759289216094972266923`50.*^-70\
*CA^2*CF + 
  2.444169819016895474334453614233176013631764355047910110714744082872`50.*^-\
69*CA*CF^2 + 
  7.693040100788496738710190929776437933197924719803484825599979281413`50.*^-\
69*CF^3 + 
  4.63673077384054949167964348760654146192416642515935323023460190054`50.*^-89\
*CA^2*CF*L + 
  2.01356918373021205805675933943250428009890479967496143093938800791`50.*^-89\
*CA*CF^2*L - 
  2.603003336389916640780477956673895212163154338410983092037387540187`50.*^-\
88*CF^3*L + 
  2.037617303003651769884552386665474231655141215724755152910160458`50.*^-91*
   CA^2*CF*L^2 + 
  1.5817073372225449529204133245641066314812573458857403488855018528`50.*^-90*
   CA*CF^2*L^2 + 
  2.7284570692071817100650128391532439268146571847481087204807182686`50.*^-90*
   CF^3*L^2 + 
  9.99664646489770653429474608350857474529698662212760456380226827336`50.*^-89\
*CA*CF*nf - 
  8.30349635249424073755655798335009289658440763629628118941715126889`50.*^-89\
*CF^2*nf - 
  8.5709031233737281390648508600300410130096533114196199768018164465`50.*^-90*
   CA*CF*L*nf + 
  1.7659988523648199874182988774680900235971822909064170956148180599`50.*^-89*
   CF^2*L*nf - 
  7.40951746546782461776200867878354266056414987536274601058240167`50.*^-92*
   CA*CF*L^2*nf - 
  2.875831522222809005309842408298375693602286083428618816155457914`50.*^-91*
   CF^2*L^2*nf + 
  1.8024357270319557393725406349536869946416343429126449389174471`50.*^-92*CF*
   nf^2 + 
  2.20353263436181095458006822785560105376013973493268843697579495`50.*^-92*
   CF*L*nf^2 + 
  6.7359249686071132888745533443486751459674089776024963732567288`50.*^-93*CF*
   L^2*nf^2 - 
  1.335071196273407415652846008661474282351698370839906632356508072669`50.*^-\
69*CA^2*CF*irrational[Pi^2] + 
  2.6182437962423240140688986320145922971712430221319571876282840012431`50.*^\
-68*CA*CF^2*irrational[Pi^2] - 
  7.03571100983098452766600916167557756285637917870228126781936094293`50.*^-68\
*CF^3*irrational[Pi^2] - 
  4.7420911778994077553676855544214673027610559202321574467727370664`50.*^-90*
   CA^2*CF*L*irrational[Pi^2] - 
  2.9398357591350319986825921345927631030138979538197157225738416081`50.*^-90*
   CA*CF^2*L*irrational[Pi^2] + 
  2.42090198577851486637513168524322392940788551752051185645157119337`50.*^-89\
*CF^3*L*irrational[Pi^2] - 
  4.6137321263345816405256905761877576818127696754727521517502663884`50.*^-90*
   CA*CF*nf*irrational[Pi^2] + 
  5.194229542740066145194983399559292067232300600925998097653837083`50.*^-90*
   CF^2*nf*irrational[Pi^2] + 
  8.621983959817105009759428280766304186838283491331195357768612848`50.*^-91*
   CA*CF*L*nf*irrational[Pi^2] - 
  1.69826956784276310798291769166609021861966189980765969168169647`50.*^-90*
   CF^2*L*nf*irrational[Pi^2] - 
  6.982891453563701090644282483771448999845380084130971597372892395`50.*^-91*
   CA^2*CF*irrational[Pi^4] - 
  1.180881496829309956857143771961845060399132104444797823445848996`50.*^-90*
   CA*CF^2*irrational[Pi^4] + 
  1.5911662050263636126047701813821973235099257327917568712964949728`50.*^-90*
   CF^3*irrational[Pi^4] + 
  2.971971743724835438970105960415657882584408324663404460442968823`50.*^-91*
   CA*CF*nf*irrational[Pi^4] + 
  8.645255323050992775843742470023768139096129955885361383625318574132`50.*^-\
69*CA^2*CF*irrational[Zeta[3]] - 
  1.63796790102643667121187892990724048611676834018629592907958072421756`50.*^\
-67*CA*CF^2*irrational[Zeta[3]] + 
  3.24941542640417624605657032816269194568240925393105593760164859817128`50.*^\
-67*CF^3*irrational[Zeta[3]] - 
  6.9392200364214380911010507858110123830262198981337263439578652596`50.*^-89*
   CA*CF*nf*irrational[Zeta[3]] + 
  2.55940654534457188201637119618542933091685296025339944015125669456`50.*^-89\
*CF^2*nf*irrational[Zeta[3]] + 
  1.110655571099992371561299979764784640616173141633774456104391936381`50.*^-\
69*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  2.1781363173076889730258564503405915418146032354024918260339888543368`50.*^\
-68*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  5.8530598604256504334782264838275993915643225609296109801049101369025`50.*^\
-68*CF^3*irrational[Pi^2*Zeta[3]] - 
  9.866820868407405559107685517971442094290091692296700408644819958471`50.*^-\
69*CA^2*CF*irrational[Zeta[5]] + 
  1.87524050228903098016081757848381862172014700580369547220998388749293`50.*^\
-67*CA*CF^2*irrational[Zeta[5]] - 
  3.84107053340433309697008613001186210071408668061005720569384727734224`50.*^\
-67*CF^3*irrational[Zeta[5]], 
 (-5.025434803865075244983406139364773818176354816387803366116179418`50.*^-72*
    I)*CA^2*CF + 
  (7.759788534342119897385637968389951721225042650529803097586911007`50.*^-71*
    I)*CA*CF^2 + 
  (
    2.43568784218978090916897812581627952081926080508218424276322901659`50.*^\
-70*I)*CF^3 + 
  (7.135665632815360464825124515747593512067402150593333456071082303`50.*^-91*
    I)*CA^2*CF*L + 
  (3.166145155299130492808932396703488980871497078494983604798225449`50.*^-91*
    I)*CA*CF^2*L - 
  (
    4.0165456026534146394033373066127139619705478015875548402695214527`50.*^-90\
*I)*CF^3*L + 
  (3.087298943944926924067503616159809441901729114734477504409334`50.*^-93*I)*
   CA^2*CF*L^2 + 
  (2.4043003296511002310544291488551094301175753154437856066966947`50.*^-92*
    I)*CA*CF^2*L^2 + 
  (4.16088999198755639634559059293694076345549810691485391392082879`50.*^-92*
    I)*CF^3*L^2 + 
  (
    1.5536353532477243261516106270440048318153428335327756563814605513`50.*^-90\
*I)*CA*CF*nf - 
  (
    1.2819838708759151388364717058255713048026936116440378803262418407`50.*^-90\
*I)*CF^2*nf - 
  (1.318684451044500977240738867135260003307063416341599153856119566`50.*^-91*
    I)*CA*CF*L*nf + 
  (2.717326109272749932607750868484478081605157836986224615633742822`50.*^-91*
    I)*CF^2*L*nf - 
  (1.1226541614345188814790922240581125243279014962670827288761214`50.*^-93*
    I)*CA*CF*L^2*nf - 
  (4.3714551448201822382807802706456535093046823917159738303576267`50.*^-93*
    I)*CF^2*L^2*nf + 
  (2.732529396401520939888747297569291588965647240178879013350909`50.*^-94*I)*
   CF*nf^2 + 
  (3.339652281885521521128098461819831238930934775290804693359397`50.*^-94*I)*
   CF*L*nf^2 + 
  (1.020594692213198983162811112780102294843546814788257026251019`50.*^-94*I)*
   CF*L^2*nf^2 - 
  (4.163802871084729479801179235960437942545523624413710948878066568`50.*^-71*
    I)*CA^2*CF*irrational[Pi^2] + 
  (
    8.27010416451538614747659357604741816095300244470422425122343228076`50.*^\
-70*I)*CA*CF^2*irrational[Pi^2] - 
  (
    2.227571355834955594916962539581934194307276486251957996577977164459`50.*^\
-69*I)*CF^3*irrational[Pi^2] - 
  (7.29725204932437272961409945637773140813135972573603773769478952`50.*^-92*
    I)*CA^2*CF*L*irrational[Pi^2] - 
  (4.58160553533805932114234878861599292240454331064541719924628385`50.*^-92*
    I)*CA*CF^2*L*irrational[Pi^2] + 
  (3.738171841044539254043165396242820624697834904861172871955360576`50.*^-91*
    I)*CF^3*L*irrational[Pi^2] - 
  (7.1234418773091053176665069657145374529526050186603259975661607`50.*^-92*
    I)*CA*CF*nf*irrational[Pi^2] + 
  (8.03590683891077305120077319685871005761924889851894971223882543`50.*^-92*
    I)*CF^2*nf*irrational[Pi^2] + 
  (1.32677309987715867811165444661413298329661085922473413412632537`50.*^-92*
    I)*CA*CF*L*nf*irrational[Pi^2] - 
  (2.61394103259380515687669234258306796709183034951738665230858132`50.*^-92*
    I)*CF^2*L*nf*irrational[Pi^2] - 
  (1.07474346882123797216266160898313346915576849876944180631417104`50.*^-92*
    I)*CA^2*CF*irrational[Pi^4] - 
  (1.81811283011651732302859154671540446713114083427199601238038444`50.*^-92*
    I)*CA*CF^2*irrational[Pi^4] + 
  (2.4498838837870469252014372650034198799426510665284554417638392`50.*^-92*
    I)*CF^3*irrational[Pi^4] + 
  (4.5743968070391590245342115995203689424107031116554266415400173`50.*^-93*
    I)*CA*CF*nf*irrational[Pi^4] + 
  (
    2.69684013380007220303864275111572097347554866442132716998611462855`50.*^\
-70*I)*CA^2*CF*irrational[Zeta[3]] - 
  (
    5.176952970151075430069177002864088176919048678250540924804038522434`50.*^\
-69*I)*CA*CF^2*irrational[Zeta[3]] + 
  (
    1.0287950595116972451518428394714500922841224376578666206845669832096`50.*^\
-68*I)*CF^3*irrational[Zeta[3]] - 
  (
    1.0787025218407050826826856544814577141862686989834488279578487906`50.*^-90\
*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (3.939099460271342953014984729824742878101076791393351305169494627`50.*^-91*
    I)*CF^2*nf*irrational[Zeta[3]] + 
  (
    3.4638983064281035162672295944702134530932911799878796938744680686`50.*^-71\
*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (
    6.87996062647076179863107051022883647993927187734345602353470680657`50.*^\
-70*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (
    1.85313303386870209806047297962309206841690087366155961635076423312`50.*^\
-69*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (
    3.07784311460763223039449518545923445073800035952260568779695944134`50.*^\
-70*I)*CA^2*CF*irrational[Zeta[5]] + 
  (
    5.926540339263612856608640924784951101449583381866034129461835035009`50.*^\
-69*I)*CA*CF^2*irrational[Zeta[5]] - 
  (
    1.2161185534763357518521853928776541698985911983403984982301890279855`50.*^\
-68*I)*CF^3*irrational[Zeta[5]], 
 1.54540225744937405590953818469460329687648538275557594155668277`50.*^-73*
   CA^2*CF - 
  2.425076167447503562416555823158436459073145149758820625576123909`50.*^-72*
   CA*CF^2 - 
  7.59171566159964342385383343104274357555769362924244761553028208`50.*^-72*
   CF^3 - 
  1.08149088631090847371083393647501866224031543726496329171902528`50.*^-92*
   CA^2*CF*L - 
  4.8992129247532556693099042078205426101772252501136221609903192`50.*^-93*CA*
   CF^2*L + 
  6.10344404905354623968959981865915833410582943639892240904986059`50.*^-92*
   CF^3*L - 4.607908871559592423981348680835536480450341962290264931954230838\
624288492871571`50.*^-95*CA^2*CF*L^2 - 
  3.599935145475314603911087952539893246786016818272638646336079`50.*^-94*CA*
   CF^2*L^2 - 
  6.249898411555315581836367060023558830844572275347486566862249`50.*^-94*
   CF^3*L^2 - 
  2.37767816263184413351236634921055409609242006737529975250169605`50.*^-92*
   CA*CF*nf + 
  1.94914069923424310414922270595377028990337888374471134213414164`50.*^-92*
   CF^2*nf + 
  1.9981319247149981558833893052984232732205138696137415823339972`50.*^-93*CA*
   CF*L*nf - 
  4.1177358342897615133123590498764200989217332061232310173330362`50.*^-93*
   CF^2*L*nf + 1.675603226021669972356854065758376901981942531741914520710629\
051613286133973186`50.*^-95*CA*CF*L^2*nf + 
  6.54533662813693564347470536825435135779275785140479753879287`50.*^-95*CF^2*
   L^2*nf - 4.080670320566853658775727293433385618797620876791688153700371449\
00106941351732`50.*^-96*CF*nf^2 - 4.98595474968908580648269103815360126624864\
031175372533464200585770541990525223`50.*^-96*CF*L*nf^2 - 
  1.5232756600196999748698673325076153654381295743108313824642082287393510308\
8472`50.*^-96*CF*L^2*nf^2 + 
  1.278696341541254858606923425206070860356382106654293276338310599`50.*^-72*
   CA^2*CF*irrational[Pi^2] - 
  2.5717799690465512929644543284505083652095572491265018869009411733`50.*^-71*
   CA*CF^2*irrational[Pi^2] + 
  6.9430442015177277366918750131738770773253888383754096949737190318`50.*^-71*
   CF^3*irrational[Pi^2] + 
  1.1058981291743021817555236834005287553080820709496635836690152`50.*^-93*
   CA^2*CF*L*irrational[Pi^2] + 
  7.029631870856269337494079045649281791345736268140636316183232`50.*^-94*CA*
   CF^2*L*irrational[Pi^2] - 
  5.6843315303564965166031696232932303400670552909580247366363676`50.*^-93*
   CF^3*L*irrational[Pi^2] + 
  1.0830901719837553021801736413993427327718508323901608706883149`50.*^-93*CA*
   CF*nf*irrational[Pi^2] - 
  1.2242394429793265410607623306044162715612698451025750229026253`50.*^-93*
   CF^2*nf*irrational[Pi^2] - 
  2.010723871226003966828224878910052282378331038090297424852755`50.*^-94*CA*
   CF*L*nf*irrational[Pi^2] + 
  3.962308805063007816985031379028632438804358222119115513680429`50.*^-94*
   CF^2*L*nf*irrational[Pi^2] + 
  1.629064572058813444908505223373011791959843046154338991591167`50.*^-94*
   CA^2*CF*irrational[Pi^4] + 
  2.756734333105520325045281518998488036853221820805572271707618`50.*^-94*CA*
   CF^2*irrational[Pi^4] - 
  3.714792357552878025723159873408042332651893945184505864653511`50.*^-94*
   CF^3*irrational[Pi^4] - 
  6.93404040886026367972380491330010676790762688870845214894075`50.*^-95*CA*
   CF*nf*irrational[Pi^4] - 
  8.283644130678418416028297301168827800946657028743224718804711613`50.*^-72*
   CA^2*CF*irrational[Zeta[3]] + 
  1.61086183337429816945874999843618170507996601635537722913770769194`50.*^-70\
*CA*CF^2*irrational[Zeta[3]] - 
  3.20661762586518439937003483772444223689377911790670515652744344391`50.*^-70\
*CF^3*irrational[Zeta[3]] + 
  1.65123674527950505302263456187565462337587543407853456406858051`50.*^-92*
   CA*CF*nf*irrational[Zeta[3]] - 
  5.9706133561230981426766982333517608614846404661796251475139757`50.*^-93*
   CF^2*nf*irrational[Zeta[3]] - 
  1.063756913820148274721547332563167285274971310513257293528387438`50.*^-72*
   CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  2.1394827169052096676278110188666462876737325952237880980989686284`50.*^-71*
   CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  5.7759696593963289160588998948387658148630960399609103836333379715`50.*^-71*
   CF^3*irrational[Pi^2*Zeta[3]] + 
  9.453765063409963589416778366539036364558047144358216424096213377`50.*^-72*
   CA^2*CF*irrational[Zeta[5]] - 
  1.8440019718683735860336749965584082410899119092845084100057688282`50.*^-70*
   CA*CF^2*irrational[Zeta[5]] + 
  3.79048008897884085116365305598794006600390677622434743925937804378`50.*^-70\
*CF^3*irrational[Zeta[5]], 
 (4.680422497509469479745542913731447374141626351646458111812394`50.*^-75*I)*
   CA^2*CF - 
  (7.4621537868111434431425420089698862697212258873601802722674244`50.*^-74*
    I)*CA*CF^2 - 
  (2.33000836460070033857242640534075266773214979994177650252914189`50.*^-73*
    I)*CF^3 - 
  (1.614644091421549815589210419537664562710338181984566992074036`50.*^-94*I)*
   CA^2*CF*L - 
  (7.4623078982644052099753607570404080385733803609043623886227`50.*^-95*I)*
   CA*CF^2*L + 
  (9.13570542537169018083450741450801504609173983525549846245139`50.*^-94*I)*
   CF^3*L - (6.77633657582293003526668923652284776536814994454450725287386748\
81419659829798`50.*^-97*I)*CA^2*CF*L^2 - 
  (5.310576036147951823168816805953672523844762191903776399665691882994296284\
46609`50.*^-96*I)*CA*CF^2*L^2 - (9.248595386195565080803718584235344788479884\
74489620354817685753716896698862541`50.*^-96*I)*CF^3*L^2 - 
  (3.583998573458380112870001935747679375975535085309219392309612`50.*^-94*I)*
   CA*CF*nf + 
  (2.919064660640912665428751533064786926520249990609153253894007`50.*^-94*I)*
   CF^2*nf + (2.9824699500525304826809741642927151028356193056618210407487149\
65807690851280788`50.*^-95*I)*CA*CF*L*nf - 
  (6.14667805826434770751525983168353587189696860474757049355356`50.*^-95*I)*
   CF^2*L*nf + (2.46412239120833819464243244964467191467932725256163900104504\
27229607149029017`50.*^-97*I)*CA*CF*L^2*nf + 
  (9.655592792996276042125121465370313679717749439825047999392167059989629608\
1202`50.*^-97*I)*CF^2*L^2*nf - 
  (6.004223912050706458425822015334978319722842190029312214438789946275782650\
302`50.*^-98*I)*CF*nf^2 - 
  (7.334282930705638532620909631095795632924940441650926204323679852907387654\
299`50.*^-98*I)*CF*L*nf^2 - 
  (2.240111264734852904220393136040610831526661138692399091859129748146104457\
184`50.*^-98*I)*CF*L^2*nf^2 + 
  (3.8675679643245720676899902278732326149184965170269746101227482`50.*^-74*
    I)*CA^2*CF*irrational[Pi^2] - 
  (7.8755712054195112826189219120756273523422885408786428823376687`50.*^-73*
    I)*CA*CF^2*irrational[Pi^2] + 
  (2.130921623837526781319269847071972367688047993369040042316500799`50.*^-72*
    I)*CF^3*irrational[Pi^2] + (1.6509620021095865904104297412619301828351492\
59216298130700178624383678984944169`50.*^-95*I)*CA^2*CF*L*irrational[Pi^2] + 
  (1.062121581291905921711081296241605303831648520432552128580430663791784991\
031519`50.*^-95*I)*CA*CF^2*L*irrational[Pi^2] - 
  (8.514093955490058131516540406396369099731974739362186990731`50.*^-95*I)*
   CF^3*L*irrational[Pi^2] + (1.622099668233620553577502416391126572631596134\
97081871561439744764161917097533`50.*^-95*I)*CA*CF*nf*irrational[Pi^2] - 
  (1.837034573205071921702839127044930190093152317399494770193234644076708876\
638577`50.*^-95*I)*CF^2*nf*irrational[Pi^2] - 
  (3.001749094744702891655326802294418514245725925847814783091233862515779972\
62576`50.*^-96*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (5.916490969351878163262673117565810404890126462540620442034895729016609801\
11744`50.*^-96*I)*CF^2*L*nf*irrational[Pi^2] + 
  (2.432403821567204801741222849013448673104433759388830322745544103429090536\
8874`50.*^-96*I)*CA^2*CF*irrational[Pi^4] + 
  (4.117454008597632326181488517443897569180009698993332708075209266437521273\
73642`50.*^-96*I)*CA*CF^2*irrational[Pi^4] - 
  (5.548592989838892478481052932755690642868621403122184691274071115258019127\
08925`50.*^-96*I)*CF^3*irrational[Pi^4] - 
  (1.035385919636578678570967795574016820855772130944608577356106752577906715\
19555`50.*^-96*I)*CA*CF*nf*irrational[Pi^4] - 
  (2.50598445198795531550312605727831450288070709232256055062880583`50.*^-73*
    I)*CA^2*CF*irrational[Zeta[3]] + 
  (4.935843041415521264866536832835022967618470071492992779257582859`50.*^-72*
    I)*CA*CF^2*irrational[Zeta[3]] - 
  (9.841577613521443701784358835138364304528324971070320428002276164`50.*^-72*
    I)*CF^3*irrational[Zeta[3]] + 
  (2.489629162011524810144223303798572605073946407084001423445602`50.*^-94*I)*
   CA*CF*nf*irrational[Zeta[3]] - 
  (8.91466887222526462275185146703465693085370843584849082077679`50.*^-95*I)*
   CF^2*nf*irrational[Zeta[3]] - 
  (3.2174583034785701063867066444117535847716123760656595707060381`50.*^-74*
    I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (6.55174574907282080778007467790393927881064914670659686983412119`50.*^-73*
    I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (1.772729409262091561767404878324798286169925690139744214967280094`50.*^-72*
    I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (2.85992121441248640227482472841641968508121680421307904498866916`50.*^-73*
    I)*CA^2*CF*irrational[Zeta[5]] - 
  (5.649904377540397461920689442035927596262986586812337484573249914`50.*^-72*
    I)*CA*CF^2*irrational[Zeta[5]] + 
  (
    1.1633536748282475874098594514006488752990137341542071410722775619`50.*^-71\
*I)*CF^3*irrational[Zeta[5]], 
 -1.3963801948192825049270759340131069732142667813469963500674565757767194450\
6123`50.*^-76*CA^2*CF + 
  2.261358327360960818604488284225808918057093558996591218643279`50.*^-75*CA*
   CF^2 + 
  7.043291789399108926067899683432687465966677734628210707412888`50.*^-75*
   CF^3 + 2.37516221302549912428420009329477265118427620979018665925948365304\
315455413719`50.*^-96*CA^2*CF*L + 1.11914652109568705827120350330445917147203\
913753958363297510547921633306937982`50.*^-96*CA*CF^2*L - 
  1.3472609584479374888337211565541138660170847003507164276572977057260447522\
47205`50.*^-95*CF^3*L + 
  9.820777646120188456908245270322967775895869484847111960686764475568066642`\
50.*^-99*CA^2*CF*L^2 + 
  7.7201250083178801729429407865784358103382028192683540235453080791396607382\
48`50.*^-98*CA*CF^2*L^2 + 
  1.3486221037722438209960432997473662457259946134981412776276884123522869652\
12`50.*^-97*CF^3*L^2 + 5.3222083538928759677275397816086018091833286324983658\
8771554243331250854937838`50.*^-96*CA*CF*nf - 4.30706953608890996091192515189\
001560797541723946704493410931754082690401294089`50.*^-96*CF^2*nf - 
  4.3862507806212644274876072793342055894779084118558134239739678379495872505\
499`50.*^-97*CA*CF*L*nf + 9.0403394483646433226822486275132363807476335617646\
431065953961384822321033413`50.*^-97*CF^2*L*nf - 
  3.5711918713164321661484528255719882821439525399444043493406416274792969607\
3`50.*^-99*CA*CF*L^2*nf - 
  1.4036590924214327587168983248324428746069459671397007315536923780253928614\
99`50.*^-98*CF^2*L^2*nf + 
  8.7063315588877395974010775468075082912035795416644496101041213659626295949`\
50.*^-100*CF*nf^2 + 
  1.0632204583168312924327118909892887689572962630548267308371754484973819479\
7`50.*^-99*CF*L*nf^2 + 
  3.2465380648331201510440480232472620746763204908585494084914923886175426916`\
50.*^-100*CF*L^2*nf^2 - 
  1.152392608075329055098468276751123426900403172502688462636283`50.*^-75*
   CA^2*CF*irrational[Pi^2] + 
  2.375505994907306448621321322566657507504054907383836074921418`50.*^-74*CA*
   CF^2*irrational[Pi^2] - 
  6.4414802131407582985800153688490317932062468095324458605806332`50.*^-74*
   CF^3*irrational[Pi^2] - 2.428410472495173872980947921388952031857887727162\
1949575516363066859219332945`50.*^-97*CA^2*CF*L*irrational[Pi^2] - 
  1.5806865707744020749140649567275350618579527744117467956019644429267469033\
886`50.*^-97*CA*CF^2*L*irrational[Pi^2] + 1.256418106008683206166757274549914\
44632209921664108195487365196927986448869235`50.*^-96*CF^3*L*
   irrational[Pi^2] - 2.39346162687002719542991753337192404774377818140707608\
09328367446522288792019`50.*^-97*CA*CF*nf*irrational[Pi^2] + 
  2.7157279434970473856738192363201564557994077498941914727709735148884203326\
204`50.*^-97*CF^2*nf*irrational[Pi^2] + 
  4.4152917681730434054199053116162764215597958675676271955484296485198580605\
35`50.*^-98*CA*CF*L*nf*irrational[Pi^2] - 
  8.7044323429697141421135276143292306596464547103476078997954755927962916050\
55`50.*^-98*CF^2*L*nf*irrational[Pi^2] - 
  3.5784417608629814777025234795912767510425123460277685252818724562254777751\
8`50.*^-98*CA^2*CF*irrational[Pi^4] - 
  6.0592585662160853694680263210968675841918552454069808865778936084926367338\
15`50.*^-98*CA*CF^2*irrational[Pi^4] + 
  8.1655913749853342181803668713577900056435186856738239338429166674393146493\
35`50.*^-98*CF^3*irrational[Pi^4] + 
  1.5232756600196999748698673325076153654381295743108313824642082287393510308\
85`50.*^-98*CA*CF*nf*irrational[Pi^4] + 
  7.468353005924518823277543425922761603439338434508268389173551`50.*^-75*
   CA^2*CF*irrational[Zeta[3]] - 
  1.48964915383477484263345576344506592780687307789358360634433878`50.*^-73*
   CA*CF^2*irrational[Zeta[3]] + 
  2.97497227276815873087674195836383871231972012139563484160251461`50.*^-73*
   CF^3*irrational[Zeta[3]] - 3.698074804034570377521609413805425906776271732\
10805314524322138368469042764953`50.*^-96*CA*CF*nf*irrational[Zeta[3]] + 
  1.3114529650239024555291762449108311461886768465129861416290318853494361597\
2844`50.*^-96*CF^2*nf*irrational[Zeta[3]] + 9.5868390676537596662785071467112\
29037906524286036777309095441836126684227150997`50.*^-76*CA^2*CF*
   irrational[Pi^2*Zeta[3]] - 
  1.9762009507730567644153315894267883332869078313754392795561221`50.*^-74*CA*
   CF^2*irrational[Pi^2*Zeta[3]] + 
  5.3587148796445437714037816907997351451514494433734491128399528`50.*^-74*
   CF^3*irrational[Pi^2*Zeta[3]] - 
  8.523011581747469394806263573668938986901691140534309348082109`50.*^-75*
   CA^2*CF*irrational[Zeta[5]] + 
  1.70506523391774273423495878904021591922911632740959397135081091`50.*^-73*
   CA*CF^2*irrational[Zeta[5]] - 
  3.51665663976673184998373173458732618900563869721382598030121906`50.*^-73*
   CF^3*irrational[Zeta[5]], 
 (-4.104818455007640395270435924103482796495838736992841951233668532595351504\
8554`50.*^-78*I)*CA^2*CF + (6.75057710464672275552412551528862170570464229304\
180083960460169464162630966949`50.*^-77*I)*CA*CF^2 + 
  (2.097456365298406677378091212772849090857072000047906604579651884373784811\
90867`50.*^-76*I)*CF^3 + 
  (3.443232010010788989785898375224050676278252705703248165447717664407816359\
133`50.*^-98*I)*CA^2*CF*L + 
  (1.653022410455065578587971571443729757918833420135123340380252331714219880\
669`50.*^-98*I)*CA*CF^2*L - (1.9579364044783252389943612918656638021662886866\
424351990028835050660475333146`50.*^-97*I)*CF^3*L + 
  (1.402968235160026922415463610046138253699409926406730280098109210795438091\
7`50.*^-100*I)*CA^2*CF*L^2 + 
  (1.106202897574954527069847166997219828732605496581111611858424171045558742\
04`50.*^-99*I)*CA*CF^2*L^2 + 
  (1.938247495458794640804211142997531494201941278579994396787260267477791173\
3`50.*^-99*I)*CF^3*L^2 + 
  (7.787908187241255506156174196414906431496134792647346441538890621773476397\
293`50.*^-98*I)*CA*CF*nf - 
  (6.262570587204221132647652657394596260166895636429013432898659684162844731\
481`50.*^-98*I)*CF^2*nf - 
  (6.357263314488501492027831732206401047062234564290294293139988877077021786\
07`50.*^-99*I)*CA*CF*L*nf + 
  (1.310344170209283712664584652223936658362524825638440272451581158105977912\
829`50.*^-98*I)*CF^2*L*nf - 
  (
    5.101702673309188808783504036531411831634217914206291927629488039256138516`\
50.*^-101*I)*CA*CF*L^2*nf - 
  (2.011277995590826412854267576358581506786555448329293839742589401901015894\
6`50.*^-100*I)*CF^2*L^2*nf + 
  (
    1.244394271098773394436134736345203986390530874965232350073842959525420188`\
50.*^-101*I)*CF*nf^2 + 
  (
    1.51927610948801026411768494007152264257701102651180031769158215240185627`\
50.*^-101*I)*CF*L*nf^2 + 
  (
    4.63791152119017164434864003321037439239474355836935629784498912659648956`\
50.*^-102*I)*CF*L^2*nf^2 - (3.38337987054332963003727517748568073405643545138\
900142478774455013318555040059`50.*^-77*I)*CA^2*CF*irrational[Pi^2] + 
  (7.059166812644730425003909645507211166104301890254085287770662794554087829\
713238`50.*^-76*I)*CA*CF^2*irrational[Pi^2] - 
  (1.918239947879324491893868934614410667006367027582671963043878`50.*^-75*I)*
   CF^3*irrational[Pi^2] - (3.52017484458334027806061778520667416382761036080\
234143006434674708673557557`50.*^-99*I)*CA^2*CF*L*irrational[Pi^2] - 
  (2.317645812609901701265358178497397775400191536633604285868192188883258263\
92`50.*^-99*I)*CA*CF^2*L*irrational[Pi^2] + 
  (1.827096872490872145068508225111371985720706858422437434615647239707301888\
287`50.*^-98*I)*CF^3*L*irrational[Pi^2] - 
  (3.480218229889131949117173200242127206534432529075402619392873737330283048\
94`50.*^-99*I)*CA*CF*nf*irrational[Pi^2] + 
  (3.956115272729786227581678097945350572886421220883220540907231037649410180\
49`50.*^-99*I)*CF^2*nf*irrational[Pi^2] + 
  (6.400317899242436869201123245830316661504746110549711691026084994703155591\
9`50.*^-100*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (1.262034515343579100969235569600344130437555571094309347526270280645692651\
93`50.*^-99*I)*CF^2*L*nf*irrational[Pi^2] - 
  (5.188087073809441133301801439804932973964169184592171259316425035093621595\
1`50.*^-100*I)*CA^2*CF*irrational[Pi^4] - 
  (8.787421456374447182754253134637017715725395984474287151672671976460301797\
1`50.*^-100*I)*CA*CF^2*irrational[Pi^4] + 
  (1.184249545027640605123275414645225978998219536535239603323831491803048275\
04`50.*^-99*I)*CF^3*irrational[Pi^4] + 
  (2.208560401851263426696162246800602228265722249415041358170972991129962140\
9`50.*^-100*I)*CA*CF*nf*irrational[Pi^4] + 
  (2.193091450431895477765407824618619826241488677039446355558217865901455889\
138055`50.*^-76*I)*CA^2*CF*irrational[Zeta[3]] - 
  (4.429185880489741230706580740104884672308762302622484521959711`50.*^-75*I)*
   CA*CF^2*irrational[Zeta[3]] + 
  (8.859315667562582496999655734155862149990525160238081934659199`50.*^-75*I)*
   CF^3*irrational[Zeta[3]] - (5.41287004617196712778491732893564994102098959\
3176466244654347093030124776416`50.*^-98*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (1.901321626516533098357720084375226525206716096563852197448661415664695535\
341`50.*^-98*I)*CF^2*nf*irrational[Zeta[3]] + 
  (2.814658658546155524872260295465949630505935740086067608573874430940463433\
34561`50.*^-77*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (5.872572915716204948296156424225781114460548709556295002899848461931311216\
245856`50.*^-76*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (1.595797955019642075646441947631463786226287447025226320600187`50.*^-75*I)*
   CF^3*irrational[Pi^2*Zeta[3]] - (2.502751536767430288204522791430071497086\
516073901519365161505336362728548819508`50.*^-76*I)*CA^2*CF*
   irrational[Zeta[5]] + 
  (5.069425199488877484628165855695572912279289981935065207047699`50.*^-75*I)*
   CA*CF^2*irrational[Zeta[5]] - 
  (1.0472424079816401121429775281331481097110011371103047728938726`50.*^-74*
    I)*CF^3*irrational[Zeta[5]], 1.189185510179818156439300862555632934667167\
809546939337456925240150299277263`50.*^-79*CA^2*CF - 
  1.9855266610129020787191526466750927852582813561788357964094119147736685786\
135`50.*^-78*CA*CF^2 - 6.1546698188256957752995164685716917613821906693617557\
387859926840983360580346`50.*^-78*CF^3 - 
  4.9202508661704096800924501154513603264874170136263868458996852133283584236`\
50.*^-100*CA^2*CF*L - 
  2.405224667745797814816277044020873821918197714489956879342892571632090822`\
50.*^-100*CA*CF^2*L + 
  2.8046243665095017798196775654723523731306802204063154171137510046382404057\
9`50.*^-99*CF^3*L - 
  1.9760115988169393273457233944311806390132534174742680001381819870358283`50.\
*^-102*CA^2*CF*L^2 - 
  1.562652440894987529177512314624270514600761326450817961143680630791523741`\
50.*^-101*CA*CF^2*L^2 - 
  2.746140708100032831876849124135984824868128107153448492074198189638241777`\
50.*^-101*CF^3*L^2 - 
  1.1231751717750893140892441890537968572139129798754523108806537660338199965\
4`50.*^-99*CA*CF*nf + 
  8.9752817455930034962322946673616178261302792176373799571477011352541384799`\
50.*^-100*CF^2*nf + 
  9.082336448344637619205748697956664177835422064622324641266146817149501438`\
50.*^-101*CA*CF*L*nf - 
  1.872120747484697001786751459834604142029371152479780219111561143371487179`\
50.*^-100*CF^2*L*nf + 
  7.185496722970688463075357797931565960048194245360974545957025407403012`50.\
*^-103*CA*CF*L^2*nf + 
  2.84118625617270459850456784477140093563774786627421447480669205598458862`5\
0.*^-102*CF^2*L^2*nf - 
  1.7535340518625170009359596724847385525149011475025960060608857114010807`50.\
*^-103*CF*nf^2 - 
  2.1403588616792269628381411490771826316212089608125422258897903740824751`50.\
*^-103*CF*L*nf^2 - 
  6.532269748155171330068507089028696327316540223055431405415477643093647`50.\
*^-104*CF*L^2*nf^2 + 
  9.7899817503929583345589988279756166306824461941670087233146376979014581028\
29`50.*^-79*CA^2*CF*irrational[Pi^2] - 2.067133863978773676977209958923302307\
19611118442693428352773619061768546443979`50.*^-77*CA*CF^2*irrational[Pi^2] + 
  5.6287862326036931786911149205189990650991997514970238535417735937456604141\
3517`50.*^-77*CF^3*irrational[Pi^2] + 
  5.029847706079481924152750458552096172033735971752682182169917785182108395`\
50.*^-101*CA^2*CF*L*irrational[Pi^2] + 
  3.348690179771431532937383742977891071511707797546460836926459401394673586`\
50.*^-101*CA*CF^2*L*irrational[Pi^2] - 
  2.6188630087337712240142822502745028937444652751306565810264454936679683074`\
50.*^-100*CF^3*L*irrational[Pi^2] + 
  4.987808262175670669009148386423244946222521872396344041668563425007972943`\
50.*^-101*CA*CF*nf*irrational[Pi^2] - 
  5.680128237611194808462604422478397036975877064113603741100487987065322098`\
50.*^-101*CF^2*nf*irrational[Pi^2] - 
  9.14517764741723986209590992464017485824315631227760396758166870033110617`5\
0.*^-102*CA*CF*L*nf*irrational[Pi^2] + 
  1.803632258240622306135582235137367819264622494921416338050829104787523717`\
50.*^-101*CF^2*L*nf*irrational[Pi^2] + 
  7.4142467389029805872914536813810120302166333549577278827222446297611785`50.\
*^-102*CA^2*CF*irrational[Pi^4] + 
  1.256163668171272072153386153346767579700534443854162864746581000836523888`\
50.*^-101*CA*CF^2*irrational[Pi^4] - 
  1.692938616722712102966991060436534266270415867109853018221869197051589123`\
50.*^-101*CF^3*irrational[Pi^4] - 
  3.15635645192108903573726891149039368371308936611247859158895093337816651`5\
0.*^-102*CA*CF*nf*irrational[Pi^4] - 6.34698129755196031113016903718520974767\
37643830784583968487173992006114781613`50.*^-78*CA^2*CF*irrational[Zeta[3]] + 
  1.2977047356275119175933596852056967243877779148468384040546298270365481199\
65727`50.*^-76*CA*CF^2*irrational[Zeta[3]] - 2.599632757882883055948397810059\
723367524349970847896304758126107154438090937853`50.*^-76*CF^3*
   irrational[Zeta[3]] + 7.80877313365439005612706962110638392111868613579765\
73964264812012032091165`50.*^-100*CA*CF*nf*irrational[Zeta[3]] - 
  2.7170976017451435147419955236814862373473149057799066930825679256448025806`\
50.*^-100*CF^2*nf*irrational[Zeta[3]] - 
  8.1443579955824814561354052669789851004602312495965011634014809801248871705\
42`50.*^-79*CA^2*CF*irrational[Pi^2*Zeta[3]] + 1.7196639015551871469771505767\
0897019572867733833820148576148800511289527466593`50.*^-77*CA*CF^2*
   irrational[Pi^2*Zeta[3]] - 4.682628765583797314672863467821340016022911375\
11431350053488859003032340636419`50.*^-77*CF^3*irrational[Pi^2*Zeta[3]] + 
  7.2430447489475833637908039092329005397708827139533764142509314473272369993\
582`50.*^-78*CA^2*CF*irrational[Zeta[5]] - 1.48521404839904487628235208792821\
5324979939705685730323704532470174053564718664`50.*^-76*CA*CF^2*
   irrational[Zeta[5]] + 3.07297512741436698775406665075775438551503558991876\
8234726020637207399735426501`50.*^-76*CF^3*irrational[Zeta[5]], 
 (
    3.3959530675779688159901097246894068362493681975559343508317761816442692637`\
50.*^-81*I)*CA^2*CF - 
  (5.755300175085501289983665327700142823274538003793689855063635912418645745\
17`50.*^-80*I)*CA*CF^2 - 
  (1.779934060424423639156630845843157433799100391285052234931035422094672058\
649`50.*^-79*I)*CF^3 - 
  (
    6.93178163651242876330339408245068183675769558044186843085990478022732457`\
50.*^-102*I)*CA^2*CF*L - 
  (
    3.44842538046836471028498764964039614193218301319912473672417253484895107`\
50.*^-102*I)*CA*CF^2*L + 
  (
    3.960676997242649195376653321511937614639480790136159905085538873261148356`\
50.*^-101*I)*CF^3*L - 
  (
    2.744460553912415732424615825598861998629518635380927777969697204216428`50.\
*^-104*I)*CA^2*CF*L^2 - 
  (
    2.1766771285660903044241037901980585170938577672856180659828271261480193`\
50.*^-103*I)*CA*CF^2*L^2 - 
  (
    3.836352640730950146379157890473985653218970220898312988107526691103587`50.\
*^-103*I)*CF^3*L^2 - 
  (
    1.596842439350064837426447597153239900814600018063944505789641886743543754`\
50.*^-101*I)*CA*CF*nf + 
  (
    1.268112561857307221834259917359763693332841587935209680219252372617885684`\
50.*^-101*I)*CF^2*nf + 
  (
    1.27927591953025918243049728856991685465343386578584682814653346439253088`\
50.*^-102*I)*CA*CF*L*nf - 
  (
    2.63705349096669163160503790706387529851390682618580899590344764461407864`\
50.*^-102*I)*CF^2*L*nf + 
  (
    9.97985655968151175427133027490495272228915867411246464716253528805974`50.\
*^-105*I)*CA*CF*L^2*nf + 
  (
    3.957594779211073280771097800360106394716105031428396483605140229360035`50.\
*^-104*I)*CF^2*L^2*nf - 
  (
    2.43663361131033795957095439751239095246144216591347086956868267814289`50.\
*^-105*I)*CF*nf^2 - 
  (
    2.97344068859197695139888084054911043372514874850761546270026170536621`50.\
*^-105*I)*CF*L*nf^2 - 
  (
    9.0725968724377379584284820680954115657174169764658769519659411709634`50.*^\
-106*I)*CF*L^2*nf^2 + 
  (2.792442301683827999314322472651809958422738225800159965906919992973957231\
91`50.*^-80*I)*CA^2*CF*irrational[Pi^2] - 
  (5.966140654166228124263226468497843957035605790954613119198263773404074095\
44`50.*^-79*I)*CA*CF^2*irrational[Pi^2] + 
  (1.627848224061347770905887739407077027083585094763247963397152276773532283\
7121`50.*^-78*I)*CF^3*irrational[Pi^2] + 
  (
    7.0856981573738733455326444951825164328253026586198498994854000545224146`\
50.*^-103*I)*CA^2*CF*L*irrational[Pi^2] + 
  (
    4.7689565854670368698473119374146508332489584407838798123566956615323775`\
50.*^-103*I)*CA*CF^2*L*irrational[Pi^2] - 
  (
    3.70064438211013051698544100804284151904696084665381794154825296241737237`\
50.*^-102*I)*CF^3*L*irrational[Pi^2] + 
  (
    7.0473517009877016808133874768470600058068893044306270629141286137346013`\
50.*^-103*I)*CA*CF*nf*irrational[Pi^2] - 
  (
    8.0397801065302247578525260107243826132053699805181914582955749871192296`\
50.*^-103*I)*CF^2*nf*irrational[Pi^2] - 
  (
    1.2883087558861587900968444536695484423318732106581545271791636462768027`\
50.*^-103*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (
    2.5413213814740666544376109771015750095313663333530719440246515762172545`\
50.*^-103*I)*CF^2*L*nf*irrational[Pi^2] + 
  (
    1.0446290625400933613388986042361444967399720582938722773255012868721082`\
50.*^-103*I)*CA^2*CF*irrational[Pi^4] + 
  (
    1.7703650161226932251391217377700506056837793932604916522222841872809667`\
50.*^-103*I)*CA*CF^2*irrational[Pi^4] - 
  (
    2.3860009943400450138904626335951238658248157284513450423281727836277665`\
50.*^-103*I)*CF^3*irrational[Pi^4] - 
  (
    4.447312417579616645265819209927756266679891083367875902043140258380195`50.\
*^-104*I)*CA*CF*nf*irrational[Pi^4] - 
  (1.810700998022569290330723191657744213252368859204525606546471141156372660\
082`50.*^-79*I)*CA^2*CF*irrational[Zeta[3]] + 
  (3.747417080125831382165077832802482585670416132675402501076538857107783860\
1441`50.*^-78*I)*CA*CF^2*irrational[Zeta[3]] - 
  (7.518152925437814163824639601186780029297396869326543664654091217015680637\
7065`50.*^-78*I)*CF^3*irrational[Zeta[3]] + 
  (
    1.110532032411024136486959049218555068197039691531719017503494937477443295`\
50.*^-101*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (
    3.82816360800276290606994233366970528944576741359585253492938785118149052`\
50.*^-102*I)*CF^2*nf*irrational[Zeta[3]] - 
  (2.323053338277016626264410535131660050965810764865170377628045842044720559\
14`50.*^-80*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (4.963276396054370127096642430731769888923425136463873350518740418592809701\
554`50.*^-79*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (1.354218939039046612467347412868520791673429736736064492718728750425059352\
4109`50.*^-78*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (2.066302201795120253561471844990626168096365772330000960039084891087506691\
113`50.*^-79*I)*CA^2*CF*irrational[Zeta[5]] - 
  (4.288684092381829182747533882313667561388493053083841011591017565064369545\
2389`50.*^-78*I)*CA*CF^2*irrational[Zeta[5]] + 
  (8.887061787443743394316967396949667695356882647330423233466657424664452000\
1969`50.*^-78*I)*CF^3*irrational[Zeta[5]], 
 -9.56133692421981128632901257599544439521915207287582260134801441095212062`5\
0.*^-83*CA^2*CF + 
  1.6444061229253989760720583345727070375168018710309413165145171554161906227`\
50.*^-81*CA*CF^2 + 
  5.0743511507744747198312755840320446612201830410538109687842017130095735131`\
50.*^-81*CF^3 + 
  9.629982212876621078847825329891638048576231236475420527570908518397077`50.\
*^-104*CA^2*CF*L + 
  4.87274813740509319877647229705997649300447714473348945895694497536397`50.*^\
-104*CA*CF^2*L - 
  5.5153064779138471160806231750394618542712073198490970614232748902721922`50.\
*^-103*CF^3*L + 
  3.7595350053594736060611175693135095871637241580560654492735578139951`50.*^\
-106*CA^2*CF*L^2 + 
  2.99029553746875695990156678040887869481568607643679225852848739138186`50.*^\
-105*CA*CF^2*L^2 + 
  5.28544525300089275881176766224390417942877796152148542902401020871192`50.*^\
-105*CF^3*L^2 + 
  2.2384744751699382510806317490226142405726679654893949216389717415880583`50.\
*^-103*CA*CF*nf - 
  1.7667241643894942654018796119592025846087530788668565779016268915030437`50.\
*^-103*CF^2*nf - 
  1.776872756359360787366717845501431065875889600105887415748506398122496`50.\
*^-104*CA*CF*L*nf + 
  3.662916296689238965025520938091543154260534161168849041630471723704464`50.\
*^-104*CF^2*L*nf - 
  1.3671036383125358567494972979321853044231724211112965270085664778164`50.*^\
-106*CA*CF*L^2*nf - 
  5.4369009772159217452755759643797794451194292298850768336881588934216`50.*^\
-106*CF^2*L^2*nf + 
  3.339412879286363109389540781132754219912458951532645827911103856868`50.*^-\
107*CF*nf^2 + 
  4.07416557494897481869963996875805188792224657806621681893551965075`50.*^-1\
07*CF*L*nf^2 + 
  1.242821489375032597044997543574713913111974928282996842735060434379`50.*^-\
107*CF*L^2*nf^2 - 
  7.853180464435299022579995398808499155925420568622752116487065110040644162`\
50.*^-82*CA^2*CF*irrational[Pi^2] + 
  1.6975297417791516006929495611550711346012055645676950386818391508191880075\
7`50.*^-80*CA*CF^2*irrational[Pi^2] - 
  4.6407750111159906734885548630423716362332509457370964751281195800072311667\
8`50.*^-80*CF^3*irrational[Pi^2] - 
  9.8431461958502581685963805451117341918468414320013349944616786402781`50.*^\
-105*CA^2*CF*L*irrational[Pi^2] - 
  6.69550559954275672283152662479395134243698250747808795446033614249862`50.*^\
-105*CA*CF^2*L*irrational[Pi^2] + 
  5.15634909762938257272973435801462319582961239592572750139243975788983`50.*^\
-104*CF^3*L*irrational[Pi^2] - 
  9.8184310191708857573820635077676073163539380314110124830908838178883`50.*^\
-105*CA*CF*nf*irrational[Pi^2] + 
  1.122056151420437559988990628243596777675333212727939975698902648933714`50.\
*^-104*CF^2*nf*irrational[Pi^2] + 
  1.78966294470004693974479646274758803488124389672751545353848702550511`50.*^\
-105*CA*CF*L*nf*irrational[Pi^2] - 
  3.53095662062441693517216599406956558233326498543536832725160953680738`50.*^\
-105*CF^2*L*nf*irrational[Pi^2] - 
  1.45137227215523473850063237117705690215248407826939045263227546034362`50.*^\
-105*CA^2*CF*irrational[Pi^4] - 
  2.46035448558920062571179933779505532858960717628921695071360168967023`50.*^\
-105*CA*CF^2*irrational[Pi^4] + 
  3.31602608336563233599632226589481159163221647704368848271046164483972`50.*^\
-105*CF^3*irrational[Pi^4] + 
  6.1791740860927296365512904896217397690832137245118945726903166894129`50.*^\
-106*CA*CF*nf*irrational[Pi^4] + 
  5.0931120870920010322835310295892415754571874763491287967444057776237838103`\
50.*^-81*CA^2*CF*irrational[Zeta[3]] - 
  1.0667970774473784367374748821742615567399727517161690957452558421024591677\
03`50.*^-79*CA*CF^2*irrational[Zeta[3]] + 
  2.1433236655855152092493851335802426638803257611900598698458450853769026901\
51`50.*^-79*CF^3*irrational[Zeta[3]] - 
  1.5572549289953395459139122193928352838357520677065109221001565123451399`50.\
*^-103*CA*CF*nf*irrational[Zeta[3]] + 
  5.318604179125477335570403001341086513571624598495397839964039707554034`50.\
*^-104*CF^2*nf*irrational[Zeta[3]] + 
  6.533118726570509622523133954961947242191592608070401093876607251074855511`\
50.*^-82*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  1.4121875073611008118849530871512650328108810278852018057424586500510608167\
7`50.*^-80*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  3.8606949462357072977914261892516037248161872032969662194796442636802316163\
7`50.*^-80*CF^3*irrational[Pi^2*Zeta[3]] - 
  5.8119740200984862450475354248839325831661682287577537234940074838044164974`\
50.*^-81*CA^2*CF*irrational[Zeta[5]] + 
  1.2208244245635204246234567552024171802583736841757997837679145169935263036\
58`50.*^-79*CA*CF^2*irrational[Zeta[5]] - 
  2.5335810584671829141756234366963649444106228521636340815335165480401519982\
4`50.*^-79*CF^3*irrational[Zeta[5]], 
 (
    -2.6546448092288377785764250909494356462170228387146584695278932154749848`\
50.*^-84*I)*CA^2*CF + 
  (
    4.63220583441288796882117133554076000833486133724031873751149454027181803`\
50.*^-83*I)*CA*CF^2 + 
  (
    1.426337041638887358521596631908544637978999294218625495858601338904961419`\
50.*^-82*I)*CF^3 + 
  (
    1.31951076310566320041224627918153527492971544911655752570909660079269`50.\
*^-105*I)*CA^2*CF*L + 
  (
    6.7875216371818177072222266424567528508367118055136877668044651951926`50.*^\
-106*I)*CA*CF^2*L - 
  (
    7.57460154364316796203196686970098535980896007346231055395857305647696`50.\
*^-105*I)*CF^3*L + 
  (
    5.08045270994523460278529401258582376643746507845414249901832137027`50.*^\
-108*I)*CA^2*CF*L^2 + 
  (
    4.052330365370126178184037616735547533993861250428317315039366789952`50.*^\
-107*I)*CA*CF^2*L^2 + 
  (
    7.182816321315934562602682769460823211986404232291950553959131467304`50.*^\
-107*I)*CF^3*L^2 + 
  (
    3.09458862182772932403773053884984713818705267744689151084415559505938`50.\
*^-105*I)*CA*CF*nf - 
  (
    2.42753518941293575991353341205362497426399587566759836048919949569349`50.\
*^-105*I)*CF^2*nf - 
  (
    2.4342078178916580855639597827323771205344751531908079784538267695973`50.*^\
-106*I)*CA*CF*L*nf + 
  (
    5.0181301799890193478963305436967961295602228270846439150960220616266`50.*^\
-106*I)*CF^2*L*nf - 
  (
    1.84743734907099440101283418639484500597726002852877909055211686192`50.*^\
-108*I)*CA*CF*L^2*nf - 
  (
    7.36787339158204759669825021224645006180702045532421330007157598173`50.*^\
-108*I)*CF^2*L^2*nf + 
  (4.51476974587281733891492520729267147654783067969992455463589362`50.*^-109*
    I)*CF*nf^2 + 
  (
    5.5068900325880706629991127302261381265984339916732446632424795423`50.*^-\
109*I)*CF*L*nf^2 + 
  (
    1.6794884991554494554662128967225863690702363895716173550473789654`50.*^-\
109*I)*CF*L^2*nf^2 - 
  (
    2.17796747780319779523218770229046905071998821661593738582291718767220654`\
50.*^-83*I)*CA^2*CF*irrational[Pi^2] + 
  (
    4.762413657501250241172574082846004990187347781391391324659512953527346205`\
50.*^-82*I)*CA*CF^2*irrational[Pi^2] - 
  (1.304464177505055440428328874522626933756360832681047959882113629103001668\
1`50.*^-81*I)*CF^3*irrational[Pi^2] - 
  (
    1.3486292648218259127393689560682368543633998208260087361030453091973`50.*^\
-106*I)*CA^2*CF*L*irrational[Pi^2] - 
  (
    9.26922534070259870103993015997035517022579663078817326157395302741`50.*^\
-107*I)*CA*CF^2*L*irrational[Pi^2] + 
  (
    7.0858550752307053398197213034346152042378035516105675258168004432693`50.*^\
-106*I)*CF^3*L*irrational[Pi^2] - 
  (
    1.3490961320203771323131899414936397762899610374776208413893057652561`50.*^\
-106*I)*CA*CF*nf*irrational[Pi^2] + 
  (
    1.5443818313178584538356032354231362305099994319344723524248939697793`50.*^\
-106*I)*CF^2*nf*irrational[Pi^2] + 
  (
    2.45205320876695620498067082921497609884254512877456133836917328945`50.*^\
-107*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (
    4.838718331966793577828523769650886168382622387448467707715168624514`50.*^\
-107*I)*CF^2*L*nf*irrational[Pi^2] - 
  (
    1.988845871715352303001598916396048403703006409116527561050660633648`50.*^\
-107*I)*CA^2*CF*irrational[Pi^4] - 
  (
    3.37236788777260900891159579539208676341091502879100636075066484617`50.*^\
-107*I)*CA*CF^2*irrational[Pi^4] + 
  (
    4.545349573833072599602969128979412790960595467416406276404435910892`50.*^\
-107*I)*CF^3*irrational[Pi^4] + 
  (
    8.4677570809418887611999165968890507946695891780348184885015450929`50.*^-\
108*I)*CA*CF*nf*irrational[Pi^4] + 
  (
    1.412739801523467211208811918845795121831069040862086264351852120548137274`\
50.*^-82*I)*CA^2*CF*irrational[Zeta[3]] - 
  (2.994416664604987430352710908132110905028362160348381454088012333126816464\
7`50.*^-81*I)*CA*CF^2*irrational[Zeta[3]] + 
  (6.024616439836388497181045720540108762570849571537450432314086393189286960\
4`50.*^-81*I)*CF^3*irrational[Zeta[3]] - 
  (
    2.15354286675860895895832243222496517832967981898352689769638015413264`50.\
*^-105*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (
    7.288039572775123585028302892553860193398146598362659215186798177513`50.*^\
-106*I)*CF^2*nf*irrational[Zeta[3]] + 
  (
    1.81186720202548859193713204238574881604647205731473989563278547160563829`\
50.*^-83*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (
    3.961887032954342354717736838445199451811563366316134688820243158706864785`\
50.*^-82*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (
    1.085193366533884278667807698613111813128549115154127203613100015486332621`\
50.*^-81*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (
    1.612115380657528677742234751788613057949589257918268303264598388847812617`\
50.*^-82*I)*CA^2*CF*irrational[Zeta[5]] + 
  (3.426600500040769335675008945657618404157850480453771220415450600322609941\
6`50.*^-81*I)*CA*CF^2*irrational[Zeta[5]] - 
  (7.121581467878615578757488022148546273656103568198959773710968851629057825\
4`50.*^-81*I)*CF^3*irrational[Zeta[5]], 
 7.26956945684325550405621690102984372028951975701589150341220071363763`50.*^\
-86*CA^2*CF - 
  1.2867393685581053271109603041176936008264360521641759495913606052884126`50.\
*^-84*CA*CF^2 - 
  3.9537937360628573878048012922488588233601923244492699894472337615354526`50.\
*^-84*CF^3 - 
  1.78356472516725872762530023622679957083998403771256386355385752308`50.*^-1\
07*CA^2*CF*L - 
  9.32235657260754724822804518682318945106974757656675872047953424433`50.*^-1\
08*CA*CF^2*L + 
  1.0261764042817277384353989550488571355529788251391142480425278458006`50.*^\
-106*CF^3*L - 
  6.773936946593646137047058683447765021916620104605523332024428494`50.*^-110*
   CA^2*CF*L^2 - 
  5.4180891115069722834974327744375211171544433741357797609877427498`50.*^-109\
*CA*CF^2*L^2 - 
  9.6302735524484574894905321710531491285446611705873562395324117687`50.*^-109\
*CF^3*L^2 - 
  4.219852090768326684793629264551087601790908781152613437963880893647`50.*^-\
107*CA*CF*nf + 
  3.290261398025539324073902762606213088981802173475175616907408317478`50.*^-\
107*CF^2*nf + 
  3.28965040571264217811970698919775776616620846308573837139606719161`50.*^-1\
08*CA*CF*L*nf - 
  6.78180675458206591703392472154170818023047231806774642174720372007`50.*^-1\
08*CF^2*L*nf + 
  2.463249798761325868017112248526460007969680038038372120736155816`50.*^-110*
   CA*CF*L^2*nf + 
  9.851071111830858697268059589886402031189897043883235929068623181`50.*^-110*
   CF^2*L^2*nf - 
  6.02235337984752416793447116079959494406807981980306190312306037`50.*^-111*
   CF*nf^2 - 
  7.34415607486546330051555727234703113268863489801383281599336743`50.*^-111*
   CF*L*nf^2 - 
  2.23931799887393260728828386229678182542698185276215647339650529`50.*^-111*
   CF*L^2*nf^2 + 
  5.95778339794617032671525292780425220080712812270842804378085731686626`50.*^\
-85*CA^2*CF*irrational[Pi^2] - 
  1.31767125034572551094606721033246027331923008430613537510541357535688571`5\
0.*^-83*CA*CF^2*irrational[Pi^2] + 
  3.61596322844684668316650193870497585390061880489920350593556439789506147`5\
0.*^-83*CF^3*irrational[Pi^2] + 
  1.82280485108338114233266306390958040589756322814839536934475530375`50.*^-1\
08*CA^2*CF*L*irrational[Pi^2] + 
  1.26557957204749279460835770610533691753786050273181192372982655077`50.*^-1\
08*CA*CF^2*L*irrational[Pi^2] - 
  9.60526830635486916929947193543159319500588269700288160661772265582`50.*^-1\
08*CF^3*L*irrational[Pi^2] + 
  1.82856603651496647489705245335845635487801872516511587997649617766`50.*^-1\
08*CA*CF*nf*irrational[Pi^2] - 
  2.09675276323340822537419428899534044075059396988100938279602177153`50.*^-1\
08*CF^2*nf*irrational[Pi^2] - 
  3.314190638333420258786660116199237101631933142087991580626827825`50.*^-109*
   CA*CF*L*nf*irrational[Pi^2] + 
  6.5411657335528031423420923346037574374314469909631412775529496546`50.*^-109\
*CF^2*L*nf*irrational[Pi^2] + 
  2.6885041008338200939528449059895299643926416309080754382046921942`50.*^-109\
*CA^2*CF*irrational[Pi^4] + 
  4.5599110352983014185622508047571574074154759858420604194945801641`50.*^-109\
*CA*CF^2*irrational[Pi^4] - 
  6.1461119877824003515406101205840157303787217436151100973168054296`50.*^-109\
*CF^3*irrational[Pi^4] - 
  1.1447040033717405499098661585556575515505032234185497235717661895`50.*^-109\
*CA*CF*nf*irrational[Pi^4] - 
  3.8651532888963562522862283137430724589619132050252192723905553677023899`50.\
*^-84*CA^2*CF*irrational[Zeta[3]] + 
  8.28910925802124551377536133062366233840974707840919382840858665092849147`5\
0.*^-83*CA*CF^2*irrational[Zeta[3]] - 
  1.67001837901066533744098444871066038780959214767807771209292259780588218`5\
0.*^-82*CF^3*irrational[Zeta[3]] + 
  2.93761606220244903500106204057876353176322614661001760379778568188`50.*^-1\
07*CA*CF*nf*irrational[Zeta[3]] - 
  9.85170274778279751108528209292240505292715716265978407656528844469`50.*^-1\
08*CF^2*nf*irrational[Zeta[3]] - 
  4.956323932990358069945825080284288639368257406852320513133836537719638`50.\
*^-85*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  1.09618042780024813758929548683318459221944794477709704967365703696607733`5\
0.*^-83*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  3.00814646872566871912259061776713685887012417428636036463657658032277687`5\
0.*^-83*CF^3*irrational[Pi^2*Zeta[3]] + 
  4.4105661898182092319010139953092068624872890768129592914419733891138537`50.\
*^-84*CA^2*CF*irrational[Zeta[5]] - 
  9.48504562541375887257391245447008516565760453598188794748389162213262266`5\
0.*^-83*CA*CF^2*irrational[Zeta[5]] + 
  1.974096120101220096924200092909683563633518989375423989292753380836822319`\
50.*^-82*CF^3*irrational[Zeta[5]], 
 (
    1.9638430365445324560472894376129982276293229414425906546641691959882`50.*^\
-87*I)*CA^2*CF - 
  (
    3.52534180424757798994778741193353363973633958622350126639957518664871`50.\
*^-86*I)*CA*CF^2 - 
  (
    1.081032876523937789311941799718449909388383610496261520683675916621441`50.\
*^-85*I)*CF^3 - 
  (
    2.378661686649348272283586377799238491112396071026786877027423445`50.*^-109\
*I)*CA^2*CF*L - 
  (
    1.2627209826038950237590236487547509255334555597278211029473549781`50.*^-\
109*I)*CA*CF^2*L + 
  (
    1.37162767124276753670729895662018923177257655818690734335437583081`50.*^\
-108*I)*CF^3*L - 
  (8.9130749297284817592724456361154802919955527692177938579268796`50.*^-112*
    I)*CA^2*CF*L^2 - 
  (7.14851478714892164933067386525426433427827315205122324316601559`50.*^-111*
    I)*CA*CF^2*L^2 - 
  (
    1.274064950523034865849492659840518689322862497082149254455808191`50.*^-110\
*I)*CF^3*L^2 - 
  (
    5.6769577614029698050096074080635457980810874303689250135583820037`50.*^-\
109*I)*CA*CF*nf + 
  (
    4.3999062279271292216343859937670428272413079829783054962988078085`50.*^-\
109*I)*CF^2*nf + 
  (4.3864370758529654331339430287346498836214502946307089256631026`50.*^-110*
    I)*CA*CF*L*nf - 
  (
    9.043090444526970329140753382257697141016296420396824282337852573`50.*^-110\
*I)*CF^2*L*nf + 
  (3.2411181562649024579172529585874473789074737342610159483370471`50.*^-112*
    I)*CA*CF*L^2*nf + 
  (1.2997299612998039362419407027735026062324133003729496805756392`50.*^-111*
    I)*CF^2*L^2*nf - 
  (7.927558083207812582028964622961452399103706197434763979101389`50.*^-113*
    I)*CF*nf^2 - 
  (9.665458897263340695077638886709424416397439215823361435726652`50.*^-113*
    I)*CF*L*nf^2 - 
  (2.94647105114991132537932087144313398082497612205546904394277`50.*^-113*I)*
   CF*L^2*nf^2 + 
  (
    1.60777901472958372729759327752834873283128969617664496413510424726524`50.\
*^-86*I)*CA^2*CF*irrational[Pi^2] - 
  (
    3.596163117210088845636748541053118482117812608139013162050521201849259`50.\
*^-85*I)*CA*CF^2*irrational[Pi^2] + 
  (
    9.886644046700302125440532208903659004119351839729453306937052784525431`50.\
*^-85*I)*CF^3*irrational[Pi^2] + 
  (
    2.430838617198676843437939718940585534180605300695761961252785345`50.*^-110\
*I)*CA^2*CF*L*irrational[Pi^2] + 
  (1.70453094406017467543716421882443096336119999584321059202302739`50.*^-110*
    I)*CA*CF^2*L*irrational[Pi^2] - 
  (
    1.2846182340434834423067534809746346865399678535738069921243991567`50.*^-\
109*I)*CF^3*L*irrational[Pi^2] + 
  (
    2.445262562952050555639205828586051711929641271002563516224048788`50.*^-110\
*I)*CA*CF*nf*irrational[Pi^2] - 
  (
    2.808490013934344875709702612283933408273557757171353729552164253`50.*^-110\
*I)*CF^2*nf*irrational[Pi^2] - 
  (4.41970657672486698806898130716470097123746418308320356591415517`50.*^-111*
    I)*CA*CF*L*nf*irrational[Pi^2] + 
  (8.72461558002830885956474232063681230685837085491749275349287774`50.*^-111*
    I)*CF^2*L*nf*irrational[Pi^2] + 
  (3.58580776306252193871254286900693313479443476880426873370980739`50.*^-111*
    I)*CA^2*CF*irrational[Pi^4] + 
  (6.08333279070146026373594467692094678628019378576465162361342432`50.*^-111*
    I)*CA*CF^2*irrational[Pi^4] - 
  (8.19968367293570218889342398590157923089720360254453483756457823`50.*^-111*
    I)*CF^3*irrational[Pi^4] - 
  (1.5268077265049540504238299061114421537002148996105612318612536`50.*^-111*
    I)*CA*CF*nf*irrational[Pi^4] - 
  (
    1.043224439217524420489505809629429897791253846829353664144744959653502`50.\
*^-85*I)*CA^2*CF*irrational[Zeta[3]] + 
  (
    2.2633463092933947915005381429735590648419878205878240446961595547339391`\
50.*^-84*I)*CA*CF^2*irrational[Zeta[3]] - 
  (
    4.5661076237818238130012435192581915152713067756317127947258488661547654`\
50.*^-84*I)*CF^3*irrational[Zeta[3]] + 
  (
    3.9533435157789454578562730158957345566110929591560804449639743968`50.*^-\
109*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (
    1.3139500658669475992737648375466424513399939622528241915516944745`50.*^-\
109*I)*CF^2*nf*irrational[Zeta[3]] - 
  (
    1.33752321583408657107558386092923059902570344411665505751375451608068`50.\
*^-86*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (
    2.991674610209891764226871566876486169921326728467410482285585677066723`50.\
*^-85*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (
    8.224772072531141650911674606945346995776230989466446956194128225228646`50.\
*^-85*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (
    1.190417270844588826850247883775877655793349154055553687843121111344549`50.\
*^-85*I)*CA^2*CF*irrational[Zeta[5]] - 
  (
    2.5897827731625745257144221799636091522047632604575026432412652114811252`\
50.*^-84*I)*CA*CF^2*irrational[Zeta[5]] + 
  (
    5.3975066725985617084107864608078839659781515868373558150023966478062987`\
50.*^-84*I)*CF^3*irrational[Zeta[5]], 
 -5.23455575777330766571407181420288375160402013353213629357075013984`50.*^-89\
*CA^2*CF + 
  9.527992629835024416984471637393305825206782318839858629599230216256`50.*^-\
88*CA*CF^2 + 
  2.9159323757314678600848366288151311534330647254888373735532385299335`50.*^\
-87*CF^3 + 
  3.13055751950794271250003749103971711621440032129648999395703354`50.*^-111*
   CA^2*CF*L + 
  1.6871104087318203559254079351531602112137801305667344120153812`50.*^-111*
   CA*CF^2*L - 
  1.809173663694252583972347955027114460857385170377080243876559004`50.*^-110*
   CF^3*L + 
  1.157542198666036592113304628066945492466954905093219981548945`50.*^-113*
   CA^2*CF*L^2 + 
  9.30871291094153756989833285501255236539397606224940484055026`50.*^-113*CA*
   CF^2*L^2 + 
  1.6635272785195405548007963707374193246500977081858767668809204`50.*^-112*
   CF^3*L^2 + 
  7.53592656099460457035554698630505292767007443202911453245767127`50.*^-111*
   CA*CF*nf - 
  5.80607281593963114140342532242093925491991186756460787769496088`50.*^-111*
   CF^2*nf - 
  5.771934282524891357954196994246558397655528521474759916428415`50.*^-112*CA*
   CF*L*nf + 
  1.18996363453128039434309659554544238008429979532853366030690164`50.*^-111*
   CF^2*L*nf - 
  4.20924435878558760768474410206161997260710874579352720563253`50.*^-114*CA*
   CF*L^2*nf - 
  1.692493256534825012708787791820464066435268374954437243736411`50.*^-113*
   CF^2*L^2*nf + 1.0299842758169093332385523887854624088935936603572439080904\
22452520385397455229`50.*^-114*CF*nf^2 + 1.2555194471445525869314641446951750\
9508334202228297372614824727215536085083403`50.*^-114*CF*L*nf^2 + 
  3.8265857807141705524406764564196545205519170416304792778477533957083981627\
7946`50.*^-115*CF*L^2*nf^2 - 
  4.28109627374432655439636123659300809721361623324593093446879722522`50.*^-88\
*CA^2*CF*irrational[Pi^2] + 
  9.6828672486634786581205750196852709809923504684237850423466432648659`50.*^\
-87*CA*CF^2*irrational[Pi^2] - 
  2.66678156503483700494719603220429282841030427382858680773729233498797`50.*^\
-86*CF^3*irrational[Pi^2] - 
  3.1990257126770465818404055175668311791814026468030806762807219`50.*^-112*
   CA^2*CF*L*irrational[Pi^2] - 
  2.265013920085143966329821086763544833848546518822947957088546`50.*^-112*CA*
   CF^2*L*irrational[Pi^2] + 
  1.69536783817642781418989622770861345370022696735888713377961058`50.*^-111*
   CF^3*L*irrational[Pi^2] - 
  3.2267504389245205975649422971909556852634399772621840101048312`50.*^-112*
   CA*CF*nf*irrational[Pi^2] + 
  3.7120176578339354081440830521692590298990169414728615604381448`50.*^-112*
   CF^2*nf*irrational[Pi^2] + 
  5.816410386685539239709828213757874871238913903278328502328585`50.*^-113*CA*
   CF*L*nf*irrational[Pi^2] - 
  1.1483682045507346704042481345111701668856317193652084478956437`50.*^-112*
   CF^2*L*nf*irrational[Pi^2] - 
  4.719623995174878155909689892657878561086947463433048531031199`50.*^-113*
   CA^2*CF*irrational[Pi^4] - 
  8.008810434446046971597743722139716245761043611344455610034324`50.*^-113*CA*
   CF^2*irrational[Pi^4] + 
  1.0795298426812551665882753698416778038633762031042185190954999`50.*^-112*
   CF^3*irrational[Pi^4] + 
  2.009644357963785673207434235394547792049855508889114783817377`50.*^-113*CA*
   CF*nf*irrational[Pi^4] + 
  2.7782671757831570003999200369389011553948106331484255859792166360643`50.*^\
-87*CA^2*CF*irrational[Zeta[3]] - 
  6.09707805220751140851472150337788081972177999370296686392168971513414`50.*^\
-86*CA*CF^2*irrational[Zeta[3]] + 
  1.231642565217106323872629355078283483987452957036531439259252806486766`50.\
*^-85*CF^3*irrational[Zeta[3]] - 
  5.24976955618252668407396382160563895700796122543995721940777739`50.*^-111*
   CA*CF*nf*irrational[Zeta[3]] + 
  1.72938129068091498689995863975051955685743253869133783486239391`50.*^-111*
   CF^2*nf*irrational[Zeta[3]] + 
  3.561475552855699884092538582453740663858893276460200714209198494668`50.*^-\
88*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  8.055248651883418372421288815613406908695118847199231653128746697348`50.*^-\
87*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  2.21851524501479831339617822576935695650290782678968829557783165629646`50.*^\
-86*CF^3*irrational[Pi^2*Zeta[3]] - 
  3.170220551613652683485168111409398205825022467593007128993595878117`50.*^-\
87*CA^2*CF*irrational[Zeta[5]] + 
  6.9761415870871092096837159181565506530423710646619536537629164770792`50.*^\
-86*CA*CF^2*irrational[Zeta[5]] - 
  1.455900629540961393166241960661140502705033261330732943972952024444555`50.\
*^-85*CF^3*irrational[Zeta[5]], 
 (
    -1.3769080154736976581990048122959175374027432416862797274806714556`50.*^-90\
*I)*CA^2*CF + 
  (
    2.54080052991382439635757100903146845882763380669275239184791450869`50.*^\
-89*I)*CA*CF^2 + 
  (
    7.76082895686557620341564859594492354156238622511742790488469692238`50.*^\
-89*I)*CF^3 + 
  (4.066597223621735613914275861975352251801621304945101949267996`50.*^-113*
    I)*CA^2*CF*L + 
  (2.223916449745996854756041744796755597182161225490600846937541`50.*^-113*
    I)*CA*CF^2*L - 
  (2.3552108940509864117078592854939020829282553208906754114951837`50.*^-112*
    I)*CF^3*L + (1.4840284598282520411709033693165967852140447501195127968576\
2231051511595415485`50.*^-115*I)*CA^2*CF*L^2 + 
  (1.196579043675675527807268278047052786301133395944847088403947936523978964\
804552`50.*^-114*I)*CA*CF^2*L^2 + (2.1440160969082730949994262251544180888615\
73735351485187211146656095901158610556`50.*^-114*I)*CF^3*L^2 + 
  (9.872714782946450110815700515116214664930198670698575940327203`50.*^-113*
    I)*CA*CF*nf - 
  (7.561769856875687900593280512811847570426996167894416661849546`50.*^-113*
    I)*CF^2*nf - 
  (7.49641021207880110128012901790376175669307030898532132019687`50.*^-114*I)*
   CA*CF*L*nf + 
  (1.545507590100337954441344347859710791495471275907115471686174`50.*^-113*
    I)*CF^2*L*nf - (5.3964671266481892406214667975148974007783445458891374431\
186265836913307423813`50.*^-116*I)*CA*CF*L^2*nf - 
  (2.175598261228500959649578687358277793274787992626994706188996248225416299\
64464`50.*^-115*I)*CF^2*L^2*nf + (1.32103148085143591849596855192444976893131\
83571011333872679969261847956614327`50.*^-116*I)*CF*nf^2 + 
  (1.609971347837553506079513071459126143089352632208320452333547209828900325\
9216`50.*^-116*I)*CF*L*nf^2 + 
  (4.905879206043808400564969815922634000707585950808306766471478712446664311\
256`50.*^-117*I)*CF*L^2*nf^2 - 
  (
    1.12498627263027745149557629579790359484487692695558643835281719704`50.*^\
-89*I)*CA^2*CF*irrational[Pi^2] + 
  (
    2.572637945787306670717349938138977699245344695845078504029590094553`50.*^\
-88*I)*CA*CF^2*irrational[Pi^2] - 
  (
    7.097707671072419091155892188915825128172971139462881422422284118752`50.*^\
-88*I)*CF^3*irrational[Pi^2] - 
  (4.15527968751910571527852943408647099859932530033463583120134`50.*^-114*I)*
   CA^2*CF*L*irrational[Pi^2] - (2.970067472191566947872263724291868490889765\
308349808200855633134878356355274804`50.*^-114*I)*CA*CF^2*L*
   irrational[Pi^2] + 
  (2.208284144728415612239557479150957196671880531944785440662602`50.*^-113*
    I)*CF^3*L*irrational[Pi^2] - 
  (4.20248565840708343597562696778540774402825554423538727780254`50.*^-114*I)*
   CA*CF*nf*irrational[Pi^2] + 
  (4.84211500201238891354065928917335346665852872348361415956679`50.*^-114*I)*
   CF^2*nf*irrational[Pi^2] + (7.55505397730746493687005351652085636108968236\
42447924203660772171678630393338`50.*^-115*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (1.491884076531600671078137150097789357379734745344541288072288665668590676\
121611`50.*^-114*I)*CF^2*L*nf*irrational[Pi^2] - 
  (6.131224484658325350939227604380747703753775430361917984836821710931256617\
07954`50.*^-115*I)*CA^2*CF*irrational[Pi^4] - 
  (1.040665491611454865184408433127956745932852960634434074183067289314413081\
353685`50.*^-114*I)*CA*CF^2*irrational[Pi^4] + 
  (1.402776888262867693110007248123493114353593300940540356949149742873786582\
858316`50.*^-114*I)*CF^3*irrational[Pi^4] + 
  (2.610797133930301174386740012671131375414535804352947254126505164920033683\
21282`50.*^-115*I)*CA*CF*nf*irrational[Pi^4] + 
  (
    7.30183731477915150841627651163818938347902455252238834561586180153`50.*^\
-89*I)*CA^2*CF*irrational[Zeta[3]] - 
  (
    1.6206829724838658657255626374390201704633605604965514315077709919164`50.*^\
-87*I)*CA*CF^2*irrational[Zeta[3]] + 
  (
    3.2780483402833821465717642638792138672175596716970441636635232681395`50.*^\
-87*I)*CF^3*irrational[Zeta[3]] - 
  (6.880154746457400842225823525326263883335852219676389335531894`50.*^-113*
    I)*CA*CF*nf*irrational[Zeta[3]] + 
  (2.246582177684137424142264721906748484096181480283444479628338`50.*^-113*
    I)*CF^2*nf*irrational[Zeta[3]] + 
  (
    9.3588437425321757298693804635017194981784331018672884765850754833`50.*^-90\
*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (
    2.140196474081346832730844474736411640261920836494585849276205657353`50.*^\
-88*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (
    5.904635339987788442927397738031225200417170415310810410444483408872`50.*^\
-88*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (
    8.33185639556604123888675896090902197877932087270033578814620589745`50.*^\
-89*I)*CA^2*CF*irrational[Zeta[5]] + 
  (
    1.854271081154016181780727061122367370984912201678325100320585847298`50.*^\
-87*I)*CA*CF^2*irrational[Zeta[5]] - 
  (
    3.8749169418669861656711047655829915377737680850477193318541922370724`50.*^\
-87*I)*CF^3*irrational[Zeta[5]], 
 3.57484421521776817801211556764522365473412199061975658052684296`50.*^-92*
   CA^2*CF - 
  6.686302712800897693022171201626592759281353169180725845526393673`50.*^-91*
   CA*CF^2 - 
  2.0384839697757781231052771984726188371900230527119276733460693066`50.*^-90*
   CF^3 - 5.21476165864197102120280421622244308187096325714189071037847673230\
855019178603`50.*^-115*CA^2*CF*L - 2.8927721712070256499185707295815448829232\
0019561522024648227167554019627855355`50.*^-115*CA*CF^2*L + 
  3.0266254693157917825672855915065717542375795198701797815351399049498061249\
46348`50.*^-114*CF^3*L - 
  1.8785170377572810647732954041982237787519553798981174643767371019178682963\
99`50.*^-117*CA^2*CF*L^2 - 1.518598610007484935166108137810811077342859730872\
4200690420827658704629448352`50.*^-116*CA*CF^2*L^2 - 
  2.7280878030256316818947448110935637142971386241680185648596571704357409873\
629`50.*^-116*CF^3*L^2 - 1.27670287640356888280497817983993674001241637159352\
0397845363303196025263296063`50.*^-114*CA*CF*nf + 
  9.7216554309304648210611717599021995099873874046021028802342814386342330583\
3037`50.*^-115*CF^2*nf + 9.61127701237935182998839425304784059799886069430002\
17887707989102421296493107`50.*^-116*CA*CF*L*nf - 
  1.9815390242368333737455421640930915649727129772302328973050634637657559450\
7326`50.*^-115*CF^2*L*nf + 
  6.8309710463901129628119832879935410136434741087204271431881349160649756232\
7`50.*^-118*CA*CF*L^2*nf + 
  2.7610883818317907912111057051105655951688358743134910346219686652190235360\
64`50.*^-117*CF^2*L^2*nf - 
  1.6728566227981791240909645289105102548994514367069193111540658942742545781`\
50.*^-118*CF*nf^2 - 
  2.0383467643959520932671678909291162925548509533944020447629638666951432084\
7`50.*^-118*CF*L*nf^2 - 
  6.2099736785364663298290757163577645578577037352003883119892135600590687484`\
50.*^-119*CF*L^2*nf^2 + 
  2.917948690434331205147724279065541493223836762227667304410198096`50.*^-91*
   CA^2*CF*irrational[Pi^2] - 
  6.7458898988998572110440616004613132772500923497615151698512764408`50.*^-90*
   CA*CF^2*irrational[Pi^2] + 
  1.86430642783799014716670517111404796236462738823537403743779420932`50.*^-89\
*CF^3*irrational[Pi^2] + 5.32815741618428811099334696463496199064190980480193\
31716867452345306809861486`50.*^-116*CA^2*CF*L*irrational[Pi^2] + 
  3.8438636490791477945806330249954278101969612375491359484208990412809160430\
122`50.*^-116*CA*CF^2*L*irrational[Pi^2] - 2.83936375234837102237170300457836\
552497310906516107552554395534731597261278684`50.*^-115*CF^3*L*
   irrational[Pi^2] + 5.40283860139451859543445703428508680112673220545001252\
90126423225699013053965`50.*^-116*CA*CF*nf*irrational[Pi^2] - 
  6.2347980520227854504985556764438951136397807374209972011895912550809119543\
118`50.*^-116*CF^2*nf*irrational[Pi^2] - 
  9.6875589385168874745333581175181127102580178269126057667031731536921472475\
43`50.*^-117*CA*CF*L*nf*irrational[Pi^2] + 1.91329289035708527622033822820982\
72602759585208152396389238766978541990813897`50.*^-116*CF^2*L*nf*
   irrational[Pi^2] + 7.86284747945370389529455764060869029886525409531050944\
2987379919542048567847`50.*^-117*CA^2*CF*irrational[Pi^4] + 
  1.3348868730588749065539997387932173605943773502689468789188289207577447243\
808`50.*^-116*CA*CF^2*irrational[Pi^4] - 1.7994195578839815130317455941186531\
223329079494068224447341445371269138417941`50.*^-116*CF^3*irrational[Pi^4] - 
  3.3482625581248992333855918993671977054829274114266693681167842212448483924\
32`50.*^-117*CA*CF*nf*irrational[Pi^4] - 
  1.8942044785955285518998822812421328049807014655994089859974777935`50.*^-90*
   CA^2*CF*irrational[Zeta[3]] + 
  4.25163415104376637537333498201464408985751444798714585945422998233`50.*^-89\
*CA*CF^2*irrational[Zeta[3]] - 
  8.61022582891271357817908828207744128432584962572698253532335709527`50.*^-89\
*CF^3*irrational[Zeta[3]] + 8.90046282134768902663859409511174919211306521779\
601853358264069771855907265015`50.*^-115*CA*CF*nf*irrational[Zeta[3]] - 
  2.8810241385518155067292522424684395001497137823901921515227157929860040598\
0053`50.*^-115*CF^2*nf*irrational[Zeta[3]] - 
  2.42746302838454060922140234066110307343003173108948855409611868`50.*^-91*
   CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  5.6119555415125145508201211645413502300992082382587711054951739294`50.*^-90*
   CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  1.55093026206802669165082750893917153166070854817461496632646330413`50.*^-89\
*CF^3*irrational[Pi^2*Zeta[3]] + 
  2.1613782794631827792345236458502303804783551714864801642153873812`50.*^-90*
   CA^2*CF*irrational[Zeta[5]] - 
  4.86421848467721738050660828080502065363478574578720103186269361113`50.*^-89\
*CA*CF^2*irrational[Zeta[5]] + 
  1.017797984482142516395855552741331317652339984739591071651741543334`50.*^-\
88*CF^3*irrational[Zeta[5]], 
 (9.162405905679152803914253627815235422503399192344848618080982`50.*^-94*I)*
   CA^2*CF - 
  (1.73669319645650045177423043168673089207618376283203404509992714`50.*^-92*
    I)*CA*CF^2 - 
  (5.28505414517960140400007947611547390726553741820125299183952791`50.*^-92*
    I)*CF^3 - (6.602418385644810717542230473861415955725452095110180402236080\
114076878973657`50.*^-117*I)*CA^2*CF*L - 
  (3.713729209751435613717829460015508736095989857942557726973376289179025293\
989`50.*^-117*I)*CA*CF^2*L + (3.840066698362169928599809472561846420450282140\
4730114802490616813419457027595`50.*^-116*I)*CF^3*L - 
  (2.348146297196601330966619255247779723439944224872646830470921377397335370\
5`50.*^-119*I)*CA^2*CF*L^2 - 
  (1.903112866289387589547137696419927516210526296294151111641953180820973510\
44`50.*^-118*I)*CA*CF^2*L^2 - 
  (3.427610192545157362095813126723947175952322987426275503256250948733170705\
25`50.*^-118*I)*CF^3*L^2 - (1.62992969982978235353533426833947098474058229758\
80813089320819486635800195333`50.*^-116*I)*CA*CF*nf + 
  (1.233970562321224431634207500624695130532049588082798418151020171852175281\
4582`50.*^-116*I)*CF^2*nf + 
  (1.216678965558728208822409536151096317066939325294197743260517702844605634\
867`50.*^-117*I)*CA*CF*L*nf - 
  (2.508416337095930944476128865942156909375895761084511380791556763539822167\
181`50.*^-117*I)*CF^2*L*nf + 
  (
    8.538713807987641203514979109991926267054342635900533928985168645081219529`\
50.*^-120*I)*CA*CF*L^2*nf + 
  (3.460205211435250162812977629854413665837320538716638384803551237856315473\
5`50.*^-119*I)*CF^2*L^2*nf - 
  (
    2.091881203910464133850661829087512106236958609462998658603633245580316218`\
50.*^-120*I)*CF*nf^2 - 
  (
    2.548431049539694641129619244728411212212622802619220535786396276763164513`\
50.*^-120*I)*CF*L*nf^2 - 
  (
    7.76246709817058291228634464544720569732212966900048538998651695007383593`\
50.*^-121*I)*CF*L^2*nf^2 + 
  (7.4716922378594843258169643372497742154621436207046463031359598`50.*^-93*
    I)*CA^2*CF*irrational[Pi^2] - 
  (1.746061538287167849206972188187288531974625989568167068313025505`50.*^-91*
    I)*CA*CF^2*irrational[Pi^2] + 
  (4.833474562674101384297058772834224355651131431225843119043293038`50.*^-91*
    I)*CF^3*irrational[Pi^2] + (6.7455839083102365507768334968936217509729306\
8236142180389828322961416342798`50.*^-118*I)*CA^2*CF*L*irrational[Pi^2] + 
  (4.910780958284785150068712200831299076330329276462642040843864236304592636\
99`50.*^-118*I)*CA*CF^2*L*irrational[Pi^2] - 
  (3.604410062361088527356922197022641881952033739478627384560484720581881962\
908`50.*^-117*I)*CF^3*L*irrational[Pi^2] + 
  (
    6.857798494656671892083577274596002507066025493046248100382888220581372443`\
50.*^-118*I)*CA*CF*nf*irrational[Pi^2] - 
  (7.925823869229489838186889488908729475519831119327066763453135835718778517\
01`50.*^-118*I)*CF^2*nf*irrational[Pi^2] - 
  (1.226469801510952100141242453980658500176896487702076691617869678111666077\
81`50.*^-118*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (2.422656398046325136081466575764263704053128864596694699492088253060081141\
36`50.*^-118*I)*CF^2*L*nf*irrational[Pi^2] + 
  (9.955814710512104315946536911594961578842417938010165337232122313375605563\
6`50.*^-119*I)*CA^2*CF*irrational[Pi^4] + 
  (1.690594975718057305008712463173837927543729338555598032436789342240469925\
66`50.*^-118*I)*CA*CF^2*irrational[Pi^4] - 
  (2.278965720241231457045061715100412037742921647742949199207407388721336781\
32`50.*^-118*I)*CF^3*irrational[Pi^4] - 
  (4.239648696581068988142566507587461482092975513044215724111154442855141997\
4`50.*^-119*I)*CA*CF*nf*irrational[Pi^4] - 
  (4.85099564353440455691403750517710127864647256761462085405365863`50.*^-92*
    I)*CA^2*CF*irrational[Zeta[3]] + 
  (1.100954026105056912059855062888573343583920130125315596642151802`50.*^-90*
    I)*CA*CF^2*irrational[Zeta[3]] - 
  (
    2.2323211947078965192096460974775738736334908719265450436927616214`50.*^-90\
*I)*CF^3*irrational[Zeta[3]] + (1.1367255823942276336684223784705455930435164\
965836045631697314658978822221026`50.*^-116*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (3.647842038333629263247096227050490197361579469118961434267663865404697967\
304`50.*^-117*I)*CF^2*nf*irrational[Zeta[3]] - 
  (6.2157558583293499969923298505162136052334280632204379613236478`50.*^-93*
    I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (1.452561466680706162820371307945484627665667095874165946995330945`50.*^-91*
    I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (4.021003123869895753306886292888761967596480530936727510181357993`50.*^-91*
    I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (5.53514814603191346620995971017702944239112278054526855412393607`50.*^-92*
    I)*CA^2*CF*irrational[Zeta[5]] - 
  (
    1.2595308098352406349347916501803604524061071971098674435302815609`50.*^-90\
*I)*CA*CF^2*irrational[Zeta[5]] + 
  (
    2.6387833000396190881076441297082500412351903484272274285565161829`50.*^-90\
*I)*CF^3*irrational[Zeta[5]], 
 -2.3186404440568200531235571070312589373478461823604378312184461333518595897\
69094`50.*^-95*CA^2*CF + 
  4.453024939263247805170528872078284124187614436740769904116454`50.*^-94*CA*
   CF^2 + 
  1.3527173402020614920306557344750867798705202289981150814241162`50.*^-93*
   CF^3 + 8.25480065407148461152031932851191920301591743325308932772465579387\
82611307`50.*^-119*CA^2*CF*L + 
  4.7063439567720459435430147651433895646661411456814955944942015260963833466`\
50.*^-119*CA*CF^2*L - 
  4.8110531910934446403919193942613375568359137300389027185899868049977391187\
8`50.*^-118*CF^3*L + 
  2.89894604592173003823039414228120953511104225292919361786533503382387083`5\
0.*^-121*CA^2*CF*L^2 + 
  2.355452646168584731380633942453795271018919507769446014045636955464820291`\
50.*^-120*CA*CF^2*L^2 + 
  4.253007112435682952558544317964074393420119745723037097043437134749736354`\
50.*^-120*CF^3*L^2 + 
  2.0546806233247363906415331308215039011073509051506998565607770881061978977\
5`50.*^-118*CA*CF*nf - 
  1.5466332359827036035174881521126112337983095595195868148373446102034152693\
7`50.*^-118*CF^2*nf - 
  1.5209246089638438648956548949743116440014122158217648366324070046688862428`\
50.*^-119*CA*CF*L*nf + 
  3.1356807078763390772962376695775867049397797704196598356033341601675662124`\
50.*^-119*CF^2*L*nf - 
  1.05416219851699274117468877901134892185856081924697949740557637593595303`5\
0.*^-121*CA*CF*L^2*nf - 
  4.28264117485197223887387989537053685639803546867172002553752173720876416`5\
0.*^-121*CF^2*L^2*nf + 
  2.583545336511160929547293834588585410511729681367177297105721994136838`50.\
*^-122*CF*nf^2 + 
  3.146810221667308017215912996605426818084519796848657371744648446571999`50.\
*^-122*CF*L*nf^2 + 
  9.583292713790843101588079809194081107805098356790722703687057963054118`50.\
*^-123*CF*L^2*nf^2 - 
  1.88904390568714373617615203512536694130407362585503816024068`50.*^-94*CA^2*
   CF*irrational[Pi^2] + 
  4.4618146127751936019611002814908901402860610297923812135963418`50.*^-93*CA*
   CF^2*irrational[Pi^2] - 
  1.23713488542370300180211794428835258948387160323933097224542201`50.*^-92*
   CF^3*irrational[Pi^2] - 
  8.433297588135941929397510232090791374868486553975835979244611007487624226`\
50.*^-120*CA^2*CF*L*irrational[Pi^2] - 
  6.194222880419140735039944924307367330637878662433724245000032902306016994`\
50.*^-120*CA*CF^2*L*irrational[Pi^2] + 
  4.5181914086430354990158702010564235754060277479559843141885766017880425184`\
50.*^-119*CF^3*L*irrational[Pi^2] - 
  8.59537061981669702780115542689993938752309170065871987619543607194489481`5\
0.*^-120*CA*CF*nf*irrational[Pi^2] + 
  9.948823636296778096390236174408171147591936359153984998492138913370279483`\
50.*^-120*CF^2*nf*irrational[Pi^2] + 
  1.53332683420653489625409276947105297724881573708651563258992927408865895`5\
0.*^-120*CA*CF*L*nf*irrational[Pi^2] - 
  3.029255452944617721867841812857446125784245724487994298531323687833692072`\
50.*^-120*CF^2*L*nf*irrational[Pi^2] - 
  1.244823562257828048982723147898293399198995990169574564563849115983371446`\
50.*^-120*CA^2*CF*irrational[Pi^4] - 
  2.114298365194938235554675781448015485243596583713827254896163367570744622`\
50.*^-120*CA*CF^2*irrational[Pi^4] + 
  2.850194349784336658181810720097033686007599681649668437796796940658584261`\
50.*^-120*CF^3*irrational[Pi^4] + 
  5.30119704265308101326872317250053072012243001785399002242981645370896113`5\
0.*^-121*CA*CF*nf*irrational[Pi^4] + 
  1.2266344107398463993093695224347136101013606100968191517434574`50.*^-93*
   CA^2*CF*irrational[Zeta[3]] - 
  2.81455704051555331442707013153881470656385531370658492948946101`50.*^-92*
   CA*CF^2*irrational[Zeta[3]] + 
  5.713658755485344028218315520426524573956682605681383181882363`50.*^-92*
   CF^3*irrational[Zeta[3]] - 1.433500188508835962487787286274983716829250981\
28797074942249259031975240042`50.*^-118*CA*CF*nf*irrational[Zeta[3]] + 
  4.5609928629937434051197199739699010603127425672128958600386902303577469249`\
50.*^-119*CF^2*nf*irrational[Zeta[3]] + 
  1.571509552269789504451431930250374540308044609890149371239366`50.*^-94*
   CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  3.7118164714560180057167388879091580938790929905109223075612493`50.*^-93*CA*
   CF^2*irrational[Pi^2*Zeta[3]] + 
  1.02918163206076733847169921176931303777772450409411815711507289`50.*^-92*
   CF^3*irrational[Pi^2*Zeta[3]] - 
  1.399613376576753774379236898920517550812659730256668571793655`50.*^-93*
   CA^2*CF*irrational[Zeta[5]] + 
  3.21982650568929943735309952915529141460290586212573432932706682`50.*^-92*
   CA*CF^2*irrational[Zeta[5]] - 
  6.75400446039878565872052607723611681041631705811765040606766586`50.*^-92*
   CF^3*irrational[Zeta[5]], 
 (-5.794263305524734596396110696303309017668087249864815332909194514959422930\
2731`50.*^-97*I)*CA^2*CF + (1.12733654589524633936259438987036872776517228765\
1303173482685603946592674070596`50.*^-95*I)*CA*CF^2 + 
  (3.418620100360608953683155304099918706301261724983707036619986814810280055\
057381`50.*^-95*I)*CF^3 + 
  (
    1.019325810465963657354941932058127977245171784454342457110782937380311553`\
50.*^-120*I)*CA^2*CF*L + 
  (
    5.88856451452073620982704622113317497442595835233022019489207217713962246`\
50.*^-121*I)*CA*CF^2*L - 
  (
    5.952935234621068462459100833926443417943049903589829023028464999915723607`\
50.*^-120*I)*CF^3*L + 
  (
    3.535300056002109802719992856440499433062246649913650753494311016858379`50.\
*^-123*I)*CA^2*CF*L^2 + 
  (
    2.8796463360726242235411912679379574371813385843302197826479423867400518`\
50.*^-122*I)*CA*CF^2*L^2 + 
  (
    5.2124213186361824352607739420141622010186764643437434127254325643289417`\
50.*^-122*I)*CF^3*L^2 + 
  (
    2.55790883043688938568352393455572054531703010875699777505388517510020981`\
50.*^-120*I)*CA*CF*nf - 
  (
    1.914504007093673912816104757313662325742664027645169593979489444413873486`\
50.*^-120*I)*CF^2*nf - 
  (
    1.87777694402457619651115743607266661971162387971740021958221070728919118`\
50.*^-121*I)*CA*CF*L*nf + 
  (
    3.87139249900483160561120428366538467906606036274761658756784382031458291`\
50.*^-121*I)*CF^2*L*nf - 
  (
    1.285563656728039928261815584160181612022635145423145728543385824312138`50.\
*^-123*I)*CA*CF*L^2*nf - 
  (
    5.23572061104113495189307503261446806760243378969130869572353161225464`50.\
*^-123*I)*CF^2*L^2*nf + 
  (
    3.15182634595984807197657252960230616482139054453734274381854456236157`50.\
*^-124*I)*CF*nf^2 + 
  (
    3.83828605949268607417032727722621905842459323071644643213235585824984`50.\
*^-124*I)*CF*L*nf^2 + 
  (
    1.16869423338912720751074144014561964729330467765740520776671438573831`50.\
*^-124*I)*CF*L^2*nf^2 - (4.71645797460787028990212007507453742880122080874285\
531007830675719071125497715`50.*^-96*I)*CA^2*CF*irrational[Pi^2] + 
  (1.125810585636924892902019288167856943531504035567121211333002`50.*^-94*I)*
   CA*CF^2*irrational[Pi^2] - 
  (3.126517314796187399727748167174328829526621663457216669239917`50.*^-94*I)*
   CF^3*irrational[Pi^2] - 
  (
    1.04130656194971234189207062316974710573833446779274804012014251769283165`\
50.*^-121*I)*CA^2*CF*L*irrational[Pi^2] - 
  (
    7.7152077179720229892630274784626582042099091769062800133725626386328887`\
50.*^-122*I)*CA*CF^2*L*irrational[Pi^2] + 
  (
    5.59346297641000839384326595331963627290630845957271910706920220898034412`\
50.*^-121*I)*CF^3*L*irrational[Pi^2] - 
  (
    1.06397188538218405598448275170571927749075353945859165042568920897326561`\
50.*^-121*I)*CA*CF*nf*irrational[Pi^2] + 
  (
    1.23331275650190971088539050797333155908254866405617692968869232424306843`\
50.*^-121*I)*CF^2*nf*irrational[Pi^2] + 
  (
    1.8932846580903860761674011330359038286151535778049964365820773048960575`\
50.*^-122*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (
    3.74094799911835321074040705804684611919138779228939054939109250605968`50.\
*^-122*I)*CF^2*L*nf*irrational[Pi^2] - 
  (
    1.5372369065235681755485190380489223725119011124402651028752467221663758`\
50.*^-122*I)*CA^2*CF*irrational[Pi^4] - 
  (
    2.6115157381199249330758940444332381025879672077036590303317004086000525`\
50.*^-122*I)*CA*CF^2*irrational[Pi^4] + 
  (
    3.5205504358918227199504489399662849987255164376927185508203996535135238`\
50.*^-122*I)*CF^3*irrational[Pi^4] + 
  (
    6.54665899845711811879571235158198070858492863650643346143441188560444`50.\
*^-123*I)*CA*CF*nf*irrational[Pi^4] + 
  (3.063012560497140201502924386116653862911049282619491208652332078193927894\
835732`50.*^-95*I)*CA^2*CF*irrational[Zeta[3]] - 
  (7.104749673512367964866694428338103918501558590539735485462068`50.*^-94*I)*
   CA*CF^2*irrational[Zeta[3]] + 
  (1.44396971101042233355727407729093790858639368744549908326769`50.*^-93*I)*
   CF^3*irrational[Zeta[3]] - 
  (
    1.785285230198844799370008599188474053969777429610896944785188823356709918`\
50.*^-120*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (
    5.63228952703756218383989876555576084526043924906406503514579864727824491`\
50.*^-121*I)*CF^2*nf*irrational[Zeta[3]] + 
  (3.923656161543358474974232364664466436331865128350368068586351410108369182\
1141`50.*^-96*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (9.36570126320761749217386932867988139175108799091696073872706`50.*^-95*I)*
   CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (2.600972804680184930996283529124141806786552108771454807248986`50.*^-94*I)*
   CF^3*irrational[Pi^2*Zeta[3]] - (3.494913451568107521327352294630209920342\
413854443863588859364584165495879286324`50.*^-95*I)*CA^2*CF*
   irrational[Zeta[5]] + 
  (8.127451207544983594646427091396202055224845483142512076248823`50.*^-94*I)*
   CA*CF^2*irrational[Zeta[5]] - 
  (1.7068884030713713609663110659877180607036748213812672172571471`50.*^-93*
    I)*CF^3*irrational[Zeta[5]], 1.430117531628438426516539570506794627115628\
15272976769751875111853937499377`50.*^-98*CA^2*CF - 
  2.8183060597282352131106168718818597727664607850402849931620284333313351265\
952`50.*^-97*CA*CF^2 - 8.5319779511417709176617285350233120245451982060531642\
380596883709944575164081`50.*^-97*CF^3 - 
  1.2433363422363567996396154915892227986192594531094834412390803260993849`50.\
*^-122*CA^2*CF*L - 
  7.275459484652901134160750905068439501717695762699931675391493360758798`50.\
*^-123*CA*CF^2*L + 
  7.2757610772351298014087948344439557303225833328216346657792129614482845`50.\
*^-122*CF^3*L - 
  4.2593976578338672321927624776391559434484899396550009078244711046486`50.*^\
-125*CA^2*CF*L^2 - 
  3.47795458789186506458144759123999766162441368137757306353936363086805`50.*^\
-124*CA*CF^2*L^2 - 
  6.31083917239427226125455420907835087467195120189314964096881454482139`50.*^\
-124*CF^3*L^2 - 
  3.1452721806092990387617096427609639882132000682614306409622962618131473`50.\
*^-122*CA*CF*nf + 
  2.340875626754995981532610730402128894949239037276942941777411776820654`50.\
*^-122*CF^2*nf + 
  2.290082751829091295911792746484158480892039005118294016766155595700893`50.\
*^-123*CA*CF*L*nf - 
  4.721413552371991901262753928158157735510419662754815569073949088507831`50.\
*^-123*CF^2*L*nf + 
  1.5488718755759517207973681736869657976176327053290912392088985835086`50.*^\
-125*CA*CF*L^2*nf + 
  6.3235537961670273901480865295272684756807521479592237518897520561237`50.*^\
-125*CF^2*L^2*nf - 
  3.798746753796692643436133834506560579097902932783647479759190170927`50.*^-\
126*CF*nf^2 - 
  4.625278795665103069211635161897469970623719959501961255832234837172`50.*^-\
126*CF*L*nf^2 - 
  1.408065341432683382543061976079059816016029732117355672008089621371`50.*^-\
126*CF*L^2*nf^2 + 1.163076034506811955473686734319905322775548569374520680861\
6096947587554910633`50.*^-97*CA^2*CF*irrational[Pi^2] - 
  2.8053650253120883881947662611060617008617669007206836697529200212923387612\
4849`50.*^-96*CA*CF^2*irrational[Pi^2] + 7.8029661122305537069733330293517151\
7596981712708767023102366080243090205282134`50.*^-96*CF^3*irrational[Pi^2] + 
  1.270074937972280411053841902423311954046458818369854816151296838477052`50.\
*^-123*CA^2*CF*L*irrational[Pi^2] + 
  9.49078176781093662224557183840575542480547553942124309765894744313138`50.*^\
-124*CA*CF^2*L*irrational[Pi^2] - 
  6.839893969304594261779048359152123445480730959188017920597390203439032`50.\
*^-123*CF^3*L*irrational[Pi^2] + 
  1.300912538168350525011677201480505165618896092369764798936196132948117`50.\
*^-123*CA*CF*nf*irrational[Pi^2] - 
  1.510135684133864274091411671783479555252093415654844186520793181493296`50.\
*^-123*CF^2*nf*irrational[Pi^2] - 
  2.30922715994960074737062164076965809826628876067246330209326697904919`50.*^\
-124*CA*CF*L*nf*irrational[Pi^2] + 
  4.56347272085278242932765705199718147990718969370986795413669426812101`50.*^\
-124*CF^2*L*nf*irrational[Pi^2] + 
  1.87517639467279147328080456339304828985200896239307404296846572336044`50.*^\
-124*CA^2*CF*irrational[Pi^4] + 
  3.18628828628272059003238842319671504869965561270109816351717229614465`50.*^\
-124*CA*CF^2*irrational[Pi^4] - 
  4.29548759737040587814127391372575562066478750094727566022613349167467`50.*^\
-124*CF^3*irrational[Pi^4] - 
  7.9860772614923692513233998409950675898375819639922689197392149692118`50.*^\
-125*CA*CF*nf*irrational[Pi^4] - 7.554386831483889080165677763406598572711255\
8596688406319574512760176875026384`50.*^-97*CA^2*CF*irrational[Zeta[3]] + 
  1.7711441122806692772057787925328555643110130840133271096039351289900762613\
40632`50.*^-95*CA*CF^2*irrational[Zeta[3]] - 3.603769174339648550255729267480\
939728866518370471509220962383795233758638265669`50.*^-95*CF^3*
   irrational[Zeta[3]] + 
  2.1961003239578439114019154608321835674530585617477448462206597784382377`50.\
*^-122*CA*CF*nf*irrational[Zeta[3]] - 
  6.870353105233328704394040256140041145146785071495468996776614431134575`50.\
*^-123*CF^2*nf*irrational[Zeta[3]] - 
  9.6757152797815018986075500806656690857185295671144203917788919654331545810\
55`50.*^-98*CA^2*CF*irrational[Pi^2*Zeta[3]] + 2.3338038473371893534359811470\
5256686290036914126907777070038108898641051782434`50.*^-96*CA*CF^2*
   irrational[Pi^2*Zeta[3]] - 6.491345036762017691726663404578123743067302873\
89468073602769917130378295703184`50.*^-96*CF^3*irrational[Pi^2*Zeta[3]] + 
  8.6194925754731328528209263179550758831388213156862152994953890435484737527\
239`50.*^-97*CA^2*CF*irrational[Zeta[5]] - 2.02601669753713732955435456677384\
627326982196005527867121173498746148724475238`50.*^-95*CA*CF^2*
   irrational[Zeta[5]] + 4.25994518037507411019562285925439370638791751099338\
4233018178996402776768369418`50.*^-95*CF^3*irrational[Zeta[5]], 
 (
    3.4867435162600535142792314178074052019742604764263319961523055522544268685`\
50.*^-100*I)*CA^2*CF - 
  (6.958678506736802007224928585458298908831247154286274112392392738988641148\
64`50.*^-99*I)*CA*CF^2 - 
  (2.103153333450467432321435625321950266105253573006309914074660081362318876\
441`50.*^-98*I)*CF^3 - 
  (
    1.49829747732708260793005440090136434579962536999716356825433979570445`50.\
*^-124*I)*CA^2*CF*L - 
  (
    8.8778424754646370681684381368957196795818417517844439751375582432189`50.*^\
-125*I)*CA*CF^2*L + 
  (
    8.78510527256953210035368673687835422324846049612233693485009387353732`50.\
*^-124*I)*CF^3*L - 
  (
    5.07071149742127051451519342576089993267677373768452489026722750553`50.*^\
-127*I)*CA^2*CF*L^2 - 
  (
    4.15042060138265450638944069564534457196262306061486588467237518865`50.*^\
-126*I)*CA*CF^2*L^2 - 
  (
    7.549232566997484089603696106393416211486955171526140418180335603894`50.*^\
-126*I)*CF^3*L^2 - 
  (
    3.8205805958297332906937395691790551829618554982506640628901437720816`50.*^\
-124*I)*CA*CF*nf + 
  (
    2.82760433828543695041683515368448932241212675350447921422970486785535`50.\
*^-124*I)*CF^2*nf + 
  (
    2.7592673717363558958984296879406156840916267166141788601231012153728`50.*^\
-125*I)*CA*CF*L*nf - 
  (
    5.6886734456988910690675871412060398345179139492710063286571477049239`50.*^\
-125*I)*CF^2*L*nf + 
  (
    1.84389508997137109618734306391305452097337226824891814191535545656`50.*^\
-127*I)*CA*CF*L^2*nf + 
  (
    7.54621927524119001161716490117335376720476920111793797213159125209`50.*^\
-127*I)*CF^2*L^2*nf - 
  (
    4.5239047804000754798946591570450218504519316155166829102807232337`50.*^-\
128*I)*CF*nf^2 - 
  (
    5.5072577232154887510127888465540638994179399645999216292068445324`50.*^-\
128*I)*CF*L*nf^2 - 
  (
    1.6762682636103373601703118762845950190667020620444710381048685969`50.*^-\
128*I)*CF*L^2*nf^2 + 
  (2.833245476835662804517552492734238829389931377941142092279046957913300545\
25`50.*^-99*I)*CA^2*CF*irrational[Pi^2] - 
  (6.904788980600968253954468231116433033146464305817220022970152780332199114\
151`50.*^-98*I)*CA*CF^2*irrational[Pi^2] + 
  (1.923450140602225040936980455328758369924270993443891410093598692599398219\
1595`50.*^-97*I)*CF^3*irrational[Pi^2] + 
  (
    1.530432924676238009835494743047835252407898982646602057789745028943`50.*^\
-125*I)*CA^2*CF*L*irrational[Pi^2] + 
  (
    1.1532334051393682655778735739299219879757053355395514545639652679256`50.*^\
-125*I)*CA*CF^2*L*irrational[Pi^2] - 
  (
    8.2629581251866152415719824502350601136362277998537199308092494797501`50.*^\
-125*I)*CF^3*L*irrational[Pi^2] + 
  (
    1.5713886826700673811253423831707343642759133840827220199581579214729`50.*^\
-125*I)*CA*CF*nf*irrational[Pi^2] - 
  (
    1.8266927336703782001748684588189281349052494576294713514944108150922`50.*^\
-125*I)*CF^2*nf*irrational[Pi^2] - 
  (
    2.782605317593160017882717714632427731650725422993821923254081870806`50.*^\
-126*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (
    5.499737568890010388285842071273504222556727894858377448313950050533`50.*^\
-126*I)*CF^2*L*nf*irrational[Pi^2] + 
  (
    2.259833596632698587249491652454960040431776559847930368321090867344`50.*^\
-126*I)*CA^2*CF*irrational[Pi^4] + 
  (
    3.840681792350709066504003666777859995928093977336728360262939108796`50.*^\
-126*I)*CA*CF^2*irrational[Pi^4] - 
  (
    5.177796383192821631353664929500336410288637909975512192170367949955`50.*^\
-126*I)*CF^3*irrational[Pi^4] - 
  (
    9.62454074555751817950022362472863238947427381600216053454941258843`50.*^\
-127*I)*CA*CF*nf*irrational[Pi^4] - 
  (1.840484893628080244915372124028924092517765564855228700846797115069301636\
992`50.*^-98*I)*CA^2*CF*irrational[Zeta[3]] + 
  (4.361062075025666649513166487103020544953605662433646980724335444864337358\
6644`50.*^-97*I)*CA*CF^2*irrational[Zeta[3]] - 
  (8.883378737499189411123319901310022319429908523999139991173117631999772466\
3666`50.*^-97*I)*CF^3*irrational[Zeta[3]] + 
  (
    2.6686817483289052629051825831437161806285975264375145207569864101003`50.*^\
-124*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (
    8.2795425324427860778727458531243741601756007097014897846573155526239`50.*^\
-125*I)*CF^2*nf*irrational[Zeta[3]] - 
  (2.356997800510529928595501732211388417759478740866758805869216927162848941\
16`50.*^-99*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (5.744144859075973011518622462543612898101856764518510698511040132989388411\
934`50.*^-98*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (1.600132352758389393445797260388793767433221329629634683978399579168806204\
8053`50.*^-97*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (2.099953565311707488556153293954756615900732407488053770845591548217164936\
061`50.*^-98*I)*CA^2*CF*irrational[Zeta[5]] - 
  (4.988445879346286709597886872981022466916367561394095940334541641719275246\
6483`50.*^-97*I)*CA*CF^2*irrational[Zeta[5]] + 
  (1.050086856497693039448804452130145909878051497569447761360824723829529071\
90345`50.*^-96*I)*CF^3*irrational[Zeta[5]], 
 -8.39861210838804074784912027337813486251931065205365208225196685254909863`5\
0.*^-102*CA^2*CF + 
  1.6972104971588261853553357030795740687672923911059178445678081170522618057`\
50.*^-100*CA*CF^2 + 
  5.1212983133322241372257082941577166129916407192833500474266984459585146409`\
50.*^-100*CF^3 + 
  1.78403928779866577166924290773843172798376235799854986709232310172`50.*^-1\
26*CA^2*CF*L + 
  1.070087770858989476566434026253351197553367243710361235478070826745`50.*^-\
126*CA*CF^2*L - 
  1.0480940469917740321216196117852386046330269830956849840074000588143`50.*^\
-125*CF^3*L + 
  5.965542938142671193547286383248117567855027926687676341490855889`50.*^-129*
   CA^2*CF*L^2 + 
  4.8944706011015208854818669572007869956374868327640285024601671559`50.*^-128\
*CA*CF^2*L^2 + 
  8.9237821317998600613625609267652470184164704923362295278190457156`50.*^-128\
*CF^3*L^2 + 
  4.585243328060714096244388466803960006033773617438619358995028020711`50.*^-\
126*CA*CF*nf - 
  3.374742978102453122528488291177407157769647007711873996404048078723`50.*^-\
126*CF^2*nf - 
  3.28499646356626985600622715062373696569476199888119191881776746083`50.*^-1\
27*CA*CF*L*nf + 
  6.77247229043515404473155465842368309298819886079528707730354860106`50.*^-1\
27*CF^2*L*nf - 
  2.169288341142789524926285957544770024674555609704609578723947596`50.*^-129*
   CA*CF*L^2*nf - 
  8.899037456548219791785212649455976355704521514116415459018485738`50.*^-129*
   CF^2*L^2*nf + 
  5.32406451126969746876432817355946732058803788232488800652393664`50.*^-130*
   CF*nf^2 + 
  6.48024485101758694089897136948247954149661621019729436414836497`50.*^-130*
   CF*L*nf^2 + 
  1.972080310129808659023896325040700022431414190640554162476316`50.*^-130*CF*
   L^2*nf^2 - 
  6.818807253878312454927422478544511259846740453819433657906888798898299741`\
50.*^-101*CA^2*CF*irrational[Pi^2] + 
  1.6788563872497818068046885795439786417592519757540718966161437532277063416\
3`50.*^-99*CA*CF^2*irrational[Pi^2] - 
  4.6837107899707021962344253517360222506240716784509183710889732606860732258\
4`50.*^-99*CF^3*irrational[Pi^2] - 
  1.8222022065599432009380802043376068207266267121518720461281159806`50.*^-127\
*CA^2*CF*L*irrational[Pi^2] - 
  1.38439147851370542244088708239926641941973101726303432734313954889`50.*^-1\
27*CA*CF^2*L*irrational[Pi^2] + 
  9.8628599919002035516977741247898831427284309054215497400743909455`50.*^-127\
*CF^3*L*irrational[Pi^2] - 
  1.87542743855957296604419200223280781305080160646902611250501241168`50.*^-1\
27*CA*CF*nf*irrational[Pi^2] + 
  2.18316053305972672942424825830643183219211879894223349776371240408`50.*^-1\
27*CF^2*nf*irrational[Pi^2] + 
  3.3130949210180785471601458260683760376847758402761309929602108738`50.*^-128\
*CA*CF*L*nf*irrational[Pi^2] - 
  6.5491411229427134071770324468793479814699057307783984744562307971`50.*^-128\
*CF^2*L*nf*irrational[Pi^2] - 
  2.6909582219167788040829585832670993072102452052504544482406765577`50.*^-128\
*CA^2*CF*irrational[Pi^4] - 
  4.5743103930276069957655206558331874005665682014073212164586305001`50.*^-128\
*CA*CF^2*irrational[Pi^4] + 
  6.1669621874519754215054334268138816782772797841592097806683016521`50.*^-128\
*CF^3*irrational[Pi^4] + 
  1.1460996965149748462559806782038858967572335028862197330298403895`50.*^-128\
*CA*CF*nf*irrational[Pi^4] + 
  4.4300853352951998224893567313933381309755418029385869348485127945674663028`\
50.*^-100*CA^2*CF*irrational[Zeta[3]] - 
  1.0607892836272640061604569488673280575382804678231739830712465230030154665\
71`50.*^-98*CA*CF^2*irrational[Zeta[3]] + 
  2.1631533859876511386882999264341404248136986920336931581756466153645987854\
07`50.*^-98*CF^3*irrational[Zeta[3]] - 
  3.204093701871594898502246471015668240305464382064336312340394314705`50.*^-\
126*CA*CF*nf*irrational[Zeta[3]] + 
  9.85893395599964436774532430700812098655898245892136388835369063015`50.*^-1\
27*CF^2*nf*irrational[Zeta[3]] + 
  5.672616026708176022011355001077857412981031025831450739567513089998475422`\
50.*^-101*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  1.3966530060573047333946193857611951843984504294077911834089291241143710040\
7`50.*^-99*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  3.8964135372124366579517412756267908339924816165816816581748327889886628483\
8`50.*^-99*CF^3*irrational[Pi^2*Zeta[3]] - 
  5.0545744501449152730045623169283700315036937172988058848619101603439629669`\
50.*^-100*CA^2*CF*irrational[Zeta[5]] + 
  1.2133506601299598048451367643851687978195041549369207466683958290488017743\
24`50.*^-98*CA*CF^2*irrational[Zeta[5]] - 
  2.5570213837956615567808302121300814848075660608817285881772340177738099942\
49`50.*^-98*CF^3*irrational[Zeta[5]], 
 (
    -1.998928389662231906775345072151542833333455605384992730606625867044511`50.\
*^-103*I)*CA^2*CF + 
  (
    4.08958862235114252933728137515019914868156324995205192204886612710035656`\
50.*^-102*I)*CA*CF^2 + 
  (
    1.232086373885822559755790645704465466814437113726440531112255627554062161`\
50.*^-101*I)*CF^3 + 
  (
    2.099274932532413410896681751833065057965978448168878569901978661`50.*^-128\
*I)*CA^2*CF*L + 
  (
    1.2742756190567128786597533319194053842528084188333769467872040538`50.*^-\
128*I)*CA*CF^2*L - 
  (
    1.23566346855380335003533054016756083910420111714018386303291875556`50.*^\
-127*I)*CF^3*L + 
  (6.9366778350496176669154492828466483347151487519624143505707627`50.*^-131*
    I)*CA^2*CF*L^2 + 
  (5.70460076576239707693499660960470471650200343685752646510315076`50.*^-130*
    I)*CA*CF^2*L^2 + 
  (
    1.042524988044355791246810270174369251176294461454364962732641938`50.*^-129\
*I)*CF^3*L^2 + 
  (
    5.4377559857588935707639905886171122126988533337855557411531114387`50.*^-\
128*I)*CA*CF*nf - 
  (
    3.9802153282601388774200193897844403351109935341515482357483732166`50.*^-\
128*I)*CF^2*nf - 
  (3.86488057573061233552688655187708437324719717049488433000902742`50.*^-129*
    I)*CA*CF*L*nf + 
  (
    7.967872019014145048387420007514156655886503365011208999305528674`50.*^-129\
*I)*CF^2*L*nf - 
  (2.5224283036544064243328906483078721217145995461681506729348228`50.*^-131*
    I)*CA*CF*L^2*nf - 
  (1.03720013922952674126090847447358267572763698851955026638239105`50.*^-130*
    I)*CF^2*L^2*nf + 
  (6.19284407183560326290826763439461254598062954934501236432587`50.*^-132*I)*
   CF*nf^2 + 
  (7.536438152700231672153909571203481130060856762862135372926436`50.*^-132*
    I)*CF*L*nf^2 + 
  (2.293116639685824022120809680279883747013272314698318793577112`50.*^-132*
    I)*CF*L^2*nf^2 - 
  (
    1.62159861660255517437285566335340904629066614595611204808495611511241618`\
50.*^-102*I)*CA^2*CF*irrational[Pi^2] + 
  (
    4.03313123992042017581916847569569613494252673422948855111109394888389974`\
50.*^-101*I)*CA*CF^2*irrational[Pi^2] - 
  (1.126811189366181733523597924637138821546726909387101085238482288066262465\
4`50.*^-100*I)*CF^3*irrational[Pi^2] - 
  (
    2.144064058106245460682957051061691303457409614242928071994599368`50.*^-129\
*I)*CA^2*CF*L*irrational[Pi^2] - 
  (
    1.642067843303005336080988859725768732965928893418652684436890896`50.*^-129\
*I)*CA*CF^2*L*irrational[Pi^2] + 
  (
    1.1633579416723694221707040487816375638986334631708745387482196086`50.*^-\
128*I)*CF^3*L*irrational[Pi^2] - 
  (
    2.211872649250139280600548704769161935808530356661424255098487731`50.*^-129\
*I)*CA*CF*nf*irrational[Pi^2] + 
  (
    2.578332327199700701774822258215613803372804289956556130918419114`50.*^-129\
*I)*CF^2*nf*irrational[Pi^2] + 
  (3.89829828746590083760537645647580236992256293498714194908108976`50.*^-130*
    I)*CA*CF*L*nf*irrational[Pi^2] - 
  (7.70698052234637866744970977602112652444460718181365994530974068`50.*^-130*
    I)*CF^2*L*nf*irrational[Pi^2] - 
  (3.1666148847947236322357199987530740299446348695725752268892019`50.*^-130*
    I)*CA^2*CF*irrational[Pi^4] - 
  (5.38392145305277496529641301988700769531480542974582880460240918`50.*^-130*
    I)*CA*CF^2*irrational[Pi^4] + 
  (7.2586049536155915586674198188349936306145271247893350268964144`50.*^-130*
    I)*CF^3*irrational[Pi^4] + 
  (1.34872159141061626680369921080369714177780625681739049042920462`50.*^-130*
    I)*CA*CF*nf*irrational[Pi^4] + (1.053662190433474033332989303452579400879\
825130061632837129620888914034716`50.*^-101*I)*CA^2*CF*irrational[Zeta[3]] - 
  (2.549342234409753586225255294191907352633675775379782969841576911936470257\
4`50.*^-100*I)*CA*CF^2*irrational[Zeta[3]] + 
  (5.204133109297885027443335596908315719813237487363249672950858911671512072\
3`50.*^-100*I)*CF^3*irrational[Zeta[3]] - 
  (
    3.8013661014485868809228682571252225871523269553768727471762508829`50.*^-\
128*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (
    1.1601430591083611340604170850734620123941147843720963336415402179`50.*^-\
128*I)*CF^2*nf*irrational[Zeta[3]] + 
  (
    1.34901984451834167146485331941749925140943060505946269144527968786621695`\
50.*^-102*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (
    3.355191613075367670802528050610661638937388587866756754629816022644094987`\
50.*^-101*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (
    9.374025359401622650706789029955863552042480492123188823133658186913776272`\
50.*^-101*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (
    1.202178859162505371293796802314203816916963064236331800393682720409682164`\
50.*^-101*I)*CA^2*CF*irrational[Zeta[5]] + 
  (2.915881584003880509310965228854415994555897079523505143862950884566510137\
3`50.*^-100*I)*CA*CF^2*irrational[Zeta[5]] - 
  (6.151704142107314864526330300908535456027877822955842665181463185162165678\
4`50.*^-100*I)*CF^3*irrational[Zeta[5]], 
 4.70165319128436303170725649408562168878028465245161774367931930911`50.*^-105\
*CA^2*CF - 
  9.736920490748432954386841046637937691767143623730187111824362587100628`50.\
*^-104*CA*CF^2 - 
  2.9289818151300119714271857668888733337290994553619482707509755970077725`50.\
*^-103*CF^3 - 
  2.44147880409212362217793030111059808365519661245750505059835352`50.*^-130*
   CA^2*CF*L - 
  1.49935576431643032183935440341201795196925713969520854137053552`50.*^-130*
   CA*CF^2*L + 
  1.43981713251297219851971906252524344780520161504548174297146368`50.*^-129*
   CF^3*L - 
  7.97319291385013524932810262396166475254614799076139580525375`50.*^-133*
   CA^2*CF*L^2 - 
  6.5721854061324989566662754107102975806334927168866997179642`50.*^-132*CA*
   CF^2*L^2 - 
  1.203856792498604026234131955368134819061094840907701932990753`50.*^-131*
   CF^3*L^2 - 
  6.37326949893068148255905553475039018724627809779265922343275329`50.*^-130*
   CA*CF*nf + 
  4.6395599496881999631364219717001919684110412092906296149923453`50.*^-130*
   CF^2*nf + 
  4.4942522377645849806412666122239068479953332340877323236544176`50.*^-131*
   CA*CF*L*nf - 
  9.2652373151362898764705548618662265258478515435795310035533844`50.*^-131*
   CF^2*L*nf + 
  2.89934287776368554521021913598605991001678108754959847463773`50.*^-133*CA*
   CF*L^2*nf + 
  1.194942801114999810302959165583690469206089584888490857811673`50.*^-132*
   CF^2*L^2*nf - 7.1205380082658500376760870599079108877640028010088713661748\
9729480546110870055`50.*^-134*CF*nf^2 - 8.66399829113752792142355342888886751\
5607483908920175072931431338885918518467806`50.*^-134*CF*L*nf^2 - 
  2.6357662525124414047365628508964181000152555341359986133070248547428007788\
55661`50.*^-134*CF*L^2*nf^2 + 
  3.811098817525355760371082999242352092912798077096762779866900826095104`50.\
*^-104*CA^2*CF*irrational[Pi^2] - 
  9.5741206344888379139123592974450944402035401792989397137129723159704972`50.\
*^-103*CA*CF^2*irrational[Pi^2] + 
  2.67871599969858570452650450725118770122714565889951492385012258597297477`5\
0.*^-102*CF^3*irrational[Pi^2] + 
  2.4934348748767695688807884569480115226144317352926546881884455`50.*^-131*
   CA^2*CF*L*irrational[Pi^2] + 
  1.9247582671135792602843299143544199278530676933938328431827612`50.*^-131*
   CA*CF^2*L*irrational[Pi^2] - 
  1.35621207156096634070446928269495786458727616455316168979630782`50.*^-130*
   CF^3*L*irrational[Pi^2] + 
  2.5782424566859186891609676878747626456536064295325914317352947`50.*^-131*
   CA*CF*nf*irrational[Pi^2] - 
  3.0094423290956882895671833628639402059483503720131150026669566`50.*^-131*
   CF^2*nf*irrational[Pi^2] - 
  4.533517954321399216146888103541839132026239518713917614888083`50.*^-132*CA*
   CF*L*nf*irrational[Pi^2] + 
  8.9640014096809484501086196592759091928700645029116098294378`50.*^-132*CF^2*
   L*nf*irrational[Pi^2] + 
  3.682998583615139043421178416123070338436721527323471625681462`50.*^-132*
   CA^2*CF*irrational[Pi^4] + 
  6.263078259674851262112624442839028355436416100682787372644016`50.*^-132*CA*
   CF^2*irrational[Pi^4] - 
  8.444051343376451950900376920471705666710824307996703146228335`50.*^-132*
   CF^3*irrational[Pi^4] - 
  1.568700246694165978769008440373284108752261288009531720151615`50.*^-132*CA*
   CF*nf*irrational[Pi^4] - 
  2.47663135087287795986343310210353245701413385918714701581140262168901`50.*^\
-103*CA^2*CF*irrational[Zeta[3]] + 
  6.05412646508282469257410267129784493033234958719381208062712636611215523`5\
0.*^-102*CA*CF^2*irrational[Zeta[3]] - 
  1.237154436874087492858038088472862129692680984456309576815671390788336778`\
50.*^-101*CF^3*irrational[Zeta[3]] + 
  4.45718894308687297542145430368857950253406083157688936207162203`50.*^-130*
   CA*CF*nf*irrational[Zeta[3]] - 
  1.34930864843958494693475417252957861671826420009544805375671391`50.*^-130*
   CF^2*nf*irrational[Zeta[3]] - 
  3.170481203932959801201774537246357743618209188351587636801071624925468`50.\
*^-104*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  7.9647815418083450708176930016215351773222795363039229341455602776217226`50.\
*^-103*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  2.22844358919915361307536862893706823782206823572819079674448735112366328`5\
0.*^-102*CF^3*irrational[Pi^2*Zeta[3]] + 
  2.8256889310290009486509371453290207083526947807587167570358124327444254`50.\
*^-103*CA^2*CF*irrational[Zeta[5]] - 
  6.92433515202201924393386448013728990689627448463303225899073890667798337`5\
0.*^-102*CA*CF^2*irrational[Zeta[5]] + 
  1.462416105411944558580710662739951031070732279696625210363569824174904026`\
50.*^-101*CF^3*irrational[Zeta[5]], 
 (
    1.0930187317663376049961196546807056527729208918940522832813744128574`50.*^\
-106*I)*CA^2*CF - 
  (
    2.29099066233660493769468039913908950907448573085747244275392410041851`50.\
*^-105*I)*CA*CF^2 - 
  (
    6.88125521757902768396548598935959945512611007759491769637055822877668`50.\
*^-105*I)*CF^3 - 
  (2.806816949290114668746889932030520736275985022759120552432543`50.*^-132*
    I)*CA^2*CF*L - 
  (1.743439848361216182881232941621067494340773738802961001893459`50.*^-132*
    I)*CA*CF^2*L + 
  (1.6583672406406959331336804115622530726176547331393237964691931`50.*^-131*
    I)*CF^3*L - (9.0604464930115173287819347999564372188024408985924952332428\
9793817837767731633`50.*^-135*I)*CA^2*CF*L^2 - 
  (7.485436350914616626397233625346763035705276682469265064301114618549349954\
571699`50.*^-134*I)*CA*CF^2*L^2 - (1.3742702024627892802119978897571361944295\
89180077981213323286801556683114258115`50.*^-133*I)*CF^3*L^2 - 
  (7.383284726844358821744551097894028029838897950402416132062509`50.*^-132*
    I)*CA*CF*nf + 
  (5.345773360206328495276136793279658799447581233409826263561365`50.*^-132*
    I)*CF^2*nf + 
  (5.16603937234474910312530478080293019158869046514151671308139`50.*^-133*I)*
   CA*CF*L*nf - 
  (1.064997537661365028070911809777753958380783218946142697071148`50.*^-132*
    I)*CF^2*L*nf + (3.2947078156405517559207035636205226250190694176699982666\
3378106842850097356957`50.*^-135*I)*CA*CF*L^2*nf + 
  (1.360988427439021204799497022790320551946413942267139102600202657918063628\
103945`50.*^-134*I)*CF^2*L^2*nf - (8.0941043381794901615166818839385695378550\
052826359969792288988648238497837802`50.*^-136*I)*CF*nf^2 - 
  (9.847035684391646206958785586625885160982470936966117646429689072426304918\
8688`50.*^-136*I)*CF*L*nf^2 - (2.99518892330959250538245778510956602274460856\
15181802423943464258440917941542`50.*^-136*I)*CF*L^2*nf^2 + 
  (
    8.85296361496650480069016801716400598325433189284053285300540802537`50.*^\
-106*I)*CA^2*CF*irrational[Pi^2] - 
  (
    2.246176007872513570717454247981281573846220219986533124746390652468096`50.\
*^-104*I)*CA*CF^2*irrational[Pi^2] + 
  (
    6.293288798899596836382485659920817959582263644747876065039937546679225`50.\
*^-104*I)*CF^3*irrational[Pi^2] + 
  (2.86639579960728002765101210034985468376659039337289849197139`50.*^-133*I)*
   CA^2*CF*L*irrational[Pi^2] + 
  (2.22984745207194709719540215300113675995343115738909828356876`50.*^-133*I)*
   CA*CF^2*L*irrational[Pi^2] - 
  (1.562804963612135020513708756541132278295556149705782364251377`50.*^-132*
    I)*CF^3*L*irrational[Pi^2] + 
  (2.97064250120248202828665145170146082457289066838349588359086`50.*^-133*I)*
   CA*CF*nf*irrational[Pi^2] - 
  (3.47205486376121282433209781499103585264308604841998191892564`50.*^-133*I)*
   CF^2*nf*irrational[Pi^2] - (5.21162872655869095936547654609064487957561889\
7041633621766162780968719721828239`50.*^-134*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (1.030614220083516414436318957429161234612706658291379233068363735311214284\
800206`50.*^-133*I)*CF^2*L*nf*irrational[Pi^2] + 
  (4.234329648093115446967879053296447632489008822614944796604808656994832434\
512534`50.*^-134*I)*CA^2*CF*irrational[Pi^4] + 
  (7.201979650866671938825381968140973183641458027483286041428451417359359974\
793756`50.*^-134*I)*CA*CF^2*irrational[Pi^4] - 
  (9.710090797580182739796358395244318711674528642424334866125347067813658785\
981236`50.*^-134*I)*CF^3*irrational[Pi^4] - 
  (1.803574885146153725263558175501032160572236652009913657869638355661085027\
329323`50.*^-134*I)*CA*CF*nf*irrational[Pi^4] - 
  (
    5.75376042420465828312060152136093172786213216242135125477553278743091`50.\
*^-105*I)*CA^2*CF*irrational[Zeta[3]] + 
  (
    1.4208881168861907796491539867203923291728986706766538328433773218649987`\
50.*^-103*I)*CA*CF^2*irrational[Zeta[3]] - 
  (
    2.9065306516124527801498061046785679802368408513620405136684206373460472`\
50.*^-103*I)*CF^3*irrational[Zeta[3]] + 
  (5.16569344096297488243830450554112841442762121618906251687574`50.*^-132*I)*
   CA*CF*nf*irrational[Zeta[3]] - 
  (1.551272285617479399276453838254218492341716085878432789586151`50.*^-132*
    I)*CF^2*nf*irrational[Zeta[3]] - 
  (
    7.3648457004793869679585594733539380096833069131253628276562654907181`50.*^\
-106*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (
    1.86861038106304525939831079812289197290289770346852568478957946666808`50.\
*^-104*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (
    5.235433349584159904115324655313044326942614922479175347873580253583328`50.\
*^-104*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (
    6.56462856751662605716078668613278617356660332596756578742674338284009`50.\
*^-105*I)*CA^2*CF*irrational[Zeta[5]] - 
  (
    1.6250683372479793816764259564970711555588586139494384153444693958793447`\
50.*^-103*I)*CA*CF^2*irrational[Zeta[5]] + 
  (
    3.4357531356646049370756818050491853395560910428769588220420370414140588`\
50.*^-103*I)*CF^3*irrational[Zeta[5]], 
 -2.51181070665818158494399010322225284418882736911781460323751633234`50.*^-1\
08*CA^2*CF + 
  5.327762745493719342749048950019890089056091665309133367367500024387`50.*^-\
107*CA*CF^2 + 
  1.5979152370834664951693167553312790848956819727045269010870927526514`50.*^\
-106*CF^3 + 3.190143138916498847286047751578426868221851783376392247542851971\
099266142387429`50.*^-134*CA^2*CF*L + 2.0036978568076658910267435746571863871\
10228058326604551743327149541009125618108`50.*^-134*CA*CF^2*L - 
  1.88833077813087397606134251650862181262380432206329575023783`50.*^-133*
   CF^3*L + 1.018027695843990711099093797747914294247465269504774745308190779\
5706042334064`50.*^-136*CA^2*CF*L^2 + 8.4295353533719100235121015171629262648\
853857853921340078450312093035660098649`50.*^-136*CA*CF^2*L^2 + 
  1.5510834564135068528200075273660000564750705581764329333522432606455522731\
8371`50.*^-135*CF^3*L^2 + 8.4555110400154067326216044503254976100634412431083\
3671062524354632910421215915`50.*^-134*CA*CF*nf - 
  6.0892753403905547284678514427976636907710241215303996051915169749965898549\
84488`50.*^-134*CF^2*nf - 5.8707595091364425755863836360584128111876727214004\
4240067754734808366701001184`50.*^-135*CA*CF*L*nf + 
  1.2102524795514219894798881882902855991411111331827076080580386382420226470\
49623`50.*^-134*CF^2*L*nf - 
  3.7019188939781480403603410827196883427180555254719081647570573802567426669\
32`50.*^-137*CA*CF*L^2*nf - 1.53264279152216545882038209402962295725188832461\
67516377900056744188301836118`50.*^-136*CF^2*L^2*nf + 
  9.0973375512293187346810107075813109108392197938493041530254754909311878209\
6`50.*^-138*CF*nf^2 + 
  1.1065823579679471991447644139379920836881772285685326747794624194596969115\
13`50.*^-137*CF*L*nf^2 + 
  3.3653808127074073094184918933815348570164141140653710588700521638697660608\
5`50.*^-138*CF*L^2*nf^2 - 
  2.03290522522047194471542127597083029350685949940834899544309526477`50.*^-1\
07*CA^2*CF*irrational[Pi^2] + 
  5.2087826427234775298306964502736050241414974096283344763970203486682`50.*^\
-106*CA*CF^2*irrational[Pi^2] - 
  1.46138193471428001826696783476302774822425239151503015259112821185895`50.*^\
-105*CF^3*irrational[Pi^2] - 3.2576886267007702755171001527933257415918888624\
1527918498621049462593354690026`50.*^-135*CA^2*CF*L*irrational[Pi^2] - 
  2.5535682753409083689098823872892827403482003754791554990947220565760953779\
6672`50.*^-135*CA*CF^2*L*irrational[Pi^2] + 1.7803389830360096108273151781641\
78106276697160823757567401444170861029711199129`50.*^-134*CF^3*L*
   irrational[Pi^2] - 3.38374658267984789577787345389132587388092158246190693\
489402027535272026452761`50.*^-135*CA*CF*nf*irrational[Pi^2] + 
  3.9600313330765247072355553219515943083398346282003797031668195261294139473\
2995`50.*^-135*CF^2*nf*irrational[Pi^2] + 5.923070230365036864576545732351501\
3483488888407550530636112918084107882670914`50.*^-136*CA*CF*L*nf*
   irrational[Pi^2] - 1.17145166778330729099402793373174137778455801517155493\
924756660210791145726918`50.*^-135*CF^2*L*nf*irrational[Pi^2] - 
  4.8128470341501631708659571181063297221027974192707880713375632695314004749\
389`50.*^-136*CA^2*CF*irrational[Pi^4] - 8.1874447581376669416756627101705870\
882326842098631021857012496370456953471552`50.*^-136*CA*CF^2*
   irrational[Pi^4] + 1.10389550077162335378618484971384830232860595311861586\
060285454675250981875625`50.*^-135*CF^3*irrational[Pi^4] + 
  2.0500404186207877592395488840305474111229765265502211436832415536888450502\
211`50.*^-136*CA*CF*nf*irrational[Pi^4] + 
  1.3213900099417139924003644991422497362167861054310406205020130034721`50.*^\
-106*CA^2*CF*irrational[Zeta[3]] - 
  3.29619300043980159227874706845950691073447134039269539201517085177147`50.*^\
-105*CA*CF^2*irrational[Zeta[3]] + 
  6.74933492278705242225837401139815047116850790416403923337657270795464`50.*^\
-105*CF^3*irrational[Zeta[3]] - 5.9183476163503992413424182912463761017124711\
85646032771507380616729355146873426`50.*^-134*CA*CF*nf*irrational[Zeta[3]] + 
  1.7631903153936648375505362727804537422880396826411292051631977296946478345\
99154`50.*^-134*CF^2*nf*irrational[Zeta[3]] + 
  1.691188844618754183538416389587444990372381689841011316728886771746`50.*^-\
107*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  4.333224682652082097919061853146755283842418961876047704285449994505`50.*^-\
106*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  1.21573440564506766495576446159812457022903155914301676497903253598677`50.*^\
-105*CF^3*irrational[Pi^2*Zeta[3]] - 
  1.507595749458781262153334228409987501405132830929559716438104998265`50.*^-\
106*CA^2*CF*irrational[Zeta[5]] + 
  3.76972638979038276217490805211050460500073257667212610738619899841511`50.*^\
-105*CA*CF^2*irrational[Zeta[5]] - 
  7.97825703704575655127220427923769249212801960687604752017490101741322`50.*^\
-105*CF^3*irrational[Zeta[5]], 
 (
    -5.706709821398097591575993265695831260098747450419680823079004717`50.*^-110\
*I)*CA^2*CF + 
  (
    1.22474329192933097207754026596749978335698181899417937437561530357`50.*^\
-108*I)*CA*CF^2 + 
  (
    3.66803218050933568932366991324908347882361391600382708947236225408`50.*^\
-108*I)*CF^3 + (3.58506732487073507814633474573429104143782512875901163285708\
75737682424873202`50.*^-136*I)*CA^2*CF*L + 
  (2.276359933291773555911022490665030955487708267516210555908572903472257590\
1253`50.*^-136*I)*CA*CF^2*L - (2.12596359704384977716884349627842954829136629\
880890190706884509292261844822799`50.*^-135*I)*CF^3*L + 
  (1.131141884271100790110104219719904771386072521671971939231323088411782481\
56`50.*^-138*I)*CA^2*CF*L^2 + 
  (9.386950315713994418523046531466512280586155098779580704844439860516768426\
2`50.*^-138*I)*CA*CF^2*L^2 + 
  (1.731089175459649951480532152446244160654627680487395353664293590343111394\
885`50.*^-137*I)*CF^3*L^2 + (9.5739211368203183268433576670739915335642527355\
006260075075689639058055715571`50.*^-136*I)*CA*CF*nf - 
  (6.858016064293037052755142876468784544501924316221524304467679551379859127\
6802`50.*^-136*I)*CF^2*nf - 
  (6.596647121305506169116494989673309322813239380288826550047735228700510387\
126`50.*^-137*I)*CA*CF*L*nf + (1.35986190847320515569778505699777156713683642\
01303107820444618919202315297637`50.*^-136*I)*CF^2*L*nf - 
  (4.113243215531275600400378980799653714131172806079897960841174866951936296\
6`50.*^-139*I)*CA*CF*L^2*nf - 
  (1.706718239220726257913281187539365869197482745232651037244443611003048804\
76`50.*^-138*I)*CF^2*L^2*nf + 
  (1.011123673967662718139706842240533931421842892257568134681214378675976221\
2`50.*^-139*I)*CF*nf^2 + 
  (1.229724807439846349628269017276409920981084485957969266649395396041855702\
2`50.*^-139*I)*CF*L*nf^2 + 
  (
    3.739312014119341454909435437090594285573793460072634509855613515410851179`\
50.*^-140*I)*CF*L^2*nf^2 - 
  (
    4.6152220392502689469942585543530215123249263486039731166797015299`50.*^-\
109*I)*CA^2*CF*irrational[Pi^2] + 
  (
    1.194081888451724072182816092588415214814875015326657613699728765005`50.*^\
-107*I)*CA*CF^2*irrational[Pi^2] - 
  (
    3.354618467955052074809529422291500081605402736052535552746628580015`50.*^\
-107*I)*CF^3*irrational[Pi^2] - 
  (3.660786461822835284356337292911691805576743797411109185148645631587223303\
966`50.*^-137*I)*CA^2*CF*L*irrational[Pi^2] - 
  (2.891021109066605162422330194928351129210928089918494263663249061465928986\
709`50.*^-137*I)*CA*CF^2*L*irrational[Pi^2] + 
  (2.005293125107082202072269076967795838222895453997440622219172463220516976\
0779`50.*^-136*I)*CF^3*L*irrational[Pi^2] - 
  (3.810856633915323674269710093465515365452248278728307882536566982392378924\
981`50.*^-137*I)*CA*CF*nf*irrational[Pi^2] + 
  (4.465591233051530966179004962248752441086413290316862250688576194523511836\
531`50.*^-137*I)*CF^2*nf*irrational[Pi^2] + 
  (6.655975385132427789738795078021257828321352358929289427542992057431315098\
12`50.*^-138*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (1.316566559696524178190091334114094955052575191876123183470042384986413975\
452`50.*^-137*I)*CF^2*L*nf*irrational[Pi^2] - 
  (5.408911646493470776862551876044247091876495154352902602244886859331026545\
82`50.*^-138*I)*CA^2*CF*irrational[Pi^4] - 
  (9.203087540407377086030718171865838730000745787412862935293852483288776222\
54`50.*^-138*I)*CA*CF^2*irrational[Pi^4] + 
  (1.240855243049159091727739351300282838201508844274848412873491834568681418\
802`50.*^-137*I)*CF^3*irrational[Pi^4] + 
  (2.303991479468917311832659834699666171342006585783215571072574173726224457\
05`50.*^-138*I)*CA*CF*nf*irrational[Pi^4] + 
  (
    3.00024118649324563035569902932413575765934091966771887929409358181`50.*^\
-108*I)*CA^2*CF*irrational[Zeta[3]] - 
  (
    7.559058328530746668818539152135552769514072716274480153168278019286`50.*^\
-107*I)*CA*CF^2*irrational[Zeta[3]] + 
  (
    1.5493173304364228834748023510975384294765691758326582290418476320848`50.*^\
-106*I)*CF^3*irrational[Zeta[3]] - (6.703988622955274273176050750647309598798\
3287336473083504699420729704351254027`50.*^-136*I)*CA*CF*nf*
   irrational[Zeta[3]] + (1.9815312915612236839946784759191746373133056319527\
321419226737176730913412188`50.*^-136*I)*CF^2*nf*irrational[Zeta[3]] + 
  (
    3.8394372405492659978108006909112957688747162533860626026944927328`50.*^-\
109*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (
    9.93365526468083192601912682386102748363763095911376023464980043619`50.*^\
-108*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (
    2.790731835687205584601788481218897700232138514499561695591691209029`50.*^\
-107*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (
    3.42299018764639277504660511970839241336845645661748270802283416814`50.*^\
-108*I)*CA^2*CF*irrational[Zeta[5]] + 
  (
    8.644714032911659580345945547837256518735894576009868164302915074377`50.*^\
-107*I)*CA*CF^2*irrational[Zeta[5]] - 
  (
    1.8314177671697286648949236907999016157773409001403373627320473559252`50.*^\
-106*I)*CF^3*irrational[Zeta[5]], 
 1.28197704928916044898485556672232766038221939477763377760988257`50.*^-111*
   CA^2*CF - 
  2.783436541754880384965303143203904736462050551400903064029053042`50.*^-110*
   CA*CF^2 - 
  8.324588718498153865198326847643377339890483328169466055366881681`50.*^-110*
   CF^3 - 3.98410178887739488981300524634374489538288127356292205689372026026\
705997813`50.*^-138*CA^2*CF*L - 
  2.5567723420077732037183145618988460793094865330286353392521578037450452170\
1`50.*^-138*CA*CF^2*L + 
  2.3668412709108449079025586273303413828042497379483521786402245222978521503\
19`50.*^-137*CF^3*L - 
  1.243013059638572296824290351340554693830848924914254878276179218034925804`\
50.*^-140*CA^2*CF*L^2 - 
  1.0337933045213376967911432452937436169149845204558161433028522855546792631`\
50.*^-139*CA*CF^2*L^2 - 
  1.910641580304516431290462064563100449119501019284443855151129472007234248`\
50.*^-139*CF^3*L^2 - 
  1.0719020828511567955507538280529744527933878440917013377824813978095656237\
73`50.*^-137*CA*CF*nf + 
  7.6377318948806388508156397191025614943326668193465877151171389879266904629\
9`50.*^-138*CF^2*nf + 
  7.3299236889136295744278791319170048819198490922788907135635052527300296035`\
50.*^-139*CA*CF*L*nf - 
  1.5109844387677640851960704899926316688608797314497779696024797701554402722\
6`50.*^-138*CF^2*L*nf + 
  4.52004748959480835208832855032928979574854154514274501191337897467245747`5\
0.*^-141*CA*CF*L^2*nf + 
  1.879624190038795812347533173261352030754517309919665715096095064644871388`\
50.*^-140*CF^2*L^2*nf - 
  1.111456393143456083658360176107446020618600011488249460931469048859746`50.\
*^-141*CF*nf^2 - 
  1.35154888749811241412537900420435573890414265893057237352561441691338283`5\
0.*^-141*CF*L*nf^2 - 
  4.1091340814498257746257532275720816324986741319479500108303445224295067`50.\
*^-142*CF*L^2*nf^2 + 
  1.036026424026970601098735140229575670168425108034434009500327944`50.*^-110*
   CA^2*CF*irrational[Pi^2] - 
  2.7064123626545805519063354943195673654553356531263200379372846534`50.*^-109\
*CA*CF^2*irrational[Pi^2] + 
  7.6132971792320707563501476526748258332469112039437622278344871634`50.*^-109\
*CF^3*irrational[Pi^2] + 
  4.0680427406353275168794956952963608161736873906284705107220410772052117219`\
50.*^-139*CA^2*CF*L*irrational[Pi^2] + 
  3.236259071837236481529004880888408692371383337081333248729647686703432005`\
50.*^-139*CA*CF^2*L*irrational[Pi^2] - 
  2.2334976712340492727294561315032784854837740984272937274901240877919354814\
1`50.*^-138*CF^3*L*irrational[Pi^2] + 
  4.2440447813477130770882553744948379765307959912108076905355694878822989613`\
50.*^-139*CA*CF*nf*irrational[Pi^2] - 
  4.9794694961545312830933618691464897383892210207869562015138660533415683092`\
50.*^-139*CF^2*nf*irrational[Pi^2] - 
  7.396441346609686394326355809629746938497613437506310019494620140373112222`\
50.*^-140*CA*CF*L*nf*irrational[Pi^2] + 
  1.4632090490032205693123877797311021117462670061153787212478487668998982873`\
50.*^-139*CF^2*L*nf*irrational[Pi^2] + 
  6.011226090986882027104737622468389451098230697920335578261863842266468774`\
50.*^-140*CA^2*CF*irrational[Pi^4] + 
  1.0229687155987797612861996999517866191741530130053346064553571691345031049`\
50.*^-139*CA*CF^2*irrational[Pi^4] - 
  1.3792967867174208088135684496750993117157631604750964578600849908032797316`\
50.*^-139*CF^3*irrational[Pi^4] - 
  2.560615835755635996296678614529428695555967260701912762183735342074822003`\
50.*^-140*CA*CF*nf*irrational[Pi^4] - 
  6.73570423734707756611860838798764109909980867429845658067820852`50.*^-110*
   CA^2*CF*irrational[Zeta[3]] + 
  1.71388516502753931897666347961419925445851276144633479992239391195`50.*^-1\
08*CA*CF^2*irrational[Zeta[3]] - 
  3.51617132446580957294112702946479402853496174189821638846629234058`50.*^-1\
08*CF^3*irrational[Zeta[3]] + 
  7.5090060684877319104111819307896910845679984638483752611840331693338386602\
9`50.*^-138*CA*CF*nf*irrational[Zeta[3]] - 
  2.2021564174503781513310650807989667569713872703392881142824308529529714626\
9`50.*^-138*CF^2*nf*irrational[Zeta[3]] - 
  8.61878020336463052066842400506571000610353567584688347124282177`50.*^-111*
   CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  2.2514843977359169230285697883675827978932236465021853617454235172`50.*^-109\
*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  6.3335580530510634943175450103795864281405380307194115436501806062`50.*^-109\
*CF^3*irrational[Pi^2*Zeta[3]] + 
  7.684722519664555370333325757690656420730527129478596346891403898`50.*^-110*
   CA^2*CF*irrational[Zeta[5]] - 
  1.95997562833644445784371817245373377107344556332576431982191278405`50.*^-1\
08*CA*CF^2*irrational[Zeta[5]] + 
  4.1563974723147604181458889130616035934672280826596138255204310228`50.*^-108\
*CF^3*irrational[Zeta[5]], 
 (2.847901973119271514155678926848987124065282964988910128700842`50.*^-113*I)*
   CA^2*CF - 
  (6.2547473096878939022256438616729410563961104728889384049077116`50.*^-112*
    I)*CA*CF^2 - 
  (1.86809230165371662858147654235672643115389690777318107641153816`50.*^-111*
    I)*CF^3 - 
  (
    4.37888107474287019712070451082551317075963286312406441749666958040938416`\
50.*^-140*I)*CA^2*CF*L - 
  (
    2.83950826314845309727416189947388502815037466911830894076320849975571312`\
50.*^-140*I)*CA*CF^2*L + 
  (2.605985015634878851549060172822920974141486189776978386519924732665135017\
3`50.*^-139*I)*CF^3*L - 
  (
    1.3511011517810568443742286427614724932944010053415813894306295848205715`\
50.*^-142*I)*CA^2*CF*L^2 - 
  (
    1.12611822042461757897926745647524096694098693906237098395444788533055398`\
50.*^-141*I)*CA*CF^2*L^2 - 
  (
    2.08577564833873851246892170843022068842215163100793223108249050106691077`\
50.*^-141*I)*CF^3*L^2 - 
  (1.186834008819315986890696392145292781246995686846851821564236110402316382\
4`50.*^-139*I)*CA*CF*nf + 
  (
    8.412350291724230992996024882156011941463444843634409496258865222938823716`\
50.*^-140*I)*CF^2*nf + 
  (
    8.05520322862164006577386095842697180936469333057129502859549187737883189`\
50.*^-141*I)*CA*CF*L*nf - 
  (
    1.660447653563061682619359330856064228926206024433837953509812684271153941`\
50.*^-140*I)*CF^2*L*nf + 
  (
    4.913095097385661252269922337314445430161458201242114143384107581165715`50.\
*^-143*I)*CA*CF*L^2*nf + 
  (
    2.0474876734993046890532135572277108489836126164770381526444507006010072`\
50.*^-142*I)*CF^2*L^2*nf - 
  (
    1.20845727882830005091396135720466941158251672832433722634294300666178`50.\
*^-143*I)*CF*nf^2 - 
  (
    1.469290648251017475224216085919855906161953986242112795735719847439059`50.\
*^-143*I)*CF*L*nf^2 - 
  (
    4.46645008853241932024538394301313220923768927385646740307646143742338`50.\
*^-144*I)*CF*L^2*nf^2 + 
  (2.2998861621812770944752854289012207821993138139973094388116868`50.*^-112*
    I)*CA^2*CF*irrational[Pi^2] - 
  (6.06556277357662858213473536549383225375727799963219853631170353`50.*^-111*
    I)*CA*CF^2*irrational[Pi^2] + 
  (
    1.708473815543796887169908184947836820796617105418155858244483783`50.*^-110\
*I)*CF^3*irrational[Pi^2] + 
  (
    4.47091653862095173956562932695614534144692696313032387047953789886080032`\
50.*^-141*I)*CA^2*CF*L*irrational[Pi^2] + 
  (
    3.58244055988605223633248950417197903347858424359213237372573417483033964`\
50.*^-141*I)*CA*CF^2*L*irrational[Pi^2] - 
  (
    2.460252171491998140732434528016043754263292409284136592117737097712867304`\
50.*^-140*I)*CF^3*L*irrational[Pi^2] + 
  (
    4.67437883462069666607470314974192455198178351549754974582222009935910112`\
50.*^-141*I)*CA*CF*nf*irrational[Pi^2] - 
  (
    5.49117446213146165684433116498076919884194460427299657579463231637703315`\
50.*^-141*I)*CF^2*nf*irrational[Pi^2] - 
  (
    8.128939161129003162846598776283900620812594478418770673599159816110546`50.\
*^-142*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (
    1.60830624263197481931588620950133087551561009035382129456155420017671019`\
50.*^-141*I)*CF^2*L*nf*irrational[Pi^2] + 
  (
    6.6071667721007712097509360751833248873391961129827959381040324855867549`\
50.*^-142*I)*CA^2*CF*irrational[Pi^4] + 
  (
    1.12457529510230071516036892654362558050137072262573355277619672587628281`\
50.*^-141*I)*CA*CF^2*irrational[Pi^4] - 
  (
    1.51632234847714537498309459778333120222032958123455404623057040192071607`\
50.*^-141*I)*CF^3*irrational[Pi^4] - 
  (
    2.8145359246059559338028008666273290321523176581191872654827198503092428`\
50.*^-142*I)*CA*CF*nf*irrational[Pi^4] - 
  (1.49542998992672303793813299579470960349267923351986578750887445`50.*^-111*
    I)*CA^2*CF*irrational[Zeta[3]] + 
  (
    3.842466435274370396574643184641548563736203637760290309476257816`50.*^-110\
*I)*CA*CF^2*irrational[Zeta[3]] - 
  (
    7.890519045023963679520847634571584994899783914594579278631572376`50.*^-110\
*I)*CF^3*irrational[Zeta[3]] + 
  (
    8.317680438849952786428275313714211553182197138811775232536189676370387484`\
50.*^-140*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (
    2.420441342493275004146138806846929459221536683458849628749764718446783183`\
50.*^-140*I)*CF^2*nf*irrational[Zeta[3]] - 
  (1.913292254414953086768369874543349817557551011436176998783255`50.*^-112*
    I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (5.04598639018948172876608046218269174344597142025204599522013544`50.*^-111*
    I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (1.42129196301197632404313952914168502781443944608598361982102233`50.*^-110*
    I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (1.70611010658838269508373350566615595592626681005178071573217757`50.*^-111*
    I)*CA^2*CF*irrational[Zeta[5]] - 
  (
    4.394053306012376225082475491520784348916948791363713019773758234`50.*^-110\
*I)*CA*CF^2*irrational[Zeta[5]] + 
  (
    9.327228507266094626533103159992307995032258864939267505075459044`50.*^-110\
*I)*CF^3*irrational[Zeta[5]], 
 -6.2571085272135577428356888547512585597391693588894158964918076303538912688\
8019`50.*^-115*CA^2*CF + 
  1.389905501308858626481703442916649452652361060804821408129721`50.*^-113*CA*
   CF^2 + 
  4.145664782155154543413078204810933272916578168209897491527782`50.*^-113*
   CF^3 + 
  4.7604498965801076574313282015906647868038201126742333029335046026790898`50.\
*^-142*CA^2*CF*L + 
  3.1185330253179999854233251439828810011155358244089436369487339369794782`50.\
*^-142*CA*CF^2*L - 
  2.8380296249643768966711176228833574517211558351775198707259748055912939`50.\
*^-141*CF^3*L + 
  1.45279693739898585416583725028115321859613011327051762304368772561352`50.*^\
-144*CA^2*CF*L^2 + 
  1.213464138413602437490192979513155444166503515268612389892003351583363`50.\
*^-143*CA*CF^2*L^2 + 
  2.252353033746749434038505634407054450259293130757113364316041967798296`50.\
*^-143*CF^3*L^2 + 
  1.29971329517677503814772159019864394505834480948036924514693274242089291`5\
0.*^-141*CA*CF*nf - 
  9.1645282294532823184133988095464357825419094813312367146146976750832542`50.\
*^-142*CF^2*nf - 
  8.756022464788144500590862954672559996735974675614044596764937184221761`50.\
*^-143*CA*CF*L*nf + 
  1.8048574818720153112736708935564738089573936676998998704273567314876796`50.\
*^-142*CF^2*L*nf - 
  5.2828979541781303787848627282951026130768367755291549928861371840491`50.*^\
-145*CA*CF*L^2*nf - 
  2.20629843347927715907307814456937353484818820957929525434909700287884`50.*^\
-144*CF^2*L^2*nf + 
  1.2997873503107632556941634615313625507141981582312222489875723041015`50.*^\
-145*CF*nf^2 + 
  1.5801094118971733835138965298302853771740506952180895177200981951101`50.*^\
-145*CF*L*nf^2 + 
  4.802634503798300344349875207541002375524397068662868175351033803681`50.*^-\
146*CF*L^2*nf^2 - 
  5.04954719899592060792155846141507614883074066517948630545951`50.*^-114*
   CA^2*CF*irrational[Pi^2] + 
  1.344372387075855564496227561114201687674773438158921658254267`50.*^-112*CA*
   CF^2*irrational[Pi^2] - 
  3.7914399208562623833403600764538586157825434254670602015896982`50.*^-112*
   CF^3*irrational[Pi^2] - 
  4.860266117843879948482073710031494404030689833486822593455246209325224`50.\
*^-143*CA^2*CF*L*irrational[Pi^2] - 
  3.922045358808437745125740517242568909323220638874987439760086094591237`50.\
*^-143*CA*CF^2*L*irrational[Pi^2] + 
  2.6804829135886187494306179541933983552070307121646658338429232382441061`50.\
*^-142*CF^3*L*irrational[Pi^2] - 
  5.092221318660453493601953010340183758233899764403476544808523821234841`50.\
*^-143*CA*CF*nf*irrational[Pi^2] + 
  5.989333510506064909597775543008495863588440134431973538946816046471819`50.\
*^-143*CF^2*nf*irrational[Pi^2] + 
  8.83684748698887263360377038187544437096489060633967744264590219877314`50.*^\
-144*CA*CF*L*nf*irrational[Pi^2] - 
  1.748567694233968414734363075562587928722840056148063834395891286140215`50.\
*^-143*CF^2*L*nf*irrational[Pi^2] - 
  7.18321767530609679215607395428821306407408140273097707419855046181881`50.*^\
-144*CA^2*CF*irrational[Pi^4] - 
  1.222826014408049439063107350718954625278159869005648834835316887052877`50.\
*^-143*CA*CF^2*irrational[Pi^4] + 
  1.648827121363584535245120924553009920415001987704741612532011173300268`50.\
*^-143*CF^3*irrational[Pi^4] + 
  3.05999346490944472578513538223452887526497009825911171019280975074538`50.*^\
-144*CA*CF*nf*irrational[Pi^4] + 
  3.283664246271695597733645185049290710144148602919355585035504`50.*^-113*
   CA^2*CF*irrational[Zeta[3]] - 
  8.5193594322885263937760035868522663635869043830047019833986266`50.*^-112*
   CA*CF^2*irrational[Zeta[3]] + 
  1.75106159845114567527891446873992600025083277990610716761270545`50.*^-111*
   CF^3*irrational[Zeta[3]] - 
  9.1126692471274089549800437319390794873941344695832128821166993661117482`50.\
*^-142*CA*CF*nf*irrational[Zeta[3]] + 
  2.6314349732300814993127231137148062377554100704724719415242515428169024`50.\
*^-142*CF^2*nf*irrational[Zeta[3]] + 
  4.20075554303896712358155766835137313439323075928901448417617`50.*^-114*
   CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  1.1183933003023288531779452892041154614364549534410113139244041`50.*^-112*
   CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  3.1541268228571387081717282978078967467837131838186956048454003`50.*^-112*
   CF^3*irrational[Pi^2*Zeta[3]] - 
  3.746239957749037233029205901164281509949994542118653912189064`50.*^-113*
   CA^2*CF*irrational[Zeta[5]] + 
  9.742013574082244224345449624747866565765892158693533790382234`50.*^-112*CA*
   CF^2*irrational[Zeta[5]] - 
  2.06989572749999727723769669543643224007681177688101899067979392`50.*^-111*
   CF^3*irrational[Zeta[5]], 
 (-1.359811075423602321623929328290080419376628193774187876941007390820833812\
4699`50.*^-116*I)*CA^2*CF + (3.0546502767596936685832096494439711996887809941\
6209987154927213086105520529357`50.*^-115*I)*CA*CF^2 + 
  (9.099207261832749048265945374508939589350284405106596589635845427413390693\
12304`50.*^-115*I)*CF^3 + 
  (
    5.1196033284842488944356350273206053782651266304095888894504702085584`50.*^\
-144*I)*CA^2*CF*L + 
  (
    3.38741583997374565000278982394166851481206498463631946745888225271838`50.\
*^-144*I)*CA*CF^2*L - 
  (
    3.057424564777815589573354440451915011546322790377281599226363422182206`50.\
*^-143*I)*CF^3*L + 
  (
    1.545528656807431759750890691788460870846946929011188960684774176185`50.*^\
-146*I)*CA^2*CF*L^2 + 
  (
    1.2936390159007456348350625328876536802984393097836604037621874776861`50.*^\
-145*I)*CA*CF^2*L^2 + 
  (
    2.4062272170892568154704706988831322042732874866494299539487649706096`50.*^\
-145*I)*CF^3*L^2 + 
  (
    1.407925951738022821033148907489632520431521252499777780286006520569914`50.\
*^-143*I)*CA*CF*nf - 
  (
    9.87630225014202889153508591067185309469406454526131079199425421224543`50.\
*^-144*I)*CF^2*nf - 
  (
    9.4154667456835164117759879000725978459676511226270718266269518043257`50.*^\
-145*I)*CA*CF*L*nf + 
  (
    1.94072730596050096548481299902703909348990668804940733357815885186962`50.\
*^-144*I)*CF^2*L*nf - 
  (
    5.6201042065724791263668752428671304394434433782225053115809970043`50.*^-\
147*I)*CA*CF*L^2*nf - 
  (
    2.352070938001355699700113696159370327815344199606655279567613595793`50.*^\
-146*I)*CF^2*L^2*nf + 
  (
    1.3831387391954732649463414223657666212491802061743838444200060687`50.*^-\
147*I)*CF*nf^2 + 
  (
    1.68120377702485321175796607013493764918606198101067560775502755585`50.*^\
-147*I)*CF*L*nf^2 + 
  (
    5.1091856423386173876062502207883003994940394347477321014372700039`50.*^-\
148*I)*CF*L^2*nf^2 - (1.09663290444619762806845331214555532516494837470035424\
790687529262904926585603`50.*^-115*I)*CA^2*CF*irrational[Pi^2] + 
  (2.947082590366087512735882517244897468707054911869658245789938714776427202\
0253`50.*^-114*I)*CA*CF^2*irrational[Pi^2] - 
  (8.32172871505623147662166237146085038385062979152751526516066`50.*^-114*I)*
   CF^3*irrational[Pi^2] - 
  (
    5.2266969121124055875211939758664313086824023417469299397703272140061`50.*^\
-145*I)*CA^2*CF*L*irrational[Pi^2] - 
  (
    4.2471454943126264173380672655941302090302525677826177138206073964686`50.*^\
-145*I)*CA*CF^2*L*irrational[Pi^2] + 
  (
    2.88893275910580338471725061775706461613608084372560379069666279069325`50.\
*^-144*I)*CF^3*L*irrational[Pi^2] - 
  (
    5.4875911614439200555256272156966276742661887885630919730652917643637`50.*^\
-145*I)*CA*CF*nf*irrational[Pi^2] + 
  (
    6.462116379204411399794166689316134121608799655935560018065529942028`50.*^\
-145*I)*CF^2*nf*irrational[Pi^2] + 
  (
    9.503085294749828340947625410666238743058913348630781708673322207283`50.*^\
-146*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (
    1.8806105635925976085243721865318451407316586416237757486637732368099`50.*^\
-145*I)*CF^2*L*nf*irrational[Pi^2] - 
  (
    7.725484223674210154660325994100617986010765586660259448426624835148`50.*^\
-146*I)*CA^2*CF*irrational[Pi^4] - 
  (
    1.3153525918891412227686139464068856199552758112425092021045868925078`50.*^\
-145*I)*CA*CF^2*irrational[Pi^4] + 
  (
    1.7736173392392483354666919882972838995663871125494311706929890422391`50.*^\
-145*I)*CF^3*irrational[Pi^4] + 
  (
    3.291068486287045814917651326430728996280402622841607560161603164417`50.*^\
-146*I)*CA*CF*nf*irrational[Pi^4] + (7.13203012432808617119762945626358802339\
210118024864232867207972470040258071011`50.*^-115*I)*CA^2*CF*
   irrational[Zeta[3]] - 
  (1.868208178650787184245502345448140573415189762309230590396942`50.*^-113*
    I)*CA*CF^2*irrational[Zeta[3]] + 
  (3.843357639799351138674783738019488497282119424074955221100314`50.*^-113*
    I)*CF^3*irrational[Zeta[3]] - 
  (
    9.87562172155495267715948894118793010718875448703714043018836467196013`50.\
*^-144*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (
    2.8300478424633079626014587144029240627588994139727179904780182599165`50.*^\
-144*I)*CF^2*nf*irrational[Zeta[3]] + 
  (9.122969982233863021746365531075679696625298168287886008393914344998785393\
4319`50.*^-116*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (2.451699734529797251693725990943310869525146873783032003853784230359056132\
130779`50.*^-114*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (6.92290747067185637712799581059014579122313327525151184979826`50.*^-114*I)*
   CF^3*irrational[Pi^2*Zeta[3]] - (8.136656478813071599086520916738566841317\
15333655657956505745913725082839155423`50.*^-115*I)*CA^2*CF*
   irrational[Zeta[5]] + 
  (2.136258793277762256400554237441344019566702240870913506712897`50.*^-113*
    I)*CA*CF^2*irrational[Zeta[5]] - 
  (4.543158027628405747490247250699783175490181211883804651430108`50.*^-113*
    I)*CF^3*irrational[Zeta[5]], 2.923418120868972453193403459540064695055945\
90567230522589431181091318141438`50.*^-118*CA^2*CF - 
  6.6403491604762709016284722456553020506593781910656412662989761713140998862\
8`50.*^-117*CA*CF^2 - 1.97550675193964834758673074634654744989861965201149882\
30245696650304347867244`50.*^-116*CF^3 - 
  5.447263258394691886142312605939058019497250429517325166241102882316`50.*^-\
146*CA^2*CF*L - 
  3.639579547788621086100070671287287819761792988661500403175216624199`50.*^-\
146*CA*CF^2*L + 
  3.2586588526925927203683812393946032131366169597446766532561729172537`50.*^\
-145*CF^3*L - 
  1.6268722703236123786851480966194324956283651884328304849313412381`50.*^-148\
*CA^2*CF*L^2 - 
  1.36455767983521154147348278203791716286248557679427169031149006436`50.*^-1\
47*CA*CF^2*L^2 - 
  2.543418497721764963001221289110209286863807089772186201943710941`50.*^-147*
   CF^3*L^2 - 
  1.5088205079793164944889157622311656658538442983384940612822264833387`50.*^\
-145*CA*CF*nf + 
  1.0529813212151451113768485378334255914449930048271595397159280690102`50.*^\
-145*CF^2*nf + 
  1.001686215199374131533575173826931117843636168314480647800936909161`50.*^-\
146*CA*CF*L*nf - 
  2.064620673059419646732977752108447427327304066614180226713532015585`50.*^-\
146*CF^2*L*nf + 
  5.91589916481313592249144762407066362046678250339211085429578632`50.*^-149*
   CA*CF*L^2*nf + 
  2.4810139633367482572245141491598493870227010487168576187481637534`50.*^-148\
*CF^2*L^2*nf - 
  1.456333560418843318348694342891934643237004335511377845280376585`50.*^-149*
   CF*nf^2 - 
  1.769931676558128683505992640482588919753213024514129578811097413`50.*^-149*
   CF*L*nf^2 - 
  5.37809014983012356590131602188242147315162045762919168572344211`50.*^-150*
   CF*L^2*nf^2 + 2.3560466304119002880440163892063431467441308169006291455619\
12744669907977089`50.*^-117*CA^2*CF*irrational[Pi^2] - 
  6.3905909654923169440395202065385373333778717328552175012231293243994460824\
77`50.*^-116*CA*CF^2*irrational[Pi^2] + 1.80671027610952481192525267576743629\
02974558649077140504220902115186782486047`50.*^-115*CF^3*irrational[Pi^2] + 
  5.5609452149243477671419607666264238032387755531885842030380391411`50.*^-147\
*CA^2*CF*L*irrational[Pi^2] + 
  4.54971723426392930815400995815308268030857738695967862983762555092`50.*^-1\
47*CA*CF^2*L*irrational[Pi^2] - 
  3.080373339172837232058278477390553762066213245197013422708809387167`50.*^-\
146*CF^3*L*irrational[Pi^2] + 
  5.85056613437467568079686478725873831145612652156266682273259141615`50.*^-1\
47*CA*CF*nf*irrational[Pi^2] - 
  6.89770846952994541371791593089535142000986727616958665099026298722`50.*^-1\
47*CF^2*nf*irrational[Pi^2] - 
  1.01108094816806323038944741211389523695250464603428803691600711656`50.*^-1\
47*CA*CF*L*nf*irrational[Pi^2] + 
  2.00109770991595847681244800314208432313516544527619507306293075154`50.*^-1\
47*CF^2*L*nf*irrational[Pi^2] + 
  8.2202608788662294618553413633630973532917788592822597521185723474`50.*^-148\
*CA^2*CF*irrational[Pi^4] + 
  1.39981744632410179697999980485678108722727026350948658697244485771`50.*^-1\
47*CA*CF^2*irrational[Pi^4] - 
  1.88754047201319937579264003056899465226438902033110552143707242434`50.*^-1\
47*CF^3*irrational[Pi^4] - 
  3.5019209923529273344217840054986475654865395292333413778601288152`50.*^-148\
*CA*CF*nf*irrational[Pi^4] - 1.5324292092008709693552345514234315271012300580\
787756961550358389534283646374`50.*^-116*CA^2*CF*irrational[Zeta[3]] + 
  4.0524427819725402504017438865071728388365298731689920046586101121512616420\
2227`50.*^-115*CA*CF^2*irrational[Zeta[3]] - 8.344220270033900666915093610511\
75987977075276245556433963253641585683790732823`50.*^-115*CF^3*
   irrational[Zeta[3]] + 
  1.0587891829097930624388073925866686610399010366595045039604762477131`50.*^\
-145*CA*CF*nf*irrational[Zeta[3]] - 
  3.011259901016759061092720607102241313086006689482304789732626780071`50.*^-\
146*CF^2*nf*irrational[Zeta[3]] - 
  1.9600125619835931209986444753980993098824591089043118043543858449856901888\
67`50.*^-117*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  5.3163797393407199780672876909137417293329981131893153030392341353057422908\
662`50.*^-116*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  1.5030155988128393215408855259759150940793875960570217381283859617399443265\
0164`50.*^-115*CF^3*irrational[Pi^2*Zeta[3]] + 1.7482731263799236360740776015\
225079187759045243580452679705283461353930967685`50.*^-116*CA^2*CF*
   irrational[Zeta[5]] - 4.63374936710056493756162894390160958544306353221454\
76947094788955884915958334`50.*^-115*CA*CF^2*irrational[Zeta[5]] + 
  9.8635398672092580476120612642169428048959810991242051564675328739183846426\
6702`50.*^-115*CF^3*irrational[Zeta[5]], 
 (
    6.21814597698754241194607804703408005064383153875590697774000624132964196`\
50.*^-120*I)*CA^2*CF - 
  (1.427989060058681901848168790492883734182587748152638615139800504774804608\
22`50.*^-118*I)*CA*CF^2 - 
  (4.242970460823631061723271866980879894725317044754080857623273757251798911\
42`50.*^-118*I)*CF^3 - 
  (
    5.7348667852774817466204374889319228934025880027576387351069492781`50.*^-\
148*I)*CA^2*CF*L - 
  (
    3.8685727698055456513872178460291374842790439383781054263237718446`50.*^-\
148*I)*CA*CF^2*L + 
  (
    3.43649542024376005566398189527857333448796303096850582898512377734`50.*^\
-147*I)*CF^3*L - 
  (1.69465861492042956113036260064524218294621373795086508847014712`50.*^-150*
    I)*CA^2*CF*L^2 - 
  (
    1.424333602495489470939226826114512522699718036646894047271281309`50.*^-149\
*I)*CA*CF^2*L^2 - 
  (
    2.660288290299741642573841215571363541303761818422096015638678302`50.*^-149\
*I)*CF^3*L^2 - 
  (
    1.59981813126546490524221139777046531780095970935302280226095290172`50.*^\
-147*I)*CA*CF*nf + 
  (
    1.11080667522912044630143619917532577809828728332595579704029515612`50.*^\
-147*I)*CF^2*nf + 
  (
    1.0544489110571028967044118936502839178150005611264958677637556456`50.*^-\
148*I)*CA*CF*L*nf - 
  (
    2.1732984206119983096470901568402976540477760615807682321578578386`50.*^-\
148*I)*CF^2*L*nf + 
  (6.1623949633470165859285912750736079379862317743667821398914441`50.*^-151*
    I)*CA*CF*L^2*nf + 
  (2.58969745908270812898041241111729549581766915753980735867505692`50.*^-150*
    I)*CF^2*L^2*nf - 
  (1.5174201554955074357997621866443756720105292620086938472717487`50.*^-151*
    I)*CF*nf^2 - 
  (1.843927153207244257141192712272324193405808466935227933365843`50.*^-151*
    I)*CF*L*nf^2 - 
  (5.602177239406378714480537522794189034532937976697074672628586`50.*^-152*
    I)*CF*L^2*nf^2 + (5.00806789245064864007608665443773301125468317823692942\
73437752298871719841`50.*^-119*I)*CA^2*CF*irrational[Pi^2] - 
  (1.370933439540137806452930441931731721096351303790170855685450880309061609\
65`50.*^-117*I)*CA*CF^2*irrational[Pi^2] + 
  (3.880431350220670189152766508852302824072129924629552090171399590003142055\
565`50.*^-117*I)*CF^3*irrational[Pi^2] + 
  (
    5.854275215179665756632161711319927541086920185648443032896871879`50.*^-149\
*I)*CA^2*CF*L*irrational[Pi^2] + 
  (
    4.821976781824551512713559046727137452369319099103745870048570747`50.*^-149\
*I)*CA*CF^2*L*irrational[Pi^2] - 
  (
    3.2498273993792861827340300667596881865282307891451994284622052135`50.*^-\
148*I)*CF^3*L*irrational[Pi^2] + 
  (
    6.171705803599204029935933007120037713902453460003861499313337104`50.*^-149\
*I)*CA*CF*nf*irrational[Pi^2] - 
  (
    7.284812940094624254244676440451374375650845690989468473173575227`50.*^-149\
*I)*CF^2*nf*irrational[Pi^2] - 
  (
    1.064413675487211955751302129330895916561258215572444187799431251`50.*^-149\
*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (
    2.106880677253038097981958853933319752368676055566075093376193816`50.*^-149\
*I)*CF^2*L*nf*irrational[Pi^2] + 
  (8.65461805442802964552955899423609020829432213199538362799504918`50.*^-150*
    I)*CA^2*CF*irrational[Pi^4] + 
  (
    1.474013937399623170826023761546814640178499371750641649971025291`50.*^-149\
*I)*CA*CF^2*irrational[Pi^4] - 
  (
    1.987620341711216775453822068000941091775891917168560383272330109`50.*^-149\
*I)*CF^3*irrational[Pi^4] - 
  (3.68704118519281667146842799438330956664518309724063141340833918`50.*^-150*
    I)*CA*CF*nf*irrational[Pi^4] - (3.257695408436765877647400123152527186826\
17177413017552071767727764192346266`50.*^-118*I)*CA^2*CF*
   irrational[Zeta[3]] + (8.6962602241577099420166607203915290567772879982657\
96740019609826230046222603`50.*^-117*I)*CA*CF^2*irrational[Zeta[3]] - 
  (1.792161939694611687820913384863306598673645045524819913767230991770372730\
9428`50.*^-116*I)*CF^3*irrational[Zeta[3]] + 
  (
    1.12313103026465121745056808756959879628831533110237867546764270923`50.*^\
-147*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (
    3.1703356296250526734584117366366034675075296652579711220048453296`50.*^-\
148*I)*CF^2*nf*irrational[Zeta[3]] - 
  (4.166248602114420178679326398957398735602327556590058770468309410022402705\
7`50.*^-119*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (1.140489635670868218492507174667364616819274112679990659359162001567669873\
88`50.*^-117*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (3.228159449041884823922112148212145432952257703500621489400253664567060359\
547`50.*^-117*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (3.716511372385839018449538894370442179653732739723458084774226583874390754\
21`50.*^-118*I)*CA^2*CF*irrational[Zeta[5]] - 
  (9.943412814414945889578999696650550451883088912050802727173600106344774055\
587`50.*^-117*I)*CA*CF^2*irrational[Zeta[5]] + 
  (2.118479638433736915698886097264220440374919117922282852418916467372133360\
9526`50.*^-116*I)*CF^3*irrational[Zeta[5]], 
 -1.30869244129444391628059498462369631859471118593496611676194595459044079`5\
0.*^-121*CA^2*CF + 
  3.038180936834724551159542870945757536408198211902222871144137760193784451`\
50.*^-120*CA*CF^2 + 
  9.016290335934297228205902778458756242672505242926243794626701048771158`50.\
*^-120*CF^3 + 
  5.97474530381721324952501785178601552532182256136659592363712238`50.*^-150*
   CA^2*CF*L + 
  4.06835030398765710816485822249050377552633714633624706592381851`50.*^-150*
   CA*CF^2*L - 
  3.586202099913663283091744927829979031451958418555969603448933459`50.*^-149*
   CF^3*L + 
  1.747070737031370681577693402727053796851766740155531019041389`50.*^-152*
   CA^2*CF*L^2 + 
  1.4713634418599878712270096063627267155153802606649169210273689`50.*^-151*
   CA*CF^2*L^2 + 
  2.7537018674923946668044360912289234080570082018582497180914646`50.*^-151*
   CF^3*L^2 + 
  1.678524283644488140454372162701957460092847846331498182651276055`50.*^-149*
   CA*CF*nf - 
  1.159568048330507932458910012049397301471009603923637840164531809`50.*^-149*
   CF^2*nf - 
  1.09842783998624083478738554551015260428158954799634250016666618`50.*^-150*
   CA*CF*L*nf + 
  2.26386212058364076566014971382278890505917780090383193130697122`50.*^-150*
   CF^2*L*nf - 6.352984498295893387555248737189286534006424509656476432877777\
205394282624798121`50.*^-153*CA*CF*L^2*nf - 
  2.675206257927250674958199284295866755482509564845303492777035`50.*^-152*
   CF^2*L^2*nf + 1.5647606698441809381098978131894245970761056544436833163826\
91131588608114004645`50.*^-153*CF*nf^2 + 1.9012065254096602224121231137710909\
61939949790290237704754719117061109032461793`50.*^-153*CF*L*nf^2 + 
  5.7754404529962667159593170338084423036422040996877058480707067325872797384\
6291`50.*^-154*CF*L^2*nf^2 - 
  1.05334137688380514056153948094970772369348201556742239377313768275038858`5\
0.*^-120*CA^2*CF*irrational[Pi^2] + 
  2.9098320649346634713417881363942198520670116833621488452235058101738456077`\
50.*^-119*CA*CF^2*irrational[Pi^2] - 
  8.245896596569642021439433545116653689489907579677275726630842407641158422`\
50.*^-119*CF^3*irrational[Pi^2] - 
  6.0988651183640576520530387877017150726461675292702173755626664`50.*^-151*
   CA^2*CF*L*irrational[Pi^2] - 
  5.0567196097544376534973376112265790404480500244408803323496437`50.*^-151*
   CA*CF^2*L*irrational[Pi^2] + 
  3.39278780492738392128273909163023217110369948134953590578635862`50.*^-150*
   CF^3*L*irrational[Pi^2] - 
  6.4424662845913192759368426773081868095778129417219720073713253`50.*^-151*
   CA*CF*nf*irrational[Pi^2] + 
  7.6131451652397107030297220870718086812862379738806101333575929`50.*^-151*
   CF^2*nf*irrational[Pi^2] + 
  1.1088845669752832094641888704912209222993031871400395228295757`50.*^-151*
   CA*CF*L*nf*irrational[Pi^2] - 
  2.1951388366653565575107412334213965196537226357670170145809968`50.*^-151*
   CF^2*L*nf*irrational[Pi^2] - 
  9.016973905468645535968077011863188035770217153266741708868518`50.*^-152*
   CA^2*CF*irrational[Pi^4] - 
  1.5359637468070620113079526135410058749885302640669365323102643`50.*^-151*
   CA*CF^2*irrational[Pi^4] + 
  2.0711885285328544523723430923984588055068182281811402206556579`50.*^-151*
   CF^3*irrational[Pi^4] + 
  3.841492964164373975643797158487443909394014612592279775516745`50.*^-152*CA*
   CF*nf*irrational[Pi^4] + 
  6.852550630407491661355565539093444955763653715228893529444372535929959256`\
50.*^-120*CA^2*CF*irrational[Zeta[3]] - 
  1.8463831108418296559244844546922148847196657598584992967973451190373200965\
2`50.*^-118*CA*CF^2*irrational[Zeta[3]] + 
  3.8083348744693191310065354426257871987373737333652294515480277407758338334\
2`50.*^-118*CF^3*irrational[Zeta[3]] - 
  1.178897005514511894394328875054126300168215924628406831135113656`50.*^-149*
   CA*CF*nf*irrational[Zeta[3]] + 
  3.3030333281344118355379085067068217089866871593471100735509032`50.*^-150*
   CF^2*nf*irrational[Zeta[3]] + 
  8.76282457273951088474034302374318768457917339318678354400129578118434394`5\
0.*^-121*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  2.42071074779089045286954704271757559203138710000923627595615552567206247`5\
0.*^-119*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  6.8598221722244488486532097791833863036422202260961714126583958745515551143`\
50.*^-119*CF^3*irrational[Pi^2*Zeta[3]] - 
  7.817600122278240908138908923742009167803406835178532172727337372438460138`\
50.*^-120*CA^2*CF*irrational[Zeta[5]] + 
  2.1111169452626810493391464604321434858683450281657306129198158119791477331\
4`50.*^-118*CA*CF^2*irrational[Zeta[5]] - 
  4.5017583005222945569286689175890972617652070233756124895570722926744580437\
3`50.*^-118*CF^3*irrational[Zeta[5]], 
 (
    -2.7256433868848698150229497826649757402056787558421452920396880909682`50.*^\
-123*I)*CA^2*CF + 
  (
    6.3959691318699429652939264963185055650327760097913046211939519220271834`\
50.*^-122*I)*CA*CF^2 + 
  (
    1.89583689246293124990914549966740017355530504830753079732815814343987618`\
50.*^-121*I)*CF^3 + 
  (6.160467956871908002972075922580290982785883377696307821716088`50.*^-152*
    I)*CA^2*CF*L + 
  (4.23354241237686546090587819272419943255340489326229856585872`50.*^-152*I)*
   CA*CF^2*L - 
  (3.7037633675569029272622277555968032397222457578533214633896991`50.*^-151*
    I)*CF^3*L + (1.7827252418687455934466259211500548947467007552607459377973\
3549653842053151534`50.*^-154*I)*CA^2*CF*L^2 + 
  (1.504398995899476288866225990624388728577679822569609549911386545332719842\
618676`50.*^-153*I)*CA*CF^2*L^2 + (2.8211692546892495022233875849851326663603\
90491008110601470370773846296311241594`50.*^-153*I)*CF^3*L^2 + 
  (1.7428351741961366772110375070976694129711895236183657356894491`50.*^-151*
    I)*CA*CF*nf - 
  (1.1979574082860648702112762424101037316751490329063900723475293`50.*^-151*
    I)*CF^2*nf - 
  (1.132444126505273154822178679082841141605283940756119309647999`50.*^-152*
    I)*CA*CF*L*nf + 
  (2.333883918286218939377025433958251158445952638751124204237654`50.*^-152*
    I)*CF^2*L*nf - (6.4826372431590748852604578950911087081698209282208943192\
630381692306201146012`50.*^-155*I)*CA*CF*L^2*nf - 
  (2.735270901635411434302229073862524961050326950126562818020702809695854259\
30669`50.*^-154*I)*CF^2*L^2*nf + 
  (1.597104420653561756593436852991477007084981696286754290348006168563864366\
765`50.*^-155*I)*CF*nf^2 + (1.94025722433743772984559796928926609863647357315\
20754599506743865407586996408`50.*^-155*I)*CF*L*nf^2 + 
  (5.893306584690068077509507177355553371063473571109903926602761972027836467\
819`50.*^-156*I)*CF*L^2*nf^2 - 
  (
    2.19244428208935859804868515257781890302058865716232687146833528432999`50.\
*^-122*I)*CA^2*CF*irrational[Pi^2] + 
  (
    6.11144942765445215363572818216952961982321571632561117519981418742748338`\
50.*^-121*I)*CA*CF^2*irrational[Pi^2] - 
  (
    1.733847779602510108713829713307710332635941752942623231606352068484193564`\
50.*^-120*I)*CF^3*irrational[Pi^2] - 
  (6.288158125864302638702644158238375446924726300374267489685151917956954766\
172157`50.*^-153*I)*CA^2*CF*L*irrational[Pi^2] - 
  (5.247642369549631900647262221089941334775513984070494028804706067921048728\
766373`50.*^-153*I)*CA*CF^2*L*irrational[Pi^2] + 
  (3.505419511350978498015123829038691080136363065678437814154588`50.*^-152*
    I)*CF^3*L*irrational[Pi^2] - (6.65558396544405585189872730570563604658073\
2752682286844866719096096748558818774`50.*^-153*I)*CA*CF*nf*
   irrational[Pi^2] + (7.8738949054772490432371669123701407079846664759448439\
56119317657301962615237662`50.*^-153*I)*CF^2*nf*irrational[Pi^2] + 
  (1.143301477429873207036844392406977353986313872795321361760935822573400274\
756944`50.*^-153*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (2.263505955315708571507287887997652135164823424928110978839832537620065190\
42789`50.*^-153*I)*CF^2*L*nf*irrational[Pi^2] - 
  (9.297613663358794642754721898186559870533579275078440662159280052655010208\
27414`50.*^-154*I)*CA^2*CF*irrational[Pi^4] - 
  (1.584005776290819864428117428110583791688276826369007534028698396716772510\
445813`50.*^-153*I)*CA*CF^2*irrational[Pi^4] + 
  (2.136004211716573370049459140382352305024636602486611451825664396246085740\
211314`50.*^-153*I)*CF^3*irrational[Pi^4] + 
  (3.961135421802490000137753803995891236538440993624194212969706940835114083\
24881`50.*^-154*I)*CA*CF*nf*irrational[Pi^4] + 
  (
    1.42644047738724403251429929734125430979182500496980857641651111792703922`\
50.*^-121*I)*CA^2*CF*irrational[Zeta[3]] - 
  (
    3.879121397612023378821853634302213383452490770098715746819928888507367944`\
50.*^-120*I)*CA*CF^2*irrational[Zeta[3]] + 
  (
    8.007707698915801876134051376381501940634544631413393777793880631656725325`\
50.*^-120*I)*CF^3*irrational[Zeta[3]] - 
  (1.2245976620468112055775993393139714139308050780725828130007295`50.*^-151*
    I)*CA*CF*nf*irrational[Zeta[3]] + 
  (3.405795450806796615338903375131750252713681953776878114673978`50.*^-152*
    I)*CF^2*nf*irrational[Zeta[3]] + 
  (
    1.8239105622425537497491914785036056756088582142246976674606171183198812`\
50.*^-122*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (
    5.08415983601988374234899667211920571779128808268781729713753253636033165`\
50.*^-121*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (
    1.442400750784017744318389050251625389577156148568638387138204365977888771`\
50.*^-120*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (
    1.62731316675716465425017311510674405635764838782815728956802468658506096`\
50.*^-121*I)*CA^2*CF*irrational[Zeta[5]] + 
  (
    4.435183589274312222096551975449584029517507214306397622699434833883687611`\
50.*^-120*I)*CA*CF^2*irrational[Zeta[5]] - 
  (
    9.465754927020116447089428142276291619100087224981689415594466151729895057`\
50.*^-120*I)*CF^3*irrational[Zeta[5]], 
 5.6182659615375847976640353972793964106322260126467621068856302604483`50.*^-\
125*CA^2*CF - 
  1.332450867354279379337266221182430369819032119802451488364020941048897`50.\
*^-123*CA*CF^2 - 
  3.944909561797545952749928486401018129572171141874134180895396185050759`50.\
*^-123*CF^3 - 6.2871302899846729316681685544020171238745720950528661535607804\
7959983740197622`50.*^-154*CA^2*CF*L - 4.359698003367956042746551088093313087\
64718074197793023318220386330923912836152`50.*^-154*CA*CF^2*L + 
  3.7860608777549982401590234729362586996944571934705270278755884874426328438\
72445`50.*^-153*CF^3*L - 
  1.8007325675441874681279049708586413078249502578391373109063994914529500318\
33`50.*^-156*CA^2*CF*L^2 - 1.522602047536176334018763791963512743801073133335\
7962265313759266260875634795`50.*^-155*CA*CF^2*L^2 - 
  2.8609553898550214563659816592500457258092450227062306526711668658896988829\
853`50.*^-155*CF^3*L^2 - 1.79103215767907522601465271406453729671995515024661\
4645826185644566955302030326`50.*^-153*CA*CF*nf + 
  1.2249555674953473504630429674242085538742717322665938495884111593194155561\
00114`50.*^-153*CF^2*nf + 1.1555998442044499561925202128910881477916684805408\
8715718026206828311747431689`50.*^-154*CA*CF*L*nf - 
  2.3815154830265114672138752263671127208205687979515717202428711337927181185\
2176`50.*^-154*CF^2*L*nf + 
  6.5481184274334089750105635303950593011816373012332265851141799689198182975\
8`50.*^-157*CA*CF*L^2*nf + 
  2.7683673591566842436704796217518413523655875151559931391479562302292501154\
18`50.*^-156*CF^2*L^2*nf - 
  1.6136424596527697365763522382653017995429174277300664888582362191606581520\
8`50.*^-157*CF*nf^2 - 
  1.9601037394612889855483167720057772946116881732463471120111841352964947746`\
50.*^-157*CF*L*nf^2 - 
  5.952834934030371795464148663995508455619670273848387804649254517199834816`\
50.*^-158*CF*L^2*nf^2 + 
  4.51643076504441813769378495474755928885868339830414624624677795890641`50.*^\
-124*CA^2*CF*irrational[Pi^2] - 
  1.270260490295818418491739406076993729140497641093754589821194334773545`50.\
*^-122*CA*CF^2*irrational[Pi^2] + 
  3.6078381593099651308038240422826625239504337573087985699751556918466494`50.\
*^-122*CF^3*irrational[Pi^2] + 6.41715605888474079551035225978715811515800455\
52085620534118963695414219316255`50.*^-155*CA^2*CF*L*irrational[Pi^2] + 
  5.3896270022995958412298322773961170301257522517836415583847331075815517483\
315`50.*^-155*CA*CF^2*L*irrational[Pi^2] - 3.58473171676550496068941092789657\
927849349581177010175748458573213487785019333`50.*^-154*CF^3*L*
   irrational[Pi^2] + 6.80540075577772054601839077633897632457613135866207114\
7106282558934012010123`50.*^-155*CA*CF*nf*irrational[Pi^2] - 
  8.0601206297016276352124601277201910783339676650829284101620822365820947320\
266`50.*^-155*CF^2*nf*irrational[Pi^2] - 1.1667556470699528719109731381431196\
573014553736742840097112538853711676239319`50.*^-155*CA*CF*L*nf*
   irrational[Pi^2] + 2.31017618119850668638372681352337692145688163987508233\
92282826930349118953852`50.*^-155*CF^2*L*nf*irrational[Pi^2] + 
  9.4891251216001524648242618527965803054406879520499464783243253859759087943\
67`50.*^-156*CA^2*CF*irrational[Pi^4] + 1.61687044276871263676498738357096268\
30779636044204147057309422088235452317222`50.*^-155*CA*CF^2*
   irrational[Pi^4] - 2.18035446495476212379767514613775219258735385667048365\
84316434244348813361302`50.*^-155*CF^3*irrational[Pi^4] - 
  4.0428083170973867011715219236659096125495428697813940936494947128110958169\
24`50.*^-156*CA*CF*nf*irrational[Pi^4] - 
  2.938742888425203265185209043819005110655156983353877655122121067980871`50.\
*^-123*CA^2*CF*irrational[Zeta[3]] + 
  8.0651932731260591972082302642880914721890024526767147436457952856604743`50.\
*^-122*CA*CF^2*irrational[Zeta[3]] - 
  1.66626584782268841433026116743016820515944030022314567788616009978158097`5\
0.*^-121*CF^3*irrational[Zeta[3]] + 1.259011641182193823648311111017239950916\
09495432845952197414140353495214310338`50.*^-153*CA*CF*nf*
   irrational[Zeta[3]] - 3.47590794065980633434588011809628935130397043026226\
442623713690662912114772872`50.*^-154*CF^2*nf*irrational[Zeta[3]] - 
  3.75725205119077643324951028879360288139046161327252294631665909131166`50.*^\
-124*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  1.0567390669750755570045307396782203698587784080528094406780913504887597`50.\
*^-122*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  3.0013871638079689902899250412027434319039660129356876067525866139513081`50.\
*^-122*CF^3*irrational[Pi^2*Zeta[3]] + 
  3.352551321713488198946876222090150120432392555092024215302296705916488`50.\
*^-123*CA^2*CF*irrational[Zeta[5]] - 
  9.2210630057057847221646368191169734007188324142624177486560463224282087`50.\
*^-122*CA*CF^2*irrational[Zeta[5]] + 
  1.96966032624897964987776330828930037718697769598904499193138496540554595`5\
0.*^-121*CF^3*irrational[Zeta[5]], 
 (
    1.146260886083199631406868225924413604086340959964354587742663814444`50.*^\
-126*I)*CA^2*CF - 
  (
    2.7472318898256141194767228168455375667111473226982880714428112224235`50.*^\
-125*I)*CA*CF^2 - 
  (
    8.1242437197761912472098410613152169468186579047779597914207342015625`50.*^\
-125*I)*CF^3 - 
  (6.351567449303586596662632969256281056817708841069197413645972272957797618\
41`50.*^-156*I)*CA^2*CF*L - 
  (4.443484149851818780858576476649598064945500450941930216175623405886429862\
837`50.*^-156*I)*CA*CF^2*L + (3.831009998803671466441789793004281240189902749\
0223193580995965620069452249076`50.*^-155*I)*CF^3*L - 
  (1.800732567544187468127904970858641307824950257839137310906399491452950031\
8`50.*^-158*I)*CA^2*CF*L^2 - 
  (1.525578768719259582690567063445952538616049071517122147392262015581346521\
7`50.*^-157*I)*CA*CF^2*L^2 - 
  (2.872152788771878159733485323616856006438532410397527087514151658330460885\
75`50.*^-157*I)*CF^3*L^2 - (1.82185826362297236909808418275594786916700000059\
44484865764559257487267831248`50.*^-155*I)*CA*CF*nf + 
  (1.239877055514589832299758375494063763479488189743677460978305023768930109\
262`50.*^-155*I)*CF^2*nf + 
  (1.167317027704042826033790646690172023273951469575587712177058280358955475\
042`50.*^-156*I)*CA*CF*L*nf - 
  (2.405568310936818032430318686808698715618152691073685929687643657561927417\
392`50.*^-156*I)*CF^2*L*nf + 
  (
    6.548118427433408975010563530395059301181637301233226585114179968919818297`\
50.*^-159*I)*CA*CF*L^2*nf + 
  (2.773779579489562877619212842629004615665543766394767540713203664693357312\
2`50.*^-158*I)*CF^2*L^2*nf - 
  (
    1.614040051095543864788996603260134000824080784634698866477910073370099396`\
50.*^-159*I)*CF*nf^2 - 
  (
    1.960346712315739204805274492359409764344570608767728678860353492623727421`\
50.*^-159*I)*CF*L*nf^2 - 
  (
    5.95283493403037179546414866399550845561967027384838780464925451719983482`\
50.*^-160*I)*CF*L^2*nf^2 + 
  (
    9.20906310787155258134813148600320440589196070703724306834389085091`50.*^\
-126*I)*CA^2*CF*irrational[Pi^2] - 
  (
    2.61312499165924820748847322255848054969857173231659873706011699516121`50.\
*^-124*I)*CA*CF^2*irrational[Pi^2] + 
  (
    7.43007058807882649517589051301785446765949590889267897412135852910754`50.\
*^-124*I)*CF^3*irrational[Pi^2] + 
  (6.482637243159074885260457895091108708169820928220894319263038169230620114\
6`50.*^-157*I)*CA^2*CF*L*irrational[Pi^2] + 
  (5.478969045033992460355331885157109452472412565159021876625923674235878577\
72`50.*^-157*I)*CA*CF^2*L*irrational[Pi^2] - 
  (3.628709369204203370064764580555116208715468605769351759159451767953123516\
799`50.*^-156*I)*CF^3*L*irrational[Pi^2] + 
  (6.888113576473040648720288493841622424744101350065045778577836738804006302\
05`50.*^-157*I)*CA*CF*nf*irrational[Pi^2] - 
  (8.167057474102573147536424377231855593365738310729883069995316225318013816\
98`50.*^-157*I)*CF^2*nf*irrational[Pi^2] - 
  (1.178661316938013615501901435471110674212694714221980785320552394405567293\
56`50.*^-157*I)*CA*CF*L*nf*irrational[Pi^2] + 
  (2.333982805817848743568121654398238958837019236083130267961489889912014442\
7`50.*^-157*I)*CF^2*L*nf*irrational[Pi^2] + 
  (9.586721516542984101537571720863911448555549567184446749485798210185752325\
5`50.*^-158*I)*CA^2*CF*irrational[Pi^4] + 
  (1.633735210452164916435830868799585697663544986593070365325078520973503930\
2`50.*^-157*I)*CA*CF^2*irrational[Pi^4] - 
  (2.203129118109858960737203073362832400150406423521428997993309047095990475\
34`50.*^-157*I)*CF^3*irrational[Pi^4] - 
  (4.084469910181235301244212895196918177964783663145477968932607307346025274\
7`50.*^-158*I)*CA*CF*nf*irrational[Pi^4] - 
  (
    5.9926928390733218837677395997479550096935762186165605260267687456185`50.*^\
-125*I)*CA^2*CF*irrational[Zeta[3]] + 
  (
    1.659635293991121779924401930581564850451178956666244281315211743181641`50.\
*^-123*I)*CA*CF^2*irrational[Zeta[3]] - 
  (
    3.431548844806130461651546040259403284045146028220511958921128483426279`50.\
*^-123*I)*CF^3*irrational[Zeta[3]] + 
  (1.281240059772908439542245794813192337511577971156715102697981938818625926\
1778`50.*^-155*I)*CA*CF*nf*irrational[Zeta[3]] - 
  (3.511618584856336334622091642475750406840527987307438162709756175123529487\
494`50.*^-156*I)*CF^2*nf*irrational[Zeta[3]] - 
  (
    7.661087493999347547824393462691008544165724386780344366823212680191`50.*^\
-126*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] + 
  (
    2.17387794603622829504650397587286164872865421118560923038461047638934`50.\
*^-124*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] - 
  (
    6.18113050101784856178594854508475161836478313698629196578226764461098`50.\
*^-124*I)*CF^3*irrational[Pi^2*Zeta[3]] + 
  (
    6.8364759955091463453141229312046239858313893020171312229706061182186`50.*^\
-125*I)*CA^2*CF*irrational[Zeta[5]] - 
  (
    1.897435701968493752041557283499193021658309291603183765770971793372359`50.\
*^-123*I)*CA*CF^2*irrational[Zeta[5]] + 
  (
    4.056366891292963118672028732711868249551888933647254102544613141775955`50.\
*^-123*I)*CF^3*irrational[Zeta[5]], 
 -2.3150359143008284360238231127216909101180674250601842002200801729`50.*^-128\
*CA^2*CF + 
  5.60641041503050469108818927137442163312048128707166808040086327711`50.*^-1\
27*CA*CF^2 + 
  1.656092170545158881858912316780678452043600345123668800192581766859`50.*^-\
126*CF^3 + 
  6.3524816894568130883370422805407497152729875044326987599344101989996365318`\
50.*^-158*CA^2*CF*L + 
  4.4828315141199641246027495944363933633611947159802749913314292943912757279`\
50.*^-158*CA*CF^2*L - 
  3.8376455093319811647243630952243011318525954677186754969981945661978586029`\
50.*^-157*CF^3*L + 
  1.78290353222196779022564848599865476022272302756350228802613811034945548`5\
0.*^-160*CA^2*CF*L^2 + 
  1.513391798719211218915013046184109222850719926839738812634554713259248999`\
50.*^-159*CA*CF^2*L^2 + 
  2.854712607880053280543573793520946481989745795157947029337094750505638661`\
50.*^-159*CF^3*L^2 + 
  1.8345719662322120226353132747200178868969586179429288464504414930986694222\
6`50.*^-157*CA*CF*nf - 
  1.2423982089233134129667312268446195509036694420806902218581212481691744136\
7`50.*^-157*CF^2*nf - 
  1.1673609204447642495081058852377797880511024003772987112096916325920720955`\
50.*^-158*CA*CF*L*nf + 
  2.4055614967866481183961149970099081813747910185737424811039608038064564681`\
50.*^-158*CF^2*L*nf - 
  6.483285571716246509911449039995108218991720100230917411004138583088929`50.\
*^-161*CA*CF*L^2*nf - 
  2.75162145221674767075456917488019858700130895789043420479009947865318`50.*^\
-160*CF^2*L^2*nf + 
  1.5984453483709833787782222594613123402990761929998110019757811845198764`50.\
*^-161*CF*nf^2 + 
  1.941173118343387651395448981389954484266605807628095325873828400122342`50.\
*^-161*CF*L*nf^2 + 
  5.893895974287496827192226399995552926356109182028106737276489620989936`50.\
*^-162*CF*L^2*nf^2 - 
  1.85880504339460873482577245924487612217921177842564160182315920662`50.*^-1\
27*CA^2*CF*irrational[Pi^2] + 
  5.320984723014278605036476326564420143790904755858870204194457829124`50.*^-\
126*CA*CF^2*irrational[Pi^2] - 
  1.5145879606691792990483474202435298623494694787475321384532757690135`50.*^\
-125*CF^3*irrational[Pi^2] - 
  6.483285571716246509911449039995108218991720100230917411004138583088929007`\
50.*^-159*CA^2*CF*L*irrational[Pi^2] - 
  5.513535961811496158093673955673749985512697213957845515345440731492256862`\
50.*^-159*CA*CF^2*L*irrational[Pi^2] + 
  3.6363960326681217104650929392765993877967575184103130036998828525173152671`\
50.*^-158*CF^3*L*irrational[Pi^2] - 
  6.901929777600153236768572111277252856880051518869242213434826583471422753`\
50.*^-159*CA*CF*nf*irrational[Pi^2] + 
  8.19231370895980653895258324110197678540781129919472142020184556380543962`5\
0.*^-159*CF^2*nf*irrational[Pi^2] + 
  1.178779194857499365438445279999110585271221836405621347455297924197987092`\
50.*^-159*CA*CF*L*nf*irrational[Pi^2] - 
  2.33444507216877325312319555450804253161555697013662266848990373223522934`5\
0.*^-159*CF^2*L*nf*irrational[Pi^2] - 
  9.58843388154830354778622207663451625244234430763759769543329119892822953`5\
0.*^-160*CA^2*CF*irrational[Pi^4] - 
  1.634257527948211257947512166002366278131595634900511746458770123872973689`\
50.*^-159*CA*CF^2*irrational[Pi^4] + 
  2.203865288715942651226171998740667604740148025836616969904128101239332061`\
50.*^-159*CF^3*irrational[Pi^4] + 
  4.08527887629535319296559222038907443032722469773908966985733153141165134`5\
0.*^-160*CA*CF*nf*irrational[Pi^4] + 
  1.209706347527732295162695936488551135022203010414268267900351274317`50.*^-\
126*CA^2*CF*irrational[Zeta[3]] - 
  3.380435789290488620140711019779658937812665496121395735988036363889`50.*^-\
125*CA*CF^2*irrational[Zeta[3]] + 
  6.9950648586441875367425652310059104745456494848781375496837919078323`50.*^\
-125*CF^3*irrational[Zeta[3]] - 
  1.2907450838642451666629174033206238979989779480844255272146559001350809962\
1`50.*^-157*CA*CF*nf*irrational[Zeta[3]] + 
  3.5122072810542386975404782542655852567739957916245607347826912033221436587`\
50.*^-158*CF^2*nf*irrational[Zeta[3]] + 
  1.54635361979017688308226518004090918253500086807653645847225469108`50.*^-1\
27*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  4.426566420464892002194928535048651491535459509633703678607943709551`50.*^-\
126*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  1.2599968909026688528062503372259664796939711120393966559836626963988`50.*^\
-125*CF^3*irrational[Pi^2*Zeta[3]] - 
  1.380024306997962015033089889670786850695218529306268282206652920107`50.*^-\
126*CA^2*CF*irrational[Zeta[5]] + 
  3.8646974701723526666639328501845191957745373611958772106365186289154`50.*^\
-125*CA*CF^2*irrational[Zeta[5]] - 
  8.2687295965487643465410178380454050229916854227585405548927864451169`50.*^\
-125*CF^3*irrational[Zeta[5]], 
 (-4.62880972358032865851257875130909189414553294927691147755134031`50.*^-130*
    I)*CA^2*CF + 
  (
    1.1325702527555869554038726627508227498706729146660437860251286689`50.*^-\
128*I)*CA*CF^2 + 
  (
    3.341847788965964538663860080847862954819163936730119239107321933`50.*^-128\
*I)*CF^3 + 
  (
    6.29047493050280643866206178997061713757523570718669212179040643695989363`\
50.*^-160*I)*CA^2*CF*L + 
  (
    4.47701494426350961814508742915724202820582285502076360170738667092896369`\
50.*^-160*I)*CA*CF^2*L - 
  (
    3.806150352592549302671293432190240592986516393183096467944218986845950611`\
50.*^-159*I)*CF^3*L + 
  (
    1.747944639433301755123184790194759568845806889768139498064841284656329`50.\
*^-162*I)*CA^2*CF*L^2 + 
  (
    1.4865496808784510547213264712576597308662688025394930227321676167920491`\
50.*^-161*I)*CA*CF^2*L^2 + 
  (
    2.8094329303704950152044686406974977441121993386749448241649528393136998`\
50.*^-161*I)*CF^3*L^2 + 
  (
    1.8289751931337248139916459392868249236485379279849065434134834588199461`\
50.*^-159*I)*CA*CF*nf - 
  (
    1.232567222376534713473213145158310307478429532136984519977692236671873253`\
50.*^-159*I)*CF^2*nf - 
  (
    1.15584577431030491704097390495119953268682557971487151310215697064545278`\
50.*^-160*I)*CA*CF*L*nf + 
  (
    2.38173354234979154039933706095404919362017525832748614392112508742617213`\
50.*^-160*I)*CF^2*L*nf - 
  (
    6.35616232521200638226612650979912570489384323552050726569033194420483`50.\
*^-163*I)*CA*CF*L^2*nf - 
  (
    2.702817601597183735856957220468472237938670550071805495876668394167362`50.\
*^-162*I)*CF^2*L^2*nf + 
  (
    1.56747422013679075484072512970613952339294343459348844586488802833399`50.\
*^-163*I)*CF*nf^2 + 
  (
    1.90333750148906853546371169749495712809399477907337404523336796204309`50.\
*^-163*I)*CF*L*nf^2 + 
  (
    5.7783293865563694384237513725446597317216756686550066051730290401862`50.*^\
-164*I)*CF*L^2*nf^2 - 
  (
    3.714451024647422760303335566000418357896822226116371904434605378`50.*^-129\
*I)*CA^2*CF*irrational[Pi^2] + 
  (
    1.07258808653769971481542425236576535524828849152471211302674536665`50.*^\
-127*I)*CA*CF^2*irrational[Pi^2] - 
  (
    3.05630478640001927007472924730921978439811295123798269116759185849`50.*^\
-127*I)*CF^3*irrational[Pi^2] - 
  (
    6.4197239484641264460887877748971169619427816678757123383472352636468807`\
50.*^-161*I)*CA^2*CF*L*irrational[Pi^2] - 
  (
    5.4928462818567118869008300434655087615918076453459034278769772767406109`\
50.*^-161*I)*CA*CF^2*L*irrational[Pi^2] + 
  (
    3.60792355836386739406413817124633598616190472149695225555163945453895491`\
50.*^-160*I)*CF^3*L*irrational[Pi^2] - 
  (
    6.8471230701301338733284853110457970816115519111259522281572723095918898`\
50.*^-161*I)*CA*CF*nf*irrational[Pi^2] + 
  (
    8.1359509549306996574374495499232122532874490079188170491407791951361043`\
50.*^-161*I)*CF^2*nf*irrational[Pi^2] + 
  (
    1.1672225360843866265615977772540212658077784850683113342449518661176147`\
50.*^-161*I)*CA*CF*L*nf*irrational[Pi^2] - 
  (
    2.3117805569049987555200577335904887206289981646013156522909726280387708`\
50.*^-161*I)*CF^2*L*nf*irrational[Pi^2] - 
  (
    9.495161267099275120565102299165679846797959221505185176634930448582755`50.\
*^-162*I)*CA^2*CF*irrational[Pi^4] - 
  (
    1.6185839122034424827183985082333779979417959675320374998835773822451087`\
50.*^-161*I)*CA*CF^2*irrational[Pi^4] + 
  (
    2.1827596132724750768310304776847570023805353585569169022299775354615466`\
50.*^-161*I)*CF^3*irrational[Pi^4] + 
  (
    4.045615974583747822160101033783355261100746788052302391509202099067849`50.\
*^-162*I)*CA*CF*nf*irrational[Pi^4] + 
  (
    2.4175726751256577892591919231856098935692383674943819824255890759`50.*^-\
128*I)*CA^2*CF*irrational[Zeta[3]] - 
  (
    6.81615753099583658895566162886714893982493875816051638416677246785`50.*^\
-127*I)*CA*CF^2*irrational[Zeta[3]] + 
  (
    1.411542331236216581344729132102358353775629871792384742011832499283`50.*^\
-126*I)*CF^3*irrational[Zeta[3]] - 
  (
    1.287370423844165242497005120623633204683054479882923749398152797069890947`\
50.*^-159*I)*CA*CF*nf*irrational[Zeta[3]] + 
  (
    3.47800450791093195124666577517041974426954707853465553879250624253584844`\
50.*^-160*I)*CF^2*nf*irrational[Zeta[3]] + 
  (
    3.090079192494154147167383383739391433463196015870618210935382704`50.*^-129\
*I)*CA^2*CF*irrational[Pi^2*Zeta[3]] - 
  (
    8.9229393693294626135023465105025746847062599340125778824573305677`50.*^-\
128*I)*CA*CF^2*irrational[Pi^2*Zeta[3]] + 
  (
    2.54256248465988038775170439289471780383489622019201174624687281583`50.*^\
-127*I)*CF^3*irrational[Pi^2*Zeta[3]] - 
  (
    2.7579277453071906029039573576825916271765365347275038153379221192`50.*^-\
128*I)*CA^2*CF*irrational[Zeta[5]] + 
  (
    7.79239647873447810421865847804258796397834543692013818269910833773`50.*^\
-127*I)*CA*CF^2*irrational[Zeta[5]] - 
  (
    1.668556630558046504462056007837158558766650644501007708474510285389`50.*^\
-126*I)*CF^3*irrational[Zeta[5]]}

